Universal Effective Charges in the $sd$ and $fp$ Shells

The 247-keV state in $^{54}$Sc, populated in the $\beta$ decay of $^{54}$Ca, is reported here as a nanosecond isomer with a half-life of 26.0(22) ns. The state is interpreted as the $1^+$ member of the $\pi f_{7/2}\otimes\nu f_{5/2}$ spin-coupled multiplet, which decays to the $3^+,\pi f_{7/2} \otimes \nu p_{1/2}$ ground state. The new half-life corresponds to a pure $E2$ transition with a strength of 1.93(16) W.u., providing the most precise, unambiguous $B(E2)$ value in the neutron-rich $fp$ region to date for a nucleus with valence protons above $Z=20$. Notably, it is roughly four times larger than the $B(E2; 1/2^{-} \rightarrow 5/2^{-})$ value in $^{55}$Ca. The results, as compared to semi-empirical and ab initio shell-model calculations, indicate (1) a weak $N=34$ sub-shell gap relative to $N = 32$, (2) a large $E2$ enhancement in Sc as compared to Ca due to $1p-1h$ proton excitations across $Z=28$, and (3) empirical effective proton and neutron charges, $e_\pi$ = 1.30(8)$e$ and $e_\nu$ = 0.452(7)$e$, respectively, that are in contrast to reports of $e_\pi \approx 1.1-1.15e$ and $e_\nu \approx 0.6-0.8e$ for $fp$-shell nuclei near $N = Z$. We demonstrate that these reports are erroneous and that, in fact, a universal set of effective charges can be used across the $sd$ and $fp$ shells.

==> Supplemental_Material/fig2.txt <==
# Fig. 2 (LaBr3-YSO Timing v LaBr3 Energy)
# 5 keV-binned energy axis (y)
# 1 ns-binned time difference axis (x)
# Tdiff(ns) |  Energy (keV) | Counts		
-14.5	1	0
-14.5	3	0
-14.5	5	0
-14.5	7	0
-14.5	9	0
-14.5	11	0
-14.5	13	0
-14.5	15	0
-14.5	17	0
-14.5	19	0
-14.5	21	0
-14.5	23	0
-14.5	25	0
-14.5	27	0
-14.5	29	0
-14.5	31	0
-14.5	33	0
-14.5	35	0
-14.5	37	0
-14.5	39	0
-14.5	41	0
-14.5	43	0
-14.5	45	0
-14.5	47	0
-14.5	49	0
-14.5	51	0
-14.5	53	0
-14.5	55	0
-14.5	57	0
-14.5	59	0
-14.5	61	0
-14.5	63	0
-14.5	65	0
-14.5	67	0
-14.5	69	0
-14.5	71	0
-14.5	73	0
-14.5	75	0
-14.5	77	0
-14.5	79	0
-14.5	81	0
-14.5	83	0
-14.5	85	0
-14.5	87	0
-14.5	89	0
-14.5	91	0
-14.5	93	0
-14.5	95	0
-14.5	97	0
-14.5	99	0
-14.5	101	0
-14.5	103	0
-14.5	105	0
-14.5	107	0
-14.5	109	0
-14.5	111	0
-14.5	113	0
-14.5	115	0
-14.5	117	0
-14.5	119	0
-14.5	121	0
-14.5	123	0
-14.5	125	0
-14.5	127	0
-14.5	129	0
-14.5	131	0
-14.5	133	0
-14.5	135	0
-14.5	137	0
-14.5	139	0
-14.5	141	0
-14.5	143	0
-14.5	145	0
-14.5	147	0
-14.5	149	0
-14.5	151	0
-14.5	153	0
-14.5	155	0
-14.5	157	0
-14.5	159	0
-14.5	161	0
-14.5	163	0
-14.5	165	0
-14.5	167	0
-14.5	169	0
-14.5	171	0
-14.5	173	0
-14.5	175	0
-14.5	177	0
-14.5	179	0
-14.5	181	0
-14.5	183	0
-14.5	185	0
-14.5	187	0
-14.5	189	0
-14.5	191	0
-14.5	193	0
-14.5	195	0
-14.5	197	0
-14.5	199	0
-14.5	201	0
-14.5	203	0
-14.5	205	0
-14.5	207	0
-14.5	209	0
-14.5	211	0
-14.5	213	0
-14.5	215	0
-14.5	217	0
-14.5	219	0
-14.5	221	0
-14.5	223	0
-14.5	225	0
-14.5	227	0
-14.5	229	0
-14.5	231	0
-14.5	233	0
-14.5	235	0
-14.5	237	0
-14.5	239	0
-14.5	241	0
-14.5	243	0
-14.5	245	0
-14.5	247	0
-14.5	249	0
-14.5	251	0
-14.5	253	0
-14.5	255	0
-14.5	257	0
-14.5	259	0
-14.5	261	0
-14.5	263	0
-14.5	265	0
-14.5	267	0
-14.5	269	0
-14.5	271	0
-14.5	273	0
-14.5	275	0
-14.5	277	0
-14.5	279	0
-14.5	281	0
-14.5	283	0
-14.5	285	0
-14.5	287	0
-14.5	289	0
-14.5	291	0
-14.5	293	0
-14.5	295	0
-14.5	297	0
-14.5	299	0
-14.5	301	0
-14.5	303	0
-14.5	305	0
-14.5	307	0
-14.5	309	0
-14.5	311	0
-14.5	313	0
-14.5	315	0
-14.5	317	0
-14.5	319	0
-14.5	321	0
-14.5	323	0
-14.5	325	0
-14.5	327	0
-14.5	329	0
-14.5	331	0
-14.5	333	0
-14.5	335	0
-14.5	337	0
-14.5	339	0
-14.5	341	0
-14.5	343	0
-14.5	345	0
-14.5	347	0
-14.5	349	0
-14.5	351	0
-14.5	353	0
-14.5	355	0
-14.5	357	0
-14.5	359	0
-14.5	361	0
-14.5	363	0
-14.5	365	0
-14.5	367	0
-14.5	369	0
-14.5	371	0
-14.5	373	0
-14.5	375	0
-14.5	377	0
-14.5	379	0
-14.5	381	0
-14.5	383	0
-14.5	385	0
-14.5	387	0
-14.5	389	0
-14.5	391	0
-14.5	393	0
-14.5	395	0
-14.5	397	0
-14.5	399	0
-14.5	401	0
-14.5	403	0
-14.5	405	0
-14.5	407	0
-14.5	409	0
-14.5	411	0
-14.5	413	0
-14.5	415	0
-14.5	417	0
-14.5	419	0
-14.5	421	0
-14.5	423	0
-14.5	425	0
-14.5	427	0
-14.5	429	0
-14.5	431	0
-14.5	433	0
-14.5	435	0
-14.5	437	0
-14.5	439	0
-14.5	441	0
-14.5	443	0
-14.5	445	0
-14.5	447	0
-14.5	449	0
-14.5	451	0
-14.5	453	0
-14.5	455	0
-14.5	457	0
-14.5	459	0
-14.5	461	0
-14.5	463	0
-14.5	465	0
-14.5	467	0
-14.5	469	0
-14.5	471	0
-14.5	473	0
-14.5	475	0
-14.5	477	0
-14.5	479	0
-14.5	481	0
-14.5	483	0
-14.5	485	0
-14.5	487	0
-14.5	489	0
-14.5	491	0
-14.5	493	0
-14.5	495	0
-14.5	497	0
-14.5	499	0
-14.5	501	0
-14.5	503	0
-14.5	505	0
-14.5	507	0
-14.5	509	0
-14.5	511	0
-14.5	513	0
-14.5	515	0
-14.5	517	0
-14.5	519	0
-14.5	521	0
-14.5	523	0
-14.5	525	0
-14.5	527	0
-14.5	529	0
-14.5	531	0
-14.5	533	0
-14.5	535	0
-14.5	537	0
-14.5	539	0
-14.5	541	0
-14.5	543	0
-14.5	545	0
-14.5	547	0
-14.5	549	0
-14.5	551	0
-14.5	553	0
-14.5	555	0
-14.5	557	0
-14.5	559	0
-14.5	561	0
-14.5	563	0
-14.5	565	0
-14.5	567	0
-14.5	569	0
-14.5	571	0
-14.5	573	0
-14.5	575	0
-14.5	577	0
-14.5	579	0
-14.5	581	0
-14.5	583	0
-14.5	585	0
-14.5	587	0
-14.5	589	0
-14.5	591	0
-14.5	593	0
-14.5	595	0
-14.5	597	0
-14.5	599	0
-14.5	601	0
-14.5	603	0
-14.5	605	0
-14.5	607	0
-14.5	609	0
-14.5	611	0
-14.5	613	0
-14.5	615	0
-14.5	617	0
-14.5	619	0
-14.5	621	0
-14.5	623	0
-14.5	625	0
-14.5	627	0
-14.5	629	0
-14.5	631	0
-14.5	633	0
-14.5	635	0
-14.5	637	0
-14.5	639	0
-14.5	641	0
-14.5	643	0
-14.5	645	0
-14.5	647	0
-14.5	649	0
-14.5	651	0
-14.5	653	0
-14.5	655	0
-14.5	657	0
-14.5	659	0
-14.5	661	0
-14.5	663	0
-14.5	665	0
-14.5	667	0
-14.5	669	0
-14.5	671	0
-14.5	673	0
-14.5	675	0
-14.5	677	0
-14.5	679	0
-14.5	681	0
-14.5	683	0
-14.5	685	0
-14.5	687	0
-14.5	689	0
-14.5	691	0
-14.5	693	0
-14.5	695	0
-14.5	697	0
-14.5	699	0
-14.5	701	0
-14.5	703	0
-14.5	705	0
-14.5	707	0
-14.5	709	0
-14.5	711	0
-14.5	713	0
-14.5	715	0
-14.5	717	0
-14.5	719	0
-14.5	721	0
-14.5	723	0
-14.5	725	0
-14.5	727	0
-14.5	729	0
-14.5	731	0
-14.5	733	0
-14.5	735	0
-14.5	737	0
-14.5	739	0
-14.5	741	0
-14.5	743	0
-14.5	745	0
-14.5	747	0
-14.5	749	0
-13.5	1	0
-13.5	3	0
-13.5	5	0
-13.5	7	0
-13.5	9	0
-13.5	11	0
-13.5	13	0
-13.5	15	0
-13.5	17	0
-13.5	19	0
-13.5	21	0
-13.5	23	0
-13.5	25	0
-13.5	27	0
-13.5	29	0
-13.5	31	0
-13.5	33	0
-13.5	35	0
-13.5	37	0
-13.5	39	0
-13.5	41	0
-13.5	43	0
-13.5	45	0
-13.5	47	0
-13.5	49	0
-13.5	51	0
-13.5	53	0
-13.5	55	0
-13.5	57	0
-13.5	59	0
-13.5	61	0
-13.5	63	0
-13.5	65	0
-13.5	67	0
-13.5	69	0
-13.5	71	0
-13.5	73	0
-13.5	75	0
-13.5	77	0
-13.5	79	0
-13.5	81	0
-13.5	83	0
-13.5	85	0
-13.5	87	0
-13.5	89	0
-13.5	91	0
-13.5	93	0
-13.5	95	0
-13.5	97	0
-13.5	99	0
-13.5	101	0
-13.5	103	0
-13.5	105	0
-13.5	107	0
-13.5	109	0
-13.5	111	0
-13.5	113	0
-13.5	115	0
-13.5	117	0
-13.5	119	0
-13.5	121	0
-13.5	123	0
-13.5	125	0
-13.5	127	0
-13.5	129	0
-13.5	131	0
-13.5	133	0
-13.5	135	0
-13.5	137	0
-13.5	139	0
-13.5	141	0
-13.5	143	0
-13.5	145	0
-13.5	147	0
-13.5	149	0
-13.5	151	0
-13.5	153	0
-13.5	155	0
-13.5	157	0
-13.5	159	0
-13.5	161	0
-13.5	163	0
-13.5	165	0
-13.5	167	0
-13.5	169	0
-13.5	171	0
-13.5	173	0
-13.5	175	0
-13.5	177	0
-13.5	179	0
-13.5	181	0
-13.5	183	0
-13.5	185	0
-13.5	187	0
-13.5	189	0
-13.5	191	0
-13.5	193	0
-13.5	195	0
-13.5	197	0
-13.5	199	0
-13.5	201	0
-13.5	203	0
-13.5	205	0
-13.5	207	0
-13.5	209	0
-13.5	211	0
-13.5	213	0
-13.5	215	0
-13.5	217	0
-13.5	219	0
-13.5	221	0
-13.5	223	0
-13.5	225	0
-13.5	227	0
-13.5	229	0
-13.5	231	0
-13.5	233	0
-13.5	235	0
-13.5	237	0
-13.5	239	0
-13.5	241	0
-13.5	243	0
-13.5	245	0
-13.5	247	0
-13.5	249	0
-13.5	251	0
-13.5	253	0
-13.5	255	0
-13.5	257	0
-13.5	259	0
-13.5	261	0
-13.5	263	0
-13.5	265	0
-13.5	267	0
-13.5	269	0
-13.5	271	0
-13.5	273	0
-13.5	275	0
-13.5	277	0
-13.5	279	0
-13.5	281	0
-13.5	283	0
-13.5	285	0
-13.5	287	0
-13.5	289	0
-13.5	291	0
-13.5	293	0
-13.5	295	0
-13.5	297	0
-13.5	299	0
-13.5	301	0
-13.5	303	0
-13.5	305	0
-13.5	307	0
-13.5	309	0
-13.5	311	0
-13.5	313	0
-13.5	315	0
-13.5	317	0
-13.5	319	0
-13.5	321	0
-13.5	323	0
-13.5	325	0
-13.5	327	0
-13.5	329	0
-13.5	331	0
-13.5	333	0
-13.5	335	0
-13.5	337	0
-13.5	339	0
-13.5	341	0
-13.5	343	0
-13.5	345	0
-13.5	347	0
-13.5	349	0
-13.5	351	0
-13.5	353	0
-13.5	355	0
-13.5	357	0
-13.5	359	0
-13.5	361	0
-13.5	363	0
-13.5	365	0
-13.5	367	0
-13.5	369	0
-13.5	371	0
-13.5	373	0
-13.5	375	0
-13.5	377	0
-13.5	379	0
-13.5	381	0
-13.5	383	0
-13.5	385	0
-13.5	387	0
-13.5	389	0
-13.5	391	0
-13.5	393	0
-13.5	395	0
-13.5	397	0
-13.5	399	0
-13.5	401	0
-13.5	403	0
-13.5	405	0
-13.5	407	0
-13.5	409	0
-13.5	411	0
-13.5	413	0
-13.5	415	0
-13.5	417	0
-13.5	419	0
-13.5	421	0
-13.5	423	0
-13.5	425	0
-13.5	427	0
-13.5	429	0
-13.5	431	0
-13.5	433	0
-13.5	435	0
-13.5	437	0
-13.5	439	0
-13.5	441	0
-13.5	443	0
-13.5	445	0
-13.5	447	0
-13.5	449	0
-13.5	451	0
-13.5	453	0
-13.5	455	0
-13.5	457	0
-13.5	459	0
-13.5	461	0
-13.5	463	0
-13.5	465	0
-13.5	467	0
-13.5	469	0
-13.5	471	0
-13.5	473	0
-13.5	475	0
-13.5	477	0
-13.5	479	0
-13.5	481	0
-13.5	483	0
-13.5	485	0
-13.5	487	0
-13.5	489	0
-13.5	491	0
-13.5	493	0
-13.5	495	0
-13.5	497	0
-13.5	499	0
-13.5	501	0
-13.5	503	0
-13.5	505	0
-13.5	507	0
-13.5	509	0
-13.5	511	0
-13.5	513	0
-13.5	515	0
-13.5	517	0
-13.5	519	0
-13.5	521	0
-13.5	523	0
-13.5	525	0
-13.5	527	0
-13.5	529	0
-13.5	531	0
-13.5	533	0
-13.5	535	0
-13.5	537	0
-13.5	539	0
-13.5	541	0
-13.5	543	0
-13.5	545	0
-13.5	547	0
-13.5	549	0
-13.5	551	0
-13.5	553	0
-13.5	555	0
-13.5	557	0
-13.5	559	0
-13.5	561	0
-13.5	563	0
-13.5	565	0
-13.5	567	0
-13.5	569	0
-13.5	571	0
-13.5	573	0
-13.5	575	0
-13.5	577	0
-13.5	579	0
-13.5	581	0
-13.5	583	0
-13.5	585	0
-13.5	587	0
-13.5	589	0
-13.5	591	0
-13.5	593	0
-13.5	595	0
-13.5	597	0
-13.5	599	0
-13.5	601	0
-13.5	603	0
-13.5	605	0
-13.5	607	0
-13.5	609	0
-13.5	611	0
-13.5	613	0
-13.5	615	0
-13.5	617	0
-13.5	619	0
-13.5	621	0
-13.5	623	0
-13.5	625	0
-13.5	627	0
-13.5	629	0
-13.5	631	0
-13.5	633	0
-13.5	635	0
-13.5	637	0
-13.5	639	0
-13.5	641	0
-13.5	643	0
-13.5	645	0
-13.5	647	0
-13.5	649	0
-13.5	651	0
-13.5	653	0
-13.5	655	0
-13.5	657	0
-13.5	659	0
-13.5	661	0
-13.5	663	0
-13.5	665	0
-13.5	667	0
-13.5	669	0
-13.5	671	0
-13.5	673	0
-13.5	675	0
-13.5	677	0
-13.5	679	0
-13.5	681	0
-13.5	683	0
-13.5	685	0
-13.5	687	0
-13.5	689	0
-13.5	691	0
-13.5	693	0
-13.5	695	0
-13.5	697	0
-13.5	699	0
-13.5	701	0
-13.5	703	0
-13.5	705	0
-13.5	707	0
-13.5	709	0
-13.5	711	0
-13.5	713	0
-13.5	715	0
-13.5	717	0
-13.5	719	0
-13.5	721	0
-13.5	723	0
-13.5	725	0
-13.5	727	0
-13.5	729	0
-13.5	731	0
-13.5	733	0
-13.5	735	0
-13.5	737	0
-13.5	739	0
-13.5	741	0
-13.5	743	0
-13.5	745	0
-13.5	747	0
-13.5	749	0
-12.5	1	0
-12.5	3	0
-12.5	5	0
-12.5	7	0
-12.5	9	0
-12.5	11	0
-12.5	13	0
-12.5	15	0
-12.5	17	0
-12.5	19	0
-12.5	21	0
-12.5	23	0
-12.5	25	0
-12.5	27	0
-12.5	29	0
-12.5	31	0
-12.5	33	0
-12.5	35	0
-12.5	37	0
-12.5	39	0
-12.5	41	0
-12.5	43	0
-12.5	45	0
-12.5	47	0
-12.5	49	0
-12.5	51	0
-12.5	53	0
-12.5	55	0
-12.5	57	0
-12.5	59	1
-12.5	61	0
-12.5	63	0
-12.5	65	0
-12.5	67	0
-12.5	69	0
-12.5	71	0
-12.5	73	0
-12.5	75	0
-12.5	77	0
-12.5	79	0
-12.5	81	0
-12.5	83	0
-12.5	85	0
-12.5	87	0
-12.5	89	0
-12.5	91	0
-12.5	93	0
-12.5	95	0
-12.5	97	0
-12.5	99	0
-12.5	101	0
-12.5	103	0
-12.5	105	0
-12.5	107	0
-12.5	109	0
-12.5	111	0
-12.5	113	0
-12.5	115	0
-12.5	117	0
-12.5	119	0
-12.5	121	0
-12.5	123	0
-12.5	125	0
-12.5	127	0
-12.5	129	0
-12.5	131	0
-12.5	133	0
-12.5	135	0
-12.5	137	0
-12.5	139	0
-12.5	141	0
-12.5	143	0
-12.5	145	0
-12.5	147	0
-12.5	149	0
-12.5	151	0
-12.5	153	0
-12.5	155	0
-12.5	157	0
-12.5	159	0
-12.5	161	0
-12.5	163	0
-12.5	165	0
-12.5	167	0
-12.5	169	0
-12.5	171	0
-12.5	173	0
-12.5	175	0
-12.5	177	0
-12.5	179	0
-12.5	181	0
-12.5	183	0
-12.5	185	0
-12.5	187	0
-12.5	189	0
-12.5	191	0
-12.5	193	0
-12.5	195	0
-12.5	197	0
-12.5	199	0
-12.5	201	0
-12.5	203	0
-12.5	205	0
-12.5	207	0
-12.5	209	0
-12.5	211	0
-12.5	213	1
-12.5	215	0
-12.5	217	0
-12.5	219	0
-12.5	221	0
-12.5	223	0
-12.5	225	0
-12.5	227	0
-12.5	229	0
-12.5	231	0
-12.5	233	0
-12.5	235	0
-12.5	237	0
-12.5	239	0
-12.5	241	0
-12.5	243	0
-12.5	245	0
-12.5	247	0
-12.5	249	0
-12.5	251	0
-12.5	253	0
-12.5	255	0
-12.5	257	0
-12.5	259	0
-12.5	261	0
-12.5	263	0
-12.5	265	0
-12.5	267	0
-12.5	269	0
-12.5	271	0
-12.5	273	0
-12.5	275	0
-12.5	277	0
-12.5	279	0
-12.5	281	0
-12.5	283	0
-12.5	285	0
-12.5	287	0
-12.5	289	0
-12.5	291	0
-12.5	293	0
-12.5	295	0
-12.5	297	0
-12.5	299	0
-12.5	301	0
-12.5	303	0
-12.5	305	0
-12.5	307	0
-12.5	309	0
-12.5	311	0
-12.5	313	0
-12.5	315	0
-12.5	317	0
-12.5	319	0
-12.5	321	0
-12.5	323	0
-12.5	325	0
-12.5	327	0
-12.5	329	0
-12.5	331	0
-12.5	333	0
-12.5	335	0
-12.5	337	0
-12.5	339	0
-12.5	341	0
-12.5	343	0
-12.5	345	0
-12.5	347	0
-12.5	349	0
-12.5	351	0
-12.5	353	0
-12.5	355	0
-12.5	357	0
-12.5	359	0
-12.5	361	0
-12.5	363	0
-12.5	365	0
-12.5	367	0
-12.5	369	0
-12.5	371	0
-12.5	373	0
-12.5	375	0
-12.5	377	0
-12.5	379	0
-12.5	381	0
-12.5	383	0
-12.5	385	0
-12.5	387	0
-12.5	389	0
-12.5	391	0
-12.5	393	0
-12.5	395	0
-12.5	397	0
-12.5	399	0
-12.5	401	0
-12.5	403	0
-12.5	405	0
-12.5	407	0
-12.5	409	0
-12.5	411	0
-12.5	413	0
-12.5	415	0
-12.5	417	0
-12.5	419	0
-12.5	421	0
-12.5	423	0
-12.5	425	0
-12.5	427	0
-12.5	429	0
-12.5	431	0
-12.5	433	0
-12.5	435	0
-12.5	437	0
-12.5	439	0
-12.5	441	0
-12.5	443	0
-12.5	445	0
-12.5	447	0
-12.5	449	0
-12.5	451	0
-12.5	453	0
-12.5	455	0
-12.5	457	0
-12.5	459	0
-12.5	461	0
-12.5	463	0
-12.5	465	0
-12.5	467	0
-12.5	469	0
-12.5	471	0
-12.5	473	0
-12.5	475	0
-12.5	477	0
-12.5	479	0
-12.5	481	0
-12.5	483	0
-12.5	485	0
-12.5	487	0
-12.5	489	0
-12.5	491	0
-12.5	493	0
-12.5	495	0
-12.5	497	0
-12.5	499	0
-12.5	501	0
-12.5	503	0
-12.5	505	0
-12.5	507	0
-12.5	509	0
-12.5	511	0
-12.5	513	0
-12.5	515	0
-12.5	517	0
-12.5	519	0
-12.5	521	0
-12.5	523	0
-12.5	525	0
-12.5	527	0
-12.5	529	0
-12.5	531	0
-12.5	533	0
-12.5	535	0
-12.5	537	0
-12.5	539	0
-12.5	541	0
-12.5	543	0
-12.5	545	0
-12.5	547	0
-12.5	549	0
-12.5	551	0
-12.5	553	0
-12.5	555	0
-12.5	557	0
-12.5	559	0
-12.5	561	0
-12.5	563	0
-12.5	565	0
-12.5	567	0
-12.5	569	0
-12.5	571	0
-12.5	573	0
-12.5	575	0
-12.5	577	0
-12.5	579	0
-12.5	581	0
-12.5	583	0
-12.5	585	0
-12.5	587	0
-12.5	589	0
-12.5	591	0
-12.5	593	0
-12.5	595	0
-12.5	597	0
-12.5	599	0
-12.5	601	0
-12.5	603	0
-12.5	605	0
-12.5	607	0
-12.5	609	0
-12.5	611	0
-12.5	613	0
-12.5	615	0
-12.5	617	0
-12.5	619	0
-12.5	621	0
-12.5	623	0
-12.5	625	0
-12.5	627	0
-12.5	629	0
-12.5	631	0
-12.5	633	0
-12.5	635	0
-12.5	637	0
-12.5	639	0
-12.5	641	0
-12.5	643	0
-12.5	645	0
-12.5	647	0
-12.5	649	0
-12.5	651	0
-12.5	653	0
-12.5	655	0
-12.5	657	0
-12.5	659	0
-12.5	661	0
-12.5	663	0
-12.5	665	0
-12.5	667	0
-12.5	669	0
-12.5	671	0
-12.5	673	0
-12.5	675	0
-12.5	677	0
-12.5	679	0
-12.5	681	0
-12.5	683	0
-12.5	685	0
-12.5	687	0
-12.5	689	0
-12.5	691	0
-12.5	693	0
-12.5	695	0
-12.5	697	0
-12.5	699	0
-12.5	701	0
-12.5	703	0
-12.5	705	0
-12.5	707	0
-12.5	709	0
-12.5	711	0
-12.5	713	0
-12.5	715	0
-12.5	717	0
-12.5	719	0
-12.5	721	0
-12.5	723	0
-12.5	725	0
-12.5	727	0
-12.5	729	0
-12.5	731	0
-12.5	733	0
-12.5	735	0
-12.5	737	0
-12.5	739	0
-12.5	741	0
-12.5	743	0
-12.5	745	0
-12.5	747	0
-12.5	749	0
-11.5	1	0
-11.5	3	0
-11.5	5	0
-11.5	7	0
-11.5	9	0
-11.5	11	0
-11.5	13	0
-11.5	15	0
-11.5	17	0
-11.5	19	0
-11.5	21	0
-11.5	23	0
-11.5	25	0
-11.5	27	0
-11.5	29	0
-11.5	31	0
-11.5	33	0
-11.5	35	0
-11.5	37	0
-11.5	39	0
-11.5	41	0
-11.5	43	0
-11.5	45	0
-11.5	47	0
-11.5	49	0
-11.5	51	0
-11.5	53	0
-11.5	55	0
-11.5	57	0
-11.5	59	0
-11.5	61	0
-11.5	63	0
-11.5	65	0
-11.5	67	0
-11.5	69	0
-11.5	71	0
-11.5	73	0
-11.5	75	0
-11.5	77	0
-11.5	79	0
-11.5	81	0
-11.5	83	0
-11.5	85	0
-11.5	87	0
-11.5	89	0
-11.5	91	0
-11.5	93	0
-11.5	95	0
-11.5	97	0
-11.5	99	0
-11.5	101	0
-11.5	103	0
-11.5	105	0
-11.5	107	0
-11.5	109	0
-11.5	111	0
-11.5	113	0
-11.5	115	0
-11.5	117	0
-11.5	119	0
-11.5	121	0
-11.5	123	0
-11.5	125	0
-11.5	127	0
-11.5	129	0
-11.5	131	0
-11.5	133	0
-11.5	135	0
-11.5	137	0
-11.5	139	0
-11.5	141	0
-11.5	143	0
-11.5	145	0
-11.5	147	0
-11.5	149	0
-11.5	151	0
-11.5	153	0
-11.5	155	0
-11.5	157	0
-11.5	159	0
-11.5	161	0
-11.5	163	0
-11.5	165	0
-11.5	167	0
-11.5	169	0
-11.5	171	0
-11.5	173	0
-11.5	175	0
-11.5	177	0
-11.5	179	0
-11.5	181	0
-11.5	183	0
-11.5	185	0
-11.5	187	0
-11.5	189	0
-11.5	191	0
-11.5	193	0
-11.5	195	0
-11.5	197	0
-11.5	199	0
-11.5	201	0
-11.5	203	0
-11.5	205	0
-11.5	207	0
-11.5	209	0
-11.5	211	0
-11.5	213	0
-11.5	215	0
-11.5	217	0
-11.5	219	0
-11.5	221	0
-11.5	223	0
-11.5	225	0
-11.5	227	0
-11.5	229	0
-11.5	231	0
-11.5	233	0
-11.5	235	0
-11.5	237	0
-11.5	239	0
-11.5	241	0
-11.5	243	0
-11.5	245	0
-11.5	247	0
-11.5	249	0
-11.5	251	0
-11.5	253	0
-11.5	255	0
-11.5	257	0
-11.5	259	0
-11.5	261	0
-11.5	263	0
-11.5	265	0
-11.5	267	0
-11.5	269	0
-11.5	271	0
-11.5	273	0
-11.5	275	0
-11.5	277	0
-11.5	279	0
-11.5	281	0
-11.5	283	0
-11.5	285	0
-11.5	287	0
-11.5	289	0
-11.5	291	0
-11.5	293	0
-11.5	295	0
-11.5	297	0
-11.5	299	0
-11.5	301	0
-11.5	303	0
-11.5	305	0
-11.5	307	0
-11.5	309	0
-11.5	311	0
-11.5	313	0
-11.5	315	0
-11.5	317	0
-11.5	319	0
-11.5	321	0
-11.5	323	0
-11.5	325	0
-11.5	327	0
-11.5	329	0
-11.5	331	0
-11.5	333	0
-11.5	335	0
-11.5	337	0
-11.5	339	0
-11.5	341	0
-11.5	343	0
-11.5	345	0
-11.5	347	0
-11.5	349	0
-11.5	351	0
-11.5	353	0
-11.5	355	0
-11.5	357	0
-11.5	359	0
-11.5	361	0
-11.5	363	0
-11.5	365	0
-11.5	367	0
-11.5	369	0
-11.5	371	0
-11.5	373	0
-11.5	375	0
-11.5	377	0
-11.5	379	0
-11.5	381	0
-11.5	383	0
-11.5	385	0
-11.5	387	0
-11.5	389	0
-11.5	391	0
-11.5	393	0
-11.5	395	0
-11.5	397	0
-11.5	399	0
-11.5	401	0
-11.5	403	0
-11.5	405	0
-11.5	407	0
-11.5	409	0
-11.5	411	0
-11.5	413	0
-11.5	415	0
-11.5	417	0
-11.5	419	0
-11.5	421	0
-11.5	423	0
-11.5	425	0
-11.5	427	0
-11.5	429	0
-11.5	431	0
-11.5	433	0
-11.5	435	0
-11.5	437	0
-11.5	439	0
-11.5	441	0
-11.5	443	0
-11.5	445	0
-11.5	447	0
-11.5	449	0
-11.5	451	0
-11.5	453	0
-11.5	455	0
-11.5	457	0
-11.5	459	0
-11.5	461	0
-11.5	463	0
-11.5	465	0
-11.5	467	0
-11.5	469	0
-11.5	471	0
-11.5	473	0
-11.5	475	0
-11.5	477	0
-11.5	479	0
-11.5	481	0
-11.5	483	0
-11.5	485	0
-11.5	487	0
-11.5	489	0
-11.5	491	0
-11.5	493	0
-11.5	495	0
-11.5	497	0
-11.5	499	0
-11.5	501	0
-11.5	503	0
-11.5	505	0
-11.5	507	0
-11.5	509	0
-11.5	511	0
-11.5	513	0
-11.5	515	0
-11.5	517	0
-11.5	519	0
-11.5	521	0
-11.5	523	0
-11.5	525	0
-11.5	527	0
-11.5	529	0
-11.5	531	0
-11.5	533	0
-11.5	535	0
-11.5	537	0
-11.5	539	0
-11.5	541	0
-11.5	543	0
-11.5	545	0
-11.5	547	0
-11.5	549	0
-11.5	551	0
-11.5	553	0
-11.5	555	0
-11.5	557	0
-11.5	559	0
-11.5	561	0
-11.5	563	0
-11.5	565	0
-11.5	567	0
-11.5	569	0
-11.5	571	0
-11.5	573	0
-11.5	575	0
-11.5	577	0
-11.5	579	0
-11.5	581	0
-11.5	583	0
-11.5	585	0
-11.5	587	0
-11.5	589	0
-11.5	591	0
-11.5	593	0
-11.5	595	0
-11.5	597	0
-11.5	599	0
-11.5	601	0
-11.5	603	0
-11.5	605	0
-11.5	607	0
-11.5	609	0
-11.5	611	0
-11.5	613	0
-11.5	615	0
-11.5	617	0
-11.5	619	0
-11.5	621	0
-11.5	623	0
-11.5	625	0
-11.5	627	0
-11.5	629	0
-11.5	631	0
-11.5	633	0
-11.5	635	0
-11.5	637	0
-11.5	639	0
-11.5	641	0
-11.5	643	0
-11.5	645	0
-11.5	647	0
-11.5	649	0
-11.5	651	0
-11.5	653	0
-11.5	655	0
-11.5	657	0
-11.5	659	0
-11.5	661	0
-11.5	663	0
-11.5	665	0
-11.5	667	0
-11.5	669	0
-11.5	671	0
-11.5	673	0
-11.5	675	0
-11.5	677	0
-11.5	679	0
-11.5	681	0
-11.5	683	0
-11.5	685	0
-11.5	687	0
-11.5	689	0
-11.5	691	0
-11.5	693	0
-11.5	695	0
-11.5	697	0
-11.5	699	0
-11.5	701	0
-11.5	703	0
-11.5	705	0
-11.5	707	0
-11.5	709	0
-11.5	711	0
-11.5	713	0
-11.5	715	0
-11.5	717	0
-11.5	719	0
-11.5	721	0
-11.5	723	0
-11.5	725	0
-11.5	727	0
-11.5	729	0
-11.5	731	0
-11.5	733	0
-11.5	735	0
-11.5	737	0
-11.5	739	0
-11.5	741	0
-11.5	743	0
-11.5	745	0
-11.5	747	0
-11.5	749	0
-10.5	1	0
-10.5	3	0
-10.5	5	0
-10.5	7	0
-10.5	9	0
-10.5	11	0
-10.5	13	0
-10.5	15	0
-10.5	17	0
-10.5	19	0
-10.5	21	0
-10.5	23	0
-10.5	25	0
-10.5	27	0
-10.5	29	0
-10.5	31	0
-10.5	33	0
-10.5	35	0
-10.5	37	0
-10.5	39	0
-10.5	41	0
-10.5	43	0
-10.5	45	0
-10.5	47	0
-10.5	49	0
-10.5	51	0
-10.5	53	0
-10.5	55	0
-10.5	57	0
-10.5	59	0
-10.5	61	0
-10.5	63	0
-10.5	65	0
-10.5	67	0
-10.5	69	0
-10.5	71	0
-10.5	73	0
-10.5	75	0
-10.5	77	0
-10.5	79	0
-10.5	81	0
-10.5	83	0
-10.5	85	0
-10.5	87	0
-10.5	89	0
-10.5	91	0
-10.5	93	0
-10.5	95	0
-10.5	97	0
-10.5	99	0
-10.5	101	0
-10.5	103	0
-10.5	105	0
-10.5	107	0
-10.5	109	0
-10.5	111	0
-10.5	113	0
-10.5	115	0
-10.5	117	0
-10.5	119	0
-10.5	121	0
-10.5	123	0
-10.5	125	0
-10.5	127	0
-10.5	129	0
-10.5	131	0
-10.5	133	0
-10.5	135	0
-10.5	137	0
-10.5	139	0
-10.5	141	0
-10.5	143	0
-10.5	145	0
-10.5	147	0
-10.5	149	0
-10.5	151	0
-10.5	153	0
-10.5	155	0
-10.5	157	0
-10.5	159	0
-10.5	161	0
-10.5	163	0
-10.5	165	0
-10.5	167	0
-10.5	169	0
-10.5	171	0
-10.5	173	0
-10.5	175	0
-10.5	177	0
-10.5	179	0
-10.5	181	0
-10.5	183	0
-10.5	185	0
-10.5	187	0
-10.5	189	0
-10.5	191	0
-10.5	193	0
-10.5	195	0
-10.5	197	0
-10.5	199	0
-10.5	201	0
-10.5	203	0
-10.5	205	0
-10.5	207	0
-10.5	209	0
-10.5	211	0
-10.5	213	0
-10.5	215	0
-10.5	217	0
-10.5	219	0
-10.5	221	0
-10.5	223	0
-10.5	225	0
-10.5	227	0
-10.5	229	0
-10.5	231	0
-10.5	233	0
-10.5	235	0
-10.5	237	0
-10.5	239	0
-10.5	241	0
-10.5	243	0
-10.5	245	0
-10.5	247	0
-10.5	249	0
-10.5	251	0
-10.5	253	0
-10.5	255	0
-10.5	257	0
-10.5	259	0
-10.5	261	0
-10.5	263	0
-10.5	265	0
-10.5	267	0
-10.5	269	0
-10.5	271	0
-10.5	273	0
-10.5	275	0
-10.5	277	0
-10.5	279	0
-10.5	281	0
-10.5	283	0
-10.5	285	0
-10.5	287	0
-10.5	289	0
-10.5	291	0
-10.5	293	0
-10.5	295	0
-10.5	297	0
-10.5	299	0
-10.5	301	0
-10.5	303	0
-10.5	305	0
-10.5	307	0
-10.5	309	0
-10.5	311	0
-10.5	313	0
-10.5	315	0
-10.5	317	0
-10.5	319	0
-10.5	321	0
-10.5	323	0
-10.5	325	0
-10.5	327	0
-10.5	329	0
-10.5	331	0
-10.5	333	0
-10.5	335	0
-10.5	337	0
-10.5	339	0
-10.5	341	0
-10.5	343	0
-10.5	345	0
-10.5	347	0
-10.5	349	0
-10.5	351	0
-10.5	353	0
-10.5	355	0
-10.5	357	0
-10.5	359	0
-10.5	361	0
-10.5	363	0
-10.5	365	0
-10.5	367	0
-10.5	369	0
-10.5	371	0
-10.5	373	0
-10.5	375	0
-10.5	377	0
-10.5	379	0
-10.5	381	0
-10.5	383	0
-10.5	385	0
-10.5	387	0
-10.5	389	0
-10.5	391	0
-10.5	393	0
-10.5	395	0
-10.5	397	0
-10.5	399	0
-10.5	401	0
-10.5	403	0
-10.5	405	0
-10.5	407	0
-10.5	409	0
-10.5	411	0
-10.5	413	0
-10.5	415	0
-10.5	417	0
-10.5	419	0
-10.5	421	0
-10.5	423	0
-10.5	425	0
-10.5	427	0
-10.5	429	0
-10.5	431	0
-10.5	433	0
-10.5	435	0
-10.5	437	0
-10.5	439	0
-10.5	441	0
-10.5	443	0
-10.5	445	0
-10.5	447	0
-10.5	449	0
-10.5	451	0
-10.5	453	0
-10.5	455	0
-10.5	457	0
-10.5	459	0
-10.5	461	0
-10.5	463	0
-10.5	465	0
-10.5	467	0
-10.5	469	0
-10.5	471	0
-10.5	473	0
-10.5	475	0
-10.5	477	0
-10.5	479	0
-10.5	481	0
-10.5	483	0
-10.5	485	0
-10.5	487	0
-10.5	489	0
-10.5	491	0
-10.5	493	0
-10.5	495	0
-10.5	497	0
-10.5	499	0
-10.5	501	0
-10.5	503	0
-10.5	505	0
-10.5	507	0
-10.5	509	0
-10.5	511	0
-10.5	513	0
-10.5	515	0
-10.5	517	0
-10.5	519	0
-10.5	521	0
-10.5	523	0
-10.5	525	0
-10.5	527	0
-10.5	529	0
-10.5	531	0
-10.5	533	0
-10.5	535	0
-10.5	537	0
-10.5	539	0
-10.5	541	0
-10.5	543	0
-10.5	545	0
-10.5	547	0
-10.5	549	0
-10.5	551	0
-10.5	553	0
-10.5	555	0
-10.5	557	0
-10.5	559	0
-10.5	561	0
-10.5	563	0
-10.5	565	0
-10.5	567	0
-10.5	569	0
-10.5	571	0
-10.5	573	0
-10.5	575	0
-10.5	577	0
-10.5	579	0
-10.5	581	0
-10.5	583	0
-10.5	585	0
-10.5	587	0
-10.5	589	0
-10.5	591	0
-10.5	593	0
-10.5	595	0
-10.5	597	0
-10.5	599	0
-10.5	601	0
-10.5	603	0
-10.5	605	0
-10.5	607	0
-10.5	609	0
-10.5	611	0
-10.5	613	0
-10.5	615	0
-10.5	617	0
-10.5	619	0
-10.5	621	0
-10.5	623	0
-10.5	625	0
-10.5	627	0
-10.5	629	0
-10.5	631	0
-10.5	633	0
-10.5	635	0
-10.5	637	0
-10.5	639	0
-10.5	641	0
-10.5	643	0
-10.5	645	0
-10.5	647	0
-10.5	649	0
-10.5	651	0
-10.5	653	0
-10.5	655	0
-10.5	657	0
-10.5	659	0
-10.5	661	0
-10.5	663	0
-10.5	665	0
-10.5	667	0
-10.5	669	0
-10.5	671	0
-10.5	673	0
-10.5	675	0
-10.5	677	0
-10.5	679	0
-10.5	681	0
-10.5	683	0
-10.5	685	0
-10.5	687	0
-10.5	689	0
-10.5	691	0
-10.5	693	0
-10.5	695	0
-10.5	697	0
-10.5	699	0
-10.5	701	0
-10.5	703	0
-10.5	705	0
-10.5	707	0
-10.5	709	0
-10.5	711	0
-10.5	713	0
-10.5	715	0
-10.5	717	0
-10.5	719	0
-10.5	721	0
-10.5	723	0
-10.5	725	0
-10.5	727	0
-10.5	729	0
-10.5	731	0
-10.5	733	0
-10.5	735	0
-10.5	737	0
-10.5	739	0
-10.5	741	0
-10.5	743	0
-10.5	745	0
-10.5	747	1
-10.5	749	0
-9.5	1	0
-9.5	3	0
-9.5	5	0
-9.5	7	0
-9.5	9	0
-9.5	11	0
-9.5	13	0
-9.5	15	0
-9.5	17	0
-9.5	19	0
-9.5	21	0
-9.5	23	0
-9.5	25	0
-9.5	27	0
-9.5	29	0
-9.5	31	0
-9.5	33	0
-9.5	35	0
-9.5	37	0
-9.5	39	0
-9.5	41	0
-9.5	43	0
-9.5	45	0
-9.5	47	0
-9.5	49	0
-9.5	51	0
-9.5	53	0
-9.5	55	0
-9.5	57	0
-9.5	59	0
-9.5	61	0
-9.5	63	0
-9.5	65	0
-9.5	67	0
-9.5	69	0
-9.5	71	0
-9.5	73	0
-9.5	75	0
-9.5	77	0
-9.5	79	0
-9.5	81	0
-9.5	83	0
-9.5	85	0
-9.5	87	0
-9.5	89	0
-9.5	91	0
-9.5	93	0
-9.5	95	0
-9.5	97	0
-9.5	99	0
-9.5	101	0
-9.5	103	0
-9.5	105	0
-9.5	107	0
-9.5	109	0
-9.5	111	0
-9.5	113	0
-9.5	115	0
-9.5	117	0
-9.5	119	0
-9.5	121	0
-9.5	123	0
-9.5	125	0
-9.5	127	0
-9.5	129	0
-9.5	131	0
-9.5	133	0
-9.5	135	0
-9.5	137	0
-9.5	139	0
-9.5	141	0
-9.5	143	0
-9.5	145	0
-9.5	147	0
-9.5	149	0
-9.5	151	0
-9.5	153	0
-9.5	155	0
-9.5	157	0
-9.5	159	0
-9.5	161	0
-9.5	163	0
-9.5	165	0
-9.5	167	0
-9.5	169	0
-9.5	171	0
-9.5	173	0
-9.5	175	0
-9.5	177	0
-9.5	179	0
-9.5	181	0
-9.5	183	0
-9.5	185	0
-9.5	187	0
-9.5	189	0
-9.5	191	0
-9.5	193	0
-9.5	195	0
-9.5	197	0
-9.5	199	0
-9.5	201	0
-9.5	203	0
-9.5	205	0
-9.5	207	0
-9.5	209	0
-9.5	211	0
-9.5	213	0
-9.5	215	0
-9.5	217	0
-9.5	219	0
-9.5	221	0
-9.5	223	0
-9.5	225	0
-9.5	227	0
-9.5	229	0
-9.5	231	0
-9.5	233	0
-9.5	235	0
-9.5	237	0
-9.5	239	0
-9.5	241	0
-9.5	243	0
-9.5	245	0
-9.5	247	0
-9.5	249	0
-9.5	251	0
-9.5	253	0
-9.5	255	0
-9.5	257	0
-9.5	259	0
-9.5	261	0
-9.5	263	0
-9.5	265	0
-9.5	267	0
-9.5	269	0
-9.5	271	0
-9.5	273	0
-9.5	275	0
-9.5	277	0
-9.5	279	0
-9.5	281	0
-9.5	283	0
-9.5	285	0
-9.5	287	0
-9.5	289	0
-9.5	291	0
-9.5	293	0
-9.5	295	0
-9.5	297	0
-9.5	299	0
-9.5	301	0
-9.5	303	0
-9.5	305	0
-9.5	307	0
-9.5	309	0
-9.5	311	0
-9.5	313	0
-9.5	315	0
-9.5	317	0
-9.5	319	0
-9.5	321	0
-9.5	323	0
-9.5	325	0
-9.5	327	0
-9.5	329	0
-9.5	331	0
-9.5	333	0
-9.5	335	0
-9.5	337	0
-9.5	339	0
-9.5	341	0
-9.5	343	0
-9.5	345	0
-9.5	347	0
-9.5	349	0
-9.5	351	0
-9.5	353	0
-9.5	355	0
-9.5	357	0
-9.5	359	0
-9.5	361	0
-9.5	363	0
-9.5	365	1
-9.5	367	0
-9.5	369	0
-9.5	371	0
-9.5	373	0
-9.5	375	0
-9.5	377	0
-9.5	379	0
-9.5	381	0
-9.5	383	0
-9.5	385	0
-9.5	387	0
-9.5	389	0
-9.5	391	0
-9.5	393	0
-9.5	395	0
-9.5	397	0
-9.5	399	0
-9.5	401	0
-9.5	403	0
-9.5	405	0
-9.5	407	0
-9.5	409	0
-9.5	411	0
-9.5	413	0
-9.5	415	0
-9.5	417	0
-9.5	419	0
-9.5	421	0
-9.5	423	0
-9.5	425	0
-9.5	427	0
-9.5	429	0
-9.5	431	0
-9.5	433	0
-9.5	435	0
-9.5	437	0
-9.5	439	0
-9.5	441	0
-9.5	443	0
-9.5	445	0
-9.5	447	0
-9.5	449	0
-9.5	451	0
-9.5	453	0
-9.5	455	0
-9.5	457	0
-9.5	459	0
-9.5	461	0
-9.5	463	0
-9.5	465	0
-9.5	467	0
-9.5	469	0
-9.5	471	0
-9.5	473	0
-9.5	475	0
-9.5	477	0
-9.5	479	0
-9.5	481	0
-9.5	483	0
-9.5	485	0
-9.5	487	0
-9.5	489	0
-9.5	491	0
-9.5	493	0
-9.5	495	0
-9.5	497	0
-9.5	499	0
-9.5	501	0
-9.5	503	0
-9.5	505	0
-9.5	507	0
-9.5	509	0
-9.5	511	0
-9.5	513	0
-9.5	515	0
-9.5	517	0
-9.5	519	0
-9.5	521	0
-9.5	523	0
-9.5	525	0
-9.5	527	0
-9.5	529	0
-9.5	531	0
-9.5	533	0
-9.5	535	0
-9.5	537	0
-9.5	539	0
-9.5	541	0
-9.5	543	0
-9.5	545	0
-9.5	547	0
-9.5	549	0
-9.5	551	0
-9.5	553	0
-9.5	555	0
-9.5	557	0
-9.5	559	0
-9.5	561	0
-9.5	563	0
-9.5	565	0
-9.5	567	0
-9.5	569	0
-9.5	571	0
-9.5	573	0
-9.5	575	0
-9.5	577	0
-9.5	579	0
-9.5	581	0
-9.5	583	0
-9.5	585	0
-9.5	587	0
-9.5	589	0
-9.5	591	0
-9.5	593	0
-9.5	595	0
-9.5	597	0
-9.5	599	0
-9.5	601	0
-9.5	603	0
-9.5	605	0
-9.5	607	0
-9.5	609	0
-9.5	611	0
-9.5	613	0
-9.5	615	0
-9.5	617	0
-9.5	619	0
-9.5	621	0
-9.5	623	0
-9.5	625	0
-9.5	627	0
-9.5	629	0
-9.5	631	0
-9.5	633	0
-9.5	635	0
-9.5	637	0
-9.5	639	0
-9.5	641	0
-9.5	643	0
-9.5	645	0
-9.5	647	0
-9.5	649	0
-9.5	651	0
-9.5	653	0
-9.5	655	0
-9.5	657	0
-9.5	659	0
-9.5	661	0
-9.5	663	0
-9.5	665	0
-9.5	667	0
-9.5	669	0
-9.5	671	0
-9.5	673	0
-9.5	675	0
-9.5	677	0
-9.5	679	0
-9.5	681	0
-9.5	683	0
-9.5	685	0
-9.5	687	0
-9.5	689	0
-9.5	691	0
-9.5	693	0
-9.5	695	0
-9.5	697	0
-9.5	699	0
-9.5	701	0
-9.5	703	0
-9.5	705	0
-9.5	707	0
-9.5	709	0
-9.5	711	0
-9.5	713	0
-9.5	715	0
-9.5	717	0
-9.5	719	0
-9.5	721	0
-9.5	723	0
-9.5	725	0
-9.5	727	0
-9.5	729	0
-9.5	731	0
-9.5	733	0
-9.5	735	0
-9.5	737	0
-9.5	739	0
-9.5	741	0
-9.5	743	0
-9.5	745	0
-9.5	747	0
-9.5	749	0
-8.5	1	0
-8.5	3	0
-8.5	5	0
-8.5	7	0
-8.5	9	0
-8.5	11	0
-8.5	13	0
-8.5	15	0
-8.5	17	0
-8.5	19	0
-8.5	21	0
-8.5	23	0
-8.5	25	0
-8.5	27	0
-8.5	29	0
-8.5	31	0
-8.5	33	0
-8.5	35	0
-8.5	37	0
-8.5	39	0
-8.5	41	0
-8.5	43	0
-8.5	45	0
-8.5	47	0
-8.5	49	0
-8.5	51	0
-8.5	53	0
-8.5	55	0
-8.5	57	0
-8.5	59	0
-8.5	61	0
-8.5	63	0
-8.5	65	0
-8.5	67	0
-8.5	69	0
-8.5	71	0
-8.5	73	0
-8.5	75	0
-8.5	77	0
-8.5	79	0
-8.5	81	0
-8.5	83	0
-8.5	85	0
-8.5	87	0
-8.5	89	0
-8.5	91	0
-8.5	93	0
-8.5	95	0
-8.5	97	0
-8.5	99	0
-8.5	101	0
-8.5	103	0
-8.5	105	0
-8.5	107	0
-8.5	109	0
-8.5	111	0
-8.5	113	0
-8.5	115	0
-8.5	117	0
-8.5	119	0
-8.5	121	0
-8.5	123	0
-8.5	125	0
-8.5	127	0
-8.5	129	0
-8.5	131	0
-8.5	133	0
-8.5	135	0
-8.5	137	0
-8.5	139	0
-8.5	141	0
-8.5	143	0
-8.5	145	0
-8.5	147	0
-8.5	149	0
-8.5	151	0
-8.5	153	0
-8.5	155	0
-8.5	157	0
-8.5	159	0
-8.5	161	0
-8.5	163	0
-8.5	165	0
-8.5	167	0
-8.5	169	0
-8.5	171	0
-8.5	173	0
-8.5	175	0
-8.5	177	0
-8.5	179	0
-8.5	181	0
-8.5	183	0
-8.5	185	0
-8.5	187	0
-8.5	189	0
-8.5	191	0
-8.5	193	0
-8.5	195	1
-8.5	197	0
-8.5	199	0
-8.5	201	0
-8.5	203	0
-8.5	205	0
-8.5	207	0
-8.5	209	0
-8.5	211	0
-8.5	213	0
-8.5	215	0
-8.5	217	0
-8.5	219	0
-8.5	221	0
-8.5	223	0
-8.5	225	0
-8.5	227	0
-8.5	229	0
-8.5	231	0
-8.5	233	0
-8.5	235	0
-8.5	237	0
-8.5	239	0
-8.5	241	0
-8.5	243	0
-8.5	245	0
-8.5	247	0
-8.5	249	0
-8.5	251	0
-8.5	253	0
-8.5	255	0
-8.5	257	0
-8.5	259	0
-8.5	261	0
-8.5	263	0
-8.5	265	0
-8.5	267	0
-8.5	269	0
-8.5	271	0
-8.5	273	0
-8.5	275	0
-8.5	277	0
-8.5	279	0
-8.5	281	0
-8.5	283	0
-8.5	285	0
-8.5	287	0
-8.5	289	0
-8.5	291	0
-8.5	293	0
-8.5	295	0
-8.5	297	0
-8.5	299	0
-8.5	301	0
-8.5	303	0
-8.5	305	0
-8.5	307	0
-8.5	309	0
-8.5	311	0
-8.5	313	0
-8.5	315	0
-8.5	317	0
-8.5	319	0
-8.5	321	0
-8.5	323	0
-8.5	325	0
-8.5	327	0
-8.5	329	0
-8.5	331	0
-8.5	333	0
-8.5	335	0
-8.5	337	0
-8.5	339	0
-8.5	341	0
-8.5	343	0
-8.5	345	0
-8.5	347	0
-8.5	349	0
-8.5	351	0
-8.5	353	0
-8.5	355	0
-8.5	357	0
-8.5	359	0
-8.5	361	0
-8.5	363	0
-8.5	365	0
-8.5	367	0
-8.5	369	0
-8.5	371	0
-8.5	373	0
-8.5	375	0
-8.5	377	0
-8.5	379	0
-8.5	381	0
-8.5	383	0
-8.5	385	0
-8.5	387	0
-8.5	389	0
-8.5	391	0
-8.5	393	0
-8.5	395	0
-8.5	397	0
-8.5	399	0
-8.5	401	0
-8.5	403	0
-8.5	405	0
-8.5	407	0
-8.5	409	0
-8.5	411	0
-8.5	413	0
-8.5	415	0
-8.5	417	0
-8.5	419	0
-8.5	421	0
-8.5	423	0
-8.5	425	0
-8.5	427	0
-8.5	429	0
-8.5	431	0
-8.5	433	0
-8.5	435	0
-8.5	437	0
-8.5	439	0
-8.5	441	0
-8.5	443	0
-8.5	445	0
-8.5	447	0
-8.5	449	0
-8.5	451	0
-8.5	453	0
-8.5	455	0
-8.5	457	0
-8.5	459	0
-8.5	461	0
-8.5	463	0
-8.5	465	0
-8.5	467	0
-8.5	469	0
-8.5	471	0
-8.5	473	0
-8.5	475	0
-8.5	477	0
-8.5	479	0
-8.5	481	0
-8.5	483	0
-8.5	485	0
-8.5	487	0
-8.5	489	0
-8.5	491	0
-8.5	493	0
-8.5	495	0
-8.5	497	0
-8.5	499	0
-8.5	501	0
-8.5	503	0
-8.5	505	0
-8.5	507	0
-8.5	509	0
-8.5	511	0
-8.5	513	0
-8.5	515	0
-8.5	517	0
-8.5	519	0
-8.5	521	0
-8.5	523	0
-8.5	525	0
-8.5	527	0
-8.5	529	0
-8.5	531	0
-8.5	533	0
-8.5	535	0
-8.5	537	0
-8.5	539	0
-8.5	541	0
-8.5	543	0
-8.5	545	0
-8.5	547	0
-8.5	549	0
-8.5	551	0
-8.5	553	0
-8.5	555	0
-8.5	557	0
-8.5	559	0
-8.5	561	0
-8.5	563	0
-8.5	565	0
-8.5	567	0
-8.5	569	0
-8.5	571	0
-8.5	573	0
-8.5	575	0
-8.5	577	0
-8.5	579	0
-8.5	581	0
-8.5	583	0
-8.5	585	0
-8.5	587	0
-8.5	589	0
-8.5	591	0
-8.5	593	0
-8.5	595	0
-8.5	597	0
-8.5	599	0
-8.5	601	0
-8.5	603	0
-8.5	605	0
-8.5	607	0
-8.5	609	0
-8.5	611	0
-8.5	613	0
-8.5	615	0
-8.5	617	0
-8.5	619	0
-8.5	621	0
-8.5	623	0
-8.5	625	0
-8.5	627	0
-8.5	629	0
-8.5	631	0
-8.5	633	0
-8.5	635	0
-8.5	637	0
-8.5	639	0
-8.5	641	0
-8.5	643	0
-8.5	645	0
-8.5	647	0
-8.5	649	0
-8.5	651	0
-8.5	653	0
-8.5	655	0
-8.5	657	0
-8.5	659	0
-8.5	661	0
-8.5	663	0
-8.5	665	0
-8.5	667	0
-8.5	669	0
-8.5	671	0
-8.5	673	0
-8.5	675	0
-8.5	677	0
-8.5	679	0
-8.5	681	0
-8.5	683	0
-8.5	685	0
-8.5	687	0
-8.5	689	0
-8.5	691	0
-8.5	693	0
-8.5	695	0
-8.5	697	0
-8.5	699	0
-8.5	701	0
-8.5	703	0
-8.5	705	0
-8.5	707	0
-8.5	709	0
-8.5	711	0
-8.5	713	0
-8.5	715	0
-8.5	717	0
-8.5	719	0
-8.5	721	0
-8.5	723	0
-8.5	725	0
-8.5	727	0
-8.5	729	0
-8.5	731	0
-8.5	733	0
-8.5	735	0
-8.5	737	0
-8.5	739	0
-8.5	741	0
-8.5	743	0
-8.5	745	0
-8.5	747	0
-8.5	749	0
-7.5	1	0
-7.5	3	0
-7.5	5	0
-7.5	7	0
-7.5	9	0
-7.5	11	0
-7.5	13	0
-7.5	15	0
-7.5	17	0
-7.5	19	0
-7.5	21	0
-7.5	23	0
-7.5	25	0
-7.5	27	0
-7.5	29	0
-7.5	31	0
-7.5	33	0
-7.5	35	0
-7.5	37	0
-7.5	39	0
-7.5	41	0
-7.5	43	0
-7.5	45	0
-7.5	47	0
-7.5	49	0
-7.5	51	0
-7.5	53	0
-7.5	55	0
-7.5	57	0
-7.5	59	0
-7.5	61	0
-7.5	63	0
-7.5	65	0
-7.5	67	0
-7.5	69	0
-7.5	71	0
-7.5	73	0
-7.5	75	0
-7.5	77	0
-7.5	79	0
-7.5	81	0
-7.5	83	0
-7.5	85	0
-7.5	87	0
-7.5	89	0
-7.5	91	0
-7.5	93	0
-7.5	95	0
-7.5	97	0
-7.5	99	0
-7.5	101	0
-7.5	103	0
-7.5	105	0
-7.5	107	0
-7.5	109	0
-7.5	111	0
-7.5	113	0
-7.5	115	0
-7.5	117	0
-7.5	119	0
-7.5	121	0
-7.5	123	0
-7.5	125	0
-7.5	127	0
-7.5	129	0
-7.5	131	0
-7.5	133	0
-7.5	135	0
-7.5	137	0
-7.5	139	0
-7.5	141	0
-7.5	143	0
-7.5	145	0
-7.5	147	0
-7.5	149	0
-7.5	151	0
-7.5	153	0
-7.5	155	0
-7.5	157	0
-7.5	159	0
-7.5	161	0
-7.5	163	0
-7.5	165	0
-7.5	167	0
-7.5	169	0
-7.5	171	0
-7.5	173	0
-7.5	175	0
-7.5	177	0
-7.5	179	0
-7.5	181	0
-7.5	183	0
-7.5	185	0
-7.5	187	0
-7.5	189	0
-7.5	191	0
-7.5	193	0
-7.5	195	0
-7.5	197	0
-7.5	199	0
-7.5	201	0
-7.5	203	0
-7.5	205	0
-7.5	207	0
-7.5	209	0
-7.5	211	0
-7.5	213	0
-7.5	215	0
-7.5	217	0
-7.5	219	0
-7.5	221	0
-7.5	223	0
-7.5	225	0
-7.5	227	0
-7.5	229	0
-7.5	231	0
-7.5	233	0
-7.5	235	0
-7.5	237	0
-7.5	239	0
-7.5	241	0
-7.5	243	0
-7.5	245	0
-7.5	247	0
-7.5	249	0
-7.5	251	0
-7.5	253	0
-7.5	255	0
-7.5	257	0
-7.5	259	0
-7.5	261	0
-7.5	263	0
-7.5	265	0
-7.5	267	0
-7.5	269	0
-7.5	271	0
-7.5	273	0
-7.5	275	0
-7.5	277	0
-7.5	279	0
-7.5	281	0
-7.5	283	0
-7.5	285	0
-7.5	287	0
-7.5	289	0
-7.5	291	0
-7.5	293	0
-7.5	295	0
-7.5	297	0
-7.5	299	0
-7.5	301	0
-7.5	303	0
-7.5	305	0
-7.5	307	0
-7.5	309	0
-7.5	311	0
-7.5	313	0
-7.5	315	0
-7.5	317	0
-7.5	319	0
-7.5	321	0
-7.5	323	0
-7.5	325	0
-7.5	327	0
-7.5	329	0
-7.5	331	0
-7.5	333	0
-7.5	335	0
-7.5	337	0
-7.5	339	0
-7.5	341	0
-7.5	343	0
-7.5	345	0
-7.5	347	0
-7.5	349	0
-7.5	351	0
-7.5	353	0
-7.5	355	0
-7.5	357	0
-7.5	359	0
-7.5	361	0
-7.5	363	0
-7.5	365	0
-7.5	367	0
-7.5	369	0
-7.5	371	0
-7.5	373	0
-7.5	375	0
-7.5	377	0
-7.5	379	0
-7.5	381	0
-7.5	383	0
-7.5	385	0
-7.5	387	0
-7.5	389	0
-7.5	391	0
-7.5	393	0
-7.5	395	0
-7.5	397	0
-7.5	399	0
-7.5	401	0
-7.5	403	0
-7.5	405	0
-7.5	407	0
-7.5	409	0
-7.5	411	0
-7.5	413	0
-7.5	415	0
-7.5	417	0
-7.5	419	0
-7.5	421	0
-7.5	423	0
-7.5	425	0
-7.5	427	0
-7.5	429	0
-7.5	431	0
-7.5	433	0
-7.5	435	0
-7.5	437	0
-7.5	439	0
-7.5	441	0
-7.5	443	0
-7.5	445	0
-7.5	447	0
-7.5	449	0
-7.5	451	0
-7.5	453	0
-7.5	455	0
-7.5	457	0
-7.5	459	0
-7.5	461	0
-7.5	463	0
-7.5	465	0
-7.5	467	0
-7.5	469	0
-7.5	471	0
-7.5	473	0
-7.5	475	0
-7.5	477	0
-7.5	479	0
-7.5	481	0
-7.5	483	0
-7.5	485	0
-7.5	487	0
-7.5	489	0
-7.5	491	0
-7.5	493	0
-7.5	495	0
-7.5	497	0
-7.5	499	0
-7.5	501	0
-7.5	503	0
-7.5	505	0
-7.5	507	0
-7.5	509	0
-7.5	511	0
-7.5	513	0
-7.5	515	0
-7.5	517	0
-7.5	519	0
-7.5	521	0
-7.5	523	0
-7.5	525	0
-7.5	527	0
-7.5	529	0
-7.5	531	0
-7.5	533	0
-7.5	535	0
-7.5	537	0
-7.5	539	0
-7.5	541	0
-7.5	543	0
-7.5	545	0
-7.5	547	0
-7.5	549	0
-7.5	551	0
-7.5	553	0
-7.5	555	0
-7.5	557	0
-7.5	559	0
-7.5	561	0
-7.5	563	0
-7.5	565	0
-7.5	567	0
-7.5	569	0
-7.5	571	0
-7.5	573	0
-7.5	575	0
-7.5	577	0
-7.5	579	0
-7.5	581	0
-7.5	583	0
-7.5	585	0
-7.5	587	0
-7.5	589	0
-7.5	591	0
-7.5	593	0
-7.5	595	0
-7.5	597	0
-7.5	599	0
-7.5	601	0
-7.5	603	0
-7.5	605	0
-7.5	607	0
-7.5	609	0
-7.5	611	0
-7.5	613	0
-7.5	615	0
-7.5	617	0
-7.5	619	0
-7.5	621	0
-7.5	623	0
-7.5	625	0
-7.5	627	0
-7.5	629	0
-7.5	631	0
-7.5	633	0
-7.5	635	0
-7.5	637	0
-7.5	639	0
-7.5	641	0
-7.5	643	0
-7.5	645	0
-7.5	647	0
-7.5	649	0
-7.5	651	0
-7.5	653	0
-7.5	655	0
-7.5	657	0
-7.5	659	0
-7.5	661	0
-7.5	663	0
-7.5	665	0
-7.5	667	0
-7.5	669	1
-7.5	671	0
-7.5	673	0
-7.5	675	0
-7.5	677	0
-7.5	679	0
-7.5	681	0
-7.5	683	0
-7.5	685	0
-7.5	687	0
-7.5	689	0
-7.5	691	0
-7.5	693	0
-7.5	695	0
-7.5	697	0
-7.5	699	1
-7.5	701	0
-7.5	703	0
-7.5	705	0
-7.5	707	0
-7.5	709	0
-7.5	711	0
-7.5	713	0
-7.5	715	0
-7.5	717	0
-7.5	719	0
-7.5	721	0
-7.5	723	0
-7.5	725	0
-7.5	727	0
-7.5	729	0
-7.5	731	0
-7.5	733	0
-7.5	735	0
-7.5	737	0
-7.5	739	0
-7.5	741	0
-7.5	743	0
-7.5	745	0
-7.5	747	0
-7.5	749	0
-6.5	1	0
-6.5	3	0
-6.5	5	0
-6.5	7	0
-6.5	9	0
-6.5	11	0
-6.5	13	0
-6.5	15	0
-6.5	17	0
-6.5	19	0
-6.5	21	0
-6.5	23	0
-6.5	25	0
-6.5	27	0
-6.5	29	0
-6.5	31	0
-6.5	33	0
-6.5	35	0
-6.5	37	0
-6.5	39	0
-6.5	41	0
-6.5	43	0
-6.5	45	0
-6.5	47	1
-6.5	49	0
-6.5	51	0
-6.5	53	0
-6.5	55	0
-6.5	57	0
-6.5	59	0
-6.5	61	0
-6.5	63	0
-6.5	65	0
-6.5	67	0
-6.5	69	0
-6.5	71	0
-6.5	73	0
-6.5	75	0
-6.5	77	0
-6.5	79	0
-6.5	81	0
-6.5	83	0
-6.5	85	0
-6.5	87	0
-6.5	89	0
-6.5	91	0
-6.5	93	0
-6.5	95	0
-6.5	97	0
-6.5	99	0
-6.5	101	0
-6.5	103	1
-6.5	105	0
-6.5	107	0
-6.5	109	0
-6.5	111	0
-6.5	113	0
-6.5	115	0
-6.5	117	1
-6.5	119	0
-6.5	121	0
-6.5	123	0
-6.5	125	0
-6.5	127	0
-6.5	129	0
-6.5	131	0
-6.5	133	0
-6.5	135	0
-6.5	137	0
-6.5	139	0
-6.5	141	0
-6.5	143	0
-6.5	145	0
-6.5	147	0
-6.5	149	0
-6.5	151	0
-6.5	153	0
-6.5	155	0
-6.5	157	0
-6.5	159	0
-6.5	161	0
-6.5	163	0
-6.5	165	0
-6.5	167	0
-6.5	169	0
-6.5	171	0
-6.5	173	0
-6.5	175	0
-6.5	177	0
-6.5	179	0
-6.5	181	0
-6.5	183	0
-6.5	185	0
-6.5	187	0
-6.5	189	0
-6.5	191	0
-6.5	193	0
-6.5	195	0
-6.5	197	0
-6.5	199	0
-6.5	201	0
-6.5	203	0
-6.5	205	0
-6.5	207	0
-6.5	209	0
-6.5	211	0
-6.5	213	0
-6.5	215	0
-6.5	217	0
-6.5	219	0
-6.5	221	0
-6.5	223	0
-6.5	225	0
-6.5	227	0
-6.5	229	0
-6.5	231	0
-6.5	233	0
-6.5	235	0
-6.5	237	0
-6.5	239	0
-6.5	241	0
-6.5	243	0
-6.5	245	0
-6.5	247	0
-6.5	249	0
-6.5	251	0
-6.5	253	0
-6.5	255	0
-6.5	257	0
-6.5	259	0
-6.5	261	0
-6.5	263	0
-6.5	265	0
-6.5	267	0
-6.5	269	0
-6.5	271	0
-6.5	273	0
-6.5	275	0
-6.5	277	0
-6.5	279	0
-6.5	281	0
-6.5	283	0
-6.5	285	0
-6.5	287	0
-6.5	289	0
-6.5	291	0
-6.5	293	0
-6.5	295	0
-6.5	297	0
-6.5	299	0
-6.5	301	0
-6.5	303	0
-6.5	305	0
-6.5	307	0
-6.5	309	0
-6.5	311	0
-6.5	313	0
-6.5	315	0
-6.5	317	0
-6.5	319	0
-6.5	321	0
-6.5	323	0
-6.5	325	0
-6.5	327	0
-6.5	329	0
-6.5	331	0
-6.5	333	0
-6.5	335	0
-6.5	337	0
-6.5	339	0
-6.5	341	0
-6.5	343	0
-6.5	345	0
-6.5	347	0
-6.5	349	0
-6.5	351	0
-6.5	353	0
-6.5	355	0
-6.5	357	0
-6.5	359	0
-6.5	361	0
-6.5	363	0
-6.5	365	0
-6.5	367	0
-6.5	369	0
-6.5	371	0
-6.5	373	0
-6.5	375	0
-6.5	377	0
-6.5	379	0
-6.5	381	1
-6.5	383	0
-6.5	385	0
-6.5	387	0
-6.5	389	0
-6.5	391	0
-6.5	393	0
-6.5	395	0
-6.5	397	0
-6.5	399	0
-6.5	401	0
-6.5	403	0
-6.5	405	0
-6.5	407	0
-6.5	409	1
-6.5	411	0
-6.5	413	0
-6.5	415	0
-6.5	417	0
-6.5	419	0
-6.5	421	0
-6.5	423	0
-6.5	425	0
-6.5	427	0
-6.5	429	0
-6.5	431	0
-6.5	433	0
-6.5	435	0
-6.5	437	0
-6.5	439	0
-6.5	441	0
-6.5	443	0
-6.5	445	0
-6.5	447	0
-6.5	449	0
-6.5	451	0
-6.5	453	0
-6.5	455	0
-6.5	457	0
-6.5	459	0
-6.5	461	0
-6.5	463	0
-6.5	465	0
-6.5	467	0
-6.5	469	0
-6.5	471	0
-6.5	473	0
-6.5	475	0
-6.5	477	0
-6.5	479	0
-6.5	481	0
-6.5	483	0
-6.5	485	0
-6.5	487	0
-6.5	489	0
-6.5	491	0
-6.5	493	0
-6.5	495	0
-6.5	497	0
-6.5	499	0
-6.5	501	0
-6.5	503	0
-6.5	505	0
-6.5	507	0
-6.5	509	0
-6.5	511	0
-6.5	513	0
-6.5	515	0
-6.5	517	0
-6.5	519	0
-6.5	521	0
-6.5	523	0
-6.5	525	0
-6.5	527	0
-6.5	529	0
-6.5	531	0
-6.5	533	0
-6.5	535	0
-6.5	537	0
-6.5	539	0
-6.5	541	0
-6.5	543	0
-6.5	545	0
-6.5	547	0
-6.5	549	0
-6.5	551	0
-6.5	553	0
-6.5	555	0
-6.5	557	0
-6.5	559	0
-6.5	561	0
-6.5	563	0
-6.5	565	0
-6.5	567	0
-6.5	569	0
-6.5	571	0
-6.5	573	0
-6.5	575	0
-6.5	577	0
-6.5	579	0
-6.5	581	0
-6.5	583	0
-6.5	585	0
-6.5	587	0
-6.5	589	0
-6.5	591	0
-6.5	593	0
-6.5	595	0
-6.5	597	0
-6.5	599	0
-6.5	601	0
-6.5	603	0
-6.5	605	0
-6.5	607	0
-6.5	609	0
-6.5	611	0
-6.5	613	0
-6.5	615	0
-6.5	617	0
-6.5	619	0
-6.5	621	0
-6.5	623	0
-6.5	625	0
-6.5	627	0
-6.5	629	0
-6.5	631	0
-6.5	633	0
-6.5	635	0
-6.5	637	0
-6.5	639	0
-6.5	641	0
-6.5	643	0
-6.5	645	0
-6.5	647	0
-6.5	649	0
-6.5	651	0
-6.5	653	0
-6.5	655	0
-6.5	657	0
-6.5	659	0
-6.5	661	0
-6.5	663	0
-6.5	665	0
-6.5	667	0
-6.5	669	0
-6.5	671	0
-6.5	673	0
-6.5	675	0
-6.5	677	0
-6.5	679	0
-6.5	681	0
-6.5	683	0
-6.5	685	0
-6.5	687	0
-6.5	689	0
-6.5	691	0
-6.5	693	0
-6.5	695	0
-6.5	697	0
-6.5	699	0
-6.5	701	0
-6.5	703	0
-6.5	705	0
-6.5	707	0
-6.5	709	0
-6.5	711	0
-6.5	713	0
-6.5	715	0
-6.5	717	0
-6.5	719	0
-6.5	721	0
-6.5	723	0
-6.5	725	0
-6.5	727	0
-6.5	729	0
-6.5	731	0
-6.5	733	0
-6.5	735	0
-6.5	737	0
-6.5	739	0
-6.5	741	0
-6.5	743	0
-6.5	745	0
-6.5	747	0
-6.5	749	0
-5.5	1	0
-5.5	3	0
-5.5	5	0
-5.5	7	0
-5.5	9	0
-5.5	11	0
-5.5	13	0
-5.5	15	0
-5.5	17	0
-5.5	19	0
-5.5	21	1
-5.5	23	0
-5.5	25	0
-5.5	27	0
-5.5	29	1
-5.5	31	1
-5.5	33	0
-5.5	35	0
-5.5	37	0
-5.5	39	0
-5.5	41	0
-5.5	43	0
-5.5	45	0
-5.5	47	0
-5.5	49	0
-5.5	51	1
-5.5	53	0
-5.5	55	1
-5.5	57	0
-5.5	59	0
-5.5	61	0
-5.5	63	0
-5.5	65	0
-5.5	67	0
-5.5	69	0
-5.5	71	0
-5.5	73	0
-5.5	75	0
-5.5	77	0
-5.5	79	0
-5.5	81	0
-5.5	83	0
-5.5	85	0
-5.5	87	0
-5.5	89	0
-5.5	91	0
-5.5	93	0
-5.5	95	0
-5.5	97	0
-5.5	99	0
-5.5	101	0
-5.5	103	0
-5.5	105	0
-5.5	107	0
-5.5	109	0
-5.5	111	0
-5.5	113	0
-5.5	115	0
-5.5	117	0
-5.5	119	0
-5.5	121	0
-5.5	123	0
-5.5	125	0
-5.5	127	0
-5.5	129	1
-5.5	131	0
-5.5	133	0
-5.5	135	0
-5.5	137	0
-5.5	139	0
-5.5	141	0
-5.5	143	0
-5.5	145	0
-5.5	147	0
-5.5	149	0
-5.5	151	0
-5.5	153	0
-5.5	155	0
-5.5	157	0
-5.5	159	0
-5.5	161	0
-5.5	163	0
-5.5	165	0
-5.5	167	0
-5.5	169	0
-5.5	171	0
-5.5	173	0
-5.5	175	0
-5.5	177	0
-5.5	179	0
-5.5	181	0
-5.5	183	0
-5.5	185	0
-5.5	187	0
-5.5	189	0
-5.5	191	0
-5.5	193	0
-5.5	195	0
-5.5	197	1
-5.5	199	0
-5.5	201	0
-5.5	203	0
-5.5	205	0
-5.5	207	0
-5.5	209	0
-5.5	211	0
-5.5	213	0
-5.5	215	0
-5.5	217	0
-5.5	219	0
-5.5	221	0
-5.5	223	0
-5.5	225	0
-5.5	227	0
-5.5	229	0
-5.5	231	0
-5.5	233	0
-5.5	235	0
-5.5	237	0
-5.5	239	0
-5.5	241	0
-5.5	243	0
-5.5	245	0
-5.5	247	0
-5.5	249	0
-5.5	251	0
-5.5	253	0
-5.5	255	0
-5.5	257	0
-5.5	259	0
-5.5	261	0
-5.5	263	0
-5.5	265	0
-5.5	267	0
-5.5	269	0
-5.5	271	0
-5.5	273	0
-5.5	275	0
-5.5	277	0
-5.5	279	0
-5.5	281	0
-5.5	283	0
-5.5	285	0
-5.5	287	0
-5.5	289	0
-5.5	291	0
-5.5	293	0
-5.5	295	0
-5.5	297	0
-5.5	299	0
-5.5	301	0
-5.5	303	0
-5.5	305	0
-5.5	307	0
-5.5	309	0
-5.5	311	0
-5.5	313	0
-5.5	315	0
-5.5	317	0
-5.5	319	0
-5.5	321	0
-5.5	323	0
-5.5	325	0
-5.5	327	1
-5.5	329	0
-5.5	331	0
-5.5	333	0
-5.5	335	0
-5.5	337	0
-5.5	339	0
-5.5	341	0
-5.5	343	0
-5.5	345	0
-5.5	347	0
-5.5	349	0
-5.5	351	0
-5.5	353	0
-5.5	355	0
-5.5	357	0
-5.5	359	0
-5.5	361	0
-5.5	363	0
-5.5	365	0
-5.5	367	0
-5.5	369	0
-5.5	371	0
-5.5	373	0
-5.5	375	0
-5.5	377	0
-5.5	379	0
-5.5	381	0
-5.5	383	0
-5.5	385	0
-5.5	387	0
-5.5	389	0
-5.5	391	0
-5.5	393	0
-5.5	395	0
-5.5	397	0
-5.5	399	0
-5.5	401	0
-5.5	403	0
-5.5	405	0
-5.5	407	0
-5.5	409	0
-5.5	411	0
-5.5	413	0
-5.5	415	0
-5.5	417	0
-5.5	419	0
-5.5	421	0
-5.5	423	1
-5.5	425	0
-5.5	427	0
-5.5	429	0
-5.5	431	0
-5.5	433	0
-5.5	435	0
-5.5	437	0
-5.5	439	0
-5.5	441	0
-5.5	443	0
-5.5	445	0
-5.5	447	0
-5.5	449	0
-5.5	451	0
-5.5	453	0
-5.5	455	0
-5.5	457	0
-5.5	459	0
-5.5	461	0
-5.5	463	0
-5.5	465	0
-5.5	467	0
-5.5	469	0
-5.5	471	0
-5.5	473	0
-5.5	475	0
-5.5	477	0
-5.5	479	0
-5.5	481	0
-5.5	483	0
-5.5	485	0
-5.5	487	0
-5.5	489	0
-5.5	491	0
-5.5	493	0
-5.5	495	0
-5.5	497	0
-5.5	499	0
-5.5	501	0
-5.5	503	0
-5.5	505	0
-5.5	507	0
-5.5	509	1
-5.5	511	0
-5.5	513	0
-5.5	515	0
-5.5	517	0
-5.5	519	0
-5.5	521	0
-5.5	523	0
-5.5	525	0
-5.5	527	0
-5.5	529	0
-5.5	531	0
-5.5	533	0
-5.5	535	0
-5.5	537	0
-5.5	539	0
-5.5	541	0
-5.5	543	0
-5.5	545	0
-5.5	547	0
-5.5	549	0
-5.5	551	0
-5.5	553	0
-5.5	555	0
-5.5	557	0
-5.5	559	0
-5.5	561	0
-5.5	563	0
-5.5	565	0
-5.5	567	0
-5.5	569	0
-5.5	571	0
-5.5	573	0
-5.5	575	0
-5.5	577	0
-5.5	579	0
-5.5	581	0
-5.5	583	0
-5.5	585	0
-5.5	587	0
-5.5	589	0
-5.5	591	0
-5.5	593	0
-5.5	595	0
-5.5	597	0
-5.5	599	0
-5.5	601	0
-5.5	603	0
-5.5	605	0
-5.5	607	0
-5.5	609	0
-5.5	611	0
-5.5	613	0
-5.5	615	0
-5.5	617	0
-5.5	619	0
-5.5	621	0
-5.5	623	0
-5.5	625	0
-5.5	627	0
-5.5	629	0
-5.5	631	0
-5.5	633	0
-5.5	635	0
-5.5	637	0
-5.5	639	0
-5.5	641	0
-5.5	643	0
-5.5	645	0
-5.5	647	0
-5.5	649	0
-5.5	651	0
-5.5	653	0
-5.5	655	0
-5.5	657	0
-5.5	659	0
-5.5	661	0
-5.5	663	0
-5.5	665	0
-5.5	667	0
-5.5	669	0
-5.5	671	0
-5.5	673	0
-5.5	675	0
-5.5	677	0
-5.5	679	0
-5.5	681	0
-5.5	683	0
-5.5	685	0
-5.5	687	0
-5.5	689	0
-5.5	691	0
-5.5	693	0
-5.5	695	0
-5.5	697	0
-5.5	699	0
-5.5	701	0
-5.5	703	0
-5.5	705	0
-5.5	707	0
-5.5	709	0
-5.5	711	0
-5.5	713	0
-5.5	715	0
-5.5	717	0
-5.5	719	0
-5.5	721	0
-5.5	723	0
-5.5	725	0
-5.5	727	0
-5.5	729	0
-5.5	731	0
-5.5	733	0
-5.5	735	0
-5.5	737	0
-5.5	739	0
-5.5	741	0
-5.5	743	0
-5.5	745	0
-5.5	747	0
-5.5	749	0
-4.5	1	0
-4.5	3	0
-4.5	5	0
-4.5	7	0
-4.5	9	0
-4.5	11	0
-4.5	13	0
-4.5	15	0
-4.5	17	0
-4.5	19	0
-4.5	21	0
-4.5	23	1
-4.5	25	2
-4.5	27	1
-4.5	29	2
-4.5	31	0
-4.5	33	0
-4.5	35	3
-4.5	37	2
-4.5	39	0
-4.5	41	0
-4.5	43	0
-4.5	45	0
-4.5	47	0
-4.5	49	0
-4.5	51	0
-4.5	53	0
-4.5	55	0
-4.5	57	0
-4.5	59	0
-4.5	61	0
-4.5	63	0
-4.5	65	0
-4.5	67	0
-4.5	69	1
-4.5	71	2
-4.5	73	0
-4.5	75	1
-4.5	77	0
-4.5	79	0
-4.5	81	0
-4.5	83	1
-4.5	85	0
-4.5	87	0
-4.5	89	0
-4.5	91	1
-4.5	93	0
-4.5	95	0
-4.5	97	0
-4.5	99	0
-4.5	101	0
-4.5	103	0
-4.5	105	0
-4.5	107	0
-4.5	109	0
-4.5	111	0
-4.5	113	0
-4.5	115	1
-4.5	117	0
-4.5	119	0
-4.5	121	0
-4.5	123	0
-4.5	125	1
-4.5	127	0
-4.5	129	0
-4.5	131	0
-4.5	133	0
-4.5	135	0
-4.5	137	0
-4.5	139	0
-4.5	141	0
-4.5	143	0
-4.5	145	0
-4.5	147	0
-4.5	149	0
-4.5	151	0
-4.5	153	0
-4.5	155	0
-4.5	157	0
-4.5	159	0
-4.5	161	0
-4.5	163	0
-4.5	165	0
-4.5	167	0
-4.5	169	0
-4.5	171	0
-4.5	173	0
-4.5	175	0
-4.5	177	0
-4.5	179	0
-4.5	181	0
-4.5	183	0
-4.5	185	0
-4.5	187	0
-4.5	189	0
-4.5	191	0
-4.5	193	0
-4.5	195	0
-4.5	197	0
-4.5	199	0
-4.5	201	0
-4.5	203	0
-4.5	205	1
-4.5	207	0
-4.5	209	0
-4.5	211	0
-4.5	213	0
-4.5	215	0
-4.5	217	0
-4.5	219	0
-4.5	221	0
-4.5	223	0
-4.5	225	0
-4.5	227	0
-4.5	229	1
-4.5	231	0
-4.5	233	1
-4.5	235	0
-4.5	237	0
-4.5	239	0
-4.5	241	0
-4.5	243	0
-4.5	245	0
-4.5	247	0
-4.5	249	0
-4.5	251	0
-4.5	253	0
-4.5	255	0
-4.5	257	1
-4.5	259	0
-4.5	261	0
-4.5	263	0
-4.5	265	0
-4.5	267	0
-4.5	269	0
-4.5	271	0
-4.5	273	0
-4.5	275	0
-4.5	277	0
-4.5	279	0
-4.5	281	0
-4.5	283	0
-4.5	285	0
-4.5	287	0
-4.5	289	0
-4.5	291	0
-4.5	293	0
-4.5	295	0
-4.5	297	0
-4.5	299	0
-4.5	301	0
-4.5	303	0
-4.5	305	0
-4.5	307	0
-4.5	309	0
-4.5	311	0
-4.5	313	0
-4.5	315	0
-4.5	317	0
-4.5	319	0
-4.5	321	0
-4.5	323	0
-4.5	325	0
-4.5	327	0
-4.5	329	0
-4.5	331	0
-4.5	333	0
-4.5	335	0
-4.5	337	0
-4.5	339	0
-4.5	341	0
-4.5	343	0
-4.5	345	0
-4.5	347	0
-4.5	349	0
-4.5	351	0
-4.5	353	0
-4.5	355	0
-4.5	357	0
-4.5	359	0
-4.5	361	0
-4.5	363	0
-4.5	365	0
-4.5	367	0
-4.5	369	0
-4.5	371	0
-4.5	373	0
-4.5	375	0
-4.5	377	0
-4.5	379	0
-4.5	381	0
-4.5	383	0
-4.5	385	0
-4.5	387	0
-4.5	389	0
-4.5	391	0
-4.5	393	0
-4.5	395	0
-4.5	397	0
-4.5	399	0
-4.5	401	0
-4.5	403	0
-4.5	405	0
-4.5	407	0
-4.5	409	0
-4.5	411	0
-4.5	413	0
-4.5	415	0
-4.5	417	0
-4.5	419	0
-4.5	421	0
-4.5	423	0
-4.5	425	0
-4.5	427	0
-4.5	429	0
-4.5	431	0
-4.5	433	0
-4.5	435	0
-4.5	437	0
-4.5	439	0
-4.5	441	0
-4.5	443	0
-4.5	445	0
-4.5	447	0
-4.5	449	0
-4.5	451	0
-4.5	453	0
-4.5	455	0
-4.5	457	0
-4.5	459	0
-4.5	461	0
-4.5	463	0
-4.5	465	0
-4.5	467	0
-4.5	469	0
-4.5	471	0
-4.5	473	0
-4.5	475	0
-4.5	477	0
-4.5	479	0
-4.5	481	0
-4.5	483	0
-4.5	485	0
-4.5	487	0
-4.5	489	0
-4.5	491	0
-4.5	493	0
-4.5	495	0
-4.5	497	0
-4.5	499	0
-4.5	501	0
-4.5	503	0
-4.5	505	0
-4.5	507	0
-4.5	509	0
-4.5	511	0
-4.5	513	0
-4.5	515	0
-4.5	517	0
-4.5	519	0
-4.5	521	0
-4.5	523	0
-4.5	525	0
-4.5	527	0
-4.5	529	0
-4.5	531	0
-4.5	533	0
-4.5	535	0
-4.5	537	0
-4.5	539	0
-4.5	541	0
-4.5	543	0
-4.5	545	0
-4.5	547	0
-4.5	549	0
-4.5	551	0
-4.5	553	0
-4.5	555	0
-4.5	557	0
-4.5	559	0
-4.5	561	0
-4.5	563	0
-4.5	565	0
-4.5	567	0
-4.5	569	0
-4.5	571	0
-4.5	573	0
-4.5	575	0
-4.5	577	0
-4.5	579	0
-4.5	581	0
-4.5	583	1
-4.5	585	0
-4.5	587	0
-4.5	589	0
-4.5	591	0
-4.5	593	0
-4.5	595	0
-4.5	597	0
-4.5	599	0
-4.5	601	0
-4.5	603	0
-4.5	605	0
-4.5	607	0
-4.5	609	0
-4.5	611	0
-4.5	613	0
-4.5	615	0
-4.5	617	0
-4.5	619	0
-4.5	621	0
-4.5	623	0
-4.5	625	0
-4.5	627	0
-4.5	629	0
-4.5	631	0
-4.5	633	0
-4.5	635	0
-4.5	637	0
-4.5	639	0
-4.5	641	0
-4.5	643	0
-4.5	645	0
-4.5	647	0
-4.5	649	0
-4.5	651	0
-4.5	653	0
-4.5	655	0
-4.5	657	0
-4.5	659	0
-4.5	661	0
-4.5	663	0
-4.5	665	0
-4.5	667	0
-4.5	669	0
-4.5	671	0
-4.5	673	0
-4.5	675	0
-4.5	677	0
-4.5	679	0
-4.5	681	0
-4.5	683	0
-4.5	685	0
-4.5	687	0
-4.5	689	0
-4.5	691	0
-4.5	693	0
-4.5	695	0
-4.5	697	0
-4.5	699	0
-4.5	701	0
-4.5	703	0
-4.5	705	0
-4.5	707	0
-4.5	709	0
-4.5	711	0
-4.5	713	0
-4.5	715	0
-4.5	717	0
-4.5	719	0
-4.5	721	0
-4.5	723	0
-4.5	725	0
-4.5	727	0
-4.5	729	0
-4.5	731	0
-4.5	733	0
-4.5	735	0
-4.5	737	0
-4.5	739	0
-4.5	741	0
-4.5	743	0
-4.5	745	0
-4.5	747	0
-4.5	749	0
-3.5	1	0
-3.5	3	0
-3.5	5	0
-3.5	7	0
-3.5	9	0
-3.5	11	0
-3.5	13	0
-3.5	15	0
-3.5	17	0
-3.5	19	0
-3.5	21	0
-3.5	23	1
-3.5	25	0
-3.5	27	0
-3.5	29	5
-3.5	31	3
-3.5	33	1
-3.5	35	2
-3.5	37	1
-3.5	39	0
-3.5	41	1
-3.5	43	1
-3.5	45	0
-3.5	47	1
-3.5	49	1
-3.5	51	0
-3.5	53	0
-3.5	55	0
-3.5	57	2
-3.5	59	2
-3.5	61	0
-3.5	63	0
-3.5	65	0
-3.5	67	2
-3.5	69	1
-3.5	71	0
-3.5	73	0
-3.5	75	0
-3.5	77	0
-3.5	79	0
-3.5	81	0
-3.5	83	1
-3.5	85	0
-3.5	87	0
-3.5	89	0
-3.5	91	0
-3.5	93	0
-3.5	95	0
-3.5	97	1
-3.5	99	0
-3.5	101	0
-3.5	103	0
-3.5	105	0
-3.5	107	0
-3.5	109	2
-3.5	111	1
-3.5	113	0
-3.5	115	0
-3.5	117	0
-3.5	119	0
-3.5	121	0
-3.5	123	0
-3.5	125	0
-3.5	127	0
-3.5	129	0
-3.5	131	0
-3.5	133	0
-3.5	135	0
-3.5	137	0
-3.5	139	0
-3.5	141	0
-3.5	143	1
-3.5	145	0
-3.5	147	0
-3.5	149	1
-3.5	151	0
-3.5	153	0
-3.5	155	0
-3.5	157	0
-3.5	159	2
-3.5	161	0
-3.5	163	1
-3.5	165	1
-3.5	167	0
-3.5	169	0
-3.5	171	2
-3.5	173	1
-3.5	175	0
-3.5	177	0
-3.5	179	1
-3.5	181	0
-3.5	183	0
-3.5	185	0
-3.5	187	0
-3.5	189	0
-3.5	191	0
-3.5	193	0
-3.5	195	0
-3.5	197	0
-3.5	199	0
-3.5	201	0
-3.5	203	0
-3.5	205	0
-3.5	207	0
-3.5	209	0
-3.5	211	1
-3.5	213	2
-3.5	215	0
-3.5	217	0
-3.5	219	0
-3.5	221	1
-3.5	223	1
-3.5	225	1
-3.5	227	0
-3.5	229	0
-3.5	231	0
-3.5	233	0
-3.5	235	0
-3.5	237	0
-3.5	239	0
-3.5	241	1
-3.5	243	0
-3.5	245	0
-3.5	247	0
-3.5	249	0
-3.5	251	1
-3.5	253	0
-3.5	255	0
-3.5	257	0
-3.5	259	0
-3.5	261	0
-3.5	263	1
-3.5	265	0
-3.5	267	0
-3.5	269	1
-3.5	271	0
-3.5	273	1
-3.5	275	0
-3.5	277	0
-3.5	279	0
-3.5	281	0
-3.5	283	0
-3.5	285	0
-3.5	287	0
-3.5	289	1
-3.5	291	0
-3.5	293	0
-3.5	295	0
-3.5	297	0
-3.5	299	0
-3.5	301	0
-3.5	303	0
-3.5	305	0
-3.5	307	0
-3.5	309	0
-3.5	311	0
-3.5	313	0
-3.5	315	1
-3.5	317	0
-3.5	319	0
-3.5	321	0
-3.5	323	1
-3.5	325	0
-3.5	327	0
-3.5	329	0
-3.5	331	0
-3.5	333	0
-3.5	335	0
-3.5	337	0
-3.5	339	0
-3.5	341	0
-3.5	343	0
-3.5	345	0
-3.5	347	0
-3.5	349	1
-3.5	351	1
-3.5	353	0
-3.5	355	0
-3.5	357	0
-3.5	359	1
-3.5	361	0
-3.5	363	0
-3.5	365	0
-3.5	367	0
-3.5	369	0
-3.5	371	0
-3.5	373	1
-3.5	375	0
-3.5	377	0
-3.5	379	0
-3.5	381	0
-3.5	383	0
-3.5	385	0
-3.5	387	0
-3.5	389	0
-3.5	391	0
-3.5	393	0
-3.5	395	0
-3.5	397	0
-3.5	399	1
-3.5	401	0
-3.5	403	0
-3.5	405	0
-3.5	407	0
-3.5	409	0
-3.5	411	1
-3.5	413	0
-3.5	415	0
-3.5	417	0
-3.5	419	0
-3.5	421	0
-3.5	423	0
-3.5	425	0
-3.5	427	0
-3.5	429	0
-3.5	431	0
-3.5	433	0
-3.5	435	0
-3.5	437	0
-3.5	439	0
-3.5	441	0
-3.5	443	0
-3.5	445	0
-3.5	447	0
-3.5	449	0
-3.5	451	0
-3.5	453	0
-3.5	455	1
-3.5	457	0
-3.5	459	0
-3.5	461	0
-3.5	463	0
-3.5	465	0
-3.5	467	0
-3.5	469	0
-3.5	471	0
-3.5	473	0
-3.5	475	0
-3.5	477	1
-3.5	479	0
-3.5	481	0
-3.5	483	0
-3.5	485	0
-3.5	487	0
-3.5	489	1
-3.5	491	0
-3.5	493	0
-3.5	495	0
-3.5	497	0
-3.5	499	0
-3.5	501	0
-3.5	503	0
-3.5	505	0
-3.5	507	0
-3.5	509	0
-3.5	511	0
-3.5	513	0
-3.5	515	0
-3.5	517	0
-3.5	519	0
-3.5	521	1
-3.5	523	0
-3.5	525	0
-3.5	527	0
-3.5	529	1
-3.5	531	0
-3.5	533	0
-3.5	535	0
-3.5	537	0
-3.5	539	0
-3.5	541	1
-3.5	543	0
-3.5	545	0
-3.5	547	0
-3.5	549	0
-3.5	551	0
-3.5	553	0
-3.5	555	0
-3.5	557	0
-3.5	559	0
-3.5	561	1
-3.5	563	0
-3.5	565	1
-3.5	567	0
-3.5	569	0
-3.5	571	0
-3.5	573	0
-3.5	575	0
-3.5	577	0
-3.5	579	0
-3.5	581	0
-3.5	583	0
-3.5	585	0
-3.5	587	0
-3.5	589	0
-3.5	591	0
-3.5	593	0
-3.5	595	1
-3.5	597	0
-3.5	599	0
-3.5	601	0
-3.5	603	0
-3.5	605	0
-3.5	607	0
-3.5	609	0
-3.5	611	0
-3.5	613	0
-3.5	615	0
-3.5	617	0
-3.5	619	0
-3.5	621	0
-3.5	623	0
-3.5	625	0
-3.5	627	0
-3.5	629	0
-3.5	631	0
-3.5	633	0
-3.5	635	0
-3.5	637	0
-3.5	639	0
-3.5	641	0
-3.5	643	0
-3.5	645	0
-3.5	647	0
-3.5	649	0
-3.5	651	0
-3.5	653	0
-3.5	655	0
-3.5	657	0
-3.5	659	0
-3.5	661	0
-3.5	663	0
-3.5	665	0
-3.5	667	0
-3.5	669	0
-3.5	671	0
-3.5	673	0
-3.5	675	0
-3.5	677	0
-3.5	679	0
-3.5	681	0
-3.5	683	0
-3.5	685	0
-3.5	687	0
-3.5	689	1
-3.5	691	0
-3.5	693	0
-3.5	695	0
-3.5	697	0
-3.5	699	0
-3.5	701	0
-3.5	703	0
-3.5	705	0
-3.5	707	0
-3.5	709	0
-3.5	711	1
-3.5	713	0
-3.5	715	0
-3.5	717	0
-3.5	719	0
-3.5	721	0
-3.5	723	0
-3.5	725	0
-3.5	727	0
-3.5	729	0
-3.5	731	0
-3.5	733	0
-3.5	735	0
-3.5	737	0
-3.5	739	0
-3.5	741	0
-3.5	743	0
-3.5	745	0
-3.5	747	0
-3.5	749	0
-2.5	1	0
-2.5	3	0
-2.5	5	0
-2.5	7	0
-2.5	9	0
-2.5	11	0
-2.5	13	0
-2.5	15	0
-2.5	17	0
-2.5	19	0
-2.5	21	2
-2.5	23	0
-2.5	25	1
-2.5	27	2
-2.5	29	2
-2.5	31	2
-2.5	33	4
-2.5	35	8
-2.5	37	5
-2.5	39	1
-2.5	41	1
-2.5	43	2
-2.5	45	3
-2.5	47	0
-2.5	49	1
-2.5	51	2
-2.5	53	1
-2.5	55	0
-2.5	57	1
-2.5	59	1
-2.5	61	2
-2.5	63	3
-2.5	65	1
-2.5	67	0
-2.5	69	1
-2.5	71	0
-2.5	73	3
-2.5	75	2
-2.5	77	3
-2.5	79	0
-2.5	81	4
-2.5	83	0
-2.5	85	1
-2.5	87	0
-2.5	89	0
-2.5	91	3
-2.5	93	0
-2.5	95	0
-2.5	97	1
-2.5	99	1
-2.5	101	0
-2.5	103	3
-2.5	105	2
-2.5	107	0
-2.5	109	0
-2.5	111	1
-2.5	113	0
-2.5	115	3
-2.5	117	1
-2.5	119	1
-2.5	121	2
-2.5	123	2
-2.5	125	2
-2.5	127	0
-2.5	129	1
-2.5	131	1
-2.5	133	1
-2.5	135	1
-2.5	137	1
-2.5	139	2
-2.5	141	1
-2.5	143	0
-2.5	145	0
-2.5	147	1
-2.5	149	0
-2.5	151	2
-2.5	153	2
-2.5	155	0
-2.5	157	0
-2.5	159	1
-2.5	161	0
-2.5	163	0
-2.5	165	0
-2.5	167	0
-2.5	169	0
-2.5	171	1
-2.5	173	1
-2.5	175	3
-2.5	177	0
-2.5	179	1
-2.5	181	1
-2.5	183	1
-2.5	185	1
-2.5	187	1
-2.5	189	1
-2.5	191	1
-2.5	193	2
-2.5	195	1
-2.5	197	0
-2.5	199	2
-2.5	201	1
-2.5	203	2
-2.5	205	2
-2.5	207	1
-2.5	209	0
-2.5	211	0
-2.5	213	1
-2.5	215	2
-2.5	217	1
-2.5	219	1
-2.5	221	3
-2.5	223	2
-2.5	225	0
-2.5	227	0
-2.5	229	0
-2.5	231	0
-2.5	233	1
-2.5	235	2
-2.5	237	1
-2.5	239	4
-2.5	241	0
-2.5	243	1
-2.5	245	0
-2.5	247	1
-2.5	249	1
-2.5	251	1
-2.5	253	0
-2.5	255	1
-2.5	257	0
-2.5	259	1
-2.5	261	0
-2.5	263	0
-2.5	265	1
-2.5	267	1
-2.5	269	4
-2.5	271	0
-2.5	273	2
-2.5	275	0
-2.5	277	1
-2.5	279	2
-2.5	281	0
-2.5	283	0
-2.5	285	1
-2.5	287	1
-2.5	289	1
-2.5	291	1
-2.5	293	1
-2.5	295	0
-2.5	297	1
-2.5	299	0
-2.5	301	0
-2.5	303	1
-2.5	305	0
-2.5	307	1
-2.5	309	2
-2.5	311	1
-2.5	313	1
-2.5	315	1
-2.5	317	0
-2.5	319	0
-2.5	321	0
-2.5	323	0
-2.5	325	1
-2.5	327	0
-2.5	329	1
-2.5	331	0
-2.5	333	0
-2.5	335	1
-2.5	337	0
-2.5	339	0
-2.5	341	1
-2.5	343	0
-2.5	345	1
-2.5	347	1
-2.5	349	0
-2.5	351	0
-2.5	353	2
-2.5	355	1
-2.5	357	2
-2.5	359	2
-2.5	361	1
-2.5	363	0
-2.5	365	0
-2.5	367	2
-2.5	369	0
-2.5	371	0
-2.5	373	0
-2.5	375	1
-2.5	377	0
-2.5	379	0
-2.5	381	0
-2.5	383	0
-2.5	385	0
-2.5	387	0
-2.5	389	1
-2.5	391	1
-2.5	393	0
-2.5	395	0
-2.5	397	0
-2.5	399	0
-2.5	401	0
-2.5	403	0
-2.5	405	0
-2.5	407	0
-2.5	409	2
-2.5	411	1
-2.5	413	1
-2.5	415	0
-2.5	417	1
-2.5	419	0
-2.5	421	0
-2.5	423	0
-2.5	425	0
-2.5	427	0
-2.5	429	0
-2.5	431	0
-2.5	433	0
-2.5	435	0
-2.5	437	0
-2.5	439	0
-2.5	441	0
-2.5	443	0
-2.5	445	0
-2.5	447	0
-2.5	449	0
-2.5	451	1
-2.5	453	0
-2.5	455	0
-2.5	457	1
-2.5	459	0
-2.5	461	0
-2.5	463	0
-2.5	465	3
-2.5	467	0
-2.5	469	0
-2.5	471	0
-2.5	473	1
-2.5	475	0
-2.5	477	1
-2.5	479	0
-2.5	481	0
-2.5	483	0
-2.5	485	0
-2.5	487	2
-2.5	489	0
-2.5	491	1
-2.5	493	1
-2.5	495	0
-2.5	497	0
-2.5	499	0
-2.5	501	0
-2.5	503	1
-2.5	505	0
-2.5	507	1
-2.5	509	1
-2.5	511	0
-2.5	513	0
-2.5	515	1
-2.5	517	0
-2.5	519	0
-2.5	521	0
-2.5	523	0
-2.5	525	0
-2.5	527	1
-2.5	529	0
-2.5	531	0
-2.5	533	0
-2.5	535	0
-2.5	537	0
-2.5	539	0
-2.5	541	0
-2.5	543	0
-2.5	545	0
-2.5	547	0
-2.5	549	0
-2.5	551	1
-2.5	553	0
-2.5	555	1
-2.5	557	0
-2.5	559	0
-2.5	561	0
-2.5	563	1
-2.5	565	0
-2.5	567	0
-2.5	569	0
-2.5	571	0
-2.5	573	0
-2.5	575	0
-2.5	577	0
-2.5	579	0
-2.5	581	1
-2.5	583	0
-2.5	585	0
-2.5	587	0
-2.5	589	1
-2.5	591	1
-2.5	593	0
-2.5	595	0
-2.5	597	0
-2.5	599	0
-2.5	601	0
-2.5	603	0
-2.5	605	0
-2.5	607	0
-2.5	609	1
-2.5	611	0
-2.5	613	0
-2.5	615	0
-2.5	617	0
-2.5	619	1
-2.5	621	1
-2.5	623	1
-2.5	625	0
-2.5	627	2
-2.5	629	0
-2.5	631	0
-2.5	633	1
-2.5	635	1
-2.5	637	0
-2.5	639	0
-2.5	641	0
-2.5	643	0
-2.5	645	1
-2.5	647	1
-2.5	649	0
-2.5	651	0
-2.5	653	0
-2.5	655	0
-2.5	657	1
-2.5	659	0
-2.5	661	0
-2.5	663	0
-2.5	665	0
-2.5	667	0
-2.5	669	0
-2.5	671	1
-2.5	673	0
-2.5	675	2
-2.5	677	0
-2.5	679	0
-2.5	681	0
-2.5	683	0
-2.5	685	0
-2.5	687	0
-2.5	689	0
-2.5	691	0
-2.5	693	0
-2.5	695	0
-2.5	697	0
-2.5	699	0
-2.5	701	0
-2.5	703	0
-2.5	705	0
-2.5	707	1
-2.5	709	0
-2.5	711	0
-2.5	713	0
-2.5	715	0
-2.5	717	1
-2.5	719	1
-2.5	721	0
-2.5	723	1
-2.5	725	1
-2.5	727	0
-2.5	729	0
-2.5	731	0
-2.5	733	0
-2.5	735	0
-2.5	737	0
-2.5	739	0
-2.5	741	0
-2.5	743	0
-2.5	745	0
-2.5	747	0
-2.5	749	1
-1.5	1	0
-1.5	3	0
-1.5	5	0
-1.5	7	0
-1.5	9	0
-1.5	11	0
-1.5	13	0
-1.5	15	0
-1.5	17	0
-1.5	19	0
-1.5	21	2
-1.5	23	0
-1.5	25	5
-1.5	27	0
-1.5	29	4
-1.5	31	7
-1.5	33	5
-1.5	35	4
-1.5	37	3
-1.5	39	3
-1.5	41	1
-1.5	43	1
-1.5	45	3
-1.5	47	3
-1.5	49	4
-1.5	51	2
-1.5	53	4
-1.5	55	5
-1.5	57	2
-1.5	59	4
-1.5	61	0
-1.5	63	3
-1.5	65	2
-1.5	67	3
-1.5	69	1
-1.5	71	9
-1.5	73	4
-1.5	75	2
-1.5	77	7
-1.5	79	2
-1.5	81	3
-1.5	83	8
-1.5	85	4
-1.5	87	4
-1.5	89	1
-1.5	91	4
-1.5	93	5
-1.5	95	1
-1.5	97	5
-1.5	99	5
-1.5	101	3
-1.5	103	7
-1.5	105	10
-1.5	107	2
-1.5	109	2
-1.5	111	1
-1.5	113	4
-1.5	115	3
-1.5	117	6
-1.5	119	4
-1.5	121	6
-1.5	123	5
-1.5	125	3
-1.5	127	7
-1.5	129	3
-1.5	131	6
-1.5	133	6
-1.5	135	0
-1.5	137	1
-1.5	139	2
-1.5	141	2
-1.5	143	3
-1.5	145	0
-1.5	147	4
-1.5	149	3
-1.5	151	3
-1.5	153	4
-1.5	155	2
-1.5	157	2
-1.5	159	2
-1.5	161	2
-1.5	163	3
-1.5	165	5
-1.5	167	2
-1.5	169	7
-1.5	171	2
-1.5	173	5
-1.5	175	4
-1.5	177	4
-1.5	179	2
-1.5	181	1
-1.5	183	2
-1.5	185	4
-1.5	187	3
-1.5	189	3
-1.5	191	7
-1.5	193	1
-1.5	195	2
-1.5	197	5
-1.5	199	1
-1.5	201	2
-1.5	203	3
-1.5	205	4
-1.5	207	0
-1.5	209	3
-1.5	211	4
-1.5	213	3
-1.5	215	5
-1.5	217	3
-1.5	219	4
-1.5	221	5
-1.5	223	2
-1.5	225	2
-1.5	227	2
-1.5	229	1
-1.5	231	2
-1.5	233	5
-1.5	235	2
-1.5	237	4
-1.5	239	2
-1.5	241	3
-1.5	243	6
-1.5	245	2
-1.5	247	2
-1.5	249	10
-1.5	251	5
-1.5	253	1
-1.5	255	2
-1.5	257	1
-1.5	259	1
-1.5	261	1
-1.5	263	2
-1.5	265	5
-1.5	267	3
-1.5	269	2
-1.5	271	2
-1.5	273	6
-1.5	275	1
-1.5	277	2
-1.5	279	1
-1.5	281	3
-1.5	283	0
-1.5	285	3
-1.5	287	4
-1.5	289	2
-1.5	291	2
-1.5	293	2
-1.5	295	3
-1.5	297	0
-1.5	299	1
-1.5	301	1
-1.5	303	4
-1.5	305	3
-1.5	307	2
-1.5	309	1
-1.5	311	0
-1.5	313	2
-1.5	315	1
-1.5	317	1
-1.5	319	3
-1.5	321	3
-1.5	323	1
-1.5	325	2
-1.5	327	2
-1.5	329	4
-1.5	331	4
-1.5	333	0
-1.5	335	0
-1.5	337	2
-1.5	339	1
-1.5	341	2
-1.5	343	1
-1.5	345	1
-1.5	347	2
-1.5	349	4
-1.5	351	2
-1.5	353	3
-1.5	355	0
-1.5	357	1
-1.5	359	2
-1.5	361	0
-1.5	363	1
-1.5	365	3
-1.5	367	1
-1.5	369	1
-1.5	371	0
-1.5	373	0
-1.5	375	4
-1.5	377	0
-1.5	379	1
-1.5	381	1
-1.5	383	1
-1.5	385	3
-1.5	387	1
-1.5	389	0
-1.5	391	0
-1.5	393	0
-1.5	395	3
-1.5	397	1
-1.5	399	2
-1.5	401	0
-1.5	403	2
-1.5	405	2
-1.5	407	1
-1.5	409	0
-1.5	411	2
-1.5	413	1
-1.5	415	2
-1.5	417	0
-1.5	419	2
-1.5	421	4
-1.5	423	0
-1.5	425	1
-1.5	427	2
-1.5	429	2
-1.5	431	2
-1.5	433	0
-1.5	435	1
-1.5	437	1
-1.5	439	1
-1.5	441	2
-1.5	443	1
-1.5	445	1
-1.5	447	2
-1.5	449	1
-1.5	451	1
-1.5	453	1
-1.5	455	0
-1.5	457	0
-1.5	459	0
-1.5	461	0
-1.5	463	1
-1.5	465	0
-1.5	467	0
-1.5	469	1
-1.5	471	0
-1.5	473	1
-1.5	475	1
-1.5	477	1
-1.5	479	0
-1.5	481	0
-1.5	483	2
-1.5	485	0
-1.5	487	1
-1.5	489	2
-1.5	491	0
-1.5	493	1
-1.5	495	1
-1.5	497	2
-1.5	499	2
-1.5	501	0
-1.5	503	1
-1.5	505	4
-1.5	507	1
-1.5	509	1
-1.5	511	0
-1.5	513	1
-1.5	515	0
-1.5	517	4
-1.5	519	1
-1.5	521	1
-1.5	523	0
-1.5	525	0
-1.5	527	3
-1.5	529	1
-1.5	531	1
-1.5	533	1
-1.5	535	0
-1.5	537	0
-1.5	539	0
-1.5	541	0
-1.5	543	1
-1.5	545	1
-1.5	547	2
-1.5	549	1
-1.5	551	1
-1.5	553	1
-1.5	555	0
-1.5	557	0
-1.5	559	1
-1.5	561	1
-1.5	563	1
-1.5	565	0
-1.5	567	0
-1.5	569	0
-1.5	571	0
-1.5	573	1
-1.5	575	1
-1.5	577	1
-1.5	579	2
-1.5	581	1
-1.5	583	1
-1.5	585	0
-1.5	587	0
-1.5	589	1
-1.5	591	0
-1.5	593	1
-1.5	595	1
-1.5	597	1
-1.5	599	0
-1.5	601	1
-1.5	603	0
-1.5	605	0
-1.5	607	1
-1.5	609	1
-1.5	611	0
-1.5	613	0
-1.5	615	0
-1.5	617	1
-1.5	619	0
-1.5	621	1
-1.5	623	5
-1.5	625	1
-1.5	627	3
-1.5	629	1
-1.5	631	0
-1.5	633	1
-1.5	635	0
-1.5	637	0
-1.5	639	0
-1.5	641	1
-1.5	643	0
-1.5	645	0
-1.5	647	0
-1.5	649	1
-1.5	651	1
-1.5	653	4
-1.5	655	2
-1.5	657	1
-1.5	659	0
-1.5	661	1
-1.5	663	1
-1.5	665	0
-1.5	667	3
-1.5	669	0
-1.5	671	1
-1.5	673	0
-1.5	675	0
-1.5	677	0
-1.5	679	1
-1.5	681	2
-1.5	683	1
-1.5	685	1
-1.5	687	2
-1.5	689	0
-1.5	691	2
-1.5	693	0
-1.5	695	0
-1.5	697	1
-1.5	699	0
-1.5	701	2
-1.5	703	0
-1.5	705	1
-1.5	707	2
-1.5	709	0
-1.5	711	1
-1.5	713	1
-1.5	715	0
-1.5	717	0
-1.5	719	1
-1.5	721	0
-1.5	723	0
-1.5	725	0
-1.5	727	1
-1.5	729	0
-1.5	731	1
-1.5	733	0
-1.5	735	0
-1.5	737	0
-1.5	739	0
-1.5	741	0
-1.5	743	0
-1.5	745	0
-1.5	747	2
-1.5	749	2
-0.5	1	0
-0.5	3	0
-0.5	5	0
-0.5	7	0
-0.5	9	0
-0.5	11	0
-0.5	13	0
-0.5	15	0
-0.5	17	0
-0.5	19	0
-0.5	21	0
-0.5	23	2
-0.5	25	1
-0.5	27	1
-0.5	29	3
-0.5	31	5
-0.5	33	3
-0.5	35	10
-0.5	37	1
-0.5	39	3
-0.5	41	3
-0.5	43	1
-0.5	45	4
-0.5	47	2
-0.5	49	3
-0.5	51	3
-0.5	53	1
-0.5	55	4
-0.5	57	4
-0.5	59	3
-0.5	61	3
-0.5	63	3
-0.5	65	5
-0.5	67	4
-0.5	69	3
-0.5	71	6
-0.5	73	3
-0.5	75	4
-0.5	77	5
-0.5	79	3
-0.5	81	3
-0.5	83	4
-0.5	85	1
-0.5	87	7
-0.5	89	4
-0.5	91	4
-0.5	93	3
-0.5	95	2
-0.5	97	6
-0.5	99	3
-0.5	101	4
-0.5	103	5
-0.5	105	6
-0.5	107	6
-0.5	109	3
-0.5	111	5
-0.5	113	3
-0.5	115	10
-0.5	117	10
-0.5	119	4
-0.5	121	5
-0.5	123	1
-0.5	125	5
-0.5	127	7
-0.5	129	3
-0.5	131	5
-0.5	133	8
-0.5	135	5
-0.5	137	2
-0.5	139	2
-0.5	141	5
-0.5	143	6
-0.5	145	6
-0.5	147	6
-0.5	149	10
-0.5	151	6
-0.5	153	2
-0.5	155	4
-0.5	157	2
-0.5	159	6
-0.5	161	9
-0.5	163	5
-0.5	165	5
-0.5	167	5
-0.5	169	5
-0.5	171	7
-0.5	173	3
-0.5	175	8
-0.5	177	5
-0.5	179	6
-0.5	181	5
-0.5	183	4
-0.5	185	2
-0.5	187	6
-0.5	189	4
-0.5	191	3
-0.5	193	6
-0.5	195	7
-0.5	197	3
-0.5	199	1
-0.5	201	2
-0.5	203	4
-0.5	205	3
-0.5	207	2
-0.5	209	4
-0.5	211	5
-0.5	213	5
-0.5	215	3
-0.5	217	5
-0.5	219	2
-0.5	221	3
-0.5	223	6
-0.5	225	6
-0.5	227	4
-0.5	229	3
-0.5	231	3
-0.5	233	3
-0.5	235	2
-0.5	237	5
-0.5	239	6
-0.5	241	6
-0.5	243	2
-0.5	245	5
-0.5	247	7
-0.5	249	2
-0.5	251	6
-0.5	253	1
-0.5	255	2
-0.5	257	5
-0.5	259	2
-0.5	261	1
-0.5	263	5
-0.5	265	2
-0.5	267	3
-0.5	269	5
-0.5	271	2
-0.5	273	4
-0.5	275	1
-0.5	277	5
-0.5	279	2
-0.5	281	4
-0.5	283	3
-0.5	285	4
-0.5	287	3
-0.5	289	5
-0.5	291	5
-0.5	293	2
-0.5	295	3
-0.5	297	1
-0.5	299	4
-0.5	301	3
-0.5	303	7
-0.5	305	4
-0.5	307	3
-0.5	309	2
-0.5	311	2
-0.5	313	2
-0.5	315	1
-0.5	317	4
-0.5	319	6
-0.5	321	4
-0.5	323	3
-0.5	325	2
-0.5	327	1
-0.5	329	1
-0.5	331	2
-0.5	333	1
-0.5	335	6
-0.5	337	5
-0.5	339	1
-0.5	341	1
-0.5	343	4
-0.5	345	3
-0.5	347	5
-0.5	349	1
-0.5	351	2
-0.5	353	4
-0.5	355	3
-0.5	357	2
-0.5	359	1
-0.5	361	1
-0.5	363	1
-0.5	365	0
-0.5	367	2
-0.5	369	2
-0.5	371	0
-0.5	373	3
-0.5	375	3
-0.5	377	0
-0.5	379	1
-0.5	381	3
-0.5	383	2
-0.5	385	2
-0.5	387	4
-0.5	389	4
-0.5	391	2
-0.5	393	1
-0.5	395	3
-0.5	397	4
-0.5	399	2
-0.5	401	4
-0.5	403	4
-0.5	405	2
-0.5	407	1
-0.5	409	4
-0.5	411	3
-0.5	413	4
-0.5	415	1
-0.5	417	1
-0.5	419	0
-0.5	421	1
-0.5	423	1
-0.5	425	2
-0.5	427	0
-0.5	429	3
-0.5	431	1
-0.5	433	0
-0.5	435	0
-0.5	437	2
-0.5	439	0
-0.5	441	3
-0.5	443	2
-0.5	445	0
-0.5	447	2
-0.5	449	1
-0.5	451	0
-0.5	453	1
-0.5	455	2
-0.5	457	3
-0.5	459	1
-0.5	461	3
-0.5	463	2
-0.5	465	2
-0.5	467	1
-0.5	469	1
-0.5	471	3
-0.5	473	0
-0.5	475	1
-0.5	477	3
-0.5	479	2
-0.5	481	4
-0.5	483	1
-0.5	485	1
-0.5	487	3
-0.5	489	4
-0.5	491	3
-0.5	493	2
-0.5	495	2
-0.5	497	1
-0.5	499	0
-0.5	501	2
-0.5	503	1
-0.5	505	2
-0.5	507	3
-0.5	509	2
-0.5	511	3
-0.5	513	3
-0.5	515	2
-0.5	517	4
-0.5	519	2
-0.5	521	1
-0.5	523	1
-0.5	525	3
-0.5	527	1
-0.5	529	1
-0.5	531	0
-0.5	533	1
-0.5	535	0
-0.5	537	1
-0.5	539	3
-0.5	541	1
-0.5	543	2
-0.5	545	1
-0.5	547	0
-0.5	549	1
-0.5	551	2
-0.5	553	0
-0.5	555	0
-0.5	557	0
-0.5	559	1
-0.5	561	1
-0.5	563	1
-0.5	565	3
-0.5	567	1
-0.5	569	0
-0.5	571	1
-0.5	573	2
-0.5	575	2
-0.5	577	1
-0.5	579	1
-0.5	581	0
-0.5	583	3
-0.5	585	0
-0.5	587	0
-0.5	589	3
-0.5	591	1
-0.5	593	0
-0.5	595	1
-0.5	597	1
-0.5	599	4
-0.5	601	3
-0.5	603	1
-0.5	605	0
-0.5	607	3
-0.5	609	2
-0.5	611	0
-0.5	613	3
-0.5	615	2
-0.5	617	0
-0.5	619	1
-0.5	621	1
-0.5	623	0
-0.5	625	1
-0.5	627	1
-0.5	629	1
-0.5	631	2
-0.5	633	1
-0.5	635	2
-0.5	637	4
-0.5	639	0
-0.5	641	0
-0.5	643	2
-0.5	645	1
-0.5	647	1
-0.5	649	0
-0.5	651	0
-0.5	653	0
-0.5	655	4
-0.5	657	4
-0.5	659	0
-0.5	661	2
-0.5	663	2
-0.5	665	0
-0.5	667	3
-0.5	669	2
-0.5	671	0
-0.5	673	1
-0.5	675	0
-0.5	677	1
-0.5	679	1
-0.5	681	2
-0.5	683	0
-0.5	685	1
-0.5	687	0
-0.5	689	2
-0.5	691	0
-0.5	693	0
-0.5	695	3
-0.5	697	0
-0.5	699	1
-0.5	701	2
-0.5	703	1
-0.5	705	0
-0.5	707	1
-0.5	709	1
-0.5	711	1
-0.5	713	0
-0.5	715	0
-0.5	717	3
-0.5	719	0
-0.5	721	1
-0.5	723	0
-0.5	725	0
-0.5	727	1
-0.5	729	1
-0.5	731	0
-0.5	733	1
-0.5	735	2
-0.5	737	3
-0.5	739	3
-0.5	741	2
-0.5	743	1
-0.5	745	0
-0.5	747	2
-0.5	749	0
0.5	1	0
0.5	3	0
0.5	5	0
0.5	7	0
0.5	9	0
0.5	11	0
0.5	13	0
0.5	15	0
0.5	17	0
0.5	19	0
0.5	21	2
0.5	23	3
0.5	25	1
0.5	27	0
0.5	29	5
0.5	31	1
0.5	33	3
0.5	35	1
0.5	37	3
0.5	39	2
0.5	41	2
0.5	43	2
0.5	45	1
0.5	47	2
0.5	49	4
0.5	51	1
0.5	53	5
0.5	55	2
0.5	57	2
0.5	59	1
0.5	61	1
0.5	63	3
0.5	65	3
0.5	67	3
0.5	69	3
0.5	71	6
0.5	73	0
0.5	75	2
0.5	77	2
0.5	79	0
0.5	81	1
0.5	83	2
0.5	85	0
0.5	87	3
0.5	89	4
0.5	91	4
0.5	93	2
0.5	95	2
0.5	97	5
0.5	99	2
0.5	101	2
0.5	103	5
0.5	105	4
0.5	107	1
0.5	109	3
0.5	111	5
0.5	113	5
0.5	115	3
0.5	117	6
0.5	119	3
0.5	121	5
0.5	123	6
0.5	125	8
0.5	127	3
0.5	129	5
0.5	131	3
0.5	133	3
0.5	135	5
0.5	137	6
0.5	139	7
0.5	141	5
0.5	143	4
0.5	145	3
0.5	147	4
0.5	149	6
0.5	151	2
0.5	153	5
0.5	155	0
0.5	157	5
0.5	159	3
0.5	161	3
0.5	163	3
0.5	165	1
0.5	167	4
0.5	169	0
0.5	171	3
0.5	173	5
0.5	175	5
0.5	177	6
0.5	179	5
0.5	181	1
0.5	183	4
0.5	185	8
0.5	187	2
0.5	189	3
0.5	191	5
0.5	193	2
0.5	195	1
0.5	197	6
0.5	199	2
0.5	201	1
0.5	203	4
0.5	205	4
0.5	207	3
0.5	209	1
0.5	211	3
0.5	213	5
0.5	215	6
0.5	217	3
0.5	219	3
0.5	221	5
0.5	223	2
0.5	225	2
0.5	227	6
0.5	229	1
0.5	231	3
0.5	233	1
0.5	235	2
0.5	237	5
0.5	239	3
0.5	241	4
0.5	243	6
0.5	245	3
0.5	247	4
0.5	249	4
0.5	251	1
0.5	253	1
0.5	255	4
0.5	257	6
0.5	259	3
0.5	261	2
0.5	263	5
0.5	265	4
0.5	267	2
0.5	269	2
0.5	271	2
0.5	273	2
0.5	275	3
0.5	277	2
0.5	279	1
0.5	281	1
0.5	283	2
0.5	285	2
0.5	287	3
0.5	289	2
0.5	291	3
0.5	293	1
0.5	295	2
0.5	297	2
0.5	299	5
0.5	301	2
0.5	303	0
0.5	305	0
0.5	307	2
0.5	309	1
0.5	311	0
0.5	313	2
0.5	315	1
0.5	317	1
0.5	319	3
0.5	321	1
0.5	323	3
0.5	325	2
0.5	327	1
0.5	329	1
0.5	331	2
0.5	333	1
0.5	335	1
0.5	337	0
0.5	339	5
0.5	341	3
0.5	343	2
0.5	345	3
0.5	347	1
0.5	349	3
0.5	351	4
0.5	353	2
0.5	355	0
0.5	357	1
0.5	359	2
0.5	361	1
0.5	363	1
0.5	365	4
0.5	367	1
0.5	369	1
0.5	371	4
0.5	373	1
0.5	375	1
0.5	377	2
0.5	379	3
0.5	381	1
0.5	383	1
0.5	385	0
0.5	387	0
0.5	389	2
0.5	391	0
0.5	393	1
0.5	395	1
0.5	397	0
0.5	399	2
0.5	401	3
0.5	403	1
0.5	405	0
0.5	407	3
0.5	409	1
0.5	411	1
0.5	413	1
0.5	415	1
0.5	417	0
0.5	419	0
0.5	421	0
0.5	423	1
0.5	425	0
0.5	427	1
0.5	429	5
0.5	431	2
0.5	433	2
0.5	435	1
0.5	437	1
0.5	439	1
0.5	441	2
0.5	443	3
0.5	445	3
0.5	447	0
0.5	449	0
0.5	451	1
0.5	453	0
0.5	455	0
0.5	457	0
0.5	459	1
0.5	461	1
0.5	463	0
0.5	465	0
0.5	467	0
0.5	469	2
0.5	471	0
0.5	473	0
0.5	475	1
0.5	477	0
0.5	479	1
0.5	481	0
0.5	483	2
0.5	485	0
0.5	487	1
0.5	489	1
0.5	491	1
0.5	493	0
0.5	495	1
0.5	497	2
0.5	499	1
0.5	501	1
0.5	503	2
0.5	505	2
0.5	507	2
0.5	509	1
0.5	511	0
0.5	513	0
0.5	515	2
0.5	517	1
0.5	519	3
0.5	521	1
0.5	523	1
0.5	525	3
0.5	527	1
0.5	529	2
0.5	531	2
0.5	533	0
0.5	535	2
0.5	537	0
0.5	539	0
0.5	541	2
0.5	543	0
0.5	545	2
0.5	547	0
0.5	549	0
0.5	551	0
0.5	553	0
0.5	555	2
0.5	557	1
0.5	559	0
0.5	561	1
0.5	563	0
0.5	565	1
0.5	567	2
0.5	569	0
0.5	571	1
0.5	573	0
0.5	575	2
0.5	577	0
0.5	579	0
0.5	581	0
0.5	583	1
0.5	585	0
0.5	587	0
0.5	589	0
0.5	591	0
0.5	593	0
0.5	595	0
0.5	597	0
0.5	599	0
0.5	601	1
0.5	603	1
0.5	605	0
0.5	607	0
0.5	609	0
0.5	611	0
0.5	613	0
0.5	615	0
0.5	617	0
0.5	619	0
0.5	621	1
0.5	623	0
0.5	625	0
0.5	627	0
0.5	629	1
0.5	631	1
0.5	633	0
0.5	635	0
0.5	637	0
0.5	639	1
0.5	641	0
0.5	643	0
0.5	645	0
0.5	647	0
0.5	649	1
0.5	651	1
0.5	653	0
0.5	655	2
0.5	657	0
0.5	659	1
0.5	661	1
0.5	663	0
0.5	665	0
0.5	667	2
0.5	669	0
0.5	671	0
0.5	673	0
0.5	675	0
0.5	677	0
0.5	679	1
0.5	681	0
0.5	683	1
0.5	685	1
0.5	687	1
0.5	689	1
0.5	691	1
0.5	693	3
0.5	695	0
0.5	697	0
0.5	699	0
0.5	701	0
0.5	703	0
0.5	705	2
0.5	707	1
0.5	709	1
0.5	711	0
0.5	713	0
0.5	715	2
0.5	717	0
0.5	719	0
0.5	721	0
0.5	723	0
0.5	725	1
0.5	727	2
0.5	729	2
0.5	731	1
0.5	733	0
0.5	735	0
0.5	737	1
0.5	739	1
0.5	741	0
0.5	743	0
0.5	745	1
0.5	747	0
0.5	749	0
1.5	1	0
1.5	3	0
1.5	5	0
1.5	7	0
1.5	9	0
1.5	11	0
1.5	13	0
1.5	15	0
1.5	17	0
1.5	19	0
1.5	21	0
1.5	23	4
1.5	25	4
1.5	27	1
1.5	29	0
1.5	31	1
1.5	33	1
1.5	35	0
1.5	37	1
1.5	39	1
1.5	41	1
1.5	43	1
1.5	45	3
1.5	47	1
1.5	49	1
1.5	51	0
1.5	53	0
1.5	55	0
1.5	57	0
1.5	59	1
1.5	61	1
1.5	63	1
1.5	65	1
1.5	67	1
1.5	69	1
1.5	71	1
1.5	73	0
1.5	75	2
1.5	77	1
1.5	79	2
1.5	81	0
1.5	83	2
1.5	85	1
1.5	87	1
1.5	89	2
1.5	91	0
1.5	93	1
1.5	95	3
1.5	97	2
1.5	99	4
1.5	101	2
1.5	103	1
1.5	105	2
1.5	107	3
1.5	109	2
1.5	111	1
1.5	113	4
1.5	115	0
1.5	117	2
1.5	119	4
1.5	121	3
1.5	123	1
1.5	125	1
1.5	127	2
1.5	129	2
1.5	131	2
1.5	133	0
1.5	135	4
1.5	137	2
1.5	139	1
1.5	141	0
1.5	143	3
1.5	145	1
1.5	147	1
1.5	149	0
1.5	151	1
1.5	153	3
1.5	155	1
1.5	157	4
1.5	159	1
1.5	161	2
1.5	163	0
1.5	165	3
1.5	167	1
1.5	169	1
1.5	171	2
1.5	173	1
1.5	175	2
1.5	177	4
1.5	179	2
1.5	181	2
1.5	183	0
1.5	185	2
1.5	187	3
1.5	189	1
1.5	191	0
1.5	193	1
1.5	195	0
1.5	197	1
1.5	199	2
1.5	201	2
1.5	203	2
1.5	205	0
1.5	207	0
1.5	209	3
1.5	211	0
1.5	213	4
1.5	215	4
1.5	217	0
1.5	219	0
1.5	221	0
1.5	223	3
1.5	225	1
1.5	227	0
1.5	229	2
1.5	231	0
1.5	233	2
1.5	235	1
1.5	237	1
1.5	239	1
1.5	241	0
1.5	243	2
1.5	245	1
1.5	247	2
1.5	249	2
1.5	251	1
1.5	253	1
1.5	255	1
1.5	257	3
1.5	259	2
1.5	261	1
1.5	263	2
1.5	265	1
1.5	267	1
1.5	269	1
1.5	271	0
1.5	273	0
1.5	275	2
1.5	277	0
1.5	279	0
1.5	281	0
1.5	283	0
1.5	285	1
1.5	287	0
1.5	289	1
1.5	291	0
1.5	293	2
1.5	295	1
1.5	297	0
1.5	299	0
1.5	301	0
1.5	303	1
1.5	305	1
1.5	307	1
1.5	309	0
1.5	311	3
1.5	313	0
1.5	315	1
1.5	317	0
1.5	319	2
1.5	321	1
1.5	323	1
1.5	325	0
1.5	327	0
1.5	329	0
1.5	331	4
1.5	333	0
1.5	335	1
1.5	337	0
1.5	339	0
1.5	341	1
1.5	343	0
1.5	345	1
1.5	347	0
1.5	349	0
1.5	351	1
1.5	353	2
1.5	355	1
1.5	357	1
1.5	359	0
1.5	361	1
1.5	363	1
1.5	365	0
1.5	367	1
1.5	369	0
1.5	371	3
1.5	373	0
1.5	375	0
1.5	377	0
1.5	379	0
1.5	381	0
1.5	383	1
1.5	385	0
1.5	387	1
1.5	389	0
1.5	391	1
1.5	393	0
1.5	395	0
1.5	397	0
1.5	399	0
1.5	401	0
1.5	403	2
1.5	405	0
1.5	407	1
1.5	409	0
1.5	411	0
1.5	413	0
1.5	415	1
1.5	417	0
1.5	419	0
1.5	421	0
1.5	423	0
1.5	425	0
1.5	427	0
1.5	429	1
1.5	431	1
1.5	433	1
1.5	435	1
1.5	437	1
1.5	439	0
1.5	441	0
1.5	443	0
1.5	445	0
1.5	447	0
1.5	449	2
1.5	451	0
1.5	453	0
1.5	455	0
1.5	457	1
1.5	459	1
1.5	461	0
1.5	463	1
1.5	465	0
1.5	467	0
1.5	469	0
1.5	471	0
1.5	473	1
1.5	475	0
1.5	477	0
1.5	479	1
1.5	481	0
1.5	483	0
1.5	485	0
1.5	487	1
1.5	489	0
1.5	491	0
1.5	493	1
1.5	495	0
1.5	497	0
1.5	499	0
1.5	501	0
1.5	503	0
1.5	505	0
1.5	507	0
1.5	509	1
1.5	511	0
1.5	513	0
1.5	515	0
1.5	517	1
1.5	519	0
1.5	521	1
1.5	523	0
1.5	525	1
1.5	527	2
1.5	529	1
1.5	531	1
1.5	533	0
1.5	535	1
1.5	537	0
1.5	539	0
1.5	541	0
1.5	543	2
1.5	545	0
1.5	547	0
1.5	549	0
1.5	551	0
1.5	553	0
1.5	555	0
1.5	557	1
1.5	559	0
1.5	561	1
1.5	563	1
1.5	565	0
1.5	567	0
1.5	569	0
1.5	571	0
1.5	573	0
1.5	575	0
1.5	577	0
1.5	579	0
1.5	581	0
1.5	583	0
1.5	585	0
1.5	587	0
1.5	589	0
1.5	591	1
1.5	593	2
1.5	595	0
1.5	597	0
1.5	599	0
1.5	601	0
1.5	603	0
1.5	605	0
1.5	607	1
1.5	609	0
1.5	611	0
1.5	613	0
1.5	615	0
1.5	617	0
1.5	619	1
1.5	621	0
1.5	623	0
1.5	625	0
1.5	627	0
1.5	629	0
1.5	631	1
1.5	633	0
1.5	635	0
1.5	637	1
1.5	639	0
1.5	641	0
1.5	643	1
1.5	645	0
1.5	647	0
1.5	649	0
1.5	651	0
1.5	653	1
1.5	655	0
1.5	657	0
1.5	659	0
1.5	661	1
1.5	663	0
1.5	665	1
1.5	667	0
1.5	669	0
1.5	671	0
1.5	673	0
1.5	675	1
1.5	677	0
1.5	679	0
1.5	681	0
1.5	683	0
1.5	685	0
1.5	687	0
1.5	689	0
1.5	691	0
1.5	693	0
1.5	695	0
1.5	697	2
1.5	699	0
1.5	701	0
1.5	703	0
1.5	705	0
1.5	707	0
1.5	709	0
1.5	711	0
1.5	713	0
1.5	715	0
1.5	717	0
1.5	719	0
1.5	721	0
1.5	723	0
1.5	725	0
1.5	727	0
1.5	729	0
1.5	731	0
1.5	733	0
1.5	735	0
1.5	737	0
1.5	739	0
1.5	741	1
1.5	743	0
1.5	745	0
1.5	747	0
1.5	749	0
2.5	1	0
2.5	3	0
2.5	5	0
2.5	7	0
2.5	9	0
2.5	11	0
2.5	13	0
2.5	15	0
2.5	17	0
2.5	19	0
2.5	21	0
2.5	23	0
2.5	25	1
2.5	27	0
2.5	29	1
2.5	31	0
2.5	33	2
2.5	35	1
2.5	37	0
2.5	39	0
2.5	41	0
2.5	43	0
2.5	45	1
2.5	47	0
2.5	49	0
2.5	51	0
2.5	53	1
2.5	55	0
2.5	57	0
2.5	59	0
2.5	61	1
2.5	63	0
2.5	65	0
2.5	67	1
2.5	69	0
2.5	71	1
2.5	73	0
2.5	75	1
2.5	77	0
2.5	79	0
2.5	81	1
2.5	83	1
2.5	85	2
2.5	87	0
2.5	89	1
2.5	91	0
2.5	93	0
2.5	95	1
2.5	97	0
2.5	99	0
2.5	101	3
2.5	103	0
2.5	105	1
2.5	107	0
2.5	109	1
2.5	111	0
2.5	113	2
2.5	115	1
2.5	117	0
2.5	119	0
2.5	121	2
2.5	123	1
2.5	125	1
2.5	127	2
2.5	129	0
2.5	131	0
2.5	133	1
2.5	135	0
2.5	137	1
2.5	139	1
2.5	141	2
2.5	143	0
2.5	145	3
2.5	147	1
2.5	149	0
2.5	151	0
2.5	153	0
2.5	155	1
2.5	157	1
2.5	159	1
2.5	161	0
2.5	163	0
2.5	165	1
2.5	167	1
2.5	169	2
2.5	171	0
2.5	173	0
2.5	175	0
2.5	177	0
2.5	179	1
2.5	181	0
2.5	183	1
2.5	185	2
2.5	187	2
2.5	189	0
2.5	191	0
2.5	193	0
2.5	195	1
2.5	197	1
2.5	199	1
2.5	201	1
2.5	203	0
2.5	205	1
2.5	207	0
2.5	209	1
2.5	211	0
2.5	213	0
2.5	215	1
2.5	217	0
2.5	219	0
2.5	221	1
2.5	223	0
2.5	225	1
2.5	227	0
2.5	229	1
2.5	231	0
2.5	233	2
2.5	235	0
2.5	237	0
2.5	239	0
2.5	241	0
2.5	243	3
2.5	245	0
2.5	247	2
2.5	249	1
2.5	251	2
2.5	253	0
2.5	255	1
2.5	257	0
2.5	259	1
2.5	261	0
2.5	263	0
2.5	265	0
2.5	267	0
2.5	269	1
2.5	271	0
2.5	273	0
2.5	275	0
2.5	277	0
2.5	279	0
2.5	281	1
2.5	283	0
2.5	285	0
2.5	287	0
2.5	289	0
2.5	291	0
2.5	293	0
2.5	295	0
2.5	297	0
2.5	299	0
2.5	301	0
2.5	303	0
2.5	305	0
2.5	307	0
2.5	309	0
2.5	311	1
2.5	313	2
2.5	315	0
2.5	317	0
2.5	319	0
2.5	321	3
2.5	323	0
2.5	325	1
2.5	327	0
2.5	329	0
2.5	331	0
2.5	333	0
2.5	335	0
2.5	337	0
2.5	339	0
2.5	341	1
2.5	343	0
2.5	345	0
2.5	347	1
2.5	349	0
2.5	351	1
2.5	353	0
2.5	355	1
2.5	357	1
2.5	359	0
2.5	361	1
2.5	363	1
2.5	365	1
2.5	367	1
2.5	369	0
2.5	371	0
2.5	373	0
2.5	375	0
2.5	377	1
2.5	379	0
2.5	381	1
2.5	383	0
2.5	385	0
2.5	387	0
2.5	389	0
2.5	391	0
2.5	393	0
2.5	395	0
2.5	397	0
2.5	399	1
2.5	401	0
2.5	403	0
2.5	405	0
2.5	407	0
2.5	409	0
2.5	411	0
2.5	413	0
2.5	415	0
2.5	417	0
2.5	419	0
2.5	421	0
2.5	423	1
2.5	425	0
2.5	427	0
2.5	429	0
2.5	431	0
2.5	433	0
2.5	435	0
2.5	437	0
2.5	439	0
2.5	441	0
2.5	443	0
2.5	445	0
2.5	447	0
2.5	449	0
2.5	451	0
2.5	453	0
2.5	455	0
2.5	457	0
2.5	459	0
2.5	461	0
2.5	463	0
2.5	465	0
2.5	467	0
2.5	469	0
2.5	471	0
2.5	473	0
2.5	475	0
2.5	477	0
2.5	479	0
2.5	481	0
2.5	483	0
2.5	485	0
2.5	487	0
2.5	489	0
2.5	491	0
2.5	493	0
2.5	495	0
2.5	497	0
2.5	499	0
2.5	501	0
2.5	503	0
2.5	505	0
2.5	507	0
2.5	509	0
2.5	511	0
2.5	513	0
2.5	515	1
2.5	517	0
2.5	519	1
2.5	521	0
2.5	523	0
2.5	525	0
2.5	527	1
2.5	529	0
2.5	531	0
2.5	533	1
2.5	535	0
2.5	537	0
2.5	539	0
2.5	541	0
2.5	543	0
2.5	545	0
2.5	547	0
2.5	549	0
2.5	551	0
2.5	553	0
2.5	555	0
2.5	557	0
2.5	559	0
2.5	561	0
2.5	563	2
2.5	565	0
2.5	567	0
2.5	569	1
2.5	571	0
2.5	573	0
2.5	575	0
2.5	577	0
2.5	579	0
2.5	581	0
2.5	583	0
2.5	585	0
2.5	587	0
2.5	589	0
2.5	591	0
2.5	593	1
2.5	595	0
2.5	597	0
2.5	599	0
2.5	601	0
2.5	603	0
2.5	605	0
2.5	607	0
2.5	609	0
2.5	611	0
2.5	613	1
2.5	615	0
2.5	617	0
2.5	619	0
2.5	621	0
2.5	623	0
2.5	625	0
2.5	627	0
2.5	629	0
2.5	631	0
2.5	633	0
2.5	635	0
2.5	637	2
2.5	639	0
2.5	641	0
2.5	643	0
2.5	645	0
2.5	647	0
2.5	649	0
2.5	651	0
2.5	653	0
2.5	655	0
2.5	657	0
2.5	659	0
2.5	661	0
2.5	663	0
2.5	665	0
2.5	667	0
2.5	669	0
2.5	671	0
2.5	673	0
2.5	675	0
2.5	677	0
2.5	679	0
2.5	681	0
2.5	683	0
2.5	685	0
2.5	687	0
2.5	689	0
2.5	691	0
2.5	693	0
2.5	695	0
2.5	697	0
2.5	699	0
2.5	701	0
2.5	703	0
2.5	705	0
2.5	707	0
2.5	709	0
2.5	711	0
2.5	713	1
2.5	715	0
2.5	717	0
2.5	719	0
2.5	721	0
2.5	723	0
2.5	725	0
2.5	727	0
2.5	729	0
2.5	731	0
2.5	733	0
2.5	735	0
2.5	737	0
2.5	739	0
2.5	741	0
2.5	743	0
2.5	745	0
2.5	747	0
2.5	749	0
3.5	1	0
3.5	3	0
3.5	5	0
3.5	7	0
3.5	9	0
3.5	11	0
3.5	13	0
3.5	15	0
3.5	17	0
3.5	19	0
3.5	21	0
3.5	23	1
3.5	25	0
3.5	27	0
3.5	29	0
3.5	31	0
3.5	33	0
3.5	35	0
3.5	37	0
3.5	39	0
3.5	41	0
3.5	43	0
3.5	45	0
3.5	47	1
3.5	49	0
3.5	51	0
3.5	53	0
3.5	55	0
3.5	57	0
3.5	59	0
3.5	61	0
3.5	63	0
3.5	65	0
3.5	67	2
3.5	69	0
3.5	71	0
3.5	73	0
3.5	75	0
3.5	77	0
3.5	79	0
3.5	81	0
3.5	83	1
3.5	85	0
3.5	87	0
3.5	89	1
3.5	91	0
3.5	93	0
3.5	95	0
3.5	97	0
3.5	99	1
3.5	101	0
3.5	103	1
3.5	105	2
3.5	107	2
3.5	109	0
3.5	111	0
3.5	113	0
3.5	115	0
3.5	117	0
3.5	119	1
3.5	121	0
3.5	123	1
3.5	125	0
3.5	127	0
3.5	129	1
3.5	131	0
3.5	133	0
3.5	135	1
3.5	137	0
3.5	139	1
3.5	141	0
3.5	143	2
3.5	145	0
3.5	147	1
3.5	149	0
3.5	151	0
3.5	153	0
3.5	155	0
3.5	157	0
3.5	159	3
3.5	161	0
3.5	163	1
3.5	165	1
3.5	167	1
3.5	169	0
3.5	171	0
3.5	173	0
3.5	175	2
3.5	177	0
3.5	179	0
3.5	181	0
3.5	183	0
3.5	185	1
3.5	187	0
3.5	189	1
3.5	191	1
3.5	193	1
3.5	195	0
3.5	197	0
3.5	199	0
3.5	201	1
3.5	203	0
3.5	205	2
3.5	207	0
3.5	209	1
3.5	211	0
3.5	213	2
3.5	215	0
3.5	217	1
3.5	219	0
3.5	221	0
3.5	223	0
3.5	225	0
3.5	227	0
3.5	229	0
3.5	231	0
3.5	233	1
3.5	235	2
3.5	237	0
3.5	239	1
3.5	241	1
3.5	243	0
3.5	245	0
3.5	247	0
3.5	249	1
3.5	251	0
3.5	253	1
3.5	255	0
3.5	257	0
3.5	259	0
3.5	261	0
3.5	263	1
3.5	265	0
3.5	267	0
3.5	269	0
3.5	271	0
3.5	273	0
3.5	275	0
3.5	277	0
3.5	279	0
3.5	281	0
3.5	283	0
3.5	285	0
3.5	287	0
3.5	289	0
3.5	291	0
3.5	293	0
3.5	295	0
3.5	297	0
3.5	299	0
3.5	301	0
3.5	303	0
3.5	305	0
3.5	307	0
3.5	309	0
3.5	311	0
3.5	313	0
3.5	315	1
3.5	317	1
3.5	319	0
3.5	321	0
3.5	323	0
3.5	325	0
3.5	327	0
3.5	329	1
3.5	331	0
3.5	333	0
3.5	335	0
3.5	337	0
3.5	339	0
3.5	341	0
3.5	343	0
3.5	345	0
3.5	347	0
3.5	349	0
3.5	351	0
3.5	353	0
3.5	355	1
3.5	357	0
3.5	359	0
3.5	361	0
3.5	363	0
3.5	365	0
3.5	367	0
3.5	369	0
3.5	371	0
3.5	373	1
3.5	375	1
3.5	377	0
3.5	379	0
3.5	381	1
3.5	383	0
3.5	385	0
3.5	387	0
3.5	389	0
3.5	391	0
3.5	393	0
3.5	395	0
3.5	397	1
3.5	399	0
3.5	401	0
3.5	403	0
3.5	405	0
3.5	407	0
3.5	409	0
3.5	411	0
3.5	413	0
3.5	415	0
3.5	417	0
3.5	419	0
3.5	421	0
3.5	423	0
3.5	425	0
3.5	427	0
3.5	429	0
3.5	431	0
3.5	433	0
3.5	435	0
3.5	437	0
3.5	439	0
3.5	441	0
3.5	443	1
3.5	445	0
3.5	447	0
3.5	449	0
3.5	451	0
3.5	453	0
3.5	455	0
3.5	457	0
3.5	459	0
3.5	461	0
3.5	463	0
3.5	465	0
3.5	467	0
3.5	469	0
3.5	471	0
3.5	473	0
3.5	475	0
3.5	477	0
3.5	479	0
3.5	481	0
3.5	483	0
3.5	485	0
3.5	487	0
3.5	489	0
3.5	491	0
3.5	493	0
3.5	495	0
3.5	497	0
3.5	499	0
3.5	501	0
3.5	503	0
3.5	505	0
3.5	507	0
3.5	509	0
3.5	511	0
3.5	513	0
3.5	515	0
3.5	517	0
3.5	519	0
3.5	521	0
3.5	523	0
3.5	525	0
3.5	527	1
3.5	529	0
3.5	531	0
3.5	533	0
3.5	535	0
3.5	537	0
3.5	539	0
3.5	541	0
3.5	543	0
3.5	545	0
3.5	547	0
3.5	549	0
3.5	551	0
3.5	553	0
3.5	555	0
3.5	557	0
3.5	559	0
3.5	561	0
3.5	563	0
3.5	565	0
3.5	567	0
3.5	569	0
3.5	571	0
3.5	573	0
3.5	575	0
3.5	577	0
3.5	579	0
3.5	581	0
3.5	583	0
3.5	585	0
3.5	587	0
3.5	589	0
3.5	591	0
3.5	593	0
3.5	595	0
3.5	597	0
3.5	599	0
3.5	601	0
3.5	603	0
3.5	605	0
3.5	607	0
3.5	609	0
3.5	611	0
3.5	613	0
3.5	615	0
3.5	617	0
3.5	619	0
3.5	621	0
3.5	623	0
3.5	625	0
3.5	627	0
3.5	629	0
3.5	631	0
3.5	633	0
3.5	635	0
3.5	637	0
3.5	639	0
3.5	641	0
3.5	643	0
3.5	645	0
3.5	647	0
3.5	649	0
3.5	651	0
3.5	653	0
3.5	655	0
3.5	657	0
3.5	659	0
3.5	661	0
3.5	663	0
3.5	665	0
3.5	667	0
3.5	669	0
3.5	671	0
3.5	673	0
3.5	675	0
3.5	677	0
3.5	679	0
3.5	681	0
3.5	683	0
3.5	685	0
3.5	687	0
3.5	689	0
3.5	691	0
3.5	693	0
3.5	695	0
3.5	697	0
3.5	699	0
3.5	701	0
3.5	703	0
3.5	705	0
3.5	707	0
3.5	709	0
3.5	711	0
3.5	713	0
3.5	715	0
3.5	717	0
3.5	719	0
3.5	721	0
3.5	723	0
3.5	725	0
3.5	727	0
3.5	729	0
3.5	731	0
3.5	733	0
3.5	735	0
3.5	737	0
3.5	739	0
3.5	741	0
3.5	743	1
3.5	745	0
3.5	747	1
3.5	749	0
4.5	1	0
4.5	3	0
4.5	5	0
4.5	7	0
4.5	9	0
4.5	11	0
4.5	13	0
4.5	15	0
4.5	17	0
4.5	19	0
4.5	21	0
4.5	23	0
4.5	25	0
4.5	27	0
4.5	29	0
4.5	31	1
4.5	33	1
4.5	35	0
4.5	37	0
4.5	39	0
4.5	41	0
4.5	43	0
4.5	45	0
4.5	47	0
4.5	49	0
4.5	51	0
4.5	53	1
4.5	55	0
4.5	57	0
4.5	59	0
4.5	61	0
4.5	63	0
4.5	65	0
4.5	67	0
4.5	69	1
4.5	71	0
4.5	73	0
4.5	75	0
4.5	77	1
4.5	79	2
4.5	81	0
4.5	83	0
4.5	85	0
4.5	87	0
4.5	89	1
4.5	91	0
4.5	93	0
4.5	95	0
4.5	97	0
4.5	99	1
4.5	101	0
4.5	103	0
4.5	105	0
4.5	107	0
4.5	109	0
4.5	111	0
4.5	113	2
4.5	115	0
4.5	117	0
4.5	119	0
4.5	121	0
4.5	123	1
4.5	125	1
4.5	127	0
4.5	129	1
4.5	131	0
4.5	133	1
4.5	135	0
4.5	137	0
4.5	139	0
4.5	141	0
4.5	143	0
4.5	145	0
4.5	147	0
4.5	149	0
4.5	151	1
4.5	153	0
4.5	155	0
4.5	157	0
4.5	159	1
4.5	161	0
4.5	163	0
4.5	165	0
4.5	167	1
4.5	169	1
4.5	171	1
4.5	173	0
4.5	175	0
4.5	177	0
4.5	179	1
4.5	181	0
4.5	183	1
4.5	185	0
4.5	187	0
4.5	189	1
4.5	191	1
4.5	193	0
4.5	195	0
4.5	197	0
4.5	199	0
4.5	201	0
4.5	203	2
4.5	205	0
4.5	207	0
4.5	209	0
4.5	211	1
4.5	213	0
4.5	215	0
4.5	217	2
4.5	219	0
4.5	221	1
4.5	223	0
4.5	225	0
4.5	227	1
4.5	229	0
4.5	231	0
4.5	233	0
4.5	235	0
4.5	237	1
4.5	239	1
4.5	241	0
4.5	243	1
4.5	245	0
4.5	247	1
4.5	249	2
4.5	251	2
4.5	253	1
4.5	255	0
4.5	257	0
4.5	259	0
4.5	261	0
4.5	263	0
4.5	265	0
4.5	267	0
4.5	269	0
4.5	271	1
4.5	273	0
4.5	275	0
4.5	277	0
4.5	279	0
4.5	281	0
4.5	283	0
4.5	285	0
4.5	287	0
4.5	289	0
4.5	291	0
4.5	293	0
4.5	295	0
4.5	297	0
4.5	299	0
4.5	301	0
4.5	303	0
4.5	305	0
4.5	307	0
4.5	309	0
4.5	311	0
4.5	313	0
4.5	315	0
4.5	317	0
4.5	319	0
4.5	321	0
4.5	323	0
4.5	325	0
4.5	327	0
4.5	329	0
4.5	331	0
4.5	333	0
4.5	335	0
4.5	337	0
4.5	339	0
4.5	341	0
4.5	343	0
4.5	345	0
4.5	347	0
4.5	349	1
4.5	351	0
4.5	353	0
4.5	355	0
4.5	357	0
4.5	359	0
4.5	361	0
4.5	363	0
4.5	365	0
4.5	367	0
4.5	369	0
4.5	371	0
4.5	373	0
4.5	375	0
4.5	377	0
4.5	379	0
4.5	381	0
4.5	383	0
4.5	385	0
4.5	387	0
4.5	389	0
4.5	391	0
4.5	393	0
4.5	395	0
4.5	397	0
4.5	399	0
4.5	401	0
4.5	403	0
4.5	405	0
4.5	407	0
4.5	409	0
4.5	411	0
4.5	413	0
4.5	415	0
4.5	417	0
4.5	419	0
4.5	421	0
4.5	423	0
4.5	425	0
4.5	427	0
4.5	429	0
4.5	431	0
4.5	433	0
4.5	435	0
4.5	437	0
4.5	439	0
4.5	441	0
4.5	443	0
4.5	445	0
4.5	447	1
4.5	449	0
4.5	451	0
4.5	453	0
4.5	455	0
4.5	457	0
4.5	459	1
4.5	461	0
4.5	463	0
4.5	465	0
4.5	467	0
4.5	469	0
4.5	471	0
4.5	473	0
4.5	475	0
4.5	477	0
4.5	479	0
4.5	481	0
4.5	483	0
4.5	485	0
4.5	487	0
4.5	489	0
4.5	491	0
4.5	493	0
4.5	495	0
4.5	497	0
4.5	499	0
4.5	501	0
4.5	503	0
4.5	505	0
4.5	507	0
4.5	509	0
4.5	511	0
4.5	513	0
4.5	515	0
4.5	517	0
4.5	519	0
4.5	521	1
4.5	523	0
4.5	525	0
4.5	527	0
4.5	529	0
4.5	531	0
4.5	533	0
4.5	535	0
4.5	537	0
4.5	539	0
4.5	541	0
4.5	543	0
4.5	545	0
4.5	547	0
4.5	549	0
4.5	551	0
4.5	553	0
4.5	555	0
4.5	557	0
4.5	559	0
4.5	561	0
4.5	563	0
4.5	565	0
4.5	567	0
4.5	569	0
4.5	571	0
4.5	573	0
4.5	575	0
4.5	577	0
4.5	579	0
4.5	581	0
4.5	583	0
4.5	585	0
4.5	587	0
4.5	589	0
4.5	591	0
4.5	593	0
4.5	595	0
4.5	597	0
4.5	599	0
4.5	601	0
4.5	603	0
4.5	605	0
4.5	607	0
4.5	609	1
4.5	611	0
4.5	613	0
4.5	615	0
4.5	617	0
4.5	619	0
4.5	621	0
4.5	623	0
4.5	625	0
4.5	627	1
4.5	629	0
4.5	631	0
4.5	633	0
4.5	635	0
4.5	637	0
4.5	639	0
4.5	641	0
4.5	643	0
4.5	645	0
4.5	647	0
4.5	649	0
4.5	651	0
4.5	653	0
4.5	655	0
4.5	657	0
4.5	659	0
4.5	661	0
4.5	663	0
4.5	665	0
4.5	667	0
4.5	669	0
4.5	671	0
4.5	673	0
4.5	675	0
4.5	677	0
4.5	679	0
4.5	681	0
4.5	683	1
4.5	685	0
4.5	687	0
4.5	689	0
4.5	691	0
4.5	693	0
4.5	695	0
4.5	697	0
4.5	699	0
4.5	701	0
4.5	703	0
4.5	705	0
4.5	707	0
4.5	709	0
4.5	711	0
4.5	713	0
4.5	715	0
4.5	717	0
4.5	719	0
4.5	721	0
4.5	723	0
4.5	725	0
4.5	727	0
4.5	729	0
4.5	731	0
4.5	733	0
4.5	735	0
4.5	737	0
4.5	739	0
4.5	741	0
4.5	743	0
4.5	745	0
4.5	747	0
4.5	749	0
5.5	1	0
5.5	3	0
5.5	5	0
5.5	7	0
5.5	9	0
5.5	11	0
5.5	13	0
5.5	15	0
5.5	17	0
5.5	19	0
5.5	21	0
5.5	23	0
5.5	25	0
5.5	27	0
5.5	29	0
5.5	31	0
5.5	33	0
5.5	35	0
5.5	37	0
5.5	39	1
5.5	41	0
5.5	43	0
5.5	45	0
5.5	47	0
5.5	49	0
5.5	51	0
5.5	53	0
5.5	55	1
5.5	57	0
5.5	59	0
5.5	61	0
5.5	63	1
5.5	65	1
5.5	67	1
5.5	69	0
5.5	71	0
5.5	73	1
5.5	75	0
5.5	77	3
5.5	79	1
5.5	81	0
5.5	83	0
5.5	85	0
5.5	87	1
5.5	89	0
5.5	91	1
5.5	93	0
5.5	95	0
5.5	97	0
5.5	99	0
5.5	101	1
5.5	103	0
5.5	105	0
5.5	107	0
5.5	109	0
5.5	111	0
5.5	113	0
5.5	115	0
5.5	117	0
5.5	119	1
5.5	121	0
5.5	123	0
5.5	125	0
5.5	127	0
5.5	129	0
5.5	131	0
5.5	133	0
5.5	135	0
5.5	137	0
5.5	139	0
5.5	141	1
5.5	143	0
5.5	145	0
5.5	147	0
5.5	149	0
5.5	151	0
5.5	153	1
5.5	155	0
5.5	157	0
5.5	159	0
5.5	161	0
5.5	163	1
5.5	165	0
5.5	167	1
5.5	169	1
5.5	171	0
5.5	173	1
5.5	175	0
5.5	177	0
5.5	179	0
5.5	181	1
5.5	183	1
5.5	185	0
5.5	187	0
5.5	189	0
5.5	191	2
5.5	193	0
5.5	195	1
5.5	197	0
5.5	199	0
5.5	201	0
5.5	203	0
5.5	205	0
5.5	207	0
5.5	209	0
5.5	211	0
5.5	213	0
5.5	215	1
5.5	217	0
5.5	219	0
5.5	221	0
5.5	223	0
5.5	225	0
5.5	227	0
5.5	229	0
5.5	231	0
5.5	233	1
5.5	235	0
5.5	237	0
5.5	239	0
5.5	241	0
5.5	243	0
5.5	245	1
5.5	247	3
5.5	249	0
5.5	251	0
5.5	253	1
5.5	255	1
5.5	257	0
5.5	259	0
5.5	261	0
5.5	263	0
5.5	265	0
5.5	267	0
5.5	269	0
5.5	271	0
5.5	273	0
5.5	275	0
5.5	277	0
5.5	279	0
5.5	281	0
5.5	283	0
5.5	285	0
5.5	287	0
5.5	289	0
5.5	291	0
5.5	293	0
5.5	295	0
5.5	297	0
5.5	299	0
5.5	301	0
5.5	303	0
5.5	305	0
5.5	307	0
5.5	309	0
5.5	311	0
5.5	313	0
5.5	315	0
5.5	317	0
5.5	319	0
5.5	321	0
5.5	323	0
5.5	325	0
5.5	327	0
5.5	329	0
5.5	331	0
5.5	333	0
5.5	335	1
5.5	337	0
5.5	339	0
5.5	341	0
5.5	343	0
5.5	345	0
5.5	347	0
5.5	349	0
5.5	351	0
5.5	353	0
5.5	355	0
5.5	357	0
5.5	359	0
5.5	361	0
5.5	363	0
5.5	365	0
5.5	367	0
5.5	369	0
5.5	371	0
5.5	373	0
5.5	375	0
5.5	377	0
5.5	379	0
5.5	381	0
5.5	383	0
5.5	385	0
5.5	387	0
5.5	389	0
5.5	391	0
5.5	393	0
5.5	395	0
5.5	397	0
5.5	399	0
5.5	401	0
5.5	403	0
5.5	405	0
5.5	407	0
5.5	409	0
5.5	411	0
5.5	413	0
5.5	415	0
5.5	417	0
5.5	419	0
5.5	421	0
5.5	423	0
5.5	425	0
5.5	427	0
5.5	429	0
5.5	431	0
5.5	433	0
5.5	435	0
5.5	437	0
5.5	439	0
5.5	441	0
5.5	443	0
5.5	445	0
5.5	447	0
5.5	449	0
5.5	451	0
5.5	453	0
5.5	455	0
5.5	457	0
5.5	459	0
5.5	461	0
5.5	463	0
5.5	465	0
5.5	467	0
5.5	469	0
5.5	471	0
5.5	473	0
5.5	475	0
5.5	477	0
5.5	479	0
5.5	481	0
5.5	483	0
5.5	485	0
5.5	487	0
5.5	489	0
5.5	491	0
5.5	493	0
5.5	495	0
5.5	497	0
5.5	499	0
5.5	501	0
5.5	503	0
5.5	505	0
5.5	507	0
5.5	509	0
5.5	511	1
5.5	513	0
5.5	515	0
5.5	517	0
5.5	519	0
5.5	521	0
5.5	523	0
5.5	525	0
5.5	527	0
5.5	529	0
5.5	531	0
5.5	533	0
5.5	535	0
5.5	537	0
5.5	539	0
5.5	541	0
5.5	543	1
5.5	545	0
5.5	547	0
5.5	549	0
5.5	551	0
5.5	553	0
5.5	555	0
5.5	557	0
5.5	559	0
5.5	561	0
5.5	563	0
5.5	565	0
5.5	567	0
5.5	569	0
5.5	571	0
5.5	573	0
5.5	575	0
5.5	577	0
5.5	579	0
5.5	581	0
5.5	583	0
5.5	585	0
5.5	587	0
5.5	589	0
5.5	591	0
5.5	593	0
5.5	595	0
5.5	597	0
5.5	599	0
5.5	601	0
5.5	603	0
5.5	605	0
5.5	607	0
5.5	609	0
5.5	611	0
5.5	613	0
5.5	615	0
5.5	617	0
5.5	619	0
5.5	621	0
5.5	623	0
5.5	625	0
5.5	627	0
5.5	629	0
5.5	631	0
5.5	633	0
5.5	635	0
5.5	637	0
5.5	639	0
5.5	641	0
5.5	643	0
5.5	645	1
5.5	647	0
5.5	649	0
5.5	651	0
5.5	653	0
5.5	655	0
5.5	657	0
5.5	659	0
5.5	661	0
5.5	663	0
5.5	665	0
5.5	667	0
5.5	669	0
5.5	671	0
5.5	673	0
5.5	675	0
5.5	677	0
5.5	679	0
5.5	681	0
5.5	683	0
5.5	685	0
5.5	687	0
5.5	689	0
5.5	691	0
5.5	693	0
5.5	695	0
5.5	697	0
5.5	699	0
5.5	701	0
5.5	703	0
5.5	705	0
5.5	707	0
5.5	709	0
5.5	711	0
5.5	713	0
5.5	715	0
5.5	717	0
5.5	719	0
5.5	721	0
5.5	723	0
5.5	725	0
5.5	727	0
5.5	729	0
5.5	731	0
5.5	733	0
5.5	735	0
5.5	737	0
5.5	739	0
5.5	741	0
5.5	743	0
5.5	745	0
5.5	747	0
5.5	749	0
6.5	1	0
6.5	3	0
6.5	5	0
6.5	7	0
6.5	9	0
6.5	11	0
6.5	13	0
6.5	15	0
6.5	17	0
6.5	19	0
6.5	21	0
6.5	23	0
6.5	25	0
6.5	27	0
6.5	29	0
6.5	31	0
6.5	33	0
6.5	35	0
6.5	37	0
6.5	39	0
6.5	41	0
6.5	43	0
6.5	45	0
6.5	47	0
6.5	49	0
6.5	51	0
6.5	53	0
6.5	55	0
6.5	57	0
6.5	59	0
6.5	61	0
6.5	63	1
6.5	65	0
6.5	67	1
6.5	69	0
6.5	71	0
6.5	73	1
6.5	75	0
6.5	77	0
6.5	79	0
6.5	81	1
6.5	83	0
6.5	85	0
6.5	87	1
6.5	89	0
6.5	91	0
6.5	93	0
6.5	95	0
6.5	97	0
6.5	99	0
6.5	101	0
6.5	103	0
6.5	105	0
6.5	107	0
6.5	109	0
6.5	111	0
6.5	113	1
6.5	115	2
6.5	117	0
6.5	119	1
6.5	121	0
6.5	123	0
6.5	125	1
6.5	127	1
6.5	129	0
6.5	131	0
6.5	133	0
6.5	135	0
6.5	137	0
6.5	139	0
6.5	141	0
6.5	143	0
6.5	145	0
6.5	147	0
6.5	149	0
6.5	151	0
6.5	153	0
6.5	155	0
6.5	157	2
6.5	159	0
6.5	161	0
6.5	163	0
6.5	165	2
6.5	167	0
6.5	169	0
6.5	171	0
6.5	173	0
6.5	175	0
6.5	177	0
6.5	179	0
6.5	181	2
6.5	183	0
6.5	185	0
6.5	187	0
6.5	189	0
6.5	191	0
6.5	193	0
6.5	195	0
6.5	197	0
6.5	199	0
6.5	201	0
6.5	203	0
6.5	205	1
6.5	207	0
6.5	209	0
6.5	211	1
6.5	213	0
6.5	215	0
6.5	217	0
6.5	219	0
6.5	221	0
6.5	223	0
6.5	225	0
6.5	227	0
6.5	229	0
6.5	231	0
6.5	233	0
6.5	235	0
6.5	237	0
6.5	239	0
6.5	241	1
6.5	243	2
6.5	245	0
6.5	247	0
6.5	249	0
6.5	251	2
6.5	253	0
6.5	255	1
6.5	257	1
6.5	259	0
6.5	261	0
6.5	263	0
6.5	265	1
6.5	267	0
6.5	269	0
6.5	271	0
6.5	273	0
6.5	275	0
6.5	277	0
6.5	279	0
6.5	281	0
6.5	283	0
6.5	285	0
6.5	287	0
6.5	289	0
6.5	291	1
6.5	293	0
6.5	295	0
6.5	297	0
6.5	299	0
6.5	301	0
6.5	303	0
6.5	305	0
6.5	307	0
6.5	309	0
6.5	311	0
6.5	313	0
6.5	315	0
6.5	317	0
6.5	319	0
6.5	321	0
6.5	323	0
6.5	325	0
6.5	327	1
6.5	329	0
6.5	331	0
6.5	333	0
6.5	335	0
6.5	337	0
6.5	339	0
6.5	341	0
6.5	343	0
6.5	345	0
6.5	347	0
6.5	349	1
6.5	351	0
6.5	353	0
6.5	355	0
6.5	357	0
6.5	359	0
6.5	361	0
6.5	363	0
6.5	365	0
6.5	367	0
6.5	369	1
6.5	371	0
6.5	373	2
6.5	375	0
6.5	377	0
6.5	379	0
6.5	381	0
6.5	383	0
6.5	385	0
6.5	387	0
6.5	389	0
6.5	391	0
6.5	393	0
6.5	395	0
6.5	397	0
6.5	399	0
6.5	401	0
6.5	403	0
6.5	405	0
6.5	407	0
6.5	409	0
6.5	411	0
6.5	413	0
6.5	415	0
6.5	417	0
6.5	419	0
6.5	421	0
6.5	423	0
6.5	425	0
6.5	427	0
6.5	429	0
6.5	431	0
6.5	433	0
6.5	435	0
6.5	437	0
6.5	439	0
6.5	441	0
6.5	443	0
6.5	445	0
6.5	447	2
6.5	449	0
6.5	451	0
6.5	453	0
6.5	455	0
6.5	457	0
6.5	459	0
6.5	461	0
6.5	463	0
6.5	465	0
6.5	467	0
6.5	469	0
6.5	471	0
6.5	473	0
6.5	475	0
6.5	477	0
6.5	479	0
6.5	481	0
6.5	483	0
6.5	485	0
6.5	487	0
6.5	489	0
6.5	491	0
6.5	493	0
6.5	495	0
6.5	497	0
6.5	499	0
6.5	501	0
6.5	503	0
6.5	505	0
6.5	507	0
6.5	509	0
6.5	511	0
6.5	513	0
6.5	515	0
6.5	517	0
6.5	519	0
6.5	521	0
6.5	523	0
6.5	525	0
6.5	527	0
6.5	529	0
6.5	531	0
6.5	533	0
6.5	535	0
6.5	537	0
6.5	539	0
6.5	541	0
6.5	543	0
6.5	545	0
6.5	547	0
6.5	549	0
6.5	551	0
6.5	553	0
6.5	555	0
6.5	557	0
6.5	559	0
6.5	561	0
6.5	563	0
6.5	565	0
6.5	567	0
6.5	569	0
6.5	571	0
6.5	573	0
6.5	575	0
6.5	577	0
6.5	579	0
6.5	581	0
6.5	583	0
6.5	585	0
6.5	587	0
6.5	589	0
6.5	591	0
6.5	593	0
6.5	595	0
6.5	597	0
6.5	599	0
6.5	601	0
6.5	603	0
6.5	605	0
6.5	607	0
6.5	609	0
6.5	611	0
6.5	613	0
6.5	615	0
6.5	617	0
6.5	619	0
6.5	621	0
6.5	623	0
6.5	625	0
6.5	627	0
6.5	629	0
6.5	631	0
6.5	633	0
6.5	635	0
6.5	637	0
6.5	639	0
6.5	641	0
6.5	643	0
6.5	645	0
6.5	647	0
6.5	649	0
6.5	651	0
6.5	653	0
6.5	655	0
6.5	657	0
6.5	659	0
6.5	661	0
6.5	663	0
6.5	665	0
6.5	667	0
6.5	669	0
6.5	671	0
6.5	673	1
6.5	675	0
6.5	677	0
6.5	679	0
6.5	681	0
6.5	683	0
6.5	685	0
6.5	687	0
6.5	689	0
6.5	691	0
6.5	693	0
6.5	695	0
6.5	697	0
6.5	699	0
6.5	701	0
6.5	703	0
6.5	705	0
6.5	707	0
6.5	709	0
6.5	711	0
6.5	713	0
6.5	715	0
6.5	717	0
6.5	719	0
6.5	721	0
6.5	723	0
6.5	725	0
6.5	727	0
6.5	729	0
6.5	731	0
6.5	733	0
6.5	735	0
6.5	737	0
6.5	739	0
6.5	741	0
6.5	743	0
6.5	745	0
6.5	747	0
6.5	749	0
7.5	1	0
7.5	3	0
7.5	5	0
7.5	7	0
7.5	9	0
7.5	11	0
7.5	13	0
7.5	15	0
7.5	17	0
7.5	19	0
7.5	21	0
7.5	23	0
7.5	25	0
7.5	27	0
7.5	29	0
7.5	31	0
7.5	33	0
7.5	35	0
7.5	37	0
7.5	39	0
7.5	41	0
7.5	43	1
7.5	45	1
7.5	47	0
7.5	49	1
7.5	51	0
7.5	53	0
7.5	55	1
7.5	57	0
7.5	59	0
7.5	61	0
7.5	63	0
7.5	65	0
7.5	67	0
7.5	69	1
7.5	71	0
7.5	73	1
7.5	75	0
7.5	77	0
7.5	79	0
7.5	81	1
7.5	83	0
7.5	85	0
7.5	87	0
7.5	89	0
7.5	91	0
7.5	93	0
7.5	95	0
7.5	97	0
7.5	99	0
7.5	101	1
7.5	103	0
7.5	105	0
7.5	107	0
7.5	109	1
7.5	111	0
7.5	113	0
7.5	115	0
7.5	117	1
7.5	119	0
7.5	121	0
7.5	123	0
7.5	125	0
7.5	127	1
7.5	129	0
7.5	131	0
7.5	133	0
7.5	135	0
7.5	137	1
7.5	139	0
7.5	141	0
7.5	143	0
7.5	145	1
7.5	147	1
7.5	149	0
7.5	151	0
7.5	153	0
7.5	155	0
7.5	157	0
7.5	159	0
7.5	161	0
7.5	163	1
7.5	165	0
7.5	167	0
7.5	169	0
7.5	171	0
7.5	173	0
7.5	175	0
7.5	177	0
7.5	179	0
7.5	181	0
7.5	183	0
7.5	185	0
7.5	187	0
7.5	189	0
7.5	191	1
7.5	193	0
7.5	195	0
7.5	197	0
7.5	199	0
7.5	201	0
7.5	203	0
7.5	205	0
7.5	207	0
7.5	209	0
7.5	211	0
7.5	213	0
7.5	215	0
7.5	217	0
7.5	219	1
7.5	221	0
7.5	223	1
7.5	225	0
7.5	227	0
7.5	229	0
7.5	231	0
7.5	233	0
7.5	235	0
7.5	237	1
7.5	239	1
7.5	241	0
7.5	243	0
7.5	245	0
7.5	247	1
7.5	249	1
7.5	251	0
7.5	253	0
7.5	255	1
7.5	257	1
7.5	259	0
7.5	261	0
7.5	263	0
7.5	265	0
7.5	267	0
7.5	269	0
7.5	271	0
7.5	273	0
7.5	275	0
7.5	277	0
7.5	279	0
7.5	281	0
7.5	283	0
7.5	285	0
7.5	287	0
7.5	289	0
7.5	291	0
7.5	293	0
7.5	295	0
7.5	297	0
7.5	299	0
7.5	301	0
7.5	303	0
7.5	305	0
7.5	307	0
7.5	309	0
7.5	311	0
7.5	313	0
7.5	315	0
7.5	317	0
7.5	319	0
7.5	321	0
7.5	323	0
7.5	325	0
7.5	327	0
7.5	329	0
7.5	331	0
7.5	333	0
7.5	335	0
7.5	337	0
7.5	339	0
7.5	341	0
7.5	343	0
7.5	345	0
7.5	347	0
7.5	349	0
7.5	351	0
7.5	353	0
7.5	355	0
7.5	357	0
7.5	359	0
7.5	361	0
7.5	363	0
7.5	365	0
7.5	367	0
7.5	369	0
7.5	371	0
7.5	373	0
7.5	375	0
7.5	377	0
7.5	379	0
7.5	381	0
7.5	383	0
7.5	385	0
7.5	387	0
7.5	389	0
7.5	391	0
7.5	393	0
7.5	395	0
7.5	397	0
7.5	399	0
7.5	401	0
7.5	403	0
7.5	405	0
7.5	407	0
7.5	409	0
7.5	411	0
7.5	413	0
7.5	415	0
7.5	417	0
7.5	419	0
7.5	421	0
7.5	423	0
7.5	425	0
7.5	427	0
7.5	429	0
7.5	431	0
7.5	433	0
7.5	435	0
7.5	437	0
7.5	439	0
7.5	441	0
7.5	443	0
7.5	445	0
7.5	447	0
7.5	449	0
7.5	451	0
7.5	453	0
7.5	455	0
7.5	457	0
7.5	459	0
7.5	461	0
7.5	463	0
7.5	465	0
7.5	467	0
7.5	469	0
7.5	471	0
7.5	473	0
7.5	475	0
7.5	477	0
7.5	479	0
7.5	481	0
7.5	483	0
7.5	485	0
7.5	487	0
7.5	489	0
7.5	491	0
7.5	493	0
7.5	495	0
7.5	497	0
7.5	499	0
7.5	501	0
7.5	503	0
7.5	505	0
7.5	507	0
7.5	509	0
7.5	511	0
7.5	513	0
7.5	515	0
7.5	517	0
7.5	519	0
7.5	521	0
7.5	523	0
7.5	525	0
7.5	527	0
7.5	529	0
7.5	531	0
7.5	533	0
7.5	535	0
7.5	537	0
7.5	539	0
7.5	541	0
7.5	543	0
7.5	545	0
7.5	547	0
7.5	549	0
7.5	551	0
7.5	553	0
7.5	555	0
7.5	557	0
7.5	559	0
7.5	561	0
7.5	563	0
7.5	565	0
7.5	567	0
7.5	569	0
7.5	571	0
7.5	573	0
7.5	575	0
7.5	577	0
7.5	579	0
7.5	581	0
7.5	583	0
7.5	585	0
7.5	587	0
7.5	589	0
7.5	591	0
7.5	593	0
7.5	595	0
7.5	597	0
7.5	599	0
7.5	601	0
7.5	603	0
7.5	605	0
7.5	607	0
7.5	609	0
7.5	611	0
7.5	613	0
7.5	615	0
7.5	617	0
7.5	619	0
7.5	621	0
7.5	623	0
7.5	625	0
7.5	627	0
7.5	629	0
7.5	631	0
7.5	633	0
7.5	635	0
7.5	637	0
7.5	639	0
7.5	641	0
7.5	643	0
7.5	645	0
7.5	647	0
7.5	649	0
7.5	651	0
7.5	653	0
7.5	655	0
7.5	657	0
7.5	659	0
7.5	661	0
7.5	663	0
7.5	665	0
7.5	667	0
7.5	669	0
7.5	671	0
7.5	673	0
7.5	675	0
7.5	677	0
7.5	679	0
7.5	681	0
7.5	683	0
7.5	685	0
7.5	687	0
7.5	689	0
7.5	691	0
7.5	693	0
7.5	695	0
7.5	697	0
7.5	699	0
7.5	701	0
7.5	703	0
7.5	705	0
7.5	707	0
7.5	709	0
7.5	711	0
7.5	713	0
7.5	715	0
7.5	717	0
7.5	719	0
7.5	721	0
7.5	723	0
7.5	725	0
7.5	727	0
7.5	729	0
7.5	731	0
7.5	733	0
7.5	735	0
7.5	737	0
7.5	739	0
7.5	741	0
7.5	743	0
7.5	745	0
7.5	747	0
7.5	749	0
8.5	1	0
8.5	3	0
8.5	5	0
8.5	7	0
8.5	9	0
8.5	11	0
8.5	13	0
8.5	15	0
8.5	17	0
8.5	19	0
8.5	21	0
8.5	23	0
8.5	25	0
8.5	27	0
8.5	29	0
8.5	31	0
8.5	33	0
8.5	35	0
8.5	37	1
8.5	39	0
8.5	41	0
8.5	43	0
8.5	45	0
8.5	47	0
8.5	49	0
8.5	51	0
8.5	53	0
8.5	55	0
8.5	57	0
8.5	59	0
8.5	61	0
8.5	63	0
8.5	65	1
8.5	67	0
8.5	69	0
8.5	71	1
8.5	73	0
8.5	75	0
8.5	77	0
8.5	79	0
8.5	81	0
8.5	83	0
8.5	85	0
8.5	87	1
8.5	89	1
8.5	91	0
8.5	93	0
8.5	95	0
8.5	97	0
8.5	99	0
8.5	101	1
8.5	103	1
8.5	105	0
8.5	107	0
8.5	109	0
8.5	111	0
8.5	113	0
8.5	115	0
8.5	117	0
8.5	119	0
8.5	121	0
8.5	123	0
8.5	125	0
8.5	127	0
8.5	129	1
8.5	131	1
8.5	133	0
8.5	135	0
8.5	137	0
8.5	139	0
8.5	141	0
8.5	143	0
8.5	145	0
8.5	147	0
8.5	149	0
8.5	151	0
8.5	153	0
8.5	155	0
8.5	157	1
8.5	159	0
8.5	161	1
8.5	163	0
8.5	165	1
8.5	167	0
8.5	169	0
8.5	171	1
8.5	173	0
8.5	175	0
8.5	177	0
8.5	179	0
8.5	181	0
8.5	183	0
8.5	185	0
8.5	187	0
8.5	189	0
8.5	191	0
8.5	193	0
8.5	195	0
8.5	197	0
8.5	199	0
8.5	201	0
8.5	203	0
8.5	205	0
8.5	207	0
8.5	209	0
8.5	211	0
8.5	213	0
8.5	215	0
8.5	217	0
8.5	219	0
8.5	221	0
8.5	223	0
8.5	225	0
8.5	227	0
8.5	229	0
8.5	231	0
8.5	233	1
8.5	235	0
8.5	237	0
8.5	239	0
8.5	241	1
8.5	243	0
8.5	245	1
8.5	247	1
8.5	249	1
8.5	251	1
8.5	253	1
8.5	255	1
8.5	257	0
8.5	259	0
8.5	261	0
8.5	263	0
8.5	265	0
8.5	267	0
8.5	269	0
8.5	271	0
8.5	273	0
8.5	275	0
8.5	277	0
8.5	279	0
8.5	281	0
8.5	283	0
8.5	285	0
8.5	287	0
8.5	289	0
8.5	291	0
8.5	293	0
8.5	295	0
8.5	297	0
8.5	299	0
8.5	301	0
8.5	303	0
8.5	305	0
8.5	307	0
8.5	309	0
8.5	311	0
8.5	313	0
8.5	315	0
8.5	317	0
8.5	319	0
8.5	321	0
8.5	323	0
8.5	325	0
8.5	327	0
8.5	329	0
8.5	331	0
8.5	333	0
8.5	335	0
8.5	337	0
8.5	339	0
8.5	341	0
8.5	343	0
8.5	345	0
8.5	347	0
8.5	349	0
8.5	351	0
8.5	353	0
8.5	355	0
8.5	357	0
8.5	359	0
8.5	361	0
8.5	363	0
8.5	365	0
8.5	367	0
8.5	369	0
8.5	371	0
8.5	373	0
8.5	375	0
8.5	377	0
8.5	379	0
8.5	381	0
8.5	383	0
8.5	385	0
8.5	387	0
8.5	389	0
8.5	391	0
8.5	393	0
8.5	395	0
8.5	397	0
8.5	399	0
8.5	401	0
8.5	403	0
8.5	405	0
8.5	407	0
8.5	409	0
8.5	411	0
8.5	413	0
8.5	415	0
8.5	417	0
8.5	419	0
8.5	421	1
8.5	423	0
8.5	425	0
8.5	427	0
8.5	429	0
8.5	431	0
8.5	433	1
8.5	435	0
8.5	437	0
8.5	439	0
8.5	441	0
8.5	443	0
8.5	445	0
8.5	447	0
8.5	449	0
8.5	451	0
8.5	453	0
8.5	455	0
8.5	457	0
8.5	459	0
8.5	461	0
8.5	463	0
8.5	465	0
8.5	467	0
8.5	469	0
8.5	471	0
8.5	473	0
8.5	475	0
8.5	477	0
8.5	479	0
8.5	481	0
8.5	483	0
8.5	485	0
8.5	487	0
8.5	489	0
8.5	491	0
8.5	493	0
8.5	495	0
8.5	497	0
8.5	499	0
8.5	501	0
8.5	503	0
8.5	505	0
8.5	507	0
8.5	509	0
8.5	511	0
8.5	513	0
8.5	515	0
8.5	517	0
8.5	519	0
8.5	521	0
8.5	523	0
8.5	525	0
8.5	527	0
8.5	529	0
8.5	531	0
8.5	533	0
8.5	535	0
8.5	537	0
8.5	539	0
8.5	541	0
8.5	543	0
8.5	545	0
8.5	547	0
8.5	549	0
8.5	551	0
8.5	553	0
8.5	555	0
8.5	557	0
8.5	559	0
8.5	561	0
8.5	563	0
8.5	565	0
8.5	567	0
8.5	569	0
8.5	571	0
8.5	573	0
8.5	575	0
8.5	577	0
8.5	579	0
8.5	581	0
8.5	583	0
8.5	585	0
8.5	587	0
8.5	589	0
8.5	591	0
8.5	593	0
8.5	595	0
8.5	597	0
8.5	599	0
8.5	601	0
8.5	603	0
8.5	605	1
8.5	607	0
8.5	609	0
8.5	611	0
8.5	613	0
8.5	615	0
8.5	617	0
8.5	619	0
8.5	621	0
8.5	623	0
8.5	625	0
8.5	627	0
8.5	629	0
8.5	631	0
8.5	633	0
8.5	635	0
8.5	637	0
8.5	639	0
8.5	641	0
8.5	643	0
8.5	645	0
8.5	647	0
8.5	649	0
8.5	651	0
8.5	653	0
8.5	655	0
8.5	657	0
8.5	659	0
8.5	661	0
8.5	663	0
8.5	665	0
8.5	667	0
8.5	669	0
8.5	671	0
8.5	673	0
8.5	675	0
8.5	677	0
8.5	679	0
8.5	681	0
8.5	683	0
8.5	685	0
8.5	687	0
8.5	689	0
8.5	691	0
8.5	693	0
8.5	695	0
8.5	697	0
8.5	699	0
8.5	701	0
8.5	703	0
8.5	705	0
8.5	707	0
8.5	709	0
8.5	711	0
8.5	713	0
8.5	715	0
8.5	717	0
8.5	719	0
8.5	721	0
8.5	723	0
8.5	725	1
8.5	727	0
8.5	729	0
8.5	731	0
8.5	733	0
8.5	735	0
8.5	737	0
8.5	739	0
8.5	741	0
8.5	743	0
8.5	745	0
8.5	747	0
8.5	749	0
9.5	1	0
9.5	3	0
9.5	5	0
9.5	7	0
9.5	9	0
9.5	11	0
9.5	13	0
9.5	15	0
9.5	17	0
9.5	19	0
9.5	21	2
9.5	23	0
9.5	25	0
9.5	27	0
9.5	29	0
9.5	31	0
9.5	33	0
9.5	35	0
9.5	37	0
9.5	39	0
9.5	41	0
9.5	43	0
9.5	45	0
9.5	47	0
9.5	49	1
9.5	51	0
9.5	53	0
9.5	55	0
9.5	57	0
9.5	59	0
9.5	61	1
9.5	63	0
9.5	65	0
9.5	67	0
9.5	69	0
9.5	71	0
9.5	73	0
9.5	75	0
9.5	77	0
9.5	79	0
9.5	81	0
9.5	83	0
9.5	85	0
9.5	87	0
9.5	89	0
9.5	91	0
9.5	93	0
9.5	95	0
9.5	97	0
9.5	99	0
9.5	101	0
9.5	103	0
9.5	105	0
9.5	107	0
9.5	109	0
9.5	111	0
9.5	113	0
9.5	115	0
9.5	117	0
9.5	119	0
9.5	121	0
9.5	123	0
9.5	125	0
9.5	127	1
9.5	129	0
9.5	131	0
9.5	133	1
9.5	135	0
9.5	137	0
9.5	139	0
9.5	141	0
9.5	143	0
9.5	145	0
9.5	147	0
9.5	149	0
9.5	151	0
9.5	153	0
9.5	155	0
9.5	157	0
9.5	159	0
9.5	161	0
9.5	163	0
9.5	165	1
9.5	167	0
9.5	169	0
9.5	171	0
9.5	173	0
9.5	175	0
9.5	177	0
9.5	179	0
9.5	181	0
9.5	183	1
9.5	185	0
9.5	187	0
9.5	189	0
9.5	191	0
9.5	193	0
9.5	195	1
9.5	197	0
9.5	199	0
9.5	201	0
9.5	203	0
9.5	205	0
9.5	207	0
9.5	209	0
9.5	211	0
9.5	213	0
9.5	215	0
9.5	217	0
9.5	219	0
9.5	221	0
9.5	223	0
9.5	225	0
9.5	227	0
9.5	229	0
9.5	231	0
9.5	233	0
9.5	235	0
9.5	237	0
9.5	239	1
9.5	241	2
9.5	243	1
9.5	245	0
9.5	247	2
9.5	249	0
9.5	251	1
9.5	253	1
9.5	255	0
9.5	257	0
9.5	259	0
9.5	261	0
9.5	263	0
9.5	265	0
9.5	267	0
9.5	269	0
9.5	271	0
9.5	273	0
9.5	275	0
9.5	277	0
9.5	279	0
9.5	281	0
9.5	283	0
9.5	285	0
9.5	287	0
9.5	289	0
9.5	291	0
9.5	293	0
9.5	295	0
9.5	297	0
9.5	299	0
9.5	301	0
9.5	303	0
9.5	305	0
9.5	307	0
9.5	309	0
9.5	311	0
9.5	313	0
9.5	315	0
9.5	317	0
9.5	319	0
9.5	321	0
9.5	323	0
9.5	325	0
9.5	327	0
9.5	329	0
9.5	331	0
9.5	333	0
9.5	335	0
9.5	337	0
9.5	339	0
9.5	341	0
9.5	343	0
9.5	345	0
9.5	347	0
9.5	349	0
9.5	351	0
9.5	353	0
9.5	355	0
9.5	357	0
9.5	359	0
9.5	361	0
9.5	363	0
9.5	365	0
9.5	367	0
9.5	369	0
9.5	371	0
9.5	373	0
9.5	375	0
9.5	377	0
9.5	379	0
9.5	381	0
9.5	383	0
9.5	385	0
9.5	387	0
9.5	389	0
9.5	391	0
9.5	393	0
9.5	395	0
9.5	397	0
9.5	399	0
9.5	401	0
9.5	403	0
9.5	405	0
9.5	407	0
9.5	409	0
9.5	411	0
9.5	413	0
9.5	415	0
9.5	417	0
9.5	419	0
9.5	421	0
9.5	423	0
9.5	425	0
9.5	427	0
9.5	429	0
9.5	431	0
9.5	433	0
9.5	435	0
9.5	437	0
9.5	439	0
9.5	441	0
9.5	443	0
9.5	445	0
9.5	447	0
9.5	449	0
9.5	451	0
9.5	453	0
9.5	455	0
9.5	457	0
9.5	459	0
9.5	461	0
9.5	463	0
9.5	465	0
9.5	467	0
9.5	469	0
9.5	471	0
9.5	473	0
9.5	475	0
9.5	477	0
9.5	479	0
9.5	481	0
9.5	483	0
9.5	485	0
9.5	487	0
9.5	489	0
9.5	491	0
9.5	493	0
9.5	495	0
9.5	497	0
9.5	499	0
9.5	501	0
9.5	503	0
9.5	505	0
9.5	507	0
9.5	509	0
9.5	511	0
9.5	513	0
9.5	515	0
9.5	517	0
9.5	519	0
9.5	521	0
9.5	523	0
9.5	525	1
9.5	527	0
9.5	529	0
9.5	531	0
9.5	533	0
9.5	535	0
9.5	537	0
9.5	539	0
9.5	541	0
9.5	543	0
9.5	545	0
9.5	547	0
9.5	549	0
9.5	551	0
9.5	553	0
9.5	555	0
9.5	557	0
9.5	559	0
9.5	561	0
9.5	563	0
9.5	565	0
9.5	567	0
9.5	569	0
9.5	571	0
9.5	573	0
9.5	575	0
9.5	577	0
9.5	579	0
9.5	581	0
9.5	583	0
9.5	585	0
9.5	587	0
9.5	589	0
9.5	591	0
9.5	593	0
9.5	595	0
9.5	597	0
9.5	599	0
9.5	601	0
9.5	603	0
9.5	605	0
9.5	607	0
9.5	609	0
9.5	611	0
9.5	613	0
9.5	615	0
9.5	617	0
9.5	619	0
9.5	621	0
9.5	623	0
9.5	625	0
9.5	627	0
9.5	629	0
9.5	631	0
9.5	633	0
9.5	635	0
9.5	637	0
9.5	639	0
9.5	641	0
9.5	643	0
9.5	645	0
9.5	647	0
9.5	649	0
9.5	651	0
9.5	653	0
9.5	655	0
9.5	657	0
9.5	659	0
9.5	661	0
9.5	663	0
9.5	665	0
9.5	667	0
9.5	669	0
9.5	671	0
9.5	673	0
9.5	675	0
9.5	677	0
9.5	679	0
9.5	681	0
9.5	683	0
9.5	685	0
9.5	687	0
9.5	689	0
9.5	691	0
9.5	693	0
9.5	695	0
9.5	697	0
9.5	699	0
9.5	701	0
9.5	703	0
9.5	705	0
9.5	707	0
9.5	709	0
9.5	711	0
9.5	713	0
9.5	715	0
9.5	717	0
9.5	719	0
9.5	721	0
9.5	723	0
9.5	725	0
9.5	727	0
9.5	729	0
9.5	731	0
9.5	733	0
9.5	735	0
9.5	737	0
9.5	739	0
9.5	741	0
9.5	743	0
9.5	745	0
9.5	747	0
9.5	749	0
10.5	1	0
10.5	3	0
10.5	5	0
10.5	7	0
10.5	9	0
10.5	11	0
10.5	13	0
10.5	15	0
10.5	17	0
10.5	19	0
10.5	21	0
10.5	23	0
10.5	25	1
10.5	27	0
10.5	29	0
10.5	31	0
10.5	33	0
10.5	35	0
10.5	37	0
10.5	39	0
10.5	41	0
10.5	43	0
10.5	45	0
10.5	47	0
10.5	49	0
10.5	51	0
10.5	53	0
10.5	55	0
10.5	57	0
10.5	59	0
10.5	61	0
10.5	63	0
10.5	65	0
10.5	67	1
10.5	69	0
10.5	71	0
10.5	73	0
10.5	75	0
10.5	77	0
10.5	79	0
10.5	81	0
10.5	83	0
10.5	85	0
10.5	87	0
10.5	89	0
10.5	91	1
10.5	93	0
10.5	95	0
10.5	97	0
10.5	99	0
10.5	101	0
10.5	103	0
10.5	105	0
10.5	107	0
10.5	109	1
10.5	111	0
10.5	113	0
10.5	115	0
10.5	117	0
10.5	119	0
10.5	121	0
10.5	123	0
10.5	125	1
10.5	127	0
10.5	129	0
10.5	131	0
10.5	133	0
10.5	135	0
10.5	137	0
10.5	139	0
10.5	141	0
10.5	143	1
10.5	145	0
10.5	147	0
10.5	149	0
10.5	151	0
10.5	153	0
10.5	155	0
10.5	157	0
10.5	159	0
10.5	161	0
10.5	163	0
10.5	165	0
10.5	167	1
10.5	169	0
10.5	171	0
10.5	173	0
10.5	175	0
10.5	177	0
10.5	179	0
10.5	181	2
10.5	183	0
10.5	185	0
10.5	187	0
10.5	189	0
10.5	191	0
10.5	193	0
10.5	195	0
10.5	197	0
10.5	199	1
10.5	201	0
10.5	203	0
10.5	205	0
10.5	207	0
10.5	209	0
10.5	211	0
10.5	213	0
10.5	215	0
10.5	217	0
10.5	219	0
10.5	221	0
10.5	223	0
10.5	225	0
10.5	227	0
10.5	229	0
10.5	231	0
10.5	233	0
10.5	235	0
10.5	237	0
10.5	239	0
10.5	241	0
10.5	243	0
10.5	245	3
10.5	247	1
10.5	249	0
10.5	251	1
10.5	253	1
10.5	255	1
10.5	257	0
10.5	259	0
10.5	261	0
10.5	263	0
10.5	265	0
10.5	267	0
10.5	269	0
10.5	271	0
10.5	273	0
10.5	275	0
10.5	277	0
10.5	279	0
10.5	281	0
10.5	283	0
10.5	285	0
10.5	287	0
10.5	289	0
10.5	291	0
10.5	293	0
10.5	295	0
10.5	297	0
10.5	299	0
10.5	301	0
10.5	303	0
10.5	305	0
10.5	307	0
10.5	309	0
10.5	311	0
10.5	313	0
10.5	315	0
10.5	317	0
10.5	319	0
10.5	321	0
10.5	323	0
10.5	325	0
10.5	327	0
10.5	329	0
10.5	331	0
10.5	333	0
10.5	335	1
10.5	337	0
10.5	339	0
10.5	341	0
10.5	343	0
10.5	345	0
10.5	347	0
10.5	349	0
10.5	351	0
10.5	353	0
10.5	355	0
10.5	357	0
10.5	359	0
10.5	361	0
10.5	363	0
10.5	365	0
10.5	367	0
10.5	369	0
10.5	371	0
10.5	373	0
10.5	375	0
10.5	377	0
10.5	379	0
10.5	381	0
10.5	383	0
10.5	385	0
10.5	387	0
10.5	389	0
10.5	391	0
10.5	393	0
10.5	395	0
10.5	397	0
10.5	399	0
10.5	401	0
10.5	403	1
10.5	405	0
10.5	407	0
10.5	409	0
10.5	411	0
10.5	413	0
10.5	415	0
10.5	417	0
10.5	419	0
10.5	421	0
10.5	423	0
10.5	425	0
10.5	427	0
10.5	429	0
10.5	431	0
10.5	433	0
10.5	435	0
10.5	437	0
10.5	439	0
10.5	441	0
10.5	443	0
10.5	445	0
10.5	447	0
10.5	449	0
10.5	451	0
10.5	453	0
10.5	455	0
10.5	457	0
10.5	459	0
10.5	461	0
10.5	463	0
10.5	465	0
10.5	467	0
10.5	469	0
10.5	471	0
10.5	473	0
10.5	475	0
10.5	477	0
10.5	479	0
10.5	481	0
10.5	483	0
10.5	485	0
10.5	487	0
10.5	489	0
10.5	491	0
10.5	493	0
10.5	495	0
10.5	497	0
10.5	499	0
10.5	501	0
10.5	503	0
10.5	505	0
10.5	507	0
10.5	509	0
10.5	511	0
10.5	513	0
10.5	515	0
10.5	517	0
10.5	519	0
10.5	521	0
10.5	523	0
10.5	525	0
10.5	527	0
10.5	529	0
10.5	531	0
10.5	533	0
10.5	535	0
10.5	537	0
10.5	539	0
10.5	541	0
10.5	543	0
10.5	545	0
10.5	547	0
10.5	549	0
10.5	551	0
10.5	553	0
10.5	555	0
10.5	557	0
10.5	559	0
10.5	561	0
10.5	563	0
10.5	565	0
10.5	567	0
10.5	569	0
10.5	571	0
10.5	573	0
10.5	575	0
10.5	577	0
10.5	579	0
10.5	581	0
10.5	583	0
10.5	585	0
10.5	587	0
10.5	589	0
10.5	591	0
10.5	593	0
10.5	595	0
10.5	597	0
10.5	599	0
10.5	601	0
10.5	603	0
10.5	605	0
10.5	607	0
10.5	609	0
10.5	611	0
10.5	613	0
10.5	615	0
10.5	617	0
10.5	619	0
10.5	621	0
10.5	623	0
10.5	625	0
10.5	627	0
10.5	629	0
10.5	631	0
10.5	633	0
10.5	635	0
10.5	637	0
10.5	639	0
10.5	641	0
10.5	643	0
10.5	645	0
10.5	647	0
10.5	649	0
10.5	651	0
10.5	653	0
10.5	655	0
10.5	657	0
10.5	659	0
10.5	661	0
10.5	663	0
10.5	665	0
10.5	667	0
10.5	669	0
10.5	671	0
10.5	673	0
10.5	675	0
10.5	677	0
10.5	679	0
10.5	681	0
10.5	683	0
10.5	685	0
10.5	687	0
10.5	689	0
10.5	691	0
10.5	693	0
10.5	695	0
10.5	697	0
10.5	699	0
10.5	701	0
10.5	703	0
10.5	705	0
10.5	707	0
10.5	709	0
10.5	711	0
10.5	713	0
10.5	715	0
10.5	717	0
10.5	719	0
10.5	721	0
10.5	723	0
10.5	725	0
10.5	727	0
10.5	729	0
10.5	731	0
10.5	733	0
10.5	735	0
10.5	737	0
10.5	739	0
10.5	741	0
10.5	743	0
10.5	745	0
10.5	747	0
10.5	749	0
11.5	1	0
11.5	3	0
11.5	5	0
11.5	7	0
11.5	9	0
11.5	11	0
11.5	13	0
11.5	15	0
11.5	17	0
11.5	19	0
11.5	21	0
11.5	23	0
11.5	25	0
11.5	27	0
11.5	29	0
11.5	31	0
11.5	33	0
11.5	35	0
11.5	37	0
11.5	39	0
11.5	41	0
11.5	43	0
11.5	45	0
11.5	47	0
11.5	49	0
11.5	51	0
11.5	53	0
11.5	55	0
11.5	57	0
11.5	59	0
11.5	61	0
11.5	63	0
11.5	65	1
11.5	67	0
11.5	69	0
11.5	71	0
11.5	73	0
11.5	75	0
11.5	77	0
11.5	79	0
11.5	81	0
11.5	83	1
11.5	85	0
11.5	87	0
11.5	89	0
11.5	91	0
11.5	93	0
11.5	95	1
11.5	97	0
11.5	99	0
11.5	101	0
11.5	103	0
11.5	105	0
11.5	107	0
11.5	109	0
11.5	111	0
11.5	113	0
11.5	115	0
11.5	117	0
11.5	119	0
11.5	121	0
11.5	123	0
11.5	125	0
11.5	127	0
11.5	129	0
11.5	131	0
11.5	133	1
11.5	135	0
11.5	137	2
11.5	139	0
11.5	141	0
11.5	143	0
11.5	145	0
11.5	147	0
11.5	149	0
11.5	151	0
11.5	153	0
11.5	155	0
11.5	157	1
11.5	159	0
11.5	161	0
11.5	163	0
11.5	165	0
11.5	167	0
11.5	169	0
11.5	171	0
11.5	173	0
11.5	175	0
11.5	177	0
11.5	179	0
11.5	181	0
11.5	183	0
11.5	185	0
11.5	187	0
11.5	189	0
11.5	191	0
11.5	193	0
11.5	195	0
11.5	197	0
11.5	199	0
11.5	201	0
11.5	203	0
11.5	205	0
11.5	207	0
11.5	209	0
11.5	211	1
11.5	213	0
11.5	215	0
11.5	217	1
11.5	219	0
11.5	221	0
11.5	223	0
11.5	225	0
11.5	227	0
11.5	229	0
11.5	231	1
11.5	233	0
11.5	235	0
11.5	237	0
11.5	239	0
11.5	241	1
11.5	243	1
11.5	245	1
11.5	247	1
11.5	249	1
11.5	251	0
11.5	253	0
11.5	255	0
11.5	257	0
11.5	259	0
11.5	261	0
11.5	263	0
11.5	265	0
11.5	267	0
11.5	269	0
11.5	271	0
11.5	273	0
11.5	275	0
11.5	277	0
11.5	279	0
11.5	281	0
11.5	283	0
11.5	285	0
11.5	287	0
11.5	289	0
11.5	291	0
11.5	293	0
11.5	295	0
11.5	297	0
11.5	299	0
11.5	301	0
11.5	303	0
11.5	305	0
11.5	307	0
11.5	309	0
11.5	311	0
11.5	313	0
11.5	315	0
11.5	317	0
11.5	319	0
11.5	321	0
11.5	323	0
11.5	325	0
11.5	327	0
11.5	329	0
11.5	331	0
11.5	333	0
11.5	335	0
11.5	337	0
11.5	339	0
11.5	341	0
11.5	343	0
11.5	345	0
11.5	347	0
11.5	349	0
11.5	351	0
11.5	353	0
11.5	355	0
11.5	357	0
11.5	359	0
11.5	361	0
11.5	363	0
11.5	365	0
11.5	367	0
11.5	369	0
11.5	371	0
11.5	373	0
11.5	375	0
11.5	377	0
11.5	379	0
11.5	381	0
11.5	383	0
11.5	385	0
11.5	387	0
11.5	389	0
11.5	391	0
11.5	393	0
11.5	395	0
11.5	397	0
11.5	399	0
11.5	401	0
11.5	403	0
11.5	405	0
11.5	407	0
11.5	409	0
11.5	411	0
11.5	413	0
11.5	415	0
11.5	417	0
11.5	419	0
11.5	421	0
11.5	423	0
11.5	425	0
11.5	427	0
11.5	429	0
11.5	431	0
11.5	433	0
11.5	435	0
11.5	437	0
11.5	439	1
11.5	441	0
11.5	443	0
11.5	445	0
11.5	447	0
11.5	449	0
11.5	451	0
11.5	453	0
11.5	455	0
11.5	457	0
11.5	459	0
11.5	461	0
11.5	463	0
11.5	465	0
11.5	467	0
11.5	469	0
11.5	471	0
11.5	473	0
11.5	475	0
11.5	477	0
11.5	479	0
11.5	481	0
11.5	483	0
11.5	485	0
11.5	487	0
11.5	489	0
11.5	491	0
11.5	493	0
11.5	495	0
11.5	497	0
11.5	499	0
11.5	501	0
11.5	503	0
11.5	505	0
11.5	507	0
11.5	509	0
11.5	511	0
11.5	513	0
11.5	515	0
11.5	517	0
11.5	519	0
11.5	521	0
11.5	523	0
11.5	525	0
11.5	527	0
11.5	529	0
11.5	531	0
11.5	533	0
11.5	535	0
11.5	537	0
11.5	539	0
11.5	541	0
11.5	543	0
11.5	545	0
11.5	547	0
11.5	549	0
11.5	551	0
11.5	553	0
11.5	555	0
11.5	557	0
11.5	559	0
11.5	561	0
11.5	563	0
11.5	565	0
11.5	567	0
11.5	569	0
11.5	571	0
11.5	573	0
11.5	575	0
11.5	577	0
11.5	579	0
11.5	581	0
11.5	583	0
11.5	585	0
11.5	587	0
11.5	589	0
11.5	591	0
11.5	593	0
11.5	595	0
11.5	597	0
11.5	599	0
11.5	601	0
11.5	603	0
11.5	605	0
11.5	607	0
11.5	609	0
11.5	611	0
11.5	613	0
11.5	615	0
11.5	617	0
11.5	619	0
11.5	621	0
11.5	623	0
11.5	625	0
11.5	627	0
11.5	629	0
11.5	631	0
11.5	633	0
11.5	635	0
11.5	637	0
11.5	639	0
11.5	641	0
11.5	643	0
11.5	645	0
11.5	647	0
11.5	649	0
11.5	651	0
11.5	653	0
11.5	655	0
11.5	657	0
11.5	659	0
11.5	661	0
11.5	663	0
11.5	665	0
11.5	667	0
11.5	669	0
11.5	671	0
11.5	673	0
11.5	675	0
11.5	677	0
11.5	679	0
11.5	681	0
11.5	683	0
11.5	685	0
11.5	687	0
11.5	689	0
11.5	691	0
11.5	693	0
11.5	695	0
11.5	697	0
11.5	699	0
11.5	701	0
11.5	703	0
11.5	705	0
11.5	707	0
11.5	709	0
11.5	711	0
11.5	713	0
11.5	715	0
11.5	717	0
11.5	719	0
11.5	721	0
11.5	723	0
11.5	725	0
11.5	727	0
11.5	729	0
11.5	731	0
11.5	733	0
11.5	735	0
11.5	737	0
11.5	739	0
11.5	741	0
11.5	743	0
11.5	745	0
11.5	747	0
11.5	749	0
12.5	1	0
12.5	3	0
12.5	5	0
12.5	7	0
12.5	9	0
12.5	11	0
12.5	13	0
12.5	15	0
12.5	17	0
12.5	19	0
12.5	21	0
12.5	23	0
12.5	25	0
12.5	27	0
12.5	29	0
12.5	31	1
12.5	33	0
12.5	35	0
12.5	37	0
12.5	39	0
12.5	41	0
12.5	43	0
12.5	45	0
12.5	47	0
12.5	49	0
12.5	51	0
12.5	53	0
12.5	55	0
12.5	57	0
12.5	59	0
12.5	61	1
12.5	63	0
12.5	65	0
12.5	67	0
12.5	69	0
12.5	71	0
12.5	73	0
12.5	75	0
12.5	77	0
12.5	79	0
12.5	81	0
12.5	83	1
12.5	85	0
12.5	87	0
12.5	89	0
12.5	91	0
12.5	93	0
12.5	95	0
12.5	97	0
12.5	99	1
12.5	101	0
12.5	103	0
12.5	105	0
12.5	107	0
12.5	109	0
12.5	111	0
12.5	113	0
12.5	115	0
12.5	117	0
12.5	119	1
12.5	121	0
12.5	123	0
12.5	125	1
12.5	127	0
12.5	129	0
12.5	131	0
12.5	133	0
12.5	135	0
12.5	137	0
12.5	139	0
12.5	141	0
12.5	143	1
12.5	145	0
12.5	147	0
12.5	149	0
12.5	151	0
12.5	153	0
12.5	155	0
12.5	157	0
12.5	159	0
12.5	161	0
12.5	163	0
12.5	165	0
12.5	167	0
12.5	169	0
12.5	171	0
12.5	173	0
12.5	175	1
12.5	177	0
12.5	179	0
12.5	181	0
12.5	183	0
12.5	185	0
12.5	187	0
12.5	189	0
12.5	191	0
12.5	193	0
12.5	195	0
12.5	197	0
12.5	199	0
12.5	201	0
12.5	203	0
12.5	205	0
12.5	207	0
12.5	209	0
12.5	211	0
12.5	213	1
12.5	215	0
12.5	217	0
12.5	219	0
12.5	221	0
12.5	223	0
12.5	225	0
12.5	227	0
12.5	229	0
12.5	231	0
12.5	233	0
12.5	235	0
12.5	237	0
12.5	239	0
12.5	241	0
12.5	243	0
12.5	245	0
12.5	247	0
12.5	249	1
12.5	251	1
12.5	253	0
12.5	255	1
12.5	257	0
12.5	259	0
12.5	261	0
12.5	263	1
12.5	265	0
12.5	267	0
12.5	269	0
12.5	271	0
12.5	273	0
12.5	275	0
12.5	277	0
12.5	279	0
12.5	281	0
12.5	283	0
12.5	285	0
12.5	287	0
12.5	289	0
12.5	291	0
12.5	293	0
12.5	295	0
12.5	297	0
12.5	299	0
12.5	301	0
12.5	303	0
12.5	305	0
12.5	307	0
12.5	309	0
12.5	311	0
12.5	313	0
12.5	315	0
12.5	317	0
12.5	319	0
12.5	321	0
12.5	323	0
12.5	325	0
12.5	327	0
12.5	329	0
12.5	331	0
12.5	333	0
12.5	335	0
12.5	337	0
12.5	339	0
12.5	341	0
12.5	343	0
12.5	345	0
12.5	347	0
12.5	349	0
12.5	351	0
12.5	353	0
12.5	355	0
12.5	357	0
12.5	359	0
12.5	361	0
12.5	363	0
12.5	365	0
12.5	367	0
12.5	369	0
12.5	371	0
12.5	373	0
12.5	375	0
12.5	377	0
12.5	379	0
12.5	381	0
12.5	383	0
12.5	385	0
12.5	387	0
12.5	389	0
12.5	391	0
12.5	393	0
12.5	395	0
12.5	397	0
12.5	399	0
12.5	401	0
12.5	403	0
12.5	405	0
12.5	407	0
12.5	409	1
12.5	411	0
12.5	413	0
12.5	415	0
12.5	417	0
12.5	419	0
12.5	421	0
12.5	423	1
12.5	425	0
12.5	427	0
12.5	429	0
12.5	431	0
12.5	433	0
12.5	435	0
12.5	437	0
12.5	439	0
12.5	441	0
12.5	443	0
12.5	445	0
12.5	447	0
12.5	449	0
12.5	451	0
12.5	453	0
12.5	455	0
12.5	457	0
12.5	459	0
12.5	461	0
12.5	463	0
12.5	465	0
12.5	467	0
12.5	469	0
12.5	471	0
12.5	473	0
12.5	475	0
12.5	477	0
12.5	479	0
12.5	481	0
12.5	483	0
12.5	485	0
12.5	487	0
12.5	489	0
12.5	491	0
12.5	493	0
12.5	495	0
12.5	497	0
12.5	499	0
12.5	501	0
12.5	503	0
12.5	505	0
12.5	507	0
12.5	509	0
12.5	511	0
12.5	513	0
12.5	515	0
12.5	517	0
12.5	519	0
12.5	521	0
12.5	523	0
12.5	525	0
12.5	527	0
12.5	529	0
12.5	531	0
12.5	533	0
12.5	535	0
12.5	537	0
12.5	539	0
12.5	541	0
12.5	543	0
12.5	545	0
12.5	547	0
12.5	549	0
12.5	551	0
12.5	553	0
12.5	555	0
12.5	557	0
12.5	559	0
12.5	561	0
12.5	563	0
12.5	565	0
12.5	567	0
12.5	569	0
12.5	571	0
12.5	573	0
12.5	575	0
12.5	577	0
12.5	579	0
12.5	581	0
12.5	583	0
12.5	585	0
12.5	587	0
12.5	589	0
12.5	591	0
12.5	593	0
12.5	595	0
12.5	597	0
12.5	599	0
12.5	601	0
12.5	603	0
12.5	605	0
12.5	607	0
12.5	609	0
12.5	611	0
12.5	613	0
12.5	615	0
12.5	617	0
12.5	619	0
12.5	621	0
12.5	623	0
12.5	625	0
12.5	627	0
12.5	629	0
12.5	631	0
12.5	633	0
12.5	635	0
12.5	637	0
12.5	639	0
12.5	641	0
12.5	643	0
12.5	645	0
12.5	647	0
12.5	649	0
12.5	651	0
12.5	653	0
12.5	655	0
12.5	657	0
12.5	659	0
12.5	661	0
12.5	663	1
12.5	665	0
12.5	667	0
12.5	669	0
12.5	671	0
12.5	673	0
12.5	675	0
12.5	677	0
12.5	679	0
12.5	681	0
12.5	683	0
12.5	685	0
12.5	687	0
12.5	689	0
12.5	691	0
12.5	693	0
12.5	695	0
12.5	697	0
12.5	699	0
12.5	701	0
12.5	703	0
12.5	705	0
12.5	707	0
12.5	709	0
12.5	711	0
12.5	713	0
12.5	715	0
12.5	717	0
12.5	719	0
12.5	721	0
12.5	723	0
12.5	725	0
12.5	727	0
12.5	729	0
12.5	731	0
12.5	733	0
12.5	735	0
12.5	737	0
12.5	739	0
12.5	741	0
12.5	743	0
12.5	745	0
12.5	747	0
12.5	749	0
13.5	1	0
13.5	3	0
13.5	5	0
13.5	7	0
13.5	9	0
13.5	11	0
13.5	13	0
13.5	15	0
13.5	17	0
13.5	19	0
13.5	21	0
13.5	23	0
13.5	25	0
13.5	27	0
13.5	29	0
13.5	31	0
13.5	33	0
13.5	35	0
13.5	37	0
13.5	39	0
13.5	41	0
13.5	43	0
13.5	45	0
13.5	47	0
13.5	49	0
13.5	51	0
13.5	53	1
13.5	55	0
13.5	57	0
13.5	59	0
13.5	61	0
13.5	63	0
13.5	65	1
13.5	67	0
13.5	69	0
13.5	71	0
13.5	73	0
13.5	75	0
13.5	77	0
13.5	79	0
13.5	81	0
13.5	83	1
13.5	85	0
13.5	87	1
13.5	89	0
13.5	91	0
13.5	93	0
13.5	95	0
13.5	97	0
13.5	99	0
13.5	101	0
13.5	103	0
13.5	105	0
13.5	107	0
13.5	109	0
13.5	111	0
13.5	113	0
13.5	115	0
13.5	117	1
13.5	119	0
13.5	121	0
13.5	123	0
13.5	125	0
13.5	127	1
13.5	129	0
13.5	131	0
13.5	133	1
13.5	135	0
13.5	137	0
13.5	139	0
13.5	141	0
13.5	143	0
13.5	145	0
13.5	147	0
13.5	149	1
13.5	151	0
13.5	153	0
13.5	155	0
13.5	157	0
13.5	159	0
13.5	161	0
13.5	163	0
13.5	165	0
13.5	167	0
13.5	169	0
13.5	171	0
13.5	173	0
13.5	175	0
13.5	177	2
13.5	179	0
13.5	181	0
13.5	183	0
13.5	185	1
13.5	187	0
13.5	189	0
13.5	191	0
13.5	193	0
13.5	195	0
13.5	197	0
13.5	199	0
13.5	201	0
13.5	203	0
13.5	205	0
13.5	207	0
13.5	209	0
13.5	211	0
13.5	213	0
13.5	215	0
13.5	217	0
13.5	219	0
13.5	221	0
13.5	223	0
13.5	225	0
13.5	227	0
13.5	229	0
13.5	231	0
13.5	233	0
13.5	235	0
13.5	237	1
13.5	239	1
13.5	241	0
13.5	243	0
13.5	245	0
13.5	247	0
13.5	249	1
13.5	251	1
13.5	253	0
13.5	255	1
13.5	257	1
13.5	259	0
13.5	261	0
13.5	263	0
13.5	265	0
13.5	267	0
13.5	269	0
13.5	271	0
13.5	273	0
13.5	275	0
13.5	277	0
13.5	279	0
13.5	281	0
13.5	283	0
13.5	285	0
13.5	287	0
13.5	289	0
13.5	291	0
13.5	293	1
13.5	295	0
13.5	297	0
13.5	299	0
13.5	301	0
13.5	303	0
13.5	305	1
13.5	307	0
13.5	309	0
13.5	311	0
13.5	313	0
13.5	315	0
13.5	317	0
13.5	319	0
13.5	321	0
13.5	323	0
13.5	325	0
13.5	327	0
13.5	329	0
13.5	331	0
13.5	333	0
13.5	335	0
13.5	337	0
13.5	339	0
13.5	341	0
13.5	343	0
13.5	345	0
13.5	347	0
13.5	349	0
13.5	351	0
13.5	353	0
13.5	355	0
13.5	357	0
13.5	359	0
13.5	361	0
13.5	363	0
13.5	365	0
13.5	367	0
13.5	369	0
13.5	371	0
13.5	373	0
13.5	375	0
13.5	377	0
13.5	379	0
13.5	381	0
13.5	383	0
13.5	385	0
13.5	387	0
13.5	389	0
13.5	391	0
13.5	393	0
13.5	395	0
13.5	397	0
13.5	399	0
13.5	401	0
13.5	403	0
13.5	405	0
13.5	407	0
13.5	409	0
13.5	411	0
13.5	413	0
13.5	415	0
13.5	417	0
13.5	419	0
13.5	421	0
13.5	423	0
13.5	425	0
13.5	427	0
13.5	429	0
13.5	431	0
13.5	433	0
13.5	435	0
13.5	437	0
13.5	439	0
13.5	441	0
13.5	443	0
13.5	445	0
13.5	447	0
13.5	449	0
13.5	451	0
13.5	453	0
13.5	455	0
13.5	457	0
13.5	459	0
13.5	461	0
13.5	463	0
13.5	465	0
13.5	467	0
13.5	469	0
13.5	471	0
13.5	473	0
13.5	475	0
13.5	477	0
13.5	479	0
13.5	481	0
13.5	483	0
13.5	485	0
13.5	487	0
13.5	489	0
13.5	491	0
13.5	493	0
13.5	495	0
13.5	497	0
13.5	499	0
13.5	501	0
13.5	503	0
13.5	505	0
13.5	507	0
13.5	509	0
13.5	511	0
13.5	513	0
13.5	515	0
13.5	517	0
13.5	519	0
13.5	521	1
13.5	523	0
13.5	525	0
13.5	527	0
13.5	529	0
13.5	531	0
13.5	533	0
13.5	535	0
13.5	537	0
13.5	539	0
13.5	541	0
13.5	543	0
13.5	545	0
13.5	547	0
13.5	549	0
13.5	551	0
13.5	553	0
13.5	555	0
13.5	557	0
13.5	559	0
13.5	561	0
13.5	563	0
13.5	565	0
13.5	567	0
13.5	569	0
13.5	571	0
13.5	573	0
13.5	575	0
13.5	577	0
13.5	579	0
13.5	581	0
13.5	583	0
13.5	585	0
13.5	587	0
13.5	589	0
13.5	591	0
13.5	593	0
13.5	595	0
13.5	597	0
13.5	599	0
13.5	601	0
13.5	603	0
13.5	605	0
13.5	607	0
13.5	609	0
13.5	611	0
13.5	613	0
13.5	615	0
13.5	617	0
13.5	619	0
13.5	621	0
13.5	623	0
13.5	625	0
13.5	627	0
13.5	629	0
13.5	631	0
13.5	633	0
13.5	635	0
13.5	637	0
13.5	639	0
13.5	641	0
13.5	643	0
13.5	645	0
13.5	647	0
13.5	649	0
13.5	651	0
13.5	653	0
13.5	655	0
13.5	657	0
13.5	659	0
13.5	661	0
13.5	663	0
13.5	665	0
13.5	667	0
13.5	669	0
13.5	671	0
13.5	673	0
13.5	675	0
13.5	677	0
13.5	679	0
13.5	681	0
13.5	683	0
13.5	685	0
13.5	687	0
13.5	689	0
13.5	691	0
13.5	693	0
13.5	695	0
13.5	697	0
13.5	699	0
13.5	701	0
13.5	703	0
13.5	705	0
13.5	707	0
13.5	709	0
13.5	711	0
13.5	713	0
13.5	715	0
13.5	717	0
13.5	719	0
13.5	721	0
13.5	723	0
13.5	725	0
13.5	727	0
13.5	729	0
13.5	731	0
13.5	733	0
13.5	735	0
13.5	737	0
13.5	739	0
13.5	741	0
13.5	743	0
13.5	745	0
13.5	747	0
13.5	749	0
14.5	1	0
14.5	3	0
14.5	5	0
14.5	7	0
14.5	9	0
14.5	11	0
14.5	13	0
14.5	15	0
14.5	17	0
14.5	19	0
14.5	21	0
14.5	23	0
14.5	25	0
14.5	27	0
14.5	29	0
14.5	31	0
14.5	33	0
14.5	35	0
14.5	37	0
14.5	39	0
14.5	41	0
14.5	43	0
14.5	45	0
14.5	47	0
14.5	49	0
14.5	51	0
14.5	53	0
14.5	55	0
14.5	57	0
14.5	59	0
14.5	61	1
14.5	63	0
14.5	65	0
14.5	67	0
14.5	69	0
14.5	71	1
14.5	73	0
14.5	75	0
14.5	77	0
14.5	79	0
14.5	81	0
14.5	83	0
14.5	85	0
14.5	87	1
14.5	89	0
14.5	91	0
14.5	93	0
14.5	95	0
14.5	97	0
14.5	99	0
14.5	101	0
14.5	103	0
14.5	105	0
14.5	107	0
14.5	109	0
14.5	111	0
14.5	113	0
14.5	115	0
14.5	117	0
14.5	119	0
14.5	121	0
14.5	123	0
14.5	125	0
14.5	127	1
14.5	129	0
14.5	131	0
14.5	133	1
14.5	135	1
14.5	137	0
14.5	139	0
14.5	141	0
14.5	143	0
14.5	145	0
14.5	147	0
14.5	149	1
14.5	151	0
14.5	153	0
14.5	155	0
14.5	157	0
14.5	159	0
14.5	161	0
14.5	163	0
14.5	165	0
14.5	167	0
14.5	169	0
14.5	171	0
14.5	173	0
14.5	175	0
14.5	177	1
14.5	179	0
14.5	181	0
14.5	183	0
14.5	185	0
14.5	187	0
14.5	189	0
14.5	191	1
14.5	193	0
14.5	195	0
14.5	197	0
14.5	199	0
14.5	201	0
14.5	203	0
14.5	205	0
14.5	207	1
14.5	209	0
14.5	211	0
14.5	213	0
14.5	215	0
14.5	217	0
14.5	219	0
14.5	221	0
14.5	223	0
14.5	225	0
14.5	227	0
14.5	229	0
14.5	231	0
14.5	233	0
14.5	235	0
14.5	237	0
14.5	239	0
14.5	241	1
14.5	243	1
14.5	245	0
14.5	247	1
14.5	249	1
14.5	251	0
14.5	253	2
14.5	255	2
14.5	257	0
14.5	259	0
14.5	261	0
14.5	263	0
14.5	265	0
14.5	267	0
14.5	269	0
14.5	271	0
14.5	273	0
14.5	275	0
14.5	277	0
14.5	279	0
14.5	281	0
14.5	283	0
14.5	285	0
14.5	287	0
14.5	289	0
14.5	291	0
14.5	293	0
14.5	295	0
14.5	297	0
14.5	299	0
14.5	301	0
14.5	303	0
14.5	305	0
14.5	307	0
14.5	309	0
14.5	311	0
14.5	313	0
14.5	315	0
14.5	317	0
14.5	319	0
14.5	321	0
14.5	323	0
14.5	325	0
14.5	327	0
14.5	329	0
14.5	331	0
14.5	333	0
14.5	335	0
14.5	337	0
14.5	339	0
14.5	341	0
14.5	343	1
14.5	345	0
14.5	347	0
14.5	349	0
14.5	351	0
14.5	353	0
14.5	355	0
14.5	357	0
14.5	359	0
14.5	361	0
14.5	363	0
14.5	365	0
14.5	367	0
14.5	369	0
14.5	371	1
14.5	373	0
14.5	375	0
14.5	377	0
14.5	379	0
14.5	381	0
14.5	383	0
14.5	385	0
14.5	387	0
14.5	389	0
14.5	391	0
14.5	393	0
14.5	395	0
14.5	397	0
14.5	399	0
14.5	401	0
14.5	403	0
14.5	405	0
14.5	407	0
14.5	409	0
14.5	411	0
14.5	413	0
14.5	415	0
14.5	417	0
14.5	419	0
14.5	421	0
14.5	423	0
14.5	425	0
14.5	427	0
14.5	429	0
14.5	431	0
14.5	433	0
14.5	435	0
14.5	437	0
14.5	439	0
14.5	441	0
14.5	443	0
14.5	445	0
14.5	447	0
14.5	449	0
14.5	451	0
14.5	453	0
14.5	455	0
14.5	457	0
14.5	459	0
14.5	461	0
14.5	463	0
14.5	465	0
14.5	467	0
14.5	469	0
14.5	471	0
14.5	473	0
14.5	475	0
14.5	477	0
14.5	479	0
14.5	481	0
14.5	483	0
14.5	485	0
14.5	487	0
14.5	489	0
14.5	491	0
14.5	493	0
14.5	495	0
14.5	497	0
14.5	499	0
14.5	501	0
14.5	503	0
14.5	505	0
14.5	507	0
14.5	509	0
14.5	511	0
14.5	513	0
14.5	515	0
14.5	517	0
14.5	519	0
14.5	521	0
14.5	523	0
14.5	525	0
14.5	527	0
14.5	529	0
14.5	531	0
14.5	533	0
14.5	535	0
14.5	537	0
14.5	539	0
14.5	541	0
14.5	543	0
14.5	545	0
14.5	547	0
14.5	549	0
14.5	551	0
14.5	553	0
14.5	555	0
14.5	557	0
14.5	559	0
14.5	561	0
14.5	563	0
14.5	565	0
14.5	567	0
14.5	569	0
14.5	571	0
14.5	573	0
14.5	575	0
14.5	577	0
14.5	579	0
14.5	581	0
14.5	583	0
14.5	585	0
14.5	587	0
14.5	589	0
14.5	591	0
14.5	593	0
14.5	595	0
14.5	597	0
14.5	599	0
14.5	601	0
14.5	603	0
14.5	605	0
14.5	607	0
14.5	609	0
14.5	611	0
14.5	613	0
14.5	615	0
14.5	617	0
14.5	619	0
14.5	621	0
14.5	623	0
14.5	625	0
14.5	627	0
14.5	629	0
14.5	631	0
14.5	633	0
14.5	635	0
14.5	637	0
14.5	639	0
14.5	641	0
14.5	643	0
14.5	645	0
14.5	647	0
14.5	649	0
14.5	651	0
14.5	653	0
14.5	655	0
14.5	657	0
14.5	659	0
14.5	661	0
14.5	663	0
14.5	665	0
14.5	667	0
14.5	669	0
14.5	671	0
14.5	673	0
14.5	675	0
14.5	677	0
14.5	679	0
14.5	681	0
14.5	683	0
14.5	685	0
14.5	687	0
14.5	689	0
14.5	691	0
14.5	693	0
14.5	695	0
14.5	697	0
14.5	699	0
14.5	701	0
14.5	703	0
14.5	705	0
14.5	707	0
14.5	709	0
14.5	711	0
14.5	713	0
14.5	715	0
14.5	717	0
14.5	719	0
14.5	721	0
14.5	723	0
14.5	725	0
14.5	727	0
14.5	729	0
14.5	731	0
14.5	733	0
14.5	735	0
14.5	737	0
14.5	739	0
14.5	741	0
14.5	743	0
14.5	745	0
14.5	747	0
14.5	749	0
15.5	1	0
15.5	3	0
15.5	5	0
15.5	7	0
15.5	9	0
15.5	11	0
15.5	13	0
15.5	15	0
15.5	17	0
15.5	19	0
15.5	21	0
15.5	23	0
15.5	25	0
15.5	27	0
15.5	29	0
15.5	31	0
15.5	33	0
15.5	35	0
15.5	37	0
15.5	39	0
15.5	41	0
15.5	43	0
15.5	45	0
15.5	47	0
15.5	49	0
15.5	51	0
15.5	53	0
15.5	55	0
15.5	57	0
15.5	59	0
15.5	61	0
15.5	63	0
15.5	65	0
15.5	67	0
15.5	69	0
15.5	71	0
15.5	73	0
15.5	75	0
15.5	77	0
15.5	79	0
15.5	81	0
15.5	83	0
15.5	85	0
15.5	87	0
15.5	89	0
15.5	91	0
15.5	93	0
15.5	95	0
15.5	97	0
15.5	99	0
15.5	101	1
15.5	103	0
15.5	105	0
15.5	107	0
15.5	109	1
15.5	111	0
15.5	113	0
15.5	115	0
15.5	117	0
15.5	119	0
15.5	121	0
15.5	123	0
15.5	125	0
15.5	127	0
15.5	129	0
15.5	131	0
15.5	133	0
15.5	135	0
15.5	137	1
15.5	139	0
15.5	141	0
15.5	143	0
15.5	145	1
15.5	147	1
15.5	149	0
15.5	151	0
15.5	153	0
15.5	155	1
15.5	157	0
15.5	159	0
15.5	161	0
15.5	163	1
15.5	165	0
15.5	167	0
15.5	169	0
15.5	171	0
15.5	173	1
15.5	175	0
15.5	177	0
15.5	179	0
15.5	181	0
15.5	183	0
15.5	185	0
15.5	187	0
15.5	189	0
15.5	191	0
15.5	193	0
15.5	195	0
15.5	197	0
15.5	199	0
15.5	201	0
15.5	203	0
15.5	205	0
15.5	207	0
15.5	209	0
15.5	211	0
15.5	213	0
15.5	215	1
15.5	217	0
15.5	219	0
15.5	221	0
15.5	223	0
15.5	225	0
15.5	227	0
15.5	229	1
15.5	231	0
15.5	233	0
15.5	235	0
15.5	237	0
15.5	239	0
15.5	241	0
15.5	243	1
15.5	245	1
15.5	247	1
15.5	249	0
15.5	251	0
15.5	253	0
15.5	255	1
15.5	257	0
15.5	259	1
15.5	261	0
15.5	263	1
15.5	265	0
15.5	267	0
15.5	269	0
15.5	271	0
15.5	273	1
15.5	275	0
15.5	277	0
15.5	279	0
15.5	281	0
15.5	283	0
15.5	285	0
15.5	287	0
15.5	289	0
15.5	291	0
15.5	293	0
15.5	295	0
15.5	297	0
15.5	299	0
15.5	301	0
15.5	303	0
15.5	305	0
15.5	307	0
15.5	309	0
15.5	311	0
15.5	313	0
15.5	315	0
15.5	317	0
15.5	319	0
15.5	321	0
15.5	323	0
15.5	325	0
15.5	327	0
15.5	329	0
15.5	331	0
15.5	333	0
15.5	335	0
15.5	337	0
15.5	339	0
15.5	341	0
15.5	343	0
15.5	345	0
15.5	347	0
15.5	349	0
15.5	351	0
15.5	353	0
15.5	355	0
15.5	357	0
15.5	359	0
15.5	361	0
15.5	363	0
15.5	365	0
15.5	367	0
15.5	369	0
15.5	371	0
15.5	373	0
15.5	375	0
15.5	377	0
15.5	379	0
15.5	381	0
15.5	383	0
15.5	385	0
15.5	387	0
15.5	389	0
15.5	391	0
15.5	393	0
15.5	395	0
15.5	397	0
15.5	399	0
15.5	401	0
15.5	403	0
15.5	405	0
15.5	407	0
15.5	409	0
15.5	411	0
15.5	413	0
15.5	415	0
15.5	417	0
15.5	419	0
15.5	421	0
15.5	423	0
15.5	425	0
15.5	427	0
15.5	429	0
15.5	431	0
15.5	433	0
15.5	435	0
15.5	437	0
15.5	439	0
15.5	441	0
15.5	443	0
15.5	445	0
15.5	447	0
15.5	449	0
15.5	451	0
15.5	453	0
15.5	455	0
15.5	457	0
15.5	459	0
15.5	461	0
15.5	463	0
15.5	465	0
15.5	467	0
15.5	469	0
15.5	471	0
15.5	473	0
15.5	475	0
15.5	477	0
15.5	479	0
15.5	481	0
15.5	483	0
15.5	485	0
15.5	487	0
15.5	489	0
15.5	491	0
15.5	493	0
15.5	495	0
15.5	497	0
15.5	499	0
15.5	501	0
15.5	503	0
15.5	505	0
15.5	507	0
15.5	509	0
15.5	511	0
15.5	513	0
15.5	515	0
15.5	517	0
15.5	519	0
15.5	521	0
15.5	523	0
15.5	525	0
15.5	527	0
15.5	529	0
15.5	531	0
15.5	533	0
15.5	535	0
15.5	537	0
15.5	539	0
15.5	541	0
15.5	543	0
15.5	545	0
15.5	547	0
15.5	549	0
15.5	551	0
15.5	553	0
15.5	555	0
15.5	557	0
15.5	559	0
15.5	561	0
15.5	563	0
15.5	565	0
15.5	567	0
15.5	569	0
15.5	571	0
15.5	573	0
15.5	575	0
15.5	577	0
15.5	579	0
15.5	581	0
15.5	583	0
15.5	585	0
15.5	587	0
15.5	589	0
15.5	591	0
15.5	593	0
15.5	595	0
15.5	597	0
15.5	599	0
15.5	601	0
15.5	603	0
15.5	605	0
15.5	607	0
15.5	609	0
15.5	611	0
15.5	613	0
15.5	615	0
15.5	617	0
15.5	619	0
15.5	621	0
15.5	623	0
15.5	625	0
15.5	627	0
15.5	629	0
15.5	631	0
15.5	633	0
15.5	635	0
15.5	637	0
15.5	639	0
15.5	641	0
15.5	643	0
15.5	645	0
15.5	647	0
15.5	649	0
15.5	651	0
15.5	653	0
15.5	655	0
15.5	657	0
15.5	659	0
15.5	661	0
15.5	663	0
15.5	665	0
15.5	667	0
15.5	669	0
15.5	671	0
15.5	673	0
15.5	675	0
15.5	677	0
15.5	679	0
15.5	681	0
15.5	683	0
15.5	685	0
15.5	687	0
15.5	689	0
15.5	691	0
15.5	693	0
15.5	695	0
15.5	697	0
15.5	699	0
15.5	701	0
15.5	703	0
15.5	705	0
15.5	707	0
15.5	709	0
15.5	711	0
15.5	713	0
15.5	715	0
15.5	717	0
15.5	719	0
15.5	721	0
15.5	723	0
15.5	725	0
15.5	727	0
15.5	729	0
15.5	731	0
15.5	733	0
15.5	735	0
15.5	737	0
15.5	739	0
15.5	741	0
15.5	743	0
15.5	745	0
15.5	747	0
15.5	749	0
16.5	1	0
16.5	3	0
16.5	5	0
16.5	7	0
16.5	9	0
16.5	11	0
16.5	13	0
16.5	15	0
16.5	17	0
16.5	19	0
16.5	21	0
16.5	23	2
16.5	25	0
16.5	27	0
16.5	29	0
16.5	31	0
16.5	33	0
16.5	35	0
16.5	37	0
16.5	39	0
16.5	41	0
16.5	43	0
16.5	45	0
16.5	47	0
16.5	49	0
16.5	51	0
16.5	53	0
16.5	55	0
16.5	57	0
16.5	59	0
16.5	61	0
16.5	63	0
16.5	65	0
16.5	67	0
16.5	69	0
16.5	71	0
16.5	73	0
16.5	75	0
16.5	77	0
16.5	79	0
16.5	81	0
16.5	83	0
16.5	85	0
16.5	87	0
16.5	89	0
16.5	91	2
16.5	93	0
16.5	95	0
16.5	97	0
16.5	99	0
16.5	101	0
16.5	103	0
16.5	105	0
16.5	107	1
16.5	109	1
16.5	111	0
16.5	113	0
16.5	115	0
16.5	117	0
16.5	119	0
16.5	121	0
16.5	123	0
16.5	125	0
16.5	127	0
16.5	129	3
16.5	131	0
16.5	133	0
16.5	135	0
16.5	137	1
16.5	139	0
16.5	141	0
16.5	143	0
16.5	145	0
16.5	147	0
16.5	149	0
16.5	151	0
16.5	153	0
16.5	155	0
16.5	157	0
16.5	159	0
16.5	161	0
16.5	163	0
16.5	165	1
16.5	167	0
16.5	169	0
16.5	171	0
16.5	173	0
16.5	175	0
16.5	177	0
16.5	179	0
16.5	181	0
16.5	183	0
16.5	185	1
16.5	187	0
16.5	189	0
16.5	191	0
16.5	193	0
16.5	195	0
16.5	197	0
16.5	199	0
16.5	201	0
16.5	203	1
16.5	205	0
16.5	207	0
16.5	209	0
16.5	211	0
16.5	213	0
16.5	215	0
16.5	217	0
16.5	219	0
16.5	221	0
16.5	223	0
16.5	225	0
16.5	227	0
16.5	229	0
16.5	231	0
16.5	233	0
16.5	235	0
16.5	237	1
16.5	239	1
16.5	241	1
16.5	243	0
16.5	245	3
16.5	247	1
16.5	249	2
16.5	251	0
16.5	253	0
16.5	255	1
16.5	257	0
16.5	259	0
16.5	261	0
16.5	263	0
16.5	265	0
16.5	267	0
16.5	269	0
16.5	271	0
16.5	273	0
16.5	275	0
16.5	277	0
16.5	279	0
16.5	281	0
16.5	283	0
16.5	285	0
16.5	287	0
16.5	289	0
16.5	291	0
16.5	293	0
16.5	295	0
16.5	297	0
16.5	299	0
16.5	301	0
16.5	303	0
16.5	305	0
16.5	307	0
16.5	309	0
16.5	311	0
16.5	313	1
16.5	315	0
16.5	317	0
16.5	319	0
16.5	321	0
16.5	323	0
16.5	325	0
16.5	327	0
16.5	329	0
16.5	331	0
16.5	333	0
16.5	335	0
16.5	337	0
16.5	339	0
16.5	341	0
16.5	343	0
16.5	345	0
16.5	347	0
16.5	349	0
16.5	351	0
16.5	353	1
16.5	355	0
16.5	357	0
16.5	359	0
16.5	361	0
16.5	363	0
16.5	365	0
16.5	367	0
16.5	369	0
16.5	371	0
16.5	373	0
16.5	375	0
16.5	377	0
16.5	379	0
16.5	381	0
16.5	383	0
16.5	385	0
16.5	387	0
16.5	389	0
16.5	391	0
16.5	393	0
16.5	395	0
16.5	397	0
16.5	399	1
16.5	401	0
16.5	403	0
16.5	405	0
16.5	407	0
16.5	409	0
16.5	411	0
16.5	413	0
16.5	415	0
16.5	417	0
16.5	419	0
16.5	421	0
16.5	423	0
16.5	425	0
16.5	427	0
16.5	429	0
16.5	431	0
16.5	433	0
16.5	435	0
16.5	437	0
16.5	439	0
16.5	441	0
16.5	443	0
16.5	445	0
16.5	447	0
16.5	449	0
16.5	451	0
16.5	453	0
16.5	455	0
16.5	457	0
16.5	459	0
16.5	461	0
16.5	463	0
16.5	465	0
16.5	467	0
16.5	469	0
16.5	471	0
16.5	473	0
16.5	475	0
16.5	477	0
16.5	479	0
16.5	481	0
16.5	483	0
16.5	485	0
16.5	487	0
16.5	489	0
16.5	491	0
16.5	493	0
16.5	495	0
16.5	497	0
16.5	499	0
16.5	501	0
16.5	503	0
16.5	505	0
16.5	507	0
16.5	509	0
16.5	511	0
16.5	513	0
16.5	515	0
16.5	517	0
16.5	519	0
16.5	521	0
16.5	523	0
16.5	525	0
16.5	527	0
16.5	529	0
16.5	531	0
16.5	533	0
16.5	535	0
16.5	537	0
16.5	539	0
16.5	541	0
16.5	543	0
16.5	545	0
16.5	547	0
16.5	549	0
16.5	551	0
16.5	553	0
16.5	555	0
16.5	557	0
16.5	559	0
16.5	561	0
16.5	563	0
16.5	565	0
16.5	567	0
16.5	569	0
16.5	571	0
16.5	573	0
16.5	575	0
16.5	577	0
16.5	579	0
16.5	581	0
16.5	583	0
16.5	585	0
16.5	587	0
16.5	589	0
16.5	591	0
16.5	593	0
16.5	595	0
16.5	597	0
16.5	599	0
16.5	601	0
16.5	603	0
16.5	605	0
16.5	607	0
16.5	609	0
16.5	611	0
16.5	613	0
16.5	615	0
16.5	617	0
16.5	619	0
16.5	621	0
16.5	623	0
16.5	625	0
16.5	627	0
16.5	629	0
16.5	631	0
16.5	633	0
16.5	635	0
16.5	637	0
16.5	639	0
16.5	641	0
16.5	643	0
16.5	645	0
16.5	647	0
16.5	649	0
16.5	651	0
16.5	653	0
16.5	655	0
16.5	657	0
16.5	659	0
16.5	661	0
16.5	663	0
16.5	665	0
16.5	667	0
16.5	669	0
16.5	671	0
16.5	673	0
16.5	675	0
16.5	677	0
16.5	679	0
16.5	681	0
16.5	683	0
16.5	685	0
16.5	687	0
16.5	689	0
16.5	691	0
16.5	693	0
16.5	695	0
16.5	697	0
16.5	699	0
16.5	701	0
16.5	703	0
16.5	705	0
16.5	707	0
16.5	709	0
16.5	711	0
16.5	713	0
16.5	715	0
16.5	717	0
16.5	719	0
16.5	721	0
16.5	723	0
16.5	725	0
16.5	727	0
16.5	729	0
16.5	731	0
16.5	733	0
16.5	735	0
16.5	737	0
16.5	739	0
16.5	741	0
16.5	743	0
16.5	745	0
16.5	747	0
16.5	749	0
17.5	1	0
17.5	3	0
17.5	5	0
17.5	7	0
17.5	9	0
17.5	11	0
17.5	13	0
17.5	15	0
17.5	17	0
17.5	19	0
17.5	21	0
17.5	23	0
17.5	25	0
17.5	27	0
17.5	29	0
17.5	31	0
17.5	33	0
17.5	35	0
17.5	37	0
17.5	39	0
17.5	41	0
17.5	43	0
17.5	45	0
17.5	47	0
17.5	49	0
17.5	51	0
17.5	53	0
17.5	55	0
17.5	57	0
17.5	59	0
17.5	61	0
17.5	63	0
17.5	65	0
17.5	67	0
17.5	69	0
17.5	71	1
17.5	73	0
17.5	75	0
17.5	77	0
17.5	79	0
17.5	81	0
17.5	83	0
17.5	85	0
17.5	87	0
17.5	89	0
17.5	91	0
17.5	93	0
17.5	95	0
17.5	97	0
17.5	99	1
17.5	101	0
17.5	103	0
17.5	105	1
17.5	107	0
17.5	109	0
17.5	111	0
17.5	113	0
17.5	115	0
17.5	117	0
17.5	119	0
17.5	121	0
17.5	123	1
17.5	125	0
17.5	127	0
17.5	129	0
17.5	131	0
17.5	133	0
17.5	135	0
17.5	137	0
17.5	139	0
17.5	141	0
17.5	143	0
17.5	145	0
17.5	147	0
17.5	149	0
17.5	151	0
17.5	153	0
17.5	155	0
17.5	157	0
17.5	159	0
17.5	161	0
17.5	163	0
17.5	165	0
17.5	167	0
17.5	169	0
17.5	171	1
17.5	173	0
17.5	175	1
17.5	177	0
17.5	179	0
17.5	181	0
17.5	183	0
17.5	185	0
17.5	187	0
17.5	189	0
17.5	191	1
17.5	193	0
17.5	195	0
17.5	197	0
17.5	199	0
17.5	201	0
17.5	203	0
17.5	205	0
17.5	207	0
17.5	209	0
17.5	211	0
17.5	213	0
17.5	215	0
17.5	217	0
17.5	219	0
17.5	221	0
17.5	223	0
17.5	225	0
17.5	227	0
17.5	229	0
17.5	231	0
17.5	233	0
17.5	235	0
17.5	237	0
17.5	239	0
17.5	241	0
17.5	243	0
17.5	245	1
17.5	247	0
17.5	249	0
17.5	251	0
17.5	253	0
17.5	255	0
17.5	257	1
17.5	259	0
17.5	261	0
17.5	263	0
17.5	265	0
17.5	267	0
17.5	269	0
17.5	271	0
17.5	273	0
17.5	275	0
17.5	277	0
17.5	279	0
17.5	281	0
17.5	283	0
17.5	285	0
17.5	287	0
17.5	289	0
17.5	291	0
17.5	293	0
17.5	295	0
17.5	297	0
17.5	299	0
17.5	301	0
17.5	303	0
17.5	305	0
17.5	307	0
17.5	309	0
17.5	311	0
17.5	313	0
17.5	315	0
17.5	317	0
17.5	319	1
17.5	321	0
17.5	323	0
17.5	325	0
17.5	327	0
17.5	329	0
17.5	331	0
17.5	333	0
17.5	335	0
17.5	337	0
17.5	339	0
17.5	341	0
17.5	343	0
17.5	345	0
17.5	347	0
17.5	349	0
17.5	351	0
17.5	353	0
17.5	355	0
17.5	357	0
17.5	359	0
17.5	361	0
17.5	363	0
17.5	365	0
17.5	367	0
17.5	369	0
17.5	371	0
17.5	373	0
17.5	375	0
17.5	377	0
17.5	379	0
17.5	381	0
17.5	383	0
17.5	385	0
17.5	387	0
17.5	389	0
17.5	391	0
17.5	393	0
17.5	395	0
17.5	397	0
17.5	399	0
17.5	401	0
17.5	403	0
17.5	405	0
17.5	407	0
17.5	409	0
17.5	411	0
17.5	413	0
17.5	415	0
17.5	417	0
17.5	419	0
17.5	421	0
17.5	423	0
17.5	425	0
17.5	427	0
17.5	429	0
17.5	431	0
17.5	433	0
17.5	435	0
17.5	437	0
17.5	439	0
17.5	441	0
17.5	443	0
17.5	445	0
17.5	447	0
17.5	449	0
17.5	451	0
17.5	453	0
17.5	455	0
17.5	457	0
17.5	459	0
17.5	461	0
17.5	463	0
17.5	465	0
17.5	467	0
17.5	469	0
17.5	471	0
17.5	473	0
17.5	475	0
17.5	477	0
17.5	479	0
17.5	481	0
17.5	483	0
17.5	485	0
17.5	487	0
17.5	489	0
17.5	491	0
17.5	493	0
17.5	495	0
17.5	497	0
17.5	499	0
17.5	501	0
17.5	503	0
17.5	505	0
17.5	507	0
17.5	509	0
17.5	511	0
17.5	513	0
17.5	515	0
17.5	517	0
17.5	519	0
17.5	521	0
17.5	523	0
17.5	525	0
17.5	527	0
17.5	529	0
17.5	531	0
17.5	533	0
17.5	535	0
17.5	537	0
17.5	539	0
17.5	541	0
17.5	543	0
17.5	545	0
17.5	547	0
17.5	549	0
17.5	551	0
17.5	553	0
17.5	555	0
17.5	557	0
17.5	559	0
17.5	561	0
17.5	563	0
17.5	565	0
17.5	567	0
17.5	569	0
17.5	571	0
17.5	573	0
17.5	575	0
17.5	577	1
17.5	579	0
17.5	581	0
17.5	583	0
17.5	585	0
17.5	587	0
17.5	589	0
17.5	591	0
17.5	593	0
17.5	595	0
17.5	597	0
17.5	599	0
17.5	601	0
17.5	603	0
17.5	605	0
17.5	607	0
17.5	609	0
17.5	611	0
17.5	613	0
17.5	615	0
17.5	617	0
17.5	619	0
17.5	621	0
17.5	623	0
17.5	625	0
17.5	627	0
17.5	629	0
17.5	631	0
17.5	633	0
17.5	635	0
17.5	637	0
17.5	639	0
17.5	641	0
17.5	643	0
17.5	645	0
17.5	647	0
17.5	649	0
17.5	651	0
17.5	653	0
17.5	655	0
17.5	657	0
17.5	659	0
17.5	661	0
17.5	663	0
17.5	665	0
17.5	667	0
17.5	669	0
17.5	671	0
17.5	673	0
17.5	675	0
17.5	677	0
17.5	679	0
17.5	681	0
17.5	683	0
17.5	685	0
17.5	687	0
17.5	689	0
17.5	691	0
17.5	693	0
17.5	695	0
17.5	697	0
17.5	699	0
17.5	701	0
17.5	703	0
17.5	705	0
17.5	707	0
17.5	709	0
17.5	711	0
17.5	713	0
17.5	715	0
17.5	717	0
17.5	719	0
17.5	721	0
17.5	723	0
17.5	725	0
17.5	727	0
17.5	729	0
17.5	731	0
17.5	733	0
17.5	735	0
17.5	737	0
17.5	739	0
17.5	741	0
17.5	743	0
17.5	745	0
17.5	747	0
17.5	749	0
18.5	1	0
18.5	3	0
18.5	5	0
18.5	7	0
18.5	9	0
18.5	11	0
18.5	13	0
18.5	15	0
18.5	17	0
18.5	19	0
18.5	21	0
18.5	23	0
18.5	25	0
18.5	27	0
18.5	29	0
18.5	31	0
18.5	33	0
18.5	35	0
18.5	37	0
18.5	39	0
18.5	41	0
18.5	43	0
18.5	45	0
18.5	47	0
18.5	49	0
18.5	51	0
18.5	53	0
18.5	55	0
18.5	57	0
18.5	59	0
18.5	61	0
18.5	63	0
18.5	65	0
18.5	67	0
18.5	69	0
18.5	71	0
18.5	73	0
18.5	75	0
18.5	77	0
18.5	79	0
18.5	81	0
18.5	83	0
18.5	85	0
18.5	87	0
18.5	89	0
18.5	91	0
18.5	93	0
18.5	95	0
18.5	97	0
18.5	99	0
18.5	101	0
18.5	103	0
18.5	105	0
18.5	107	0
18.5	109	0
18.5	111	0
18.5	113	0
18.5	115	0
18.5	117	0
18.5	119	0
18.5	121	0
18.5	123	0
18.5	125	0
18.5	127	0
18.5	129	0
18.5	131	0
18.5	133	0
18.5	135	0
18.5	137	0
18.5	139	0
18.5	141	0
18.5	143	0
18.5	145	0
18.5	147	0
18.5	149	0
18.5	151	0
18.5	153	0
18.5	155	0
18.5	157	0
18.5	159	0
18.5	161	0
18.5	163	1
18.5	165	0
18.5	167	0
18.5	169	0
18.5	171	0
18.5	173	1
18.5	175	0
18.5	177	0
18.5	179	0
18.5	181	0
18.5	183	0
18.5	185	0
18.5	187	0
18.5	189	0
18.5	191	0
18.5	193	0
18.5	195	0
18.5	197	0
18.5	199	0
18.5	201	0
18.5	203	0
18.5	205	0
18.5	207	0
18.5	209	0
18.5	211	0
18.5	213	0
18.5	215	0
18.5	217	0
18.5	219	0
18.5	221	0
18.5	223	0
18.5	225	0
18.5	227	0
18.5	229	0
18.5	231	0
18.5	233	0
18.5	235	0
18.5	237	1
18.5	239	0
18.5	241	1
18.5	243	0
18.5	245	0
18.5	247	0
18.5	249	1
18.5	251	0
18.5	253	0
18.5	255	0
18.5	257	0
18.5	259	0
18.5	261	0
18.5	263	0
18.5	265	0
18.5	267	0
18.5	269	0
18.5	271	0
18.5	273	0
18.5	275	0
18.5	277	0
18.5	279	0
18.5	281	0
18.5	283	0
18.5	285	0
18.5	287	0
18.5	289	0
18.5	291	0
18.5	293	0
18.5	295	0
18.5	297	0
18.5	299	0
18.5	301	0
18.5	303	0
18.5	305	0
18.5	307	0
18.5	309	0
18.5	311	0
18.5	313	0
18.5	315	0
18.5	317	0
18.5	319	0
18.5	321	0
18.5	323	0
18.5	325	0
18.5	327	0
18.5	329	0
18.5	331	0
18.5	333	0
18.5	335	0
18.5	337	0
18.5	339	0
18.5	341	0
18.5	343	0
18.5	345	0
18.5	347	0
18.5	349	0
18.5	351	0
18.5	353	0
18.5	355	0
18.5	357	0
18.5	359	0
18.5	361	0
18.5	363	0
18.5	365	0
18.5	367	0
18.5	369	0
18.5	371	0
18.5	373	0
18.5	375	0
18.5	377	1
18.5	379	0
18.5	381	0
18.5	383	0
18.5	385	0
18.5	387	0
18.5	389	0
18.5	391	0
18.5	393	0
18.5	395	0
18.5	397	0
18.5	399	0
18.5	401	0
18.5	403	0
18.5	405	0
18.5	407	0
18.5	409	0
18.5	411	0
18.5	413	0
18.5	415	0
18.5	417	0
18.5	419	0
18.5	421	0
18.5	423	0
18.5	425	0
18.5	427	0
18.5	429	0
18.5	431	0
18.5	433	0
18.5	435	0
18.5	437	0
18.5	439	0
18.5	441	0
18.5	443	0
18.5	445	0
18.5	447	0
18.5	449	0
18.5	451	0
18.5	453	0
18.5	455	0
18.5	457	0
18.5	459	0
18.5	461	0
18.5	463	0
18.5	465	0
18.5	467	0
18.5	469	0
18.5	471	0
18.5	473	0
18.5	475	0
18.5	477	0
18.5	479	0
18.5	481	0
18.5	483	0
18.5	485	0
18.5	487	0
18.5	489	0
18.5	491	0
18.5	493	0
18.5	495	0
18.5	497	0
18.5	499	0
18.5	501	0
18.5	503	0
18.5	505	0
18.5	507	0
18.5	509	0
18.5	511	0
18.5	513	0
18.5	515	0
18.5	517	0
18.5	519	0
18.5	521	0
18.5	523	0
18.5	525	0
18.5	527	0
18.5	529	0
18.5	531	0
18.5	533	0
18.5	535	0
18.5	537	0
18.5	539	0
18.5	541	0
18.5	543	0
18.5	545	0
18.5	547	0
18.5	549	0
18.5	551	0
18.5	553	0
18.5	555	0
18.5	557	0
18.5	559	0
18.5	561	0
18.5	563	0
18.5	565	0
18.5	567	0
18.5	569	0
18.5	571	0
18.5	573	0
18.5	575	0
18.5	577	0
18.5	579	0
18.5	581	0
18.5	583	0
18.5	585	0
18.5	587	0
18.5	589	0
18.5	591	0
18.5	593	0
18.5	595	0
18.5	597	0
18.5	599	0
18.5	601	0
18.5	603	0
18.5	605	0
18.5	607	0
18.5	609	0
18.5	611	0
18.5	613	0
18.5	615	0
18.5	617	0
18.5	619	0
18.5	621	0
18.5	623	0
18.5	625	0
18.5	627	0
18.5	629	0
18.5	631	0
18.5	633	0
18.5	635	0
18.5	637	1
18.5	639	0
18.5	641	0
18.5	643	0
18.5	645	0
18.5	647	0
18.5	649	0
18.5	651	0
18.5	653	0
18.5	655	0
18.5	657	0
18.5	659	0
18.5	661	0
18.5	663	0
18.5	665	0
18.5	667	0
18.5	669	0
18.5	671	0
18.5	673	0
18.5	675	0
18.5	677	0
18.5	679	0
18.5	681	0
18.5	683	0
18.5	685	0
18.5	687	0
18.5	689	0
18.5	691	0
18.5	693	0
18.5	695	0
18.5	697	0
18.5	699	0
18.5	701	0
18.5	703	0
18.5	705	0
18.5	707	0
18.5	709	0
18.5	711	0
18.5	713	0
18.5	715	0
18.5	717	0
18.5	719	0
18.5	721	0
18.5	723	0
18.5	725	0
18.5	727	0
18.5	729	0
18.5	731	0
18.5	733	0
18.5	735	0
18.5	737	0
18.5	739	0
18.5	741	0
18.5	743	0
18.5	745	0
18.5	747	0
18.5	749	0
19.5	1	0
19.5	3	0
19.5	5	0
19.5	7	0
19.5	9	0
19.5	11	0
19.5	13	0
19.5	15	0
19.5	17	0
19.5	19	0
19.5	21	0
19.5	23	0
19.5	25	0
19.5	27	0
19.5	29	0
19.5	31	0
19.5	33	0
19.5	35	0
19.5	37	0
19.5	39	0
19.5	41	1
19.5	43	0
19.5	45	0
19.5	47	0
19.5	49	0
19.5	51	0
19.5	53	0
19.5	55	0
19.5	57	0
19.5	59	0
19.5	61	0
19.5	63	0
19.5	65	1
19.5	67	0
19.5	69	0
19.5	71	1
19.5	73	0
19.5	75	0
19.5	77	0
19.5	79	0
19.5	81	0
19.5	83	0
19.5	85	0
19.5	87	0
19.5	89	0
19.5	91	0
19.5	93	0
19.5	95	0
19.5	97	0
19.5	99	0
19.5	101	0
19.5	103	0
19.5	105	0
19.5	107	0
19.5	109	0
19.5	111	0
19.5	113	0
19.5	115	1
19.5	117	0
19.5	119	0
19.5	121	0
19.5	123	0
19.5	125	0
19.5	127	0
19.5	129	0
19.5	131	0
19.5	133	0
19.5	135	0
19.5	137	0
19.5	139	0
19.5	141	0
19.5	143	0
19.5	145	1
19.5	147	0
19.5	149	0
19.5	151	0
19.5	153	0
19.5	155	0
19.5	157	0
19.5	159	1
19.5	161	0
19.5	163	0
19.5	165	0
19.5	167	1
19.5	169	0
19.5	171	0
19.5	173	0
19.5	175	0
19.5	177	0
19.5	179	0
19.5	181	0
19.5	183	0
19.5	185	0
19.5	187	0
19.5	189	0
19.5	191	0
19.5	193	0
19.5	195	0
19.5	197	0
19.5	199	0
19.5	201	0
19.5	203	0
19.5	205	0
19.5	207	0
19.5	209	0
19.5	211	0
19.5	213	0
19.5	215	0
19.5	217	0
19.5	219	0
19.5	221	0
19.5	223	0
19.5	225	0
19.5	227	0
19.5	229	0
19.5	231	0
19.5	233	0
19.5	235	0
19.5	237	0
19.5	239	0
19.5	241	0
19.5	243	1
19.5	245	3
19.5	247	0
19.5	249	0
19.5	251	0
19.5	253	2
19.5	255	0
19.5	257	0
19.5	259	0
19.5	261	0
19.5	263	0
19.5	265	0
19.5	267	0
19.5	269	0
19.5	271	0
19.5	273	0
19.5	275	0
19.5	277	0
19.5	279	0
19.5	281	0
19.5	283	0
19.5	285	0
19.5	287	0
19.5	289	1
19.5	291	0
19.5	293	0
19.5	295	0
19.5	297	0
19.5	299	1
19.5	301	0
19.5	303	0
19.5	305	0
19.5	307	0
19.5	309	0
19.5	311	0
19.5	313	0
19.5	315	0
19.5	317	0
19.5	319	0
19.5	321	0
19.5	323	0
19.5	325	0
19.5	327	0
19.5	329	0
19.5	331	0
19.5	333	0
19.5	335	0
19.5	337	0
19.5	339	0
19.5	341	0
19.5	343	0
19.5	345	0
19.5	347	0
19.5	349	0
19.5	351	0
19.5	353	0
19.5	355	0
19.5	357	0
19.5	359	0
19.5	361	0
19.5	363	0
19.5	365	0
19.5	367	0
19.5	369	0
19.5	371	0
19.5	373	0
19.5	375	0
19.5	377	0
19.5	379	0
19.5	381	0
19.5	383	0
19.5	385	0
19.5	387	0
19.5	389	0
19.5	391	0
19.5	393	0
19.5	395	0
19.5	397	0
19.5	399	0
19.5	401	0
19.5	403	0
19.5	405	0
19.5	407	0
19.5	409	0
19.5	411	0
19.5	413	0
19.5	415	0
19.5	417	0
19.5	419	0
19.5	421	0
19.5	423	0
19.5	425	0
19.5	427	0
19.5	429	0
19.5	431	0
19.5	433	0
19.5	435	0
19.5	437	0
19.5	439	0
19.5	441	0
19.5	443	0
19.5	445	0
19.5	447	0
19.5	449	0
19.5	451	0
19.5	453	0
19.5	455	0
19.5	457	0
19.5	459	0
19.5	461	0
19.5	463	0
19.5	465	0
19.5	467	0
19.5	469	0
19.5	471	0
19.5	473	0
19.5	475	0
19.5	477	0
19.5	479	0
19.5	481	0
19.5	483	0
19.5	485	0
19.5	487	0
19.5	489	0
19.5	491	0
19.5	493	0
19.5	495	0
19.5	497	0
19.5	499	0
19.5	501	0
19.5	503	0
19.5	505	0
19.5	507	0
19.5	509	0
19.5	511	0
19.5	513	0
19.5	515	0
19.5	517	0
19.5	519	0
19.5	521	0
19.5	523	0
19.5	525	0
19.5	527	0
19.5	529	0
19.5	531	0
19.5	533	0
19.5	535	0
19.5	537	0
19.5	539	0
19.5	541	0
19.5	543	0
19.5	545	0
19.5	547	0
19.5	549	0
19.5	551	0
19.5	553	0
19.5	555	0
19.5	557	0
19.5	559	0
19.5	561	0
19.5	563	0
19.5	565	0
19.5	567	0
19.5	569	0
19.5	571	0
19.5	573	0
19.5	575	0
19.5	577	0
19.5	579	0
19.5	581	0
19.5	583	0
19.5	585	0
19.5	587	0
19.5	589	0
19.5	591	0
19.5	593	0
19.5	595	0
19.5	597	0
19.5	599	0
19.5	601	0
19.5	603	0
19.5	605	0
19.5	607	0
19.5	609	0
19.5	611	0
19.5	613	0
19.5	615	0
19.5	617	0
19.5	619	0
19.5	621	0
19.5	623	0
19.5	625	0
19.5	627	0
19.5	629	0
19.5	631	0
19.5	633	0
19.5	635	0
19.5	637	0
19.5	639	0
19.5	641	0
19.5	643	0
19.5	645	0
19.5	647	0
19.5	649	0
19.5	651	0
19.5	653	0
19.5	655	0
19.5	657	0
19.5	659	0
19.5	661	0
19.5	663	0
19.5	665	0
19.5	667	0
19.5	669	0
19.5	671	0
19.5	673	0
19.5	675	0
19.5	677	0
19.5	679	0
19.5	681	0
19.5	683	0
19.5	685	0
19.5	687	0
19.5	689	0
19.5	691	0
19.5	693	0
19.5	695	0
19.5	697	0
19.5	699	0
19.5	701	0
19.5	703	0
19.5	705	0
19.5	707	0
19.5	709	0
19.5	711	0
19.5	713	0
19.5	715	0
19.5	717	0
19.5	719	0
19.5	721	0
19.5	723	0
19.5	725	0
19.5	727	0
19.5	729	0
19.5	731	0
19.5	733	0
19.5	735	0
19.5	737	0
19.5	739	0
19.5	741	0
19.5	743	0
19.5	745	0
19.5	747	0
19.5	749	0
20.5	1	0
20.5	3	0
20.5	5	0
20.5	7	0
20.5	9	0
20.5	11	0
20.5	13	0
20.5	15	0
20.5	17	0
20.5	19	0
20.5	21	0
20.5	23	0
20.5	25	0
20.5	27	0
20.5	29	0
20.5	31	0
20.5	33	0
20.5	35	0
20.5	37	0
20.5	39	0
20.5	41	0
20.5	43	0
20.5	45	0
20.5	47	0
20.5	49	0
20.5	51	0
20.5	53	0
20.5	55	1
20.5	57	0
20.5	59	0
20.5	61	0
20.5	63	0
20.5	65	0
20.5	67	0
20.5	69	0
20.5	71	0
20.5	73	0
20.5	75	0
20.5	77	0
20.5	79	0
20.5	81	0
20.5	83	0
20.5	85	0
20.5	87	0
20.5	89	0
20.5	91	0
20.5	93	0
20.5	95	0
20.5	97	0
20.5	99	0
20.5	101	0
20.5	103	0
20.5	105	0
20.5	107	0
20.5	109	0
20.5	111	0
20.5	113	0
20.5	115	0
20.5	117	0
20.5	119	0
20.5	121	0
20.5	123	0
20.5	125	0
20.5	127	0
20.5	129	1
20.5	131	0
20.5	133	0
20.5	135	0
20.5	137	0
20.5	139	0
20.5	141	0
20.5	143	1
20.5	145	0
20.5	147	0
20.5	149	0
20.5	151	0
20.5	153	0
20.5	155	0
20.5	157	0
20.5	159	0
20.5	161	0
20.5	163	1
20.5	165	0
20.5	167	0
20.5	169	0
20.5	171	0
20.5	173	1
20.5	175	0
20.5	177	0
20.5	179	0
20.5	181	0
20.5	183	0
20.5	185	0
20.5	187	0
20.5	189	0
20.5	191	0
20.5	193	0
20.5	195	0
20.5	197	0
20.5	199	0
20.5	201	0
20.5	203	1
20.5	205	0
20.5	207	0
20.5	209	0
20.5	211	0
20.5	213	0
20.5	215	0
20.5	217	0
20.5	219	0
20.5	221	0
20.5	223	0
20.5	225	0
20.5	227	0
20.5	229	0
20.5	231	0
20.5	233	0
20.5	235	0
20.5	237	1
20.5	239	0
20.5	241	0
20.5	243	2
20.5	245	0
20.5	247	1
20.5	249	0
20.5	251	0
20.5	253	0
20.5	255	1
20.5	257	0
20.5	259	0
20.5	261	0
20.5	263	0
20.5	265	0
20.5	267	0
20.5	269	0
20.5	271	0
20.5	273	0
20.5	275	0
20.5	277	0
20.5	279	0
20.5	281	0
20.5	283	0
20.5	285	0
20.5	287	0
20.5	289	0
20.5	291	0
20.5	293	0
20.5	295	0
20.5	297	0
20.5	299	0
20.5	301	0
20.5	303	0
20.5	305	0
20.5	307	0
20.5	309	0
20.5	311	0
20.5	313	0
20.5	315	0
20.5	317	0
20.5	319	0
20.5	321	0
20.5	323	0
20.5	325	0
20.5	327	0
20.5	329	0
20.5	331	0
20.5	333	0
20.5	335	0
20.5	337	0
20.5	339	0
20.5	341	0
20.5	343	0
20.5	345	0
20.5	347	0
20.5	349	0
20.5	351	0
20.5	353	0
20.5	355	0
20.5	357	0
20.5	359	0
20.5	361	0
20.5	363	0
20.5	365	0
20.5	367	0
20.5	369	0
20.5	371	0
20.5	373	0
20.5	375	0
20.5	377	0
20.5	379	0
20.5	381	0
20.5	383	0
20.5	385	0
20.5	387	0
20.5	389	0
20.5	391	0
20.5	393	0
20.5	395	0
20.5	397	0
20.5	399	0
20.5	401	0
20.5	403	0
20.5	405	0
20.5	407	0
20.5	409	0
20.5	411	0
20.5	413	0
20.5	415	0
20.5	417	0
20.5	419	0
20.5	421	0
20.5	423	0
20.5	425	0
20.5	427	0
20.5	429	0
20.5	431	0
20.5	433	0
20.5	435	0
20.5	437	0
20.5	439	0
20.5	441	0
20.5	443	0
20.5	445	0
20.5	447	0
20.5	449	0
20.5	451	0
20.5	453	0
20.5	455	0
20.5	457	0
20.5	459	0
20.5	461	0
20.5	463	0
20.5	465	0
20.5	467	0
20.5	469	0
20.5	471	0
20.5	473	0
20.5	475	0
20.5	477	0
20.5	479	0
20.5	481	0
20.5	483	0
20.5	485	0
20.5	487	0
20.5	489	0
20.5	491	0
20.5	493	0
20.5	495	0
20.5	497	0
20.5	499	0
20.5	501	0
20.5	503	0
20.5	505	0
20.5	507	0
20.5	509	0
20.5	511	0
20.5	513	0
20.5	515	0
20.5	517	0
20.5	519	0
20.5	521	0
20.5	523	0
20.5	525	0
20.5	527	0
20.5	529	0
20.5	531	0
20.5	533	0
20.5	535	0
20.5	537	0
20.5	539	0
20.5	541	0
20.5	543	0
20.5	545	0
20.5	547	0
20.5	549	0
20.5	551	0
20.5	553	0
20.5	555	0
20.5	557	0
20.5	559	0
20.5	561	0
20.5	563	0
20.5	565	0
20.5	567	0
20.5	569	0
20.5	571	0
20.5	573	0
20.5	575	0
20.5	577	0
20.5	579	0
20.5	581	0
20.5	583	0
20.5	585	0
20.5	587	0
20.5	589	0
20.5	591	0
20.5	593	0
20.5	595	0
20.5	597	0
20.5	599	0
20.5	601	0
20.5	603	0
20.5	605	0
20.5	607	0
20.5	609	0
20.5	611	0
20.5	613	0
20.5	615	0
20.5	617	0
20.5	619	0
20.5	621	0
20.5	623	0
20.5	625	0
20.5	627	0
20.5	629	0
20.5	631	0
20.5	633	1
20.5	635	0
20.5	637	0
20.5	639	0
20.5	641	0
20.5	643	0
20.5	645	0
20.5	647	0
20.5	649	0
20.5	651	0
20.5	653	0
20.5	655	0
20.5	657	0
20.5	659	0
20.5	661	0
20.5	663	0
20.5	665	0
20.5	667	0
20.5	669	0
20.5	671	0
20.5	673	0
20.5	675	0
20.5	677	0
20.5	679	0
20.5	681	0
20.5	683	0
20.5	685	0
20.5	687	0
20.5	689	0
20.5	691	0
20.5	693	0
20.5	695	0
20.5	697	0
20.5	699	0
20.5	701	0
20.5	703	0
20.5	705	0
20.5	707	0
20.5	709	0
20.5	711	0
20.5	713	0
20.5	715	0
20.5	717	0
20.5	719	0
20.5	721	0
20.5	723	0
20.5	725	0
20.5	727	0
20.5	729	0
20.5	731	0
20.5	733	0
20.5	735	0
20.5	737	0
20.5	739	0
20.5	741	0
20.5	743	0
20.5	745	0
20.5	747	0
20.5	749	0
21.5	1	0
21.5	3	0
21.5	5	0
21.5	7	0
21.5	9	0
21.5	11	0
21.5	13	0
21.5	15	0
21.5	17	0
21.5	19	0
21.5	21	0
21.5	23	0
21.5	25	0
21.5	27	0
21.5	29	0
21.5	31	0
21.5	33	1
21.5	35	0
21.5	37	0
21.5	39	0
21.5	41	0
21.5	43	0
21.5	45	0
21.5	47	0
21.5	49	0
21.5	51	0
21.5	53	0
21.5	55	0
21.5	57	0
21.5	59	0
21.5	61	0
21.5	63	0
21.5	65	0
21.5	67	0
21.5	69	0
21.5	71	0
21.5	73	0
21.5	75	0
21.5	77	0
21.5	79	0
21.5	81	0
21.5	83	0
21.5	85	0
21.5	87	0
21.5	89	0
21.5	91	0
21.5	93	0
21.5	95	0
21.5	97	0
21.5	99	0
21.5	101	0
21.5	103	0
21.5	105	0
21.5	107	0
21.5	109	0
21.5	111	0
21.5	113	0
21.5	115	0
21.5	117	0
21.5	119	0
21.5	121	0
21.5	123	0
21.5	125	0
21.5	127	0
21.5	129	0
21.5	131	0
21.5	133	0
21.5	135	0
21.5	137	0
21.5	139	0
21.5	141	0
21.5	143	0
21.5	145	0
21.5	147	0
21.5	149	0
21.5	151	0
21.5	153	0
21.5	155	0
21.5	157	0
21.5	159	0
21.5	161	0
21.5	163	0
21.5	165	0
21.5	167	0
21.5	169	0
21.5	171	0
21.5	173	1
21.5	175	0
21.5	177	0
21.5	179	0
21.5	181	0
21.5	183	0
21.5	185	1
21.5	187	0
21.5	189	0
21.5	191	1
21.5	193	0
21.5	195	0
21.5	197	0
21.5	199	0
21.5	201	0
21.5	203	0
21.5	205	0
21.5	207	0
21.5	209	0
21.5	211	1
21.5	213	0
21.5	215	0
21.5	217	0
21.5	219	0
21.5	221	0
21.5	223	0
21.5	225	0
21.5	227	0
21.5	229	0
21.5	231	0
21.5	233	0
21.5	235	0
21.5	237	0
21.5	239	0
21.5	241	1
21.5	243	1
21.5	245	1
21.5	247	1
21.5	249	0
21.5	251	0
21.5	253	0
21.5	255	0
21.5	257	0
21.5	259	0
21.5	261	0
21.5	263	0
21.5	265	0
21.5	267	0
21.5	269	0
21.5	271	0
21.5	273	0
21.5	275	0
21.5	277	0
21.5	279	0
21.5	281	0
21.5	283	0
21.5	285	0
21.5	287	0
21.5	289	0
21.5	291	0
21.5	293	0
21.5	295	0
21.5	297	0
21.5	299	0
21.5	301	0
21.5	303	0
21.5	305	0
21.5	307	0
21.5	309	0
21.5	311	0
21.5	313	0
21.5	315	0
21.5	317	0
21.5	319	0
21.5	321	0
21.5	323	0
21.5	325	0
21.5	327	0
21.5	329	0
21.5	331	0
21.5	333	0
21.5	335	0
21.5	337	0
21.5	339	0
21.5	341	0
21.5	343	0
21.5	345	0
21.5	347	0
21.5	349	0
21.5	351	0
21.5	353	0
21.5	355	0
21.5	357	0
21.5	359	0
21.5	361	0
21.5	363	0
21.5	365	0
21.5	367	0
21.5	369	0
21.5	371	0
21.5	373	0
21.5	375	0
21.5	377	0
21.5	379	0
21.5	381	0
21.5	383	0
21.5	385	0
21.5	387	0
21.5	389	0
21.5	391	0
21.5	393	0
21.5	395	0
21.5	397	0
21.5	399	0
21.5	401	0
21.5	403	0
21.5	405	0
21.5	407	0
21.5	409	0
21.5	411	0
21.5	413	0
21.5	415	0
21.5	417	0
21.5	419	0
21.5	421	0
21.5	423	0
21.5	425	0
21.5	427	0
21.5	429	0
21.5	431	0
21.5	433	0
21.5	435	0
21.5	437	0
21.5	439	0
21.5	441	0
21.5	443	0
21.5	445	0
21.5	447	0
21.5	449	0
21.5	451	0
21.5	453	0
21.5	455	0
21.5	457	0
21.5	459	0
21.5	461	0
21.5	463	0
21.5	465	0
21.5	467	0
21.5	469	0
21.5	471	0
21.5	473	0
21.5	475	0
21.5	477	0
21.5	479	0
21.5	481	0
21.5	483	0
21.5	485	0
21.5	487	0
21.5	489	0
21.5	491	0
21.5	493	0
21.5	495	0
21.5	497	0
21.5	499	0
21.5	501	0
21.5	503	0
21.5	505	0
21.5	507	0
21.5	509	0
21.5	511	0
21.5	513	0
21.5	515	0
21.5	517	0
21.5	519	0
21.5	521	0
21.5	523	0
21.5	525	0
21.5	527	0
21.5	529	0
21.5	531	0
21.5	533	0
21.5	535	0
21.5	537	0
21.5	539	0
21.5	541	0
21.5	543	0
21.5	545	0
21.5	547	0
21.5	549	0
21.5	551	0
21.5	553	0
21.5	555	0
21.5	557	0
21.5	559	0
21.5	561	0
21.5	563	0
21.5	565	0
21.5	567	0
21.5	569	0
21.5	571	0
21.5	573	0
21.5	575	0
21.5	577	0
21.5	579	0
21.5	581	0
21.5	583	0
21.5	585	0
21.5	587	0
21.5	589	0
21.5	591	0
21.5	593	0
21.5	595	0
21.5	597	0
21.5	599	0
21.5	601	0
21.5	603	0
21.5	605	0
21.5	607	0
21.5	609	0
21.5	611	0
21.5	613	0
21.5	615	0
21.5	617	1
21.5	619	0
21.5	621	0
21.5	623	0
21.5	625	0
21.5	627	0
21.5	629	0
21.5	631	0
21.5	633	0
21.5	635	0
21.5	637	0
21.5	639	0
21.5	641	0
21.5	643	0
21.5	645	0
21.5	647	0
21.5	649	0
21.5	651	0
21.5	653	0
21.5	655	0
21.5	657	0
21.5	659	0
21.5	661	0
21.5	663	0
21.5	665	0
21.5	667	0
21.5	669	0
21.5	671	0
21.5	673	0
21.5	675	0
21.5	677	0
21.5	679	0
21.5	681	0
21.5	683	0
21.5	685	0
21.5	687	0
21.5	689	0
21.5	691	0
21.5	693	0
21.5	695	0
21.5	697	0
21.5	699	0
21.5	701	0
21.5	703	0
21.5	705	0
21.5	707	0
21.5	709	0
21.5	711	0
21.5	713	0
21.5	715	0
21.5	717	0
21.5	719	0
21.5	721	0
21.5	723	0
21.5	725	0
21.5	727	0
21.5	729	0
21.5	731	0
21.5	733	0
21.5	735	0
21.5	737	0
21.5	739	0
21.5	741	0
21.5	743	0
21.5	745	0
21.5	747	0
21.5	749	0
22.5	1	0
22.5	3	0
22.5	5	0
22.5	7	0
22.5	9	0
22.5	11	0
22.5	13	0
22.5	15	0
22.5	17	0
22.5	19	0
22.5	21	0
22.5	23	0
22.5	25	0
22.5	27	0
22.5	29	0
22.5	31	0
22.5	33	0
22.5	35	0
22.5	37	0
22.5	39	0
22.5	41	0
22.5	43	0
22.5	45	0
22.5	47	0
22.5	49	0
22.5	51	0
22.5	53	0
22.5	55	0
22.5	57	0
22.5	59	0
22.5	61	0
22.5	63	0
22.5	65	0
22.5	67	0
22.5	69	0
22.5	71	0
22.5	73	0
22.5	75	0
22.5	77	0
22.5	79	0
22.5	81	0
22.5	83	0
22.5	85	0
22.5	87	0
22.5	89	0
22.5	91	0
22.5	93	0
22.5	95	1
22.5	97	0
22.5	99	0
22.5	101	0
22.5	103	0
22.5	105	0
22.5	107	0
22.5	109	0
22.5	111	0
22.5	113	0
22.5	115	0
22.5	117	0
22.5	119	0
22.5	121	0
22.5	123	1
22.5	125	0
22.5	127	0
22.5	129	0
22.5	131	0
22.5	133	0
22.5	135	0
22.5	137	0
22.5	139	0
22.5	141	0
22.5	143	0
22.5	145	0
22.5	147	0
22.5	149	0
22.5	151	0
22.5	153	1
22.5	155	0
22.5	157	0
22.5	159	0
22.5	161	0
22.5	163	1
22.5	165	0
22.5	167	0
22.5	169	0
22.5	171	0
22.5	173	0
22.5	175	0
22.5	177	0
22.5	179	0
22.5	181	0
22.5	183	0
22.5	185	0
22.5	187	0
22.5	189	0
22.5	191	0
22.5	193	0
22.5	195	0
22.5	197	1
22.5	199	0
22.5	201	0
22.5	203	0
22.5	205	0
22.5	207	0
22.5	209	0
22.5	211	0
22.5	213	0
22.5	215	0
22.5	217	0
22.5	219	0
22.5	221	0
22.5	223	1
22.5	225	0
22.5	227	0
22.5	229	0
22.5	231	1
22.5	233	1
22.5	235	0
22.5	237	1
22.5	239	0
22.5	241	1
22.5	243	0
22.5	245	2
22.5	247	1
22.5	249	0
22.5	251	0
22.5	253	1
22.5	255	0
22.5	257	0
22.5	259	1
22.5	261	0
22.5	263	0
22.5	265	0
22.5	267	0
22.5	269	0
22.5	271	0
22.5	273	0
22.5	275	0
22.5	277	0
22.5	279	0
22.5	281	0
22.5	283	0
22.5	285	0
22.5	287	0
22.5	289	0
22.5	291	0
22.5	293	0
22.5	295	0
22.5	297	0
22.5	299	0
22.5	301	0
22.5	303	0
22.5	305	0
22.5	307	0
22.5	309	0
22.5	311	0
22.5	313	0
22.5	315	0
22.5	317	0
22.5	319	0
22.5	321	0
22.5	323	0
22.5	325	0
22.5	327	0
22.5	329	0
22.5	331	0
22.5	333	0
22.5	335	0
22.5	337	0
22.5	339	0
22.5	341	0
22.5	343	0
22.5	345	0
22.5	347	0
22.5	349	0
22.5	351	0
22.5	353	0
22.5	355	0
22.5	357	1
22.5	359	0
22.5	361	0
22.5	363	0
22.5	365	0
22.5	367	0
22.5	369	0
22.5	371	0
22.5	373	0
22.5	375	0
22.5	377	0
22.5	379	0
22.5	381	0
22.5	383	0
22.5	385	0
22.5	387	0
22.5	389	0
22.5	391	0
22.5	393	0
22.5	395	0
22.5	397	0
22.5	399	0
22.5	401	0
22.5	403	0
22.5	405	0
22.5	407	0
22.5	409	0
22.5	411	0
22.5	413	0
22.5	415	0
22.5	417	0
22.5	419	0
22.5	421	0
22.5	423	0
22.5	425	0
22.5	427	0
22.5	429	0
22.5	431	0
22.5	433	0
22.5	435	0
22.5	437	0
22.5	439	0
22.5	441	0
22.5	443	0
22.5	445	0
22.5	447	0
22.5	449	0
22.5	451	0
22.5	453	0
22.5	455	0
22.5	457	0
22.5	459	0
22.5	461	0
22.5	463	0
22.5	465	0
22.5	467	0
22.5	469	0
22.5	471	0
22.5	473	0
22.5	475	0
22.5	477	0
22.5	479	0
22.5	481	0
22.5	483	0
22.5	485	0
22.5	487	0
22.5	489	0
22.5	491	0
22.5	493	0
22.5	495	0
22.5	497	0
22.5	499	0
22.5	501	0
22.5	503	0
22.5	505	0
22.5	507	0
22.5	509	0
22.5	511	0
22.5	513	0
22.5	515	0
22.5	517	0
22.5	519	0
22.5	521	0
22.5	523	0
22.5	525	0
22.5	527	0
22.5	529	0
22.5	531	0
22.5	533	0
22.5	535	0
22.5	537	0
22.5	539	0
22.5	541	0
22.5	543	0
22.5	545	0
22.5	547	0
22.5	549	0
22.5	551	0
22.5	553	0
22.5	555	0
22.5	557	0
22.5	559	0
22.5	561	0
22.5	563	0
22.5	565	0
22.5	567	0
22.5	569	0
22.5	571	0
22.5	573	0
22.5	575	0
22.5	577	0
22.5	579	0
22.5	581	0
22.5	583	0
22.5	585	0
22.5	587	0
22.5	589	0
22.5	591	0
22.5	593	0
22.5	595	0
22.5	597	0
22.5	599	0
22.5	601	0
22.5	603	0
22.5	605	0
22.5	607	0
22.5	609	0
22.5	611	0
22.5	613	0
22.5	615	0
22.5	617	0
22.5	619	0
22.5	621	0
22.5	623	0
22.5	625	0
22.5	627	0
22.5	629	0
22.5	631	0
22.5	633	0
22.5	635	0
22.5	637	0
22.5	639	0
22.5	641	0
22.5	643	0
22.5	645	0
22.5	647	0
22.5	649	0
22.5	651	0
22.5	653	0
22.5	655	0
22.5	657	0
22.5	659	0
22.5	661	0
22.5	663	0
22.5	665	0
22.5	667	0
22.5	669	0
22.5	671	0
22.5	673	0
22.5	675	0
22.5	677	0
22.5	679	0
22.5	681	0
22.5	683	0
22.5	685	0
22.5	687	0
22.5	689	0
22.5	691	0
22.5	693	0
22.5	695	0
22.5	697	0
22.5	699	0
22.5	701	0
22.5	703	0
22.5	705	0
22.5	707	0
22.5	709	0
22.5	711	0
22.5	713	0
22.5	715	0
22.5	717	0
22.5	719	0
22.5	721	0
22.5	723	0
22.5	725	0
22.5	727	0
22.5	729	0
22.5	731	0
22.5	733	0
22.5	735	0
22.5	737	0
22.5	739	0
22.5	741	0
22.5	743	0
22.5	745	0
22.5	747	0
22.5	749	0
23.5	1	0
23.5	3	0
23.5	5	0
23.5	7	0
23.5	9	0
23.5	11	0
23.5	13	0
23.5	15	0
23.5	17	0
23.5	19	0
23.5	21	0
23.5	23	0
23.5	25	0
23.5	27	0
23.5	29	0
23.5	31	0
23.5	33	0
23.5	35	0
23.5	37	0
23.5	39	0
23.5	41	0
23.5	43	0
23.5	45	0
23.5	47	0
23.5	49	0
23.5	51	0
23.5	53	0
23.5	55	0
23.5	57	0
23.5	59	0
23.5	61	0
23.5	63	0
23.5	65	0
23.5	67	1
23.5	69	0
23.5	71	0
23.5	73	0
23.5	75	0
23.5	77	0
23.5	79	0
23.5	81	0
23.5	83	1
23.5	85	0
23.5	87	0
23.5	89	0
23.5	91	0
23.5	93	0
23.5	95	0
23.5	97	0
23.5	99	0
23.5	101	0
23.5	103	0
23.5	105	0
23.5	107	0
23.5	109	1
23.5	111	0
23.5	113	0
23.5	115	0
23.5	117	0
23.5	119	0
23.5	121	0
23.5	123	0
23.5	125	0
23.5	127	1
23.5	129	0
23.5	131	0
23.5	133	0
23.5	135	0
23.5	137	0
23.5	139	0
23.5	141	0
23.5	143	0
23.5	145	1
23.5	147	0
23.5	149	0
23.5	151	0
23.5	153	0
23.5	155	0
23.5	157	0
23.5	159	0
23.5	161	0
23.5	163	0
23.5	165	0
23.5	167	0
23.5	169	1
23.5	171	0
23.5	173	0
23.5	175	0
23.5	177	0
23.5	179	0
23.5	181	0
23.5	183	0
23.5	185	0
23.5	187	0
23.5	189	2
23.5	191	0
23.5	193	1
23.5	195	0
23.5	197	0
23.5	199	0
23.5	201	0
23.5	203	0
23.5	205	0
23.5	207	0
23.5	209	0
23.5	211	0
23.5	213	0
23.5	215	0
23.5	217	0
23.5	219	0
23.5	221	0
23.5	223	1
23.5	225	0
23.5	227	0
23.5	229	0
23.5	231	0
23.5	233	0
23.5	235	0
23.5	237	0
23.5	239	0
23.5	241	1
23.5	243	1
23.5	245	2
23.5	247	1
23.5	249	0
23.5	251	0
23.5	253	0
23.5	255	0
23.5	257	1
23.5	259	0
23.5	261	0
23.5	263	0
23.5	265	0
23.5	267	0
23.5	269	0
23.5	271	0
23.5	273	0
23.5	275	0
23.5	277	0
23.5	279	0
23.5	281	0
23.5	283	0
23.5	285	0
23.5	287	0
23.5	289	0
23.5	291	0
23.5	293	0
23.5	295	0
23.5	297	0
23.5	299	0
23.5	301	0
23.5	303	0
23.5	305	0
23.5	307	0
23.5	309	1
23.5	311	0
23.5	313	0
23.5	315	0
23.5	317	0
23.5	319	0
23.5	321	0
23.5	323	0
23.5	325	0
23.5	327	0
23.5	329	0
23.5	331	0
23.5	333	0
23.5	335	0
23.5	337	0
23.5	339	0
23.5	341	0
23.5	343	0
23.5	345	0
23.5	347	0
23.5	349	0
23.5	351	0
23.5	353	0
23.5	355	0
23.5	357	0
23.5	359	0
23.5	361	0
23.5	363	0
23.5	365	0
23.5	367	0
23.5	369	0
23.5	371	0
23.5	373	0
23.5	375	0
23.5	377	0
23.5	379	0
23.5	381	0
23.5	383	0
23.5	385	0
23.5	387	0
23.5	389	0
23.5	391	0
23.5	393	0
23.5	395	0
23.5	397	0
23.5	399	0
23.5	401	0
23.5	403	0
23.5	405	0
23.5	407	0
23.5	409	0
23.5	411	0
23.5	413	0
23.5	415	0
23.5	417	0
23.5	419	0
23.5	421	0
23.5	423	0
23.5	425	0
23.5	427	0
23.5	429	0
23.5	431	0
23.5	433	0
23.5	435	0
23.5	437	0
23.5	439	0
23.5	441	0
23.5	443	0
23.5	445	0
23.5	447	0
23.5	449	0
23.5	451	0
23.5	453	0
23.5	455	0
23.5	457	0
23.5	459	0
23.5	461	0
23.5	463	0
23.5	465	0
23.5	467	0
23.5	469	0
23.5	471	0
23.5	473	0
23.5	475	0
23.5	477	0
23.5	479	0
23.5	481	0
23.5	483	0
23.5	485	0
23.5	487	0
23.5	489	0
23.5	491	0
23.5	493	0
23.5	495	0
23.5	497	0
23.5	499	0
23.5	501	1
23.5	503	0
23.5	505	0
23.5	507	0
23.5	509	0
23.5	511	0
23.5	513	0
23.5	515	0
23.5	517	0
23.5	519	0
23.5	521	0
23.5	523	0
23.5	525	0
23.5	527	0
23.5	529	0
23.5	531	0
23.5	533	0
23.5	535	0
23.5	537	0
23.5	539	0
23.5	541	0
23.5	543	0
23.5	545	0
23.5	547	0
23.5	549	0
23.5	551	0
23.5	553	0
23.5	555	0
23.5	557	0
23.5	559	0
23.5	561	0
23.5	563	0
23.5	565	0
23.5	567	0
23.5	569	0
23.5	571	0
23.5	573	0
23.5	575	0
23.5	577	0
23.5	579	0
23.5	581	0
23.5	583	0
23.5	585	0
23.5	587	0
23.5	589	0
23.5	591	0
23.5	593	0
23.5	595	0
23.5	597	0
23.5	599	0
23.5	601	0
23.5	603	0
23.5	605	0
23.5	607	0
23.5	609	0
23.5	611	0
23.5	613	0
23.5	615	0
23.5	617	0
23.5	619	0
23.5	621	0
23.5	623	0
23.5	625	0
23.5	627	0
23.5	629	0
23.5	631	0
23.5	633	0
23.5	635	0
23.5	637	0
23.5	639	0
23.5	641	0
23.5	643	0
23.5	645	0
23.5	647	0
23.5	649	0
23.5	651	0
23.5	653	0
23.5	655	0
23.5	657	0
23.5	659	0
23.5	661	0
23.5	663	0
23.5	665	0
23.5	667	0
23.5	669	0
23.5	671	0
23.5	673	0
23.5	675	0
23.5	677	0
23.5	679	0
23.5	681	0
23.5	683	0
23.5	685	0
23.5	687	0
23.5	689	0
23.5	691	0
23.5	693	0
23.5	695	0
23.5	697	0
23.5	699	0
23.5	701	0
23.5	703	0
23.5	705	0
23.5	707	0
23.5	709	0
23.5	711	0
23.5	713	0
23.5	715	0
23.5	717	0
23.5	719	0
23.5	721	0
23.5	723	0
23.5	725	0
23.5	727	0
23.5	729	0
23.5	731	0
23.5	733	0
23.5	735	0
23.5	737	0
23.5	739	0
23.5	741	0
23.5	743	0
23.5	745	0
23.5	747	0
23.5	749	0
24.5	1	0
24.5	3	0
24.5	5	0
24.5	7	0
24.5	9	0
24.5	11	0
24.5	13	0
24.5	15	0
24.5	17	0
24.5	19	0
24.5	21	0
24.5	23	0
24.5	25	0
24.5	27	0
24.5	29	0
24.5	31	0
24.5	33	0
24.5	35	0
24.5	37	0
24.5	39	0
24.5	41	0
24.5	43	0
24.5	45	0
24.5	47	0
24.5	49	0
24.5	51	0
24.5	53	0
24.5	55	0
24.5	57	0
24.5	59	0
24.5	61	0
24.5	63	0
24.5	65	0
24.5	67	1
24.5	69	0
24.5	71	0
24.5	73	0
24.5	75	0
24.5	77	0
24.5	79	0
24.5	81	0
24.5	83	1
24.5	85	0
24.5	87	0
24.5	89	0
24.5	91	0
24.5	93	0
24.5	95	0
24.5	97	0
24.5	99	0
24.5	101	0
24.5	103	0
24.5	105	0
24.5	107	0
24.5	109	0
24.5	111	0
24.5	113	0
24.5	115	0
24.5	117	1
24.5	119	0
24.5	121	0
24.5	123	0
24.5	125	0
24.5	127	0
24.5	129	0
24.5	131	0
24.5	133	0
24.5	135	0
24.5	137	0
24.5	139	0
24.5	141	0
24.5	143	0
24.5	145	0
24.5	147	0
24.5	149	0
24.5	151	0
24.5	153	0
24.5	155	0
24.5	157	0
24.5	159	0
24.5	161	0
24.5	163	0
24.5	165	0
24.5	167	0
24.5	169	0
24.5	171	0
24.5	173	0
24.5	175	0
24.5	177	0
24.5	179	0
24.5	181	0
24.5	183	0
24.5	185	0
24.5	187	0
24.5	189	0
24.5	191	1
24.5	193	0
24.5	195	0
24.5	197	0
24.5	199	0
24.5	201	1
24.5	203	0
24.5	205	0
24.5	207	0
24.5	209	0
24.5	211	0
24.5	213	0
24.5	215	0
24.5	217	0
24.5	219	1
24.5	221	0
24.5	223	0
24.5	225	0
24.5	227	0
24.5	229	0
24.5	231	0
24.5	233	0
24.5	235	0
24.5	237	0
24.5	239	0
24.5	241	0
24.5	243	0
24.5	245	0
24.5	247	1
24.5	249	1
24.5	251	0
24.5	253	0
24.5	255	1
24.5	257	0
24.5	259	0
24.5	261	1
24.5	263	0
24.5	265	0
24.5	267	0
24.5	269	0
24.5	271	0
24.5	273	0
24.5	275	0
24.5	277	0
24.5	279	0
24.5	281	0
24.5	283	0
24.5	285	0
24.5	287	0
24.5	289	0
24.5	291	0
24.5	293	0
24.5	295	0
24.5	297	0
24.5	299	0
24.5	301	0
24.5	303	0
24.5	305	0
24.5	307	0
24.5	309	0
24.5	311	0
24.5	313	0
24.5	315	0
24.5	317	0
24.5	319	0
24.5	321	0
24.5	323	0
24.5	325	0
24.5	327	0
24.5	329	0
24.5	331	1
24.5	333	0
24.5	335	0
24.5	337	0
24.5	339	0
24.5	341	0
24.5	343	0
24.5	345	0
24.5	347	0
24.5	349	0
24.5	351	0
24.5	353	0
24.5	355	0
24.5	357	0
24.5	359	0
24.5	361	0
24.5	363	0
24.5	365	0
24.5	367	0
24.5	369	0
24.5	371	0
24.5	373	0
24.5	375	0
24.5	377	0
24.5	379	0
24.5	381	0
24.5	383	0
24.5	385	0
24.5	387	0
24.5	389	0
24.5	391	0
24.5	393	0
24.5	395	0
24.5	397	0
24.5	399	0
24.5	401	0
24.5	403	0
24.5	405	0
24.5	407	0
24.5	409	0
24.5	411	0
24.5	413	0
24.5	415	0
24.5	417	0
24.5	419	0
24.5	421	0
24.5	423	0
24.5	425	0
24.5	427	0
24.5	429	0
24.5	431	0
24.5	433	0
24.5	435	0
24.5	437	0
24.5	439	0
24.5	441	0
24.5	443	0
24.5	445	0
24.5	447	0
24.5	449	0
24.5	451	0
24.5	453	0
24.5	455	0
24.5	457	0
24.5	459	0
24.5	461	0
24.5	463	0
24.5	465	0
24.5	467	0
24.5	469	0
24.5	471	0
24.5	473	0
24.5	475	0
24.5	477	0
24.5	479	0
24.5	481	0
24.5	483	0
24.5	485	0
24.5	487	0
24.5	489	0
24.5	491	0
24.5	493	0
24.5	495	0
24.5	497	0
24.5	499	0
24.5	501	0
24.5	503	0
24.5	505	0
24.5	507	0
24.5	509	0
24.5	511	0
24.5	513	0
24.5	515	0
24.5	517	0
24.5	519	0
24.5	521	0
24.5	523	0
24.5	525	0
24.5	527	0
24.5	529	0
24.5	531	0
24.5	533	0
24.5	535	0
24.5	537	0
24.5	539	0
24.5	541	0
24.5	543	0
24.5	545	0
24.5	547	0
24.5	549	0
24.5	551	0
24.5	553	0
24.5	555	0
24.5	557	0
24.5	559	0
24.5	561	0
24.5	563	0
24.5	565	0
24.5	567	0
24.5	569	0
24.5	571	1
24.5	573	0
24.5	575	0
24.5	577	0
24.5	579	0
24.5	581	0
24.5	583	0
24.5	585	0
24.5	587	0
24.5	589	0
24.5	591	0
24.5	593	0
24.5	595	0
24.5	597	0
24.5	599	0
24.5	601	0
24.5	603	0
24.5	605	0
24.5	607	0
24.5	609	0
24.5	611	0
24.5	613	0
24.5	615	0
24.5	617	0
24.5	619	0
24.5	621	0
24.5	623	0
24.5	625	0
24.5	627	0
24.5	629	0
24.5	631	0
24.5	633	0
24.5	635	0
24.5	637	0
24.5	639	0
24.5	641	0
24.5	643	0
24.5	645	0
24.5	647	0
24.5	649	0
24.5	651	0
24.5	653	0
24.5	655	0
24.5	657	0
24.5	659	0
24.5	661	0
24.5	663	0
24.5	665	0
24.5	667	0
24.5	669	0
24.5	671	0
24.5	673	0
24.5	675	0
24.5	677	0
24.5	679	0
24.5	681	0
24.5	683	0
24.5	685	0
24.5	687	0
24.5	689	0
24.5	691	0
24.5	693	0
24.5	695	0
24.5	697	0
24.5	699	0
24.5	701	0
24.5	703	0
24.5	705	0
24.5	707	0
24.5	709	0
24.5	711	0
24.5	713	0
24.5	715	0
24.5	717	0
24.5	719	0
24.5	721	0
24.5	723	0
24.5	725	0
24.5	727	0
24.5	729	0
24.5	731	0
24.5	733	0
24.5	735	0
24.5	737	0
24.5	739	0
24.5	741	0
24.5	743	0
24.5	745	0
24.5	747	0
24.5	749	0
25.5	1	0
25.5	3	0
25.5	5	0
25.5	7	0
25.5	9	0
25.5	11	0
25.5	13	0
25.5	15	0
25.5	17	0
25.5	19	0
25.5	21	0
25.5	23	0
25.5	25	0
25.5	27	0
25.5	29	0
25.5	31	0
25.5	33	0
25.5	35	0
25.5	37	0
25.5	39	0
25.5	41	0
25.5	43	0
25.5	45	0
25.5	47	0
25.5	49	0
25.5	51	0
25.5	53	0
25.5	55	0
25.5	57	0
25.5	59	0
25.5	61	0
25.5	63	0
25.5	65	0
25.5	67	0
25.5	69	0
25.5	71	0
25.5	73	0
25.5	75	0
25.5	77	0
25.5	79	0
25.5	81	0
25.5	83	0
25.5	85	0
25.5	87	0
25.5	89	0
25.5	91	0
25.5	93	0
25.5	95	0
25.5	97	0
25.5	99	0
25.5	101	0
25.5	103	0
25.5	105	0
25.5	107	0
25.5	109	0
25.5	111	0
25.5	113	0
25.5	115	0
25.5	117	0
25.5	119	0
25.5	121	0
25.5	123	1
25.5	125	0
25.5	127	1
25.5	129	0
25.5	131	0
25.5	133	0
25.5	135	1
25.5	137	0
25.5	139	0
25.5	141	0
25.5	143	0
25.5	145	0
25.5	147	0
25.5	149	0
25.5	151	0
25.5	153	0
25.5	155	0
25.5	157	0
25.5	159	0
25.5	161	0
25.5	163	0
25.5	165	0
25.5	167	0
25.5	169	0
25.5	171	0
25.5	173	0
25.5	175	1
25.5	177	1
25.5	179	0
25.5	181	0
25.5	183	0
25.5	185	0
25.5	187	0
25.5	189	0
25.5	191	0
25.5	193	0
25.5	195	0
25.5	197	0
25.5	199	1
25.5	201	1
25.5	203	0
25.5	205	1
25.5	207	0
25.5	209	0
25.5	211	0
25.5	213	0
25.5	215	0
25.5	217	0
25.5	219	0
25.5	221	0
25.5	223	2
25.5	225	0
25.5	227	0
25.5	229	0
25.5	231	0
25.5	233	0
25.5	235	0
25.5	237	0
25.5	239	0
25.5	241	0
25.5	243	2
25.5	245	0
25.5	247	0
25.5	249	0
25.5	251	1
25.5	253	1
25.5	255	1
25.5	257	0
25.5	259	0
25.5	261	0
25.5	263	1
25.5	265	0
25.5	267	0
25.5	269	0
25.5	271	0
25.5	273	0
25.5	275	0
25.5	277	0
25.5	279	0
25.5	281	0
25.5	283	0
25.5	285	0
25.5	287	0
25.5	289	0
25.5	291	0
25.5	293	0
25.5	295	0
25.5	297	0
25.5	299	0
25.5	301	0
25.5	303	0
25.5	305	0
25.5	307	0
25.5	309	0
25.5	311	0
25.5	313	0
25.5	315	0
25.5	317	0
25.5	319	0
25.5	321	0
25.5	323	0
25.5	325	0
25.5	327	0
25.5	329	0
25.5	331	0
25.5	333	0
25.5	335	0
25.5	337	0
25.5	339	0
25.5	341	0
25.5	343	0
25.5	345	0
25.5	347	0
25.5	349	0
25.5	351	0
25.5	353	0
25.5	355	0
25.5	357	0
25.5	359	0
25.5	361	0
25.5	363	0
25.5	365	0
25.5	367	0
25.5	369	0
25.5	371	0
25.5	373	0
25.5	375	0
25.5	377	0
25.5	379	0
25.5	381	0
25.5	383	0
25.5	385	0
25.5	387	0
25.5	389	0
25.5	391	0
25.5	393	0
25.5	395	0
25.5	397	0
25.5	399	0
25.5	401	0
25.5	403	0
25.5	405	0
25.5	407	0
25.5	409	0
25.5	411	0
25.5	413	0
25.5	415	0
25.5	417	0
25.5	419	0
25.5	421	0
25.5	423	0
25.5	425	0
25.5	427	0
25.5	429	0
25.5	431	0
25.5	433	0
25.5	435	0
25.5	437	0
25.5	439	0
25.5	441	0
25.5	443	0
25.5	445	0
25.5	447	0
25.5	449	0
25.5	451	0
25.5	453	0
25.5	455	0
25.5	457	0
25.5	459	0
25.5	461	0
25.5	463	0
25.5	465	0
25.5	467	0
25.5	469	0
25.5	471	0
25.5	473	0
25.5	475	0
25.5	477	0
25.5	479	0
25.5	481	0
25.5	483	0
25.5	485	0
25.5	487	0
25.5	489	0
25.5	491	0
25.5	493	0
25.5	495	0
25.5	497	0
25.5	499	0
25.5	501	0
25.5	503	0
25.5	505	0
25.5	507	0
25.5	509	0
25.5	511	0
25.5	513	0
25.5	515	0
25.5	517	0
25.5	519	0
25.5	521	0
25.5	523	0
25.5	525	0
25.5	527	0
25.5	529	0
25.5	531	0
25.5	533	0
25.5	535	0
25.5	537	0
25.5	539	0
25.5	541	0
25.5	543	0
25.5	545	0
25.5	547	0
25.5	549	0
25.5	551	0
25.5	553	0
25.5	555	0
25.5	557	0
25.5	559	0
25.5	561	0
25.5	563	0
25.5	565	0
25.5	567	0
25.5	569	0
25.5	571	0
25.5	573	0
25.5	575	0
25.5	577	0
25.5	579	0
25.5	581	0
25.5	583	0
25.5	585	0
25.5	587	0
25.5	589	0
25.5	591	0
25.5	593	0
25.5	595	0
25.5	597	0
25.5	599	0
25.5	601	0
25.5	603	0
25.5	605	0
25.5	607	0
25.5	609	0
25.5	611	0
25.5	613	0
25.5	615	0
25.5	617	0
25.5	619	0
25.5	621	0
25.5	623	0
25.5	625	0
25.5	627	0
25.5	629	0
25.5	631	0
25.5	633	0
25.5	635	0
25.5	637	0
25.5	639	0
25.5	641	0
25.5	643	0
25.5	645	0
25.5	647	0
25.5	649	0
25.5	651	0
25.5	653	0
25.5	655	0
25.5	657	0
25.5	659	0
25.5	661	0
25.5	663	0
25.5	665	0
25.5	667	0
25.5	669	0
25.5	671	0
25.5	673	0
25.5	675	0
25.5	677	0
25.5	679	0
25.5	681	0
25.5	683	0
25.5	685	0
25.5	687	0
25.5	689	0
25.5	691	0
25.5	693	0
25.5	695	0
25.5	697	0
25.5	699	0
25.5	701	0
25.5	703	0
25.5	705	0
25.5	707	0
25.5	709	0
25.5	711	0
25.5	713	0
25.5	715	0
25.5	717	0
25.5	719	0
25.5	721	0
25.5	723	0
25.5	725	0
25.5	727	0
25.5	729	0
25.5	731	0
25.5	733	0
25.5	735	0
25.5	737	0
25.5	739	0
25.5	741	0
25.5	743	0
25.5	745	0
25.5	747	0
25.5	749	0
26.5	1	0
26.5	3	0
26.5	5	0
26.5	7	0
26.5	9	0
26.5	11	0
26.5	13	0
26.5	15	0
26.5	17	0
26.5	19	0
26.5	21	0
26.5	23	0
26.5	25	0
26.5	27	0
26.5	29	0
26.5	31	0
26.5	33	0
26.5	35	0
26.5	37	0
26.5	39	0
26.5	41	0
26.5	43	0
26.5	45	0
26.5	47	0
26.5	49	0
26.5	51	0
26.5	53	0
26.5	55	0
26.5	57	0
26.5	59	0
26.5	61	0
26.5	63	0
26.5	65	0
26.5	67	0
26.5	69	0
26.5	71	0
26.5	73	0
26.5	75	0
26.5	77	0
26.5	79	0
26.5	81	0
26.5	83	0
26.5	85	0
26.5	87	0
26.5	89	0
26.5	91	0
26.5	93	0
26.5	95	0
26.5	97	0
26.5	99	0
26.5	101	0
26.5	103	0
26.5	105	0
26.5	107	0
26.5	109	0
26.5	111	0
26.5	113	0
26.5	115	0
26.5	117	0
26.5	119	0
26.5	121	1
26.5	123	0
26.5	125	0
26.5	127	0
26.5	129	0
26.5	131	0
26.5	133	0
26.5	135	0
26.5	137	0
26.5	139	0
26.5	141	0
26.5	143	0
26.5	145	0
26.5	147	0
26.5	149	0
26.5	151	0
26.5	153	0
26.5	155	0
26.5	157	1
26.5	159	0
26.5	161	0
26.5	163	0
26.5	165	0
26.5	167	0
26.5	169	0
26.5	171	0
26.5	173	0
26.5	175	0
26.5	177	0
26.5	179	0
26.5	181	0
26.5	183	0
26.5	185	0
26.5	187	0
26.5	189	0
26.5	191	0
26.5	193	0
26.5	195	0
26.5	197	0
26.5	199	0
26.5	201	0
26.5	203	0
26.5	205	0
26.5	207	0
26.5	209	0
26.5	211	0
26.5	213	0
26.5	215	0
26.5	217	0
26.5	219	0
26.5	221	0
26.5	223	0
26.5	225	0
26.5	227	0
26.5	229	0
26.5	231	0
26.5	233	0
26.5	235	0
26.5	237	0
26.5	239	0
26.5	241	0
26.5	243	1
26.5	245	1
26.5	247	0
26.5	249	0
26.5	251	0
26.5	253	0
26.5	255	0
26.5	257	0
26.5	259	0
26.5	261	0
26.5	263	0
26.5	265	0
26.5	267	0
26.5	269	0
26.5	271	0
26.5	273	0
26.5	275	0
26.5	277	0
26.5	279	0
26.5	281	0
26.5	283	0
26.5	285	0
26.5	287	0
26.5	289	0
26.5	291	0
26.5	293	0
26.5	295	0
26.5	297	0
26.5	299	0
26.5	301	0
26.5	303	0
26.5	305	0
26.5	307	0
26.5	309	0
26.5	311	0
26.5	313	0
26.5	315	0
26.5	317	0
26.5	319	0
26.5	321	0
26.5	323	0
26.5	325	0
26.5	327	0
26.5	329	0
26.5	331	0
26.5	333	0
26.5	335	0
26.5	337	0
26.5	339	0
26.5	341	0
26.5	343	0
26.5	345	0
26.5	347	0
26.5	349	0
26.5	351	0
26.5	353	0
26.5	355	0
26.5	357	0
26.5	359	0
26.5	361	0
26.5	363	0
26.5	365	0
26.5	367	0
26.5	369	0
26.5	371	0
26.5	373	0
26.5	375	0
26.5	377	0
26.5	379	0
26.5	381	0
26.5	383	0
26.5	385	0
26.5	387	0
26.5	389	0
26.5	391	0
26.5	393	0
26.5	395	0
26.5	397	0
26.5	399	0
26.5	401	0
26.5	403	0
26.5	405	0
26.5	407	0
26.5	409	0
26.5	411	0
26.5	413	0
26.5	415	0
26.5	417	0
26.5	419	0
26.5	421	0
26.5	423	0
26.5	425	0
26.5	427	0
26.5	429	0
26.5	431	0
26.5	433	0
26.5	435	0
26.5	437	0
26.5	439	0
26.5	441	0
26.5	443	0
26.5	445	0
26.5	447	0
26.5	449	0
26.5	451	0
26.5	453	0
26.5	455	0
26.5	457	0
26.5	459	0
26.5	461	0
26.5	463	0
26.5	465	0
26.5	467	0
26.5	469	0
26.5	471	0
26.5	473	0
26.5	475	0
26.5	477	0
26.5	479	0
26.5	481	0
26.5	483	0
26.5	485	0
26.5	487	0
26.5	489	0
26.5	491	0
26.5	493	0
26.5	495	0
26.5	497	0
26.5	499	0
26.5	501	0
26.5	503	0
26.5	505	0
26.5	507	0
26.5	509	0
26.5	511	0
26.5	513	0
26.5	515	0
26.5	517	0
26.5	519	0
26.5	521	0
26.5	523	0
26.5	525	0
26.5	527	0
26.5	529	0
26.5	531	0
26.5	533	0
26.5	535	0
26.5	537	0
26.5	539	0
26.5	541	0
26.5	543	0
26.5	545	0
26.5	547	0
26.5	549	0
26.5	551	0
26.5	553	0
26.5	555	0
26.5	557	0
26.5	559	0
26.5	561	0
26.5	563	0
26.5	565	0
26.5	567	0
26.5	569	0
26.5	571	0
26.5	573	0
26.5	575	0
26.5	577	0
26.5	579	0
26.5	581	0
26.5	583	0
26.5	585	0
26.5	587	0
26.5	589	0
26.5	591	0
26.5	593	0
26.5	595	0
26.5	597	0
26.5	599	0
26.5	601	0
26.5	603	0
26.5	605	0
26.5	607	0
26.5	609	0
26.5	611	0
26.5	613	0
26.5	615	0
26.5	617	0
26.5	619	0
26.5	621	0
26.5	623	0
26.5	625	0
26.5	627	0
26.5	629	0
26.5	631	0
26.5	633	0
26.5	635	0
26.5	637	0
26.5	639	0
26.5	641	0
26.5	643	0
26.5	645	0
26.5	647	0
26.5	649	0
26.5	651	0
26.5	653	0
26.5	655	0
26.5	657	0
26.5	659	0
26.5	661	0
26.5	663	0
26.5	665	0
26.5	667	0
26.5	669	0
26.5	671	0
26.5	673	0
26.5	675	0
26.5	677	0
26.5	679	0
26.5	681	0
26.5	683	0
26.5	685	0
26.5	687	0
26.5	689	0
26.5	691	0
26.5	693	0
26.5	695	0
26.5	697	0
26.5	699	0
26.5	701	0
26.5	703	0
26.5	705	0
26.5	707	0
26.5	709	0
26.5	711	0
26.5	713	0
26.5	715	0
26.5	717	0
26.5	719	0
26.5	721	0
26.5	723	0
26.5	725	0
26.5	727	0
26.5	729	0
26.5	731	0
26.5	733	0
26.5	735	0
26.5	737	0
26.5	739	0
26.5	741	0
26.5	743	0
26.5	745	0
26.5	747	0
26.5	749	0
27.5	1	0
27.5	3	0
27.5	5	0
27.5	7	0
27.5	9	0
27.5	11	0
27.5	13	0
27.5	15	0
27.5	17	0
27.5	19	0
27.5	21	0
27.5	23	0
27.5	25	0
27.5	27	0
27.5	29	0
27.5	31	0
27.5	33	0
27.5	35	0
27.5	37	0
27.5	39	0
27.5	41	0
27.5	43	0
27.5	45	0
27.5	47	0
27.5	49	0
27.5	51	0
27.5	53	1
27.5	55	0
27.5	57	0
27.5	59	0
27.5	61	0
27.5	63	0
27.5	65	0
27.5	67	0
27.5	69	0
27.5	71	0
27.5	73	0
27.5	75	0
27.5	77	0
27.5	79	0
27.5	81	0
27.5	83	0
27.5	85	0
27.5	87	0
27.5	89	0
27.5	91	0
27.5	93	0
27.5	95	0
27.5	97	0
27.5	99	0
27.5	101	0
27.5	103	0
27.5	105	0
27.5	107	0
27.5	109	0
27.5	111	0
27.5	113	0
27.5	115	0
27.5	117	0
27.5	119	0
27.5	121	0
27.5	123	0
27.5	125	0
27.5	127	0
27.5	129	0
27.5	131	0
27.5	133	0
27.5	135	0
27.5	137	0
27.5	139	0
27.5	141	0
27.5	143	0
27.5	145	0
27.5	147	0
27.5	149	0
27.5	151	0
27.5	153	2
27.5	155	0
27.5	157	0
27.5	159	1
27.5	161	0
27.5	163	0
27.5	165	0
27.5	167	0
27.5	169	0
27.5	171	0
27.5	173	0
27.5	175	0
27.5	177	0
27.5	179	0
27.5	181	1
27.5	183	0
27.5	185	0
27.5	187	0
27.5	189	0
27.5	191	0
27.5	193	0
27.5	195	0
27.5	197	0
27.5	199	0
27.5	201	0
27.5	203	0
27.5	205	0
27.5	207	0
27.5	209	0
27.5	211	0
27.5	213	0
27.5	215	0
27.5	217	0
27.5	219	0
27.5	221	0
27.5	223	0
27.5	225	0
27.5	227	0
27.5	229	0
27.5	231	0
27.5	233	0
27.5	235	0
27.5	237	0
27.5	239	0
27.5	241	1
27.5	243	1
27.5	245	0
27.5	247	1
27.5	249	0
27.5	251	1
27.5	253	0
27.5	255	0
27.5	257	0
27.5	259	0
27.5	261	0
27.5	263	0
27.5	265	0
27.5	267	0
27.5	269	0
27.5	271	0
27.5	273	0
27.5	275	0
27.5	277	0
27.5	279	0
27.5	281	0
27.5	283	0
27.5	285	0
27.5	287	0
27.5	289	0
27.5	291	0
27.5	293	0
27.5	295	0
27.5	297	0
27.5	299	0
27.5	301	0
27.5	303	0
27.5	305	0
27.5	307	0
27.5	309	0
27.5	311	0
27.5	313	0
27.5	315	0
27.5	317	0
27.5	319	0
27.5	321	0
27.5	323	0
27.5	325	0
27.5	327	0
27.5	329	0
27.5	331	0
27.5	333	0
27.5	335	0
27.5	337	0
27.5	339	0
27.5	341	0
27.5	343	0
27.5	345	0
27.5	347	0
27.5	349	0
27.5	351	0
27.5	353	0
27.5	355	1
27.5	357	0
27.5	359	0
27.5	361	0
27.5	363	0
27.5	365	0
27.5	367	0
27.5	369	0
27.5	371	0
27.5	373	0
27.5	375	0
27.5	377	0
27.5	379	0
27.5	381	0
27.5	383	0
27.5	385	0
27.5	387	0
27.5	389	0
27.5	391	0
27.5	393	0
27.5	395	0
27.5	397	0
27.5	399	0
27.5	401	0
27.5	403	0
27.5	405	0
27.5	407	0
27.5	409	0
27.5	411	0
27.5	413	0
27.5	415	0
27.5	417	0
27.5	419	0
27.5	421	0
27.5	423	0
27.5	425	0
27.5	427	0
27.5	429	0
27.5	431	0
27.5	433	0
27.5	435	0
27.5	437	0
27.5	439	0
27.5	441	0
27.5	443	0
27.5	445	0
27.5	447	0
27.5	449	0
27.5	451	0
27.5	453	0
27.5	455	0
27.5	457	0
27.5	459	0
27.5	461	0
27.5	463	0
27.5	465	0
27.5	467	0
27.5	469	0
27.5	471	0
27.5	473	0
27.5	475	0
27.5	477	0
27.5	479	0
27.5	481	0
27.5	483	0
27.5	485	0
27.5	487	0
27.5	489	0
27.5	491	0
27.5	493	0
27.5	495	0
27.5	497	0
27.5	499	0
27.5	501	0
27.5	503	0
27.5	505	0
27.5	507	0
27.5	509	0
27.5	511	0
27.5	513	0
27.5	515	0
27.5	517	0
27.5	519	0
27.5	521	0
27.5	523	0
27.5	525	0
27.5	527	0
27.5	529	0
27.5	531	0
27.5	533	0
27.5	535	0
27.5	537	0
27.5	539	0
27.5	541	0
27.5	543	0
27.5	545	0
27.5	547	0
27.5	549	0
27.5	551	0
27.5	553	0
27.5	555	0
27.5	557	0
27.5	559	0
27.5	561	0
27.5	563	0
27.5	565	0
27.5	567	0
27.5	569	0
27.5	571	0
27.5	573	0
27.5	575	0
27.5	577	0
27.5	579	0
27.5	581	0
27.5	583	0
27.5	585	0
27.5	587	0
27.5	589	0
27.5	591	0
27.5	593	0
27.5	595	0
27.5	597	0
27.5	599	0
27.5	601	0
27.5	603	0
27.5	605	0
27.5	607	0
27.5	609	0
27.5	611	0
27.5	613	0
27.5	615	0
27.5	617	0
27.5	619	0
27.5	621	0
27.5	623	0
27.5	625	0
27.5	627	0
27.5	629	0
27.5	631	0
27.5	633	0
27.5	635	0
27.5	637	0
27.5	639	0
27.5	641	0
27.5	643	0
27.5	645	0
27.5	647	0
27.5	649	0
27.5	651	0
27.5	653	0
27.5	655	0
27.5	657	0
27.5	659	0
27.5	661	0
27.5	663	0
27.5	665	0
27.5	667	0
27.5	669	0
27.5	671	0
27.5	673	0
27.5	675	0
27.5	677	0
27.5	679	0
27.5	681	0
27.5	683	0
27.5	685	0
27.5	687	0
27.5	689	0
27.5	691	0
27.5	693	0
27.5	695	0
27.5	697	0
27.5	699	0
27.5	701	0
27.5	703	0
27.5	705	0
27.5	707	0
27.5	709	0
27.5	711	0
27.5	713	0
27.5	715	0
27.5	717	0
27.5	719	0
27.5	721	0
27.5	723	0
27.5	725	0
27.5	727	0
27.5	729	0
27.5	731	0
27.5	733	0
27.5	735	0
27.5	737	0
27.5	739	0
27.5	741	0
27.5	743	0
27.5	745	0
27.5	747	0
27.5	749	0
28.5	1	0
28.5	3	0
28.5	5	0
28.5	7	0
28.5	9	0
28.5	11	0
28.5	13	0
28.5	15	0
28.5	17	0
28.5	19	0
28.5	21	0
28.5	23	0
28.5	25	0
28.5	27	0
28.5	29	0
28.5	31	0
28.5	33	0
28.5	35	0
28.5	37	0
28.5	39	0
28.5	41	0
28.5	43	0
28.5	45	0
28.5	47	0
28.5	49	0
28.5	51	0
28.5	53	0
28.5	55	0
28.5	57	0
28.5	59	0
28.5	61	0
28.5	63	0
28.5	65	0
28.5	67	0
28.5	69	0
28.5	71	0
28.5	73	0
28.5	75	0
28.5	77	0
28.5	79	0
28.5	81	0
28.5	83	0
28.5	85	0
28.5	87	0
28.5	89	0
28.5	91	0
28.5	93	0
28.5	95	0
28.5	97	0
28.5	99	0
28.5	101	0
28.5	103	0
28.5	105	0
28.5	107	0
28.5	109	1
28.5	111	0
28.5	113	0
28.5	115	2
28.5	117	0
28.5	119	0
28.5	121	0
28.5	123	0
28.5	125	0
28.5	127	0
28.5	129	0
28.5	131	0
28.5	133	0
28.5	135	0
28.5	137	0
28.5	139	0
28.5	141	0
28.5	143	0
28.5	145	0
28.5	147	0
28.5	149	0
28.5	151	0
28.5	153	0
28.5	155	0
28.5	157	0
28.5	159	0
28.5	161	1
28.5	163	0
28.5	165	0
28.5	167	0
28.5	169	0
28.5	171	0
28.5	173	0
28.5	175	0
28.5	177	0
28.5	179	0
28.5	181	0
28.5	183	0
28.5	185	0
28.5	187	0
28.5	189	0
28.5	191	0
28.5	193	0
28.5	195	0
28.5	197	0
28.5	199	0
28.5	201	0
28.5	203	0
28.5	205	0
28.5	207	0
28.5	209	0
28.5	211	0
28.5	213	0
28.5	215	1
28.5	217	0
28.5	219	0
28.5	221	0
28.5	223	0
28.5	225	0
28.5	227	0
28.5	229	0
28.5	231	0
28.5	233	0
28.5	235	0
28.5	237	0
28.5	239	0
28.5	241	1
28.5	243	0
28.5	245	0
28.5	247	0
28.5	249	0
28.5	251	0
28.5	253	0
28.5	255	1
28.5	257	0
28.5	259	0
28.5	261	1
28.5	263	0
28.5	265	0
28.5	267	0
28.5	269	0
28.5	271	0
28.5	273	0
28.5	275	0
28.5	277	0
28.5	279	0
28.5	281	0
28.5	283	0
28.5	285	0
28.5	287	0
28.5	289	0
28.5	291	0
28.5	293	0
28.5	295	0
28.5	297	0
28.5	299	0
28.5	301	0
28.5	303	0
28.5	305	0
28.5	307	0
28.5	309	0
28.5	311	0
28.5	313	0
28.5	315	0
28.5	317	0
28.5	319	0
28.5	321	0
28.5	323	0
28.5	325	0
28.5	327	0
28.5	329	0
28.5	331	0
28.5	333	0
28.5	335	0
28.5	337	0
28.5	339	0
28.5	341	0
28.5	343	0
28.5	345	0
28.5	347	0
28.5	349	0
28.5	351	0
28.5	353	0
28.5	355	0
28.5	357	0
28.5	359	0
28.5	361	0
28.5	363	0
28.5	365	0
28.5	367	0
28.5	369	0
28.5	371	0
28.5	373	0
28.5	375	0
28.5	377	0
28.5	379	0
28.5	381	0
28.5	383	0
28.5	385	0
28.5	387	0
28.5	389	0
28.5	391	0
28.5	393	0
28.5	395	0
28.5	397	0
28.5	399	0
28.5	401	0
28.5	403	0
28.5	405	0
28.5	407	0
28.5	409	0
28.5	411	0
28.5	413	0
28.5	415	0
28.5	417	0
28.5	419	0
28.5	421	0
28.5	423	0
28.5	425	0
28.5	427	0
28.5	429	0
28.5	431	0
28.5	433	0
28.5	435	0
28.5	437	0
28.5	439	0
28.5	441	0
28.5	443	0
28.5	445	0
28.5	447	0
28.5	449	0
28.5	451	0
28.5	453	0
28.5	455	0
28.5	457	0
28.5	459	0
28.5	461	0
28.5	463	0
28.5	465	0
28.5	467	0
28.5	469	0
28.5	471	0
28.5	473	0
28.5	475	0
28.5	477	0
28.5	479	0
28.5	481	0
28.5	483	0
28.5	485	0
28.5	487	0
28.5	489	0
28.5	491	0
28.5	493	0
28.5	495	0
28.5	497	0
28.5	499	0
28.5	501	0
28.5	503	0
28.5	505	0
28.5	507	0
28.5	509	0
28.5	511	0
28.5	513	0
28.5	515	0
28.5	517	0
28.5	519	0
28.5	521	0
28.5	523	0
28.5	525	0
28.5	527	0
28.5	529	0
28.5	531	0
28.5	533	0
28.5	535	0
28.5	537	0
28.5	539	0
28.5	541	0
28.5	543	0
28.5	545	0
28.5	547	0
28.5	549	0
28.5	551	0
28.5	553	0
28.5	555	0
28.5	557	0
28.5	559	0
28.5	561	0
28.5	563	0
28.5	565	0
28.5	567	0
28.5	569	0
28.5	571	0
28.5	573	0
28.5	575	0
28.5	577	0
28.5	579	0
28.5	581	0
28.5	583	0
28.5	585	0
28.5	587	0
28.5	589	0
28.5	591	0
28.5	593	0
28.5	595	0
28.5	597	0
28.5	599	0
28.5	601	0
28.5	603	0
28.5	605	0
28.5	607	0
28.5	609	0
28.5	611	0
28.5	613	0
28.5	615	0
28.5	617	0
28.5	619	0
28.5	621	0
28.5	623	0
28.5	625	0
28.5	627	0
28.5	629	0
28.5	631	0
28.5	633	0
28.5	635	0
28.5	637	0
28.5	639	0
28.5	641	0
28.5	643	0
28.5	645	0
28.5	647	0
28.5	649	0
28.5	651	0
28.5	653	0
28.5	655	0
28.5	657	0
28.5	659	0
28.5	661	0
28.5	663	0
28.5	665	0
28.5	667	0
28.5	669	0
28.5	671	0
28.5	673	0
28.5	675	0
28.5	677	0
28.5	679	0
28.5	681	0
28.5	683	0
28.5	685	0
28.5	687	0
28.5	689	0
28.5	691	0
28.5	693	0
28.5	695	0
28.5	697	0
28.5	699	0
28.5	701	0
28.5	703	0
28.5	705	0
28.5	707	0
28.5	709	0
28.5	711	0
28.5	713	0
28.5	715	0
28.5	717	0
28.5	719	0
28.5	721	0
28.5	723	0
28.5	725	0
28.5	727	0
28.5	729	0
28.5	731	0
28.5	733	0
28.5	735	0
28.5	737	0
28.5	739	0
28.5	741	0
28.5	743	0
28.5	745	0
28.5	747	0
28.5	749	0
29.5	1	0
29.5	3	0
29.5	5	0
29.5	7	0
29.5	9	0
29.5	11	0
29.5	13	0
29.5	15	0
29.5	17	0
29.5	19	0
29.5	21	0
29.5	23	0
29.5	25	0
29.5	27	0
29.5	29	0
29.5	31	0
29.5	33	0
29.5	35	0
29.5	37	0
29.5	39	0
29.5	41	0
29.5	43	0
29.5	45	0
29.5	47	0
29.5	49	1
29.5	51	0
29.5	53	0
29.5	55	0
29.5	57	0
29.5	59	0
29.5	61	0
29.5	63	0
29.5	65	0
29.5	67	0
29.5	69	0
29.5	71	0
29.5	73	0
29.5	75	0
29.5	77	0
29.5	79	0
29.5	81	0
29.5	83	2
29.5	85	0
29.5	87	0
29.5	89	0
29.5	91	0
29.5	93	0
29.5	95	0
29.5	97	0
29.5	99	0
29.5	101	1
29.5	103	0
29.5	105	0
29.5	107	0
29.5	109	0
29.5	111	0
29.5	113	0
29.5	115	0
29.5	117	0
29.5	119	0
29.5	121	0
29.5	123	0
29.5	125	0
29.5	127	0
29.5	129	0
29.5	131	0
29.5	133	0
29.5	135	0
29.5	137	0
29.5	139	0
29.5	141	0
29.5	143	1
29.5	145	0
29.5	147	0
29.5	149	0
29.5	151	0
29.5	153	0
29.5	155	0
29.5	157	0
29.5	159	0
29.5	161	1
29.5	163	0
29.5	165	0
29.5	167	0
29.5	169	0
29.5	171	0
29.5	173	0
29.5	175	0
29.5	177	0
29.5	179	0
29.5	181	0
29.5	183	0
29.5	185	0
29.5	187	0
29.5	189	0
29.5	191	0
29.5	193	0
29.5	195	0
29.5	197	0
29.5	199	0
29.5	201	0
29.5	203	0
29.5	205	0
29.5	207	1
29.5	209	0
29.5	211	0
29.5	213	0
29.5	215	0
29.5	217	0
29.5	219	0
29.5	221	0
29.5	223	0
29.5	225	0
29.5	227	0
29.5	229	0
29.5	231	0
29.5	233	0
29.5	235	1
29.5	237	0
29.5	239	0
29.5	241	0
29.5	243	0
29.5	245	1
29.5	247	1
29.5	249	2
29.5	251	0
29.5	253	1
29.5	255	0
29.5	257	0
29.5	259	0
29.5	261	1
29.5	263	1
29.5	265	0
29.5	267	0
29.5	269	0
29.5	271	0
29.5	273	0
29.5	275	1
29.5	277	0
29.5	279	0
29.5	281	0
29.5	283	0
29.5	285	0
29.5	287	0
29.5	289	0
29.5	291	0
29.5	293	0
29.5	295	0
29.5	297	0
29.5	299	0
29.5	301	0
29.5	303	0
29.5	305	0
29.5	307	0
29.5	309	0
29.5	311	0
29.5	313	0
29.5	315	0
29.5	317	0
29.5	319	0
29.5	321	0
29.5	323	0
29.5	325	0
29.5	327	0
29.5	329	0
29.5	331	0
29.5	333	0
29.5	335	0
29.5	337	0
29.5	339	0
29.5	341	0
29.5	343	0
29.5	345	0
29.5	347	0
29.5	349	0
29.5	351	0
29.5	353	0
29.5	355	0
29.5	357	0
29.5	359	0
29.5	361	0
29.5	363	0
29.5	365	0
29.5	367	0
29.5	369	0
29.5	371	0
29.5	373	0
29.5	375	0
29.5	377	0
29.5	379	0
29.5	381	0
29.5	383	0
29.5	385	0
29.5	387	0
29.5	389	0
29.5	391	0
29.5	393	0
29.5	395	0
29.5	397	0
29.5	399	0
29.5	401	0
29.5	403	0
29.5	405	0
29.5	407	0
29.5	409	0
29.5	411	0
29.5	413	0
29.5	415	0
29.5	417	0
29.5	419	0
29.5	421	0
29.5	423	0
29.5	425	0
29.5	427	0
29.5	429	0
29.5	431	0
29.5	433	0
29.5	435	0
29.5	437	0
29.5	439	0
29.5	441	0
29.5	443	0
29.5	445	0
29.5	447	0
29.5	449	0
29.5	451	0
29.5	453	0
29.5	455	0
29.5	457	0
29.5	459	0
29.5	461	0
29.5	463	0
29.5	465	0
29.5	467	0
29.5	469	0
29.5	471	0
29.5	473	0
29.5	475	0
29.5	477	0
29.5	479	0
29.5	481	0
29.5	483	0
29.5	485	0
29.5	487	0
29.5	489	0
29.5	491	0
29.5	493	0
29.5	495	0
29.5	497	0
29.5	499	0
29.5	501	0
29.5	503	0
29.5	505	0
29.5	507	0
29.5	509	0
29.5	511	0
29.5	513	0
29.5	515	0
29.5	517	0
29.5	519	0
29.5	521	0
29.5	523	0
29.5	525	0
29.5	527	0
29.5	529	0
29.5	531	0
29.5	533	0
29.5	535	0
29.5	537	0
29.5	539	0
29.5	541	0
29.5	543	0
29.5	545	0
29.5	547	0
29.5	549	0
29.5	551	0
29.5	553	0
29.5	555	0
29.5	557	0
29.5	559	0
29.5	561	0
29.5	563	0
29.5	565	0
29.5	567	0
29.5	569	0
29.5	571	0
29.5	573	0
29.5	575	0
29.5	577	0
29.5	579	0
29.5	581	0
29.5	583	0
29.5	585	0
29.5	587	0
29.5	589	0
29.5	591	0
29.5	593	0
29.5	595	0
29.5	597	0
29.5	599	0
29.5	601	0
29.5	603	0
29.5	605	0
29.5	607	0
29.5	609	0
29.5	611	0
29.5	613	0
29.5	615	0
29.5	617	0
29.5	619	0
29.5	621	0
29.5	623	0
29.5	625	0
29.5	627	0
29.5	629	0
29.5	631	0
29.5	633	0
29.5	635	0
29.5	637	0
29.5	639	0
29.5	641	0
29.5	643	0
29.5	645	0
29.5	647	0
29.5	649	0
29.5	651	0
29.5	653	0
29.5	655	0
29.5	657	0
29.5	659	0
29.5	661	0
29.5	663	0
29.5	665	0
29.5	667	0
29.5	669	0
29.5	671	0
29.5	673	0
29.5	675	0
29.5	677	0
29.5	679	0
29.5	681	0
29.5	683	0
29.5	685	0
29.5	687	0
29.5	689	0
29.5	691	0
29.5	693	0
29.5	695	0
29.5	697	0
29.5	699	0
29.5	701	0
29.5	703	0
29.5	705	0
29.5	707	0
29.5	709	0
29.5	711	0
29.5	713	0
29.5	715	0
29.5	717	0
29.5	719	0
29.5	721	0
29.5	723	0
29.5	725	0
29.5	727	0
29.5	729	0
29.5	731	0
29.5	733	0
29.5	735	0
29.5	737	0
29.5	739	0
29.5	741	0
29.5	743	0
29.5	745	0
29.5	747	0
29.5	749	0
30.5	1	0
30.5	3	0
30.5	5	0
30.5	7	0
30.5	9	0
30.5	11	0
30.5	13	0
30.5	15	0
30.5	17	0
30.5	19	0
30.5	21	0
30.5	23	0
30.5	25	0
30.5	27	0
30.5	29	0
30.5	31	1
30.5	33	0
30.5	35	0
30.5	37	0
30.5	39	0
30.5	41	0
30.5	43	0
30.5	45	0
30.5	47	0
30.5	49	0
30.5	51	0
30.5	53	0
30.5	55	0
30.5	57	0
30.5	59	0
30.5	61	0
30.5	63	0
30.5	65	0
30.5	67	0
30.5	69	0
30.5	71	0
30.5	73	0
30.5	75	0
30.5	77	0
30.5	79	0
30.5	81	0
30.5	83	0
30.5	85	0
30.5	87	0
30.5	89	0
30.5	91	0
30.5	93	0
30.5	95	0
30.5	97	0
30.5	99	0
30.5	101	0
30.5	103	0
30.5	105	0
30.5	107	0
30.5	109	0
30.5	111	0
30.5	113	0
30.5	115	0
30.5	117	0
30.5	119	0
30.5	121	0
30.5	123	0
30.5	125	0
30.5	127	0
30.5	129	0
30.5	131	0
30.5	133	0
30.5	135	0
30.5	137	0
30.5	139	0
30.5	141	0
30.5	143	0
30.5	145	0
30.5	147	0
30.5	149	0
30.5	151	0
30.5	153	0
30.5	155	1
30.5	157	0
30.5	159	0
30.5	161	0
30.5	163	0
30.5	165	0
30.5	167	0
30.5	169	0
30.5	171	0
30.5	173	0
30.5	175	0
30.5	177	0
30.5	179	0
30.5	181	1
30.5	183	0
30.5	185	0
30.5	187	0
30.5	189	0
30.5	191	0
30.5	193	0
30.5	195	0
30.5	197	1
30.5	199	0
30.5	201	0
30.5	203	0
30.5	205	0
30.5	207	0
30.5	209	0
30.5	211	0
30.5	213	1
30.5	215	0
30.5	217	0
30.5	219	0
30.5	221	0
30.5	223	0
30.5	225	0
30.5	227	0
30.5	229	0
30.5	231	0
30.5	233	0
30.5	235	0
30.5	237	0
30.5	239	0
30.5	241	1
30.5	243	1
30.5	245	0
30.5	247	0
30.5	249	0
30.5	251	1
30.5	253	0
30.5	255	0
30.5	257	0
30.5	259	0
30.5	261	0
30.5	263	0
30.5	265	0
30.5	267	0
30.5	269	0
30.5	271	0
30.5	273	0
30.5	275	0
30.5	277	0
30.5	279	0
30.5	281	0
30.5	283	0
30.5	285	0
30.5	287	0
30.5	289	0
30.5	291	0
30.5	293	0
30.5	295	0
30.5	297	0
30.5	299	0
30.5	301	0
30.5	303	0
30.5	305	0
30.5	307	0
30.5	309	0
30.5	311	0
30.5	313	0
30.5	315	0
30.5	317	0
30.5	319	0
30.5	321	0
30.5	323	0
30.5	325	0
30.5	327	0
30.5	329	1
30.5	331	0
30.5	333	0
30.5	335	0
30.5	337	0
30.5	339	0
30.5	341	0
30.5	343	0
30.5	345	0
30.5	347	0
30.5	349	0
30.5	351	0
30.5	353	0
30.5	355	0
30.5	357	0
30.5	359	0
30.5	361	0
30.5	363	0
30.5	365	0
30.5	367	0
30.5	369	0
30.5	371	0
30.5	373	0
30.5	375	0
30.5	377	0
30.5	379	0
30.5	381	0
30.5	383	0
30.5	385	0
30.5	387	0
30.5	389	0
30.5	391	0
30.5	393	0
30.5	395	0
30.5	397	0
30.5	399	0
30.5	401	0
30.5	403	0
30.5	405	0
30.5	407	0
30.5	409	0
30.5	411	0
30.5	413	0
30.5	415	0
30.5	417	0
30.5	419	0
30.5	421	0
30.5	423	0
30.5	425	0
30.5	427	0
30.5	429	0
30.5	431	0
30.5	433	0
30.5	435	0
30.5	437	0
30.5	439	0
30.5	441	0
30.5	443	0
30.5	445	0
30.5	447	0
30.5	449	0
30.5	451	0
30.5	453	0
30.5	455	0
30.5	457	0
30.5	459	0
30.5	461	0
30.5	463	0
30.5	465	0
30.5	467	0
30.5	469	0
30.5	471	0
30.5	473	0
30.5	475	0
30.5	477	0
30.5	479	0
30.5	481	0
30.5	483	0
30.5	485	0
30.5	487	0
30.5	489	0
30.5	491	0
30.5	493	0
30.5	495	0
30.5	497	0
30.5	499	0
30.5	501	0
30.5	503	0
30.5	505	0
30.5	507	0
30.5	509	0
30.5	511	0
30.5	513	0
30.5	515	0
30.5	517	0
30.5	519	0
30.5	521	0
30.5	523	0
30.5	525	0
30.5	527	0
30.5	529	0
30.5	531	0
30.5	533	0
30.5	535	0
30.5	537	0
30.5	539	1
30.5	541	0
30.5	543	0
30.5	545	0
30.5	547	0
30.5	549	0
30.5	551	0
30.5	553	0
30.5	555	0
30.5	557	0
30.5	559	0
30.5	561	0
30.5	563	0
30.5	565	0
30.5	567	0
30.5	569	0
30.5	571	0
30.5	573	0
30.5	575	0
30.5	577	0
30.5	579	0
30.5	581	0
30.5	583	0
30.5	585	0
30.5	587	0
30.5	589	0
30.5	591	0
30.5	593	0
30.5	595	0
30.5	597	0
30.5	599	0
30.5	601	0
30.5	603	0
30.5	605	0
30.5	607	0
30.5	609	0
30.5	611	0
30.5	613	0
30.5	615	0
30.5	617	0
30.5	619	0
30.5	621	0
30.5	623	0
30.5	625	0
30.5	627	0
30.5	629	0
30.5	631	0
30.5	633	0
30.5	635	0
30.5	637	0
30.5	639	0
30.5	641	0
30.5	643	0
30.5	645	0
30.5	647	0
30.5	649	0
30.5	651	0
30.5	653	0
30.5	655	0
30.5	657	0
30.5	659	0
30.5	661	0
30.5	663	0
30.5	665	0
30.5	667	0
30.5	669	0
30.5	671	0
30.5	673	0
30.5	675	0
30.5	677	0
30.5	679	0
30.5	681	0
30.5	683	0
30.5	685	0
30.5	687	0
30.5	689	0
30.5	691	0
30.5	693	0
30.5	695	0
30.5	697	0
30.5	699	0
30.5	701	0
30.5	703	0
30.5	705	0
30.5	707	0
30.5	709	0
30.5	711	0
30.5	713	0
30.5	715	0
30.5	717	0
30.5	719	0
30.5	721	0
30.5	723	0
30.5	725	0
30.5	727	0
30.5	729	0
30.5	731	0
30.5	733	0
30.5	735	0
30.5	737	0
30.5	739	0
30.5	741	0
30.5	743	0
30.5	745	0
30.5	747	0
30.5	749	0
31.5	1	0
31.5	3	0
31.5	5	0
31.5	7	0
31.5	9	0
31.5	11	0
31.5	13	0
31.5	15	0
31.5	17	0
31.5	19	0
31.5	21	0
31.5	23	0
31.5	25	1
31.5	27	0
31.5	29	0
31.5	31	0
31.5	33	1
31.5	35	0
31.5	37	0
31.5	39	0
31.5	41	0
31.5	43	0
31.5	45	0
31.5	47	0
31.5	49	0
31.5	51	0
31.5	53	0
31.5	55	0
31.5	57	0
31.5	59	0
31.5	61	0
31.5	63	0
31.5	65	0
31.5	67	0
31.5	69	0
31.5	71	0
31.5	73	0
31.5	75	0
31.5	77	0
31.5	79	0
31.5	81	0
31.5	83	0
31.5	85	0
31.5	87	0
31.5	89	0
31.5	91	0
31.5	93	0
31.5	95	0
31.5	97	0
31.5	99	1
31.5	101	1
31.5	103	0
31.5	105	0
31.5	107	0
31.5	109	0
31.5	111	0
31.5	113	0
31.5	115	0
31.5	117	0
31.5	119	0
31.5	121	0
31.5	123	0
31.5	125	0
31.5	127	0
31.5	129	1
31.5	131	0
31.5	133	0
31.5	135	0
31.5	137	0
31.5	139	0
31.5	141	0
31.5	143	0
31.5	145	0
31.5	147	0
31.5	149	0
31.5	151	0
31.5	153	0
31.5	155	0
31.5	157	0
31.5	159	0
31.5	161	0
31.5	163	0
31.5	165	0
31.5	167	0
31.5	169	0
31.5	171	0
31.5	173	0
31.5	175	0
31.5	177	0
31.5	179	0
31.5	181	1
31.5	183	0
31.5	185	0
31.5	187	0
31.5	189	0
31.5	191	0
31.5	193	0
31.5	195	0
31.5	197	0
31.5	199	0
31.5	201	0
31.5	203	0
31.5	205	0
31.5	207	0
31.5	209	0
31.5	211	0
31.5	213	0
31.5	215	0
31.5	217	0
31.5	219	0
31.5	221	0
31.5	223	0
31.5	225	0
31.5	227	0
31.5	229	0
31.5	231	0
31.5	233	0
31.5	235	0
31.5	237	0
31.5	239	0
31.5	241	0
31.5	243	1
31.5	245	0
31.5	247	1
31.5	249	0
31.5	251	0
31.5	253	0
31.5	255	0
31.5	257	0
31.5	259	0
31.5	261	0
31.5	263	0
31.5	265	0
31.5	267	0
31.5	269	0
31.5	271	0
31.5	273	0
31.5	275	0
31.5	277	0
31.5	279	0
31.5	281	0
31.5	283	0
31.5	285	0
31.5	287	0
31.5	289	0
31.5	291	0
31.5	293	0
31.5	295	0
31.5	297	0
31.5	299	0
31.5	301	0
31.5	303	0
31.5	305	0
31.5	307	0
31.5	309	0
31.5	311	0
31.5	313	0
31.5	315	0
31.5	317	0
31.5	319	0
31.5	321	0
31.5	323	0
31.5	325	0
31.5	327	0
31.5	329	0
31.5	331	0
31.5	333	0
31.5	335	0
31.5	337	0
31.5	339	0
31.5	341	0
31.5	343	0
31.5	345	0
31.5	347	0
31.5	349	0
31.5	351	0
31.5	353	0
31.5	355	0
31.5	357	1
31.5	359	0
31.5	361	0
31.5	363	0
31.5	365	0
31.5	367	0
31.5	369	0
31.5	371	0
31.5	373	0
31.5	375	0
31.5	377	0
31.5	379	0
31.5	381	0
31.5	383	0
31.5	385	0
31.5	387	0
31.5	389	0
31.5	391	0
31.5	393	0
31.5	395	0
31.5	397	1
31.5	399	0
31.5	401	0
31.5	403	0
31.5	405	0
31.5	407	0
31.5	409	0
31.5	411	0
31.5	413	0
31.5	415	0
31.5	417	0
31.5	419	0
31.5	421	0
31.5	423	0
31.5	425	0
31.5	427	0
31.5	429	0
31.5	431	0
31.5	433	0
31.5	435	0
31.5	437	0
31.5	439	0
31.5	441	0
31.5	443	0
31.5	445	0
31.5	447	0
31.5	449	0
31.5	451	0
31.5	453	0
31.5	455	0
31.5	457	0
31.5	459	0
31.5	461	0
31.5	463	0
31.5	465	0
31.5	467	0
31.5	469	0
31.5	471	0
31.5	473	0
31.5	475	0
31.5	477	0
31.5	479	0
31.5	481	0
31.5	483	0
31.5	485	0
31.5	487	0
31.5	489	0
31.5	491	0
31.5	493	0
31.5	495	0
31.5	497	0
31.5	499	0
31.5	501	0
31.5	503	0
31.5	505	0
31.5	507	0
31.5	509	0
31.5	511	0
31.5	513	0
31.5	515	0
31.5	517	0
31.5	519	0
31.5	521	0
31.5	523	0
31.5	525	0
31.5	527	0
31.5	529	0
31.5	531	0
31.5	533	0
31.5	535	0
31.5	537	0
31.5	539	0
31.5	541	0
31.5	543	0
31.5	545	0
31.5	547	0
31.5	549	0
31.5	551	0
31.5	553	0
31.5	555	0
31.5	557	0
31.5	559	0
31.5	561	0
31.5	563	0
31.5	565	0
31.5	567	0
31.5	569	0
31.5	571	0
31.5	573	0
31.5	575	0
31.5	577	0
31.5	579	0
31.5	581	0
31.5	583	0
31.5	585	0
31.5	587	0
31.5	589	0
31.5	591	0
31.5	593	0
31.5	595	0
31.5	597	0
31.5	599	0
31.5	601	0
31.5	603	0
31.5	605	0
31.5	607	0
31.5	609	0
31.5	611	0
31.5	613	0
31.5	615	0
31.5	617	0
31.5	619	0
31.5	621	0
31.5	623	0
31.5	625	0
31.5	627	0
31.5	629	0
31.5	631	0
31.5	633	0
31.5	635	0
31.5	637	0
31.5	639	0
31.5	641	0
31.5	643	0
31.5	645	0
31.5	647	0
31.5	649	0
31.5	651	0
31.5	653	0
31.5	655	0
31.5	657	0
31.5	659	0
31.5	661	0
31.5	663	0
31.5	665	0
31.5	667	0
31.5	669	0
31.5	671	0
31.5	673	0
31.5	675	0
31.5	677	0
31.5	679	0
31.5	681	0
31.5	683	0
31.5	685	0
31.5	687	0
31.5	689	0
31.5	691	0
31.5	693	0
31.5	695	0
31.5	697	0
31.5	699	0
31.5	701	0
31.5	703	0
31.5	705	0
31.5	707	0
31.5	709	0
31.5	711	0
31.5	713	0
31.5	715	0
31.5	717	0
31.5	719	0
31.5	721	0
31.5	723	0
31.5	725	0
31.5	727	0
31.5	729	0
31.5	731	0
31.5	733	1
31.5	735	0
31.5	737	0
31.5	739	0
31.5	741	0
31.5	743	0
31.5	745	0
31.5	747	0
31.5	749	0
32.5	1	0
32.5	3	0
32.5	5	0
32.5	7	0
32.5	9	0
32.5	11	0
32.5	13	0
32.5	15	0
32.5	17	0
32.5	19	0
32.5	21	0
32.5	23	0
32.5	25	0
32.5	27	0
32.5	29	0
32.5	31	0
32.5	33	0
32.5	35	0
32.5	37	0
32.5	39	0
32.5	41	0
32.5	43	0
32.5	45	0
32.5	47	0
32.5	49	0
32.5	51	0
32.5	53	0
32.5	55	0
32.5	57	0
32.5	59	0
32.5	61	0
32.5	63	0
32.5	65	0
32.5	67	0
32.5	69	0
32.5	71	0
32.5	73	0
32.5	75	0
32.5	77	0
32.5	79	0
32.5	81	0
32.5	83	0
32.5	85	0
32.5	87	0
32.5	89	0
32.5	91	0
32.5	93	0
32.5	95	0
32.5	97	0
32.5	99	0
32.5	101	0
32.5	103	0
32.5	105	0
32.5	107	0
32.5	109	0
32.5	111	0
32.5	113	0
32.5	115	0
32.5	117	0
32.5	119	0
32.5	121	0
32.5	123	0
32.5	125	0
32.5	127	0
32.5	129	0
32.5	131	0
32.5	133	0
32.5	135	1
32.5	137	1
32.5	139	0
32.5	141	0
32.5	143	0
32.5	145	0
32.5	147	0
32.5	149	0
32.5	151	0
32.5	153	0
32.5	155	0
32.5	157	0
32.5	159	0
32.5	161	0
32.5	163	1
32.5	165	0
32.5	167	0
32.5	169	0
32.5	171	0
32.5	173	0
32.5	175	0
32.5	177	0
32.5	179	0
32.5	181	0
32.5	183	0
32.5	185	0
32.5	187	0
32.5	189	0
32.5	191	0
32.5	193	1
32.5	195	0
32.5	197	0
32.5	199	0
32.5	201	1
32.5	203	0
32.5	205	0
32.5	207	0
32.5	209	1
32.5	211	0
32.5	213	0
32.5	215	0
32.5	217	0
32.5	219	0
32.5	221	0
32.5	223	0
32.5	225	1
32.5	227	0
32.5	229	0
32.5	231	0
32.5	233	0
32.5	235	0
32.5	237	0
32.5	239	0
32.5	241	0
32.5	243	0
32.5	245	0
32.5	247	0
32.5	249	1
32.5	251	0
32.5	253	0
32.5	255	1
32.5	257	0
32.5	259	0
32.5	261	0
32.5	263	0
32.5	265	0
32.5	267	0
32.5	269	0
32.5	271	0
32.5	273	1
32.5	275	0
32.5	277	0
32.5	279	0
32.5	281	0
32.5	283	0
32.5	285	0
32.5	287	0
32.5	289	0
32.5	291	0
32.5	293	0
32.5	295	0
32.5	297	0
32.5	299	0
32.5	301	0
32.5	303	0
32.5	305	0
32.5	307	0
32.5	309	0
32.5	311	0
32.5	313	0
32.5	315	0
32.5	317	0
32.5	319	0
32.5	321	0
32.5	323	0
32.5	325	0
32.5	327	0
32.5	329	0
32.5	331	0
32.5	333	0
32.5	335	0
32.5	337	0
32.5	339	0
32.5	341	0
32.5	343	0
32.5	345	0
32.5	347	0
32.5	349	0
32.5	351	0
32.5	353	0
32.5	355	0
32.5	357	0
32.5	359	0
32.5	361	0
32.5	363	0
32.5	365	0
32.5	367	0
32.5	369	0
32.5	371	0
32.5	373	0
32.5	375	0
32.5	377	0
32.5	379	0
32.5	381	0
32.5	383	0
32.5	385	0
32.5	387	0
32.5	389	0
32.5	391	0
32.5	393	0
32.5	395	0
32.5	397	0
32.5	399	0
32.5	401	0
32.5	403	0
32.5	405	0
32.5	407	0
32.5	409	0
32.5	411	0
32.5	413	0
32.5	415	0
32.5	417	0
32.5	419	0
32.5	421	0
32.5	423	0
32.5	425	0
32.5	427	0
32.5	429	0
32.5	431	0
32.5	433	0
32.5	435	0
32.5	437	0
32.5	439	0
32.5	441	0
32.5	443	0
32.5	445	0
32.5	447	0
32.5	449	0
32.5	451	0
32.5	453	0
32.5	455	0
32.5	457	0
32.5	459	0
32.5	461	0
32.5	463	0
32.5	465	0
32.5	467	0
32.5	469	0
32.5	471	0
32.5	473	0
32.5	475	0
32.5	477	0
32.5	479	0
32.5	481	1
32.5	483	0
32.5	485	0
32.5	487	0
32.5	489	0
32.5	491	0
32.5	493	0
32.5	495	0
32.5	497	0
32.5	499	0
32.5	501	0
32.5	503	0
32.5	505	0
32.5	507	0
32.5	509	0
32.5	511	0
32.5	513	0
32.5	515	0
32.5	517	0
32.5	519	0
32.5	521	0
32.5	523	0
32.5	525	0
32.5	527	0
32.5	529	0
32.5	531	1
32.5	533	0
32.5	535	0
32.5	537	1
32.5	539	0
32.5	541	0
32.5	543	0
32.5	545	0
32.5	547	0
32.5	549	0
32.5	551	0
32.5	553	0
32.5	555	0
32.5	557	0
32.5	559	0
32.5	561	0
32.5	563	0
32.5	565	0
32.5	567	0
32.5	569	0
32.5	571	0
32.5	573	0
32.5	575	0
32.5	577	0
32.5	579	0
32.5	581	0
32.5	583	0
32.5	585	0
32.5	587	0
32.5	589	0
32.5	591	0
32.5	593	0
32.5	595	0
32.5	597	0
32.5	599	0
32.5	601	0
32.5	603	0
32.5	605	0
32.5	607	0
32.5	609	0
32.5	611	0
32.5	613	0
32.5	615	0
32.5	617	0
32.5	619	0
32.5	621	0
32.5	623	0
32.5	625	0
32.5	627	0
32.5	629	0
32.5	631	0
32.5	633	0
32.5	635	0
32.5	637	0
32.5	639	0
32.5	641	0
32.5	643	0
32.5	645	0
32.5	647	0
32.5	649	0
32.5	651	0
32.5	653	0
32.5	655	1
32.5	657	0
32.5	659	0
32.5	661	0
32.5	663	0
32.5	665	0
32.5	667	0
32.5	669	0
32.5	671	0
32.5	673	0
32.5	675	0
32.5	677	0
32.5	679	0
32.5	681	0
32.5	683	0
32.5	685	0
32.5	687	0
32.5	689	0
32.5	691	0
32.5	693	0
32.5	695	0
32.5	697	0
32.5	699	0
32.5	701	0
32.5	703	0
32.5	705	0
32.5	707	0
32.5	709	0
32.5	711	0
32.5	713	0
32.5	715	0
32.5	717	0
32.5	719	0
32.5	721	0
32.5	723	0
32.5	725	0
32.5	727	0
32.5	729	0
32.5	731	0
32.5	733	0
32.5	735	0
32.5	737	0
32.5	739	0
32.5	741	0
32.5	743	0
32.5	745	0
32.5	747	0
32.5	749	0
33.5	1	0
33.5	3	0
33.5	5	0
33.5	7	0
33.5	9	0
33.5	11	0
33.5	13	0
33.5	15	0
33.5	17	0
33.5	19	0
33.5	21	0
33.5	23	0
33.5	25	0
33.5	27	0
33.5	29	0
33.5	31	0
33.5	33	0
33.5	35	0
33.5	37	0
33.5	39	0
33.5	41	0
33.5	43	0
33.5	45	0
33.5	47	0
33.5	49	0
33.5	51	0
33.5	53	0
33.5	55	0
33.5	57	1
33.5	59	0
33.5	61	0
33.5	63	0
33.5	65	0
33.5	67	0
33.5	69	1
33.5	71	0
33.5	73	0
33.5	75	0
33.5	77	0
33.5	79	0
33.5	81	0
33.5	83	0
33.5	85	0
33.5	87	0
33.5	89	0
33.5	91	0
33.5	93	0
33.5	95	0
33.5	97	0
33.5	99	0
33.5	101	0
33.5	103	0
33.5	105	0
33.5	107	0
33.5	109	0
33.5	111	0
33.5	113	0
33.5	115	0
33.5	117	1
33.5	119	0
33.5	121	0
33.5	123	0
33.5	125	0
33.5	127	0
33.5	129	0
33.5	131	0
33.5	133	0
33.5	135	0
33.5	137	0
33.5	139	0
33.5	141	0
33.5	143	0
33.5	145	0
33.5	147	0
33.5	149	0
33.5	151	0
33.5	153	0
33.5	155	0
33.5	157	0
33.5	159	0
33.5	161	0
33.5	163	0
33.5	165	0
33.5	167	0
33.5	169	1
33.5	171	0
33.5	173	0
33.5	175	0
33.5	177	2
33.5	179	0
33.5	181	0
33.5	183	0
33.5	185	0
33.5	187	0
33.5	189	0
33.5	191	0
33.5	193	0
33.5	195	0
33.5	197	0
33.5	199	0
33.5	201	0
33.5	203	0
33.5	205	0
33.5	207	0
33.5	209	0
33.5	211	0
33.5	213	0
33.5	215	0
33.5	217	0
33.5	219	0
33.5	221	0
33.5	223	0
33.5	225	0
33.5	227	0
33.5	229	0
33.5	231	0
33.5	233	0
33.5	235	0
33.5	237	0
33.5	239	0
33.5	241	0
33.5	243	0
33.5	245	0
33.5	247	0
33.5	249	0
33.5	251	0
33.5	253	0
33.5	255	0
33.5	257	0
33.5	259	0
33.5	261	0
33.5	263	0
33.5	265	0
33.5	267	0
33.5	269	0
33.5	271	0
33.5	273	0
33.5	275	0
33.5	277	0
33.5	279	0
33.5	281	0
33.5	283	0
33.5	285	0
33.5	287	0
33.5	289	0
33.5	291	0
33.5	293	0
33.5	295	0
33.5	297	0
33.5	299	0
33.5	301	0
33.5	303	0
33.5	305	0
33.5	307	0
33.5	309	0
33.5	311	0
33.5	313	0
33.5	315	0
33.5	317	0
33.5	319	0
33.5	321	0
33.5	323	0
33.5	325	0
33.5	327	0
33.5	329	0
33.5	331	0
33.5	333	0
33.5	335	0
33.5	337	0
33.5	339	0
33.5	341	0
33.5	343	0
33.5	345	0
33.5	347	0
33.5	349	0
33.5	351	0
33.5	353	0
33.5	355	0
33.5	357	0
33.5	359	0
33.5	361	0
33.5	363	0
33.5	365	0
33.5	367	0
33.5	369	0
33.5	371	0
33.5	373	0
33.5	375	0
33.5	377	0
33.5	379	0
33.5	381	0
33.5	383	0
33.5	385	0
33.5	387	0
33.5	389	0
33.5	391	0
33.5	393	0
33.5	395	0
33.5	397	0
33.5	399	0
33.5	401	0
33.5	403	0
33.5	405	0
33.5	407	0
33.5	409	0
33.5	411	0
33.5	413	0
33.5	415	0
33.5	417	0
33.5	419	0
33.5	421	0
33.5	423	0
33.5	425	0
33.5	427	0
33.5	429	0
33.5	431	0
33.5	433	0
33.5	435	0
33.5	437	0
33.5	439	0
33.5	441	0
33.5	443	0
33.5	445	0
33.5	447	0
33.5	449	0
33.5	451	0
33.5	453	0
33.5	455	0
33.5	457	0
33.5	459	0
33.5	461	0
33.5	463	0
33.5	465	0
33.5	467	0
33.5	469	0
33.5	471	0
33.5	473	0
33.5	475	0
33.5	477	0
33.5	479	0
33.5	481	0
33.5	483	0
33.5	485	0
33.5	487	0
33.5	489	0
33.5	491	0
33.5	493	0
33.5	495	0
33.5	497	0
33.5	499	0
33.5	501	0
33.5	503	0
33.5	505	0
33.5	507	0
33.5	509	0
33.5	511	0
33.5	513	0
33.5	515	0
33.5	517	0
33.5	519	0
33.5	521	0
33.5	523	0
33.5	525	0
33.5	527	0
33.5	529	0
33.5	531	0
33.5	533	0
33.5	535	0
33.5	537	1
33.5	539	0
33.5	541	0
33.5	543	0
33.5	545	0
33.5	547	0
33.5	549	0
33.5	551	0
33.5	553	0
33.5	555	0
33.5	557	0
33.5	559	0
33.5	561	0
33.5	563	0
33.5	565	0
33.5	567	0
33.5	569	0
33.5	571	0
33.5	573	0
33.5	575	0
33.5	577	0
33.5	579	0
33.5	581	0
33.5	583	0
33.5	585	0
33.5	587	0
33.5	589	0
33.5	591	0
33.5	593	0
33.5	595	0
33.5	597	0
33.5	599	0
33.5	601	0
33.5	603	0
33.5	605	0
33.5	607	0
33.5	609	0
33.5	611	0
33.5	613	0
33.5	615	0
33.5	617	0
33.5	619	0
33.5	621	0
33.5	623	0
33.5	625	0
33.5	627	0
33.5	629	0
33.5	631	0
33.5	633	0
33.5	635	0
33.5	637	0
33.5	639	0
33.5	641	0
33.5	643	0
33.5	645	0
33.5	647	0
33.5	649	0
33.5	651	0
33.5	653	0
33.5	655	0
33.5	657	0
33.5	659	0
33.5	661	0
33.5	663	0
33.5	665	0
33.5	667	0
33.5	669	0
33.5	671	0
33.5	673	0
33.5	675	0
33.5	677	0
33.5	679	0
33.5	681	0
33.5	683	0
33.5	685	0
33.5	687	0
33.5	689	0
33.5	691	0
33.5	693	0
33.5	695	0
33.5	697	0
33.5	699	0
33.5	701	0
33.5	703	0
33.5	705	0
33.5	707	0
33.5	709	0
33.5	711	0
33.5	713	0
33.5	715	0
33.5	717	0
33.5	719	0
33.5	721	0
33.5	723	0
33.5	725	0
33.5	727	0
33.5	729	0
33.5	731	0
33.5	733	0
33.5	735	0
33.5	737	0
33.5	739	0
33.5	741	0
33.5	743	0
33.5	745	0
33.5	747	0
33.5	749	0
34.5	1	0
34.5	3	0
34.5	5	0
34.5	7	0
34.5	9	0
34.5	11	0
34.5	13	0
34.5	15	0
34.5	17	0
34.5	19	0
34.5	21	1
34.5	23	1
34.5	25	0
34.5	27	0
34.5	29	0
34.5	31	0
34.5	33	0
34.5	35	0
34.5	37	1
34.5	39	0
34.5	41	0
34.5	43	0
34.5	45	0
34.5	47	0
34.5	49	0
34.5	51	0
34.5	53	0
34.5	55	0
34.5	57	0
34.5	59	0
34.5	61	0
34.5	63	0
34.5	65	0
34.5	67	0
34.5	69	0
34.5	71	0
34.5	73	0
34.5	75	0
34.5	77	0
34.5	79	0
34.5	81	0
34.5	83	0
34.5	85	0
34.5	87	0
34.5	89	0
34.5	91	0
34.5	93	0
34.5	95	0
34.5	97	0
34.5	99	0
34.5	101	0
34.5	103	0
34.5	105	0
34.5	107	0
34.5	109	0
34.5	111	0
34.5	113	0
34.5	115	0
34.5	117	0
34.5	119	0
34.5	121	0
34.5	123	0
34.5	125	0
34.5	127	0
34.5	129	0
34.5	131	0
34.5	133	0
34.5	135	0
34.5	137	0
34.5	139	0
34.5	141	0
34.5	143	0
34.5	145	0
34.5	147	1
34.5	149	0
34.5	151	0
34.5	153	0
34.5	155	0
34.5	157	0
34.5	159	1
34.5	161	0
34.5	163	0
34.5	165	0
34.5	167	0
34.5	169	0
34.5	171	1
34.5	173	0
34.5	175	0
34.5	177	0
34.5	179	0
34.5	181	0
34.5	183	0
34.5	185	0
34.5	187	0
34.5	189	0
34.5	191	0
34.5	193	0
34.5	195	0
34.5	197	0
34.5	199	0
34.5	201	0
34.5	203	0
34.5	205	0
34.5	207	0
34.5	209	0
34.5	211	0
34.5	213	0
34.5	215	0
34.5	217	0
34.5	219	0
34.5	221	0
34.5	223	0
34.5	225	0
34.5	227	0
34.5	229	0
34.5	231	0
34.5	233	0
34.5	235	0
34.5	237	1
34.5	239	0
34.5	241	0
34.5	243	0
34.5	245	0
34.5	247	0
34.5	249	0
34.5	251	0
34.5	253	0
34.5	255	0
34.5	257	0
34.5	259	0
34.5	261	0
34.5	263	0
34.5	265	0
34.5	267	0
34.5	269	0
34.5	271	0
34.5	273	0
34.5	275	0
34.5	277	0
34.5	279	0
34.5	281	0
34.5	283	0
34.5	285	0
34.5	287	0
34.5	289	0
34.5	291	0
34.5	293	0
34.5	295	0
34.5	297	0
34.5	299	0
34.5	301	0
34.5	303	0
34.5	305	0
34.5	307	0
34.5	309	0
34.5	311	0
34.5	313	0
34.5	315	0
34.5	317	0
34.5	319	0
34.5	321	0
34.5	323	0
34.5	325	0
34.5	327	0
34.5	329	0
34.5	331	0
34.5	333	0
34.5	335	0
34.5	337	0
34.5	339	0
34.5	341	0
34.5	343	0
34.5	345	0
34.5	347	0
34.5	349	0
34.5	351	0
34.5	353	0
34.5	355	0
34.5	357	0
34.5	359	0
34.5	361	0
34.5	363	0
34.5	365	0
34.5	367	0
34.5	369	0
34.5	371	0
34.5	373	0
34.5	375	0
34.5	377	0
34.5	379	0
34.5	381	0
34.5	383	0
34.5	385	0
34.5	387	0
34.5	389	0
34.5	391	0
34.5	393	0
34.5	395	0
34.5	397	0
34.5	399	0
34.5	401	0
34.5	403	0
34.5	405	0
34.5	407	0
34.5	409	1
34.5	411	0
34.5	413	0
34.5	415	0
34.5	417	0
34.5	419	0
34.5	421	0
34.5	423	0
34.5	425	0
34.5	427	0
34.5	429	0
34.5	431	0
34.5	433	0
34.5	435	0
34.5	437	0
34.5	439	0
34.5	441	0
34.5	443	0
34.5	445	0
34.5	447	0
34.5	449	0
34.5	451	0
34.5	453	0
34.5	455	0
34.5	457	0
34.5	459	0
34.5	461	0
34.5	463	0
34.5	465	0
34.5	467	0
34.5	469	0
34.5	471	0
34.5	473	0
34.5	475	0
34.5	477	0
34.5	479	0
34.5	481	0
34.5	483	0
34.5	485	0
34.5	487	0
34.5	489	0
34.5	491	0
34.5	493	0
34.5	495	0
34.5	497	0
34.5	499	0
34.5	501	0
34.5	503	0
34.5	505	0
34.5	507	0
34.5	509	0
34.5	511	0
34.5	513	0
34.5	515	0
34.5	517	0
34.5	519	0
34.5	521	0
34.5	523	0
34.5	525	0
34.5	527	0
34.5	529	0
34.5	531	0
34.5	533	0
34.5	535	0
34.5	537	0
34.5	539	0
34.5	541	0
34.5	543	0
34.5	545	0
34.5	547	0
34.5	549	0
34.5	551	0
34.5	553	0
34.5	555	0
34.5	557	0
34.5	559	0
34.5	561	0
34.5	563	0
34.5	565	0
34.5	567	0
34.5	569	0
34.5	571	0
34.5	573	0
34.5	575	0
34.5	577	0
34.5	579	0
34.5	581	0
34.5	583	0
34.5	585	0
34.5	587	0
34.5	589	0
34.5	591	0
34.5	593	0
34.5	595	0
34.5	597	0
34.5	599	0
34.5	601	0
34.5	603	0
34.5	605	0
34.5	607	0
34.5	609	0
34.5	611	0
34.5	613	0
34.5	615	0
34.5	617	0
34.5	619	0
34.5	621	0
34.5	623	0
34.5	625	0
34.5	627	0
34.5	629	0
34.5	631	0
34.5	633	0
34.5	635	0
34.5	637	0
34.5	639	0
34.5	641	0
34.5	643	0
34.5	645	0
34.5	647	0
34.5	649	0
34.5	651	0
34.5	653	0
34.5	655	0
34.5	657	0
34.5	659	0
34.5	661	0
34.5	663	0
34.5	665	0
34.5	667	0
34.5	669	0
34.5	671	0
34.5	673	0
34.5	675	0
34.5	677	0
34.5	679	0
34.5	681	0
34.5	683	1
34.5	685	0
34.5	687	0
34.5	689	0
34.5	691	0
34.5	693	0
34.5	695	0
34.5	697	0
34.5	699	0
34.5	701	0
34.5	703	0
34.5	705	0
34.5	707	0
34.5	709	0
34.5	711	0
34.5	713	0
34.5	715	0
34.5	717	0
34.5	719	0
34.5	721	0
34.5	723	0
34.5	725	0
34.5	727	0
34.5	729	0
34.5	731	0
34.5	733	0
34.5	735	0
34.5	737	0
34.5	739	0
34.5	741	0
34.5	743	0
34.5	745	0
34.5	747	0
34.5	749	0
35.5	1	0
35.5	3	0
35.5	5	0
35.5	7	0
35.5	9	0
35.5	11	0
35.5	13	0
35.5	15	0
35.5	17	0
35.5	19	0
35.5	21	0
35.5	23	0
35.5	25	0
35.5	27	0
35.5	29	0
35.5	31	0
35.5	33	0
35.5	35	0
35.5	37	0
35.5	39	0
35.5	41	0
35.5	43	0
35.5	45	0
35.5	47	0
35.5	49	0
35.5	51	0
35.5	53	0
35.5	55	0
35.5	57	0
35.5	59	0
35.5	61	0
35.5	63	0
35.5	65	0
35.5	67	0
35.5	69	0
35.5	71	1
35.5	73	1
35.5	75	0
35.5	77	0
35.5	79	0
35.5	81	0
35.5	83	0
35.5	85	0
35.5	87	1
35.5	89	0
35.5	91	0
35.5	93	0
35.5	95	0
35.5	97	0
35.5	99	0
35.5	101	0
35.5	103	0
35.5	105	0
35.5	107	0
35.5	109	0
35.5	111	0
35.5	113	0
35.5	115	0
35.5	117	0
35.5	119	0
35.5	121	0
35.5	123	0
35.5	125	0
35.5	127	0
35.5	129	0
35.5	131	0
35.5	133	0
35.5	135	0
35.5	137	0
35.5	139	0
35.5	141	0
35.5	143	0
35.5	145	0
35.5	147	0
35.5	149	0
35.5	151	0
35.5	153	0
35.5	155	0
35.5	157	0
35.5	159	0
35.5	161	0
35.5	163	0
35.5	165	0
35.5	167	0
35.5	169	0
35.5	171	0
35.5	173	0
35.5	175	0
35.5	177	0
35.5	179	0
35.5	181	0
35.5	183	0
35.5	185	0
35.5	187	0
35.5	189	0
35.5	191	0
35.5	193	0
35.5	195	0
35.5	197	0
35.5	199	0
35.5	201	0
35.5	203	0
35.5	205	0
35.5	207	0
35.5	209	0
35.5	211	0
35.5	213	0
35.5	215	0
35.5	217	0
35.5	219	0
35.5	221	0
35.5	223	0
35.5	225	0
35.5	227	0
35.5	229	0
35.5	231	0
35.5	233	0
35.5	235	1
35.5	237	0
35.5	239	0
35.5	241	0
35.5	243	0
35.5	245	0
35.5	247	0
35.5	249	1
35.5	251	0
35.5	253	2
35.5	255	0
35.5	257	0
35.5	259	1
35.5	261	0
35.5	263	0
35.5	265	0
35.5	267	0
35.5	269	0
35.5	271	0
35.5	273	0
35.5	275	0
35.5	277	0
35.5	279	0
35.5	281	0
35.5	283	0
35.5	285	0
35.5	287	0
35.5	289	0
35.5	291	0
35.5	293	0
35.5	295	0
35.5	297	0
35.5	299	0
35.5	301	0
35.5	303	0
35.5	305	0
35.5	307	0
35.5	309	0
35.5	311	0
35.5	313	0
35.5	315	0
35.5	317	0
35.5	319	0
35.5	321	0
35.5	323	0
35.5	325	0
35.5	327	0
35.5	329	0
35.5	331	0
35.5	333	0
35.5	335	0
35.5	337	0
35.5	339	0
35.5	341	0
35.5	343	0
35.5	345	0
35.5	347	0
35.5	349	0
35.5	351	0
35.5	353	0
35.5	355	0
35.5	357	0
35.5	359	0
35.5	361	0
35.5	363	0
35.5	365	0
35.5	367	0
35.5	369	0
35.5	371	0
35.5	373	0
35.5	375	0
35.5	377	0
35.5	379	0
35.5	381	0
35.5	383	0
35.5	385	0
35.5	387	0
35.5	389	0
35.5	391	0
35.5	393	0
35.5	395	0
35.5	397	0
35.5	399	0
35.5	401	0
35.5	403	0
35.5	405	0
35.5	407	0
35.5	409	0
35.5	411	0
35.5	413	0
35.5	415	0
35.5	417	0
35.5	419	0
35.5	421	0
35.5	423	0
35.5	425	0
35.5	427	0
35.5	429	0
35.5	431	0
35.5	433	0
35.5	435	0
35.5	437	0
35.5	439	0
35.5	441	0
35.5	443	0
35.5	445	0
35.5	447	0
35.5	449	0
35.5	451	0
35.5	453	0
35.5	455	0
35.5	457	0
35.5	459	0
35.5	461	0
35.5	463	0
35.5	465	0
35.5	467	0
35.5	469	0
35.5	471	0
35.5	473	0
35.5	475	0
35.5	477	0
35.5	479	0
35.5	481	0
35.5	483	0
35.5	485	0
35.5	487	0
35.5	489	0
35.5	491	0
35.5	493	0
35.5	495	0
35.5	497	0
35.5	499	0
35.5	501	0
35.5	503	0
35.5	505	0
35.5	507	0
35.5	509	0
35.5	511	0
35.5	513	0
35.5	515	0
35.5	517	0
35.5	519	0
35.5	521	0
35.5	523	0
35.5	525	0
35.5	527	0
35.5	529	0
35.5	531	0
35.5	533	0
35.5	535	0
35.5	537	0
35.5	539	0
35.5	541	0
35.5	543	0
35.5	545	0
35.5	547	0
35.5	549	0
35.5	551	0
35.5	553	0
35.5	555	0
35.5	557	0
35.5	559	0
35.5	561	0
35.5	563	0
35.5	565	0
35.5	567	0
35.5	569	0
35.5	571	0
35.5	573	0
35.5	575	0
35.5	577	0
35.5	579	0
35.5	581	0
35.5	583	0
35.5	585	0
35.5	587	0
35.5	589	0
35.5	591	0
35.5	593	0
35.5	595	0
35.5	597	0
35.5	599	0
35.5	601	0
35.5	603	0
35.5	605	0
35.5	607	0
35.5	609	0
35.5	611	0
35.5	613	0
35.5	615	0
35.5	617	0
35.5	619	0
35.5	621	0
35.5	623	0
35.5	625	0
35.5	627	0
35.5	629	0
35.5	631	0
35.5	633	0
35.5	635	0
35.5	637	0
35.5	639	0
35.5	641	0
35.5	643	0
35.5	645	0
35.5	647	0
35.5	649	0
35.5	651	0
35.5	653	0
35.5	655	0
35.5	657	0
35.5	659	0
35.5	661	0
35.5	663	0
35.5	665	0
35.5	667	0
35.5	669	0
35.5	671	0
35.5	673	0
35.5	675	0
35.5	677	0
35.5	679	0
35.5	681	0
35.5	683	0
35.5	685	0
35.5	687	0
35.5	689	0
35.5	691	0
35.5	693	0
35.5	695	0
35.5	697	0
35.5	699	0
35.5	701	0
35.5	703	0
35.5	705	0
35.5	707	0
35.5	709	0
35.5	711	0
35.5	713	0
35.5	715	0
35.5	717	0
35.5	719	0
35.5	721	0
35.5	723	0
35.5	725	0
35.5	727	0
35.5	729	0
35.5	731	0
35.5	733	0
35.5	735	0
35.5	737	0
35.5	739	0
35.5	741	0
35.5	743	0
35.5	745	0
35.5	747	0
35.5	749	0
36.5	1	0
36.5	3	0
36.5	5	0
36.5	7	0
36.5	9	0
36.5	11	0
36.5	13	0
36.5	15	0
36.5	17	0
36.5	19	0
36.5	21	0
36.5	23	0
36.5	25	0
36.5	27	0
36.5	29	0
36.5	31	0
36.5	33	0
36.5	35	0
36.5	37	0
36.5	39	0
36.5	41	0
36.5	43	0
36.5	45	0
36.5	47	0
36.5	49	0
36.5	51	0
36.5	53	0
36.5	55	0
36.5	57	0
36.5	59	0
36.5	61	0
36.5	63	0
36.5	65	0
36.5	67	0
36.5	69	0
36.5	71	0
36.5	73	1
36.5	75	0
36.5	77	0
36.5	79	0
36.5	81	0
36.5	83	0
36.5	85	0
36.5	87	0
36.5	89	0
36.5	91	0
36.5	93	0
36.5	95	0
36.5	97	0
36.5	99	0
36.5	101	0
36.5	103	0
36.5	105	0
36.5	107	0
36.5	109	0
36.5	111	0
36.5	113	0
36.5	115	0
36.5	117	0
36.5	119	0
36.5	121	0
36.5	123	0
36.5	125	0
36.5	127	0
36.5	129	0
36.5	131	0
36.5	133	1
36.5	135	0
36.5	137	0
36.5	139	0
36.5	141	0
36.5	143	0
36.5	145	0
36.5	147	0
36.5	149	0
36.5	151	0
36.5	153	0
36.5	155	0
36.5	157	0
36.5	159	1
36.5	161	0
36.5	163	0
36.5	165	0
36.5	167	0
36.5	169	0
36.5	171	0
36.5	173	0
36.5	175	0
36.5	177	0
36.5	179	0
36.5	181	0
36.5	183	0
36.5	185	0
36.5	187	0
36.5	189	0
36.5	191	0
36.5	193	0
36.5	195	0
36.5	197	0
36.5	199	0
36.5	201	0
36.5	203	0
36.5	205	0
36.5	207	0
36.5	209	0
36.5	211	0
36.5	213	0
36.5	215	0
36.5	217	0
36.5	219	0
36.5	221	0
36.5	223	0
36.5	225	0
36.5	227	0
36.5	229	0
36.5	231	0
36.5	233	0
36.5	235	0
36.5	237	0
36.5	239	0
36.5	241	0
36.5	243	0
36.5	245	1
36.5	247	0
36.5	249	0
36.5	251	0
36.5	253	0
36.5	255	0
36.5	257	0
36.5	259	0
36.5	261	0
36.5	263	0
36.5	265	0
36.5	267	0
36.5	269	0
36.5	271	0
36.5	273	0
36.5	275	0
36.5	277	0
36.5	279	0
36.5	281	0
36.5	283	0
36.5	285	0
36.5	287	0
36.5	289	0
36.5	291	0
36.5	293	0
36.5	295	0
36.5	297	0
36.5	299	0
36.5	301	0
36.5	303	0
36.5	305	0
36.5	307	0
36.5	309	0
36.5	311	0
36.5	313	0
36.5	315	0
36.5	317	0
36.5	319	0
36.5	321	0
36.5	323	0
36.5	325	0
36.5	327	0
36.5	329	0
36.5	331	0
36.5	333	0
36.5	335	0
36.5	337	0
36.5	339	0
36.5	341	0
36.5	343	0
36.5	345	0
36.5	347	0
36.5	349	0
36.5	351	0
36.5	353	0
36.5	355	0
36.5	357	0
36.5	359	0
36.5	361	0
36.5	363	0
36.5	365	0
36.5	367	0
36.5	369	0
36.5	371	0
36.5	373	0
36.5	375	0
36.5	377	0
36.5	379	0
36.5	381	0
36.5	383	0
36.5	385	0
36.5	387	0
36.5	389	0
36.5	391	0
36.5	393	0
36.5	395	0
36.5	397	0
36.5	399	0
36.5	401	0
36.5	403	0
36.5	405	0
36.5	407	0
36.5	409	0
36.5	411	0
36.5	413	0
36.5	415	0
36.5	417	0
36.5	419	0
36.5	421	0
36.5	423	0
36.5	425	0
36.5	427	0
36.5	429	0
36.5	431	0
36.5	433	0
36.5	435	0
36.5	437	0
36.5	439	0
36.5	441	0
36.5	443	0
36.5	445	0
36.5	447	0
36.5	449	0
36.5	451	0
36.5	453	0
36.5	455	0
36.5	457	0
36.5	459	0
36.5	461	0
36.5	463	0
36.5	465	0
36.5	467	0
36.5	469	0
36.5	471	0
36.5	473	0
36.5	475	0
36.5	477	0
36.5	479	0
36.5	481	0
36.5	483	0
36.5	485	0
36.5	487	0
36.5	489	0
36.5	491	0
36.5	493	0
36.5	495	0
36.5	497	0
36.5	499	0
36.5	501	0
36.5	503	0
36.5	505	0
36.5	507	0
36.5	509	0
36.5	511	0
36.5	513	0
36.5	515	0
36.5	517	0
36.5	519	0
36.5	521	0
36.5	523	0
36.5	525	0
36.5	527	0
36.5	529	0
36.5	531	0
36.5	533	0
36.5	535	0
36.5	537	0
36.5	539	0
36.5	541	0
36.5	543	0
36.5	545	0
36.5	547	0
36.5	549	0
36.5	551	0
36.5	553	0
36.5	555	0
36.5	557	0
36.5	559	0
36.5	561	0
36.5	563	0
36.5	565	0
36.5	567	0
36.5	569	0
36.5	571	0
36.5	573	0
36.5	575	0
36.5	577	0
36.5	579	0
36.5	581	0
36.5	583	0
36.5	585	0
36.5	587	0
36.5	589	0
36.5	591	0
36.5	593	0
36.5	595	0
36.5	597	0
36.5	599	0
36.5	601	0
36.5	603	0
36.5	605	0
36.5	607	0
36.5	609	0
36.5	611	0
36.5	613	0
36.5	615	0
36.5	617	0
36.5	619	0
36.5	621	0
36.5	623	0
36.5	625	1
36.5	627	0
36.5	629	0
36.5	631	0
36.5	633	0
36.5	635	0
36.5	637	0
36.5	639	0
36.5	641	0
36.5	643	0
36.5	645	0
36.5	647	0
36.5	649	0
36.5	651	0
36.5	653	0
36.5	655	0
36.5	657	0
36.5	659	0
36.5	661	0
36.5	663	0
36.5	665	0
36.5	667	0
36.5	669	0
36.5	671	0
36.5	673	0
36.5	675	0
36.5	677	0
36.5	679	0
36.5	681	0
36.5	683	0
36.5	685	0
36.5	687	0
36.5	689	0
36.5	691	0
36.5	693	0
36.5	695	0
36.5	697	0
36.5	699	0
36.5	701	0
36.5	703	0
36.5	705	0
36.5	707	0
36.5	709	0
36.5	711	0
36.5	713	0
36.5	715	0
36.5	717	0
36.5	719	0
36.5	721	0
36.5	723	0
36.5	725	0
36.5	727	0
36.5	729	0
36.5	731	0
36.5	733	0
36.5	735	0
36.5	737	0
36.5	739	0
36.5	741	0
36.5	743	0
36.5	745	0
36.5	747	0
36.5	749	0
37.5	1	0
37.5	3	0
37.5	5	0
37.5	7	0
37.5	9	0
37.5	11	0
37.5	13	0
37.5	15	0
37.5	17	0
37.5	19	0
37.5	21	0
37.5	23	0
37.5	25	0
37.5	27	0
37.5	29	1
37.5	31	0
37.5	33	0
37.5	35	0
37.5	37	0
37.5	39	0
37.5	41	0
37.5	43	0
37.5	45	0
37.5	47	0
37.5	49	0
37.5	51	0
37.5	53	0
37.5	55	0
37.5	57	0
37.5	59	0
37.5	61	0
37.5	63	0
37.5	65	0
37.5	67	0
37.5	69	0
37.5	71	0
37.5	73	0
37.5	75	0
37.5	77	0
37.5	79	0
37.5	81	0
37.5	83	0
37.5	85	0
37.5	87	0
37.5	89	0
37.5	91	0
37.5	93	0
37.5	95	0
37.5	97	0
37.5	99	0
37.5	101	0
37.5	103	0
37.5	105	0
37.5	107	0
37.5	109	0
37.5	111	0
37.5	113	0
37.5	115	0
37.5	117	0
37.5	119	0
37.5	121	0
37.5	123	0
37.5	125	0
37.5	127	0
37.5	129	0
37.5	131	0
37.5	133	0
37.5	135	0
37.5	137	0
37.5	139	0
37.5	141	0
37.5	143	0
37.5	145	0
37.5	147	0
37.5	149	0
37.5	151	0
37.5	153	0
37.5	155	0
37.5	157	0
37.5	159	1
37.5	161	0
37.5	163	0
37.5	165	0
37.5	167	0
37.5	169	0
37.5	171	0
37.5	173	0
37.5	175	0
37.5	177	0
37.5	179	0
37.5	181	1
37.5	183	0
37.5	185	0
37.5	187	0
37.5	189	0
37.5	191	0
37.5	193	0
37.5	195	0
37.5	197	0
37.5	199	0
37.5	201	0
37.5	203	0
37.5	205	0
37.5	207	0
37.5	209	0
37.5	211	0
37.5	213	0
37.5	215	0
37.5	217	0
37.5	219	0
37.5	221	0
37.5	223	0
37.5	225	0
37.5	227	0
37.5	229	0
37.5	231	0
37.5	233	0
37.5	235	0
37.5	237	0
37.5	239	0
37.5	241	0
37.5	243	0
37.5	245	0
37.5	247	0
37.5	249	1
37.5	251	0
37.5	253	0
37.5	255	0
37.5	257	0
37.5	259	0
37.5	261	0
37.5	263	0
37.5	265	0
37.5	267	0
37.5	269	0
37.5	271	0
37.5	273	0
37.5	275	0
37.5	277	0
37.5	279	0
37.5	281	0
37.5	283	0
37.5	285	0
37.5	287	0
37.5	289	0
37.5	291	0
37.5	293	0
37.5	295	0
37.5	297	0
37.5	299	0
37.5	301	0
37.5	303	0
37.5	305	0
37.5	307	0
37.5	309	0
37.5	311	0
37.5	313	0
37.5	315	0
37.5	317	0
37.5	319	0
37.5	321	0
37.5	323	0
37.5	325	0
37.5	327	0
37.5	329	0
37.5	331	0
37.5	333	0
37.5	335	0
37.5	337	0
37.5	339	0
37.5	341	0
37.5	343	0
37.5	345	0
37.5	347	0
37.5	349	0
37.5	351	0
37.5	353	0
37.5	355	0
37.5	357	0
37.5	359	0
37.5	361	0
37.5	363	0
37.5	365	0
37.5	367	0
37.5	369	0
37.5	371	0
37.5	373	0
37.5	375	0
37.5	377	0
37.5	379	0
37.5	381	0
37.5	383	0
37.5	385	0
37.5	387	0
37.5	389	0
37.5	391	0
37.5	393	0
37.5	395	0
37.5	397	0
37.5	399	0
37.5	401	0
37.5	403	0
37.5	405	0
37.5	407	0
37.5	409	0
37.5	411	0
37.5	413	0
37.5	415	0
37.5	417	0
37.5	419	0
37.5	421	0
37.5	423	0
37.5	425	0
37.5	427	0
37.5	429	0
37.5	431	0
37.5	433	0
37.5	435	0
37.5	437	0
37.5	439	0
37.5	441	0
37.5	443	0
37.5	445	0
37.5	447	0
37.5	449	0
37.5	451	0
37.5	453	0
37.5	455	0
37.5	457	0
37.5	459	0
37.5	461	0
37.5	463	0
37.5	465	0
37.5	467	0
37.5	469	0
37.5	471	0
37.5	473	0
37.5	475	0
37.5	477	0
37.5	479	0
37.5	481	0
37.5	483	0
37.5	485	0
37.5	487	0
37.5	489	0
37.5	491	0
37.5	493	0
37.5	495	0
37.5	497	0
37.5	499	0
37.5	501	0
37.5	503	0
37.5	505	0
37.5	507	0
37.5	509	0
37.5	511	0
37.5	513	0
37.5	515	0
37.5	517	0
37.5	519	0
37.5	521	0
37.5	523	0
37.5	525	0
37.5	527	0
37.5	529	0
37.5	531	0
37.5	533	0
37.5	535	0
37.5	537	0
37.5	539	0
37.5	541	0
37.5	543	0
37.5	545	0
37.5	547	0
37.5	549	0
37.5	551	0
37.5	553	0
37.5	555	0
37.5	557	0
37.5	559	0
37.5	561	0
37.5	563	0
37.5	565	0
37.5	567	0
37.5	569	0
37.5	571	0
37.5	573	0
37.5	575	0
37.5	577	0
37.5	579	0
37.5	581	0
37.5	583	0
37.5	585	0
37.5	587	0
37.5	589	0
37.5	591	0
37.5	593	0
37.5	595	0
37.5	597	0
37.5	599	0
37.5	601	0
37.5	603	0
37.5	605	0
37.5	607	0
37.5	609	0
37.5	611	0
37.5	613	0
37.5	615	0
37.5	617	0
37.5	619	0
37.5	621	0
37.5	623	0
37.5	625	0
37.5	627	0
37.5	629	0
37.5	631	0
37.5	633	0
37.5	635	0
37.5	637	0
37.5	639	0
37.5	641	0
37.5	643	0
37.5	645	0
37.5	647	0
37.5	649	0
37.5	651	0
37.5	653	0
37.5	655	0
37.5	657	0
37.5	659	0
37.5	661	0
37.5	663	0
37.5	665	0
37.5	667	0
37.5	669	0
37.5	671	0
37.5	673	0
37.5	675	0
37.5	677	0
37.5	679	0
37.5	681	0
37.5	683	0
37.5	685	0
37.5	687	0
37.5	689	0
37.5	691	0
37.5	693	0
37.5	695	0
37.5	697	0
37.5	699	0
37.5	701	0
37.5	703	0
37.5	705	0
37.5	707	0
37.5	709	0
37.5	711	0
37.5	713	0
37.5	715	0
37.5	717	0
37.5	719	0
37.5	721	0
37.5	723	0
37.5	725	0
37.5	727	0
37.5	729	0
37.5	731	0
37.5	733	0
37.5	735	0
37.5	737	0
37.5	739	0
37.5	741	0
37.5	743	0
37.5	745	0
37.5	747	0
37.5	749	0
38.5	1	0
38.5	3	0
38.5	5	0
38.5	7	0
38.5	9	0
38.5	11	0
38.5	13	0
38.5	15	0
38.5	17	0
38.5	19	0
38.5	21	0
38.5	23	0
38.5	25	0
38.5	27	0
38.5	29	0
38.5	31	0
38.5	33	0
38.5	35	0
38.5	37	0
38.5	39	0
38.5	41	0
38.5	43	0
38.5	45	0
38.5	47	0
38.5	49	0
38.5	51	0
38.5	53	0
38.5	55	0
38.5	57	0
38.5	59	0
38.5	61	0
38.5	63	0
38.5	65	0
38.5	67	0
38.5	69	0
38.5	71	0
38.5	73	0
38.5	75	0
38.5	77	0
38.5	79	0
38.5	81	0
38.5	83	0
38.5	85	0
38.5	87	0
38.5	89	0
38.5	91	0
38.5	93	0
38.5	95	0
38.5	97	0
38.5	99	0
38.5	101	0
38.5	103	0
38.5	105	0
38.5	107	0
38.5	109	0
38.5	111	0
38.5	113	0
38.5	115	0
38.5	117	0
38.5	119	0
38.5	121	0
38.5	123	0
38.5	125	0
38.5	127	0
38.5	129	0
38.5	131	0
38.5	133	0
38.5	135	0
38.5	137	0
38.5	139	0
38.5	141	0
38.5	143	0
38.5	145	0
38.5	147	0
38.5	149	0
38.5	151	0
38.5	153	0
38.5	155	0
38.5	157	0
38.5	159	0
38.5	161	0
38.5	163	0
38.5	165	0
38.5	167	0
38.5	169	0
38.5	171	0
38.5	173	0
38.5	175	0
38.5	177	0
38.5	179	0
38.5	181	1
38.5	183	0
38.5	185	0
38.5	187	0
38.5	189	0
38.5	191	0
38.5	193	0
38.5	195	0
38.5	197	0
38.5	199	0
38.5	201	0
38.5	203	0
38.5	205	1
38.5	207	0
38.5	209	0
38.5	211	0
38.5	213	0
38.5	215	0
38.5	217	0
38.5	219	0
38.5	221	0
38.5	223	0
38.5	225	0
38.5	227	0
38.5	229	0
38.5	231	0
38.5	233	0
38.5	235	0
38.5	237	1
38.5	239	0
38.5	241	0
38.5	243	0
38.5	245	1
38.5	247	0
38.5	249	0
38.5	251	1
38.5	253	0
38.5	255	1
38.5	257	1
38.5	259	0
38.5	261	0
38.5	263	0
38.5	265	0
38.5	267	0
38.5	269	0
38.5	271	0
38.5	273	0
38.5	275	0
38.5	277	0
38.5	279	0
38.5	281	0
38.5	283	0
38.5	285	0
38.5	287	0
38.5	289	0
38.5	291	0
38.5	293	0
38.5	295	0
38.5	297	0
38.5	299	0
38.5	301	0
38.5	303	0
38.5	305	0
38.5	307	0
38.5	309	0
38.5	311	0
38.5	313	0
38.5	315	0
38.5	317	0
38.5	319	0
38.5	321	0
38.5	323	0
38.5	325	0
38.5	327	0
38.5	329	0
38.5	331	0
38.5	333	0
38.5	335	0
38.5	337	0
38.5	339	0
38.5	341	0
38.5	343	0
38.5	345	0
38.5	347	0
38.5	349	0
38.5	351	0
38.5	353	0
38.5	355	0
38.5	357	0
38.5	359	0
38.5	361	0
38.5	363	0
38.5	365	0
38.5	367	0
38.5	369	0
38.5	371	0
38.5	373	0
38.5	375	0
38.5	377	0
38.5	379	0
38.5	381	0
38.5	383	0
38.5	385	0
38.5	387	0
38.5	389	0
38.5	391	0
38.5	393	0
38.5	395	0
38.5	397	0
38.5	399	0
38.5	401	0
38.5	403	0
38.5	405	0
38.5	407	0
38.5	409	0
38.5	411	0
38.5	413	0
38.5	415	0
38.5	417	0
38.5	419	0
38.5	421	0
38.5	423	0
38.5	425	0
38.5	427	0
38.5	429	0
38.5	431	0
38.5	433	0
38.5	435	0
38.5	437	0
38.5	439	0
38.5	441	0
38.5	443	0
38.5	445	0
38.5	447	0
38.5	449	0
38.5	451	0
38.5	453	0
38.5	455	0
38.5	457	0
38.5	459	0
38.5	461	0
38.5	463	0
38.5	465	0
38.5	467	0
38.5	469	0
38.5	471	0
38.5	473	0
38.5	475	0
38.5	477	0
38.5	479	0
38.5	481	0
38.5	483	0
38.5	485	0
38.5	487	0
38.5	489	0
38.5	491	0
38.5	493	0
38.5	495	0
38.5	497	0
38.5	499	0
38.5	501	0
38.5	503	0
38.5	505	0
38.5	507	0
38.5	509	0
38.5	511	0
38.5	513	0
38.5	515	0
38.5	517	0
38.5	519	0
38.5	521	0
38.5	523	0
38.5	525	0
38.5	527	0
38.5	529	0
38.5	531	0
38.5	533	0
38.5	535	0
38.5	537	0
38.5	539	0
38.5	541	0
38.5	543	0
38.5	545	0
38.5	547	0
38.5	549	0
38.5	551	0
38.5	553	0
38.5	555	0
38.5	557	0
38.5	559	0
38.5	561	0
38.5	563	0
38.5	565	0
38.5	567	0
38.5	569	0
38.5	571	0
38.5	573	0
38.5	575	0
38.5	577	0
38.5	579	0
38.5	581	0
38.5	583	0
38.5	585	0
38.5	587	0
38.5	589	0
38.5	591	0
38.5	593	0
38.5	595	0
38.5	597	0
38.5	599	0
38.5	601	0
38.5	603	0
38.5	605	0
38.5	607	0
38.5	609	0
38.5	611	0
38.5	613	0
38.5	615	0
38.5	617	0
38.5	619	0
38.5	621	0
38.5	623	0
38.5	625	0
38.5	627	0
38.5	629	0
38.5	631	0
38.5	633	0
38.5	635	0
38.5	637	0
38.5	639	0
38.5	641	0
38.5	643	0
38.5	645	0
38.5	647	0
38.5	649	0
38.5	651	0
38.5	653	0
38.5	655	0
38.5	657	0
38.5	659	0
38.5	661	0
38.5	663	0
38.5	665	0
38.5	667	0
38.5	669	0
38.5	671	0
38.5	673	0
38.5	675	0
38.5	677	0
38.5	679	0
38.5	681	0
38.5	683	0
38.5	685	0
38.5	687	0
38.5	689	0
38.5	691	0
38.5	693	0
38.5	695	0
38.5	697	0
38.5	699	0
38.5	701	0
38.5	703	0
38.5	705	0
38.5	707	0
38.5	709	0
38.5	711	0
38.5	713	0
38.5	715	0
38.5	717	0
38.5	719	0
38.5	721	0
38.5	723	0
38.5	725	0
38.5	727	0
38.5	729	0
38.5	731	0
38.5	733	0
38.5	735	0
38.5	737	0
38.5	739	0
38.5	741	0
38.5	743	0
38.5	745	0
38.5	747	0
38.5	749	0
39.5	1	0
39.5	3	0
39.5	5	0
39.5	7	0
39.5	9	0
39.5	11	0
39.5	13	0
39.5	15	0
39.5	17	0
39.5	19	0
39.5	21	0
39.5	23	0
39.5	25	1
39.5	27	0
39.5	29	0
39.5	31	0
39.5	33	0
39.5	35	0
39.5	37	0
39.5	39	0
39.5	41	0
39.5	43	0
39.5	45	0
39.5	47	0
39.5	49	0
39.5	51	0
39.5	53	0
39.5	55	0
39.5	57	0
39.5	59	0
39.5	61	0
39.5	63	0
39.5	65	0
39.5	67	0
39.5	69	0
39.5	71	0
39.5	73	0
39.5	75	0
39.5	77	0
39.5	79	0
39.5	81	0
39.5	83	0
39.5	85	0
39.5	87	0
39.5	89	0
39.5	91	0
39.5	93	0
39.5	95	0
39.5	97	0
39.5	99	0
39.5	101	0
39.5	103	0
39.5	105	0
39.5	107	0
39.5	109	0
39.5	111	0
39.5	113	0
39.5	115	0
39.5	117	0
39.5	119	0
39.5	121	0
39.5	123	0
39.5	125	0
39.5	127	1
39.5	129	0
39.5	131	0
39.5	133	0
39.5	135	0
39.5	137	0
39.5	139	0
39.5	141	0
39.5	143	0
39.5	145	0
39.5	147	0
39.5	149	0
39.5	151	0
39.5	153	1
39.5	155	0
39.5	157	1
39.5	159	0
39.5	161	0
39.5	163	0
39.5	165	0
39.5	167	0
39.5	169	0
39.5	171	0
39.5	173	0
39.5	175	0
39.5	177	0
39.5	179	0
39.5	181	0
39.5	183	0
39.5	185	0
39.5	187	0
39.5	189	0
39.5	191	0
39.5	193	0
39.5	195	0
39.5	197	0
39.5	199	0
39.5	201	0
39.5	203	0
39.5	205	0
39.5	207	0
39.5	209	1
39.5	211	0
39.5	213	0
39.5	215	0
39.5	217	0
39.5	219	0
39.5	221	0
39.5	223	0
39.5	225	0
39.5	227	0
39.5	229	0
39.5	231	0
39.5	233	0
39.5	235	0
39.5	237	0
39.5	239	0
39.5	241	0
39.5	243	0
39.5	245	0
39.5	247	1
39.5	249	0
39.5	251	0
39.5	253	1
39.5	255	0
39.5	257	0
39.5	259	0
39.5	261	1
39.5	263	0
39.5	265	0
39.5	267	0
39.5	269	0
39.5	271	0
39.5	273	0
39.5	275	0
39.5	277	0
39.5	279	0
39.5	281	0
39.5	283	0
39.5	285	0
39.5	287	0
39.5	289	0
39.5	291	0
39.5	293	0
39.5	295	0
39.5	297	0
39.5	299	0
39.5	301	0
39.5	303	0
39.5	305	0
39.5	307	0
39.5	309	0
39.5	311	0
39.5	313	0
39.5	315	0
39.5	317	0
39.5	319	0
39.5	321	0
39.5	323	0
39.5	325	0
39.5	327	0
39.5	329	0
39.5	331	0
39.5	333	0
39.5	335	0
39.5	337	0
39.5	339	0
39.5	341	0
39.5	343	0
39.5	345	0
39.5	347	0
39.5	349	0
39.5	351	0
39.5	353	0
39.5	355	0
39.5	357	0
39.5	359	0
39.5	361	0
39.5	363	0
39.5	365	0
39.5	367	0
39.5	369	0
39.5	371	0
39.5	373	0
39.5	375	0
39.5	377	0
39.5	379	0
39.5	381	0
39.5	383	0
39.5	385	0
39.5	387	0
39.5	389	0
39.5	391	0
39.5	393	0
39.5	395	0
39.5	397	0
39.5	399	0
39.5	401	0
39.5	403	0
39.5	405	0
39.5	407	0
39.5	409	0
39.5	411	0
39.5	413	0
39.5	415	0
39.5	417	0
39.5	419	0
39.5	421	0
39.5	423	0
39.5	425	0
39.5	427	0
39.5	429	0
39.5	431	0
39.5	433	0
39.5	435	0
39.5	437	0
39.5	439	0
39.5	441	0
39.5	443	0
39.5	445	0
39.5	447	0
39.5	449	0
39.5	451	0
39.5	453	0
39.5	455	0
39.5	457	0
39.5	459	0
39.5	461	0
39.5	463	0
39.5	465	0
39.5	467	0
39.5	469	0
39.5	471	0
39.5	473	0
39.5	475	0
39.5	477	0
39.5	479	0
39.5	481	0
39.5	483	0
39.5	485	0
39.5	487	0
39.5	489	0
39.5	491	0
39.5	493	0
39.5	495	0
39.5	497	0
39.5	499	0
39.5	501	0
39.5	503	0
39.5	505	0
39.5	507	0
39.5	509	0
39.5	511	0
39.5	513	0
39.5	515	0
39.5	517	0
39.5	519	0
39.5	521	0
39.5	523	0
39.5	525	0
39.5	527	0
39.5	529	0
39.5	531	0
39.5	533	0
39.5	535	0
39.5	537	0
39.5	539	0
39.5	541	0
39.5	543	0
39.5	545	0
39.5	547	0
39.5	549	0
39.5	551	0
39.5	553	0
39.5	555	0
39.5	557	0
39.5	559	0
39.5	561	0
39.5	563	0
39.5	565	0
39.5	567	0
39.5	569	0
39.5	571	0
39.5	573	0
39.5	575	0
39.5	577	0
39.5	579	0
39.5	581	0
39.5	583	0
39.5	585	0
39.5	587	0
39.5	589	0
39.5	591	0
39.5	593	0
39.5	595	0
39.5	597	0
39.5	599	0
39.5	601	0
39.5	603	0
39.5	605	0
39.5	607	0
39.5	609	0
39.5	611	0
39.5	613	0
39.5	615	0
39.5	617	0
39.5	619	0
39.5	621	0
39.5	623	0
39.5	625	0
39.5	627	0
39.5	629	0
39.5	631	0
39.5	633	0
39.5	635	0
39.5	637	0
39.5	639	0
39.5	641	0
39.5	643	0
39.5	645	0
39.5	647	0
39.5	649	0
39.5	651	0
39.5	653	0
39.5	655	0
39.5	657	0
39.5	659	0
39.5	661	0
39.5	663	0
39.5	665	0
39.5	667	0
39.5	669	0
39.5	671	0
39.5	673	0
39.5	675	0
39.5	677	0
39.5	679	0
39.5	681	0
39.5	683	0
39.5	685	0
39.5	687	0
39.5	689	0
39.5	691	0
39.5	693	0
39.5	695	0
39.5	697	0
39.5	699	0
39.5	701	0
39.5	703	0
39.5	705	0
39.5	707	0
39.5	709	0
39.5	711	0
39.5	713	0
39.5	715	0
39.5	717	0
39.5	719	0
39.5	721	0
39.5	723	0
39.5	725	0
39.5	727	0
39.5	729	0
39.5	731	0
39.5	733	0
39.5	735	0
39.5	737	0
39.5	739	0
39.5	741	0
39.5	743	0
39.5	745	0
39.5	747	0
39.5	749	0
40.5	1	0
40.5	3	0
40.5	5	0
40.5	7	0
40.5	9	0
40.5	11	0
40.5	13	0
40.5	15	0
40.5	17	0
40.5	19	0
40.5	21	0
40.5	23	0
40.5	25	0
40.5	27	0
40.5	29	0
40.5	31	0
40.5	33	0
40.5	35	0
40.5	37	0
40.5	39	0
40.5	41	0
40.5	43	0
40.5	45	0
40.5	47	0
40.5	49	0
40.5	51	0
40.5	53	0
40.5	55	0
40.5	57	0
40.5	59	0
40.5	61	0
40.5	63	0
40.5	65	0
40.5	67	0
40.5	69	0
40.5	71	0
40.5	73	0
40.5	75	0
40.5	77	0
40.5	79	0
40.5	81	0
40.5	83	0
40.5	85	0
40.5	87	0
40.5	89	0
40.5	91	1
40.5	93	0
40.5	95	0
40.5	97	0
40.5	99	0
40.5	101	0
40.5	103	0
40.5	105	0
40.5	107	0
40.5	109	0
40.5	111	0
40.5	113	0
40.5	115	0
40.5	117	0
40.5	119	0
40.5	121	0
40.5	123	0
40.5	125	0
40.5	127	0
40.5	129	0
40.5	131	0
40.5	133	0
40.5	135	0
40.5	137	0
40.5	139	0
40.5	141	0
40.5	143	0
40.5	145	0
40.5	147	0
40.5	149	0
40.5	151	0
40.5	153	0
40.5	155	0
40.5	157	0
40.5	159	0
40.5	161	0
40.5	163	0
40.5	165	0
40.5	167	0
40.5	169	0
40.5	171	0
40.5	173	0
40.5	175	0
40.5	177	0
40.5	179	0
40.5	181	0
40.5	183	0
40.5	185	0
40.5	187	0
40.5	189	0
40.5	191	0
40.5	193	0
40.5	195	0
40.5	197	0
40.5	199	0
40.5	201	0
40.5	203	0
40.5	205	0
40.5	207	0
40.5	209	0
40.5	211	0
40.5	213	0
40.5	215	0
40.5	217	0
40.5	219	0
40.5	221	0
40.5	223	0
40.5	225	0
40.5	227	0
40.5	229	0
40.5	231	0
40.5	233	0
40.5	235	0
40.5	237	0
40.5	239	0
40.5	241	0
40.5	243	0
40.5	245	1
40.5	247	0
40.5	249	0
40.5	251	0
40.5	253	0
40.5	255	0
40.5	257	0
40.5	259	0
40.5	261	0
40.5	263	0
40.5	265	0
40.5	267	0
40.5	269	0
40.5	271	0
40.5	273	0
40.5	275	0
40.5	277	0
40.5	279	0
40.5	281	0
40.5	283	0
40.5	285	0
40.5	287	0
40.5	289	0
40.5	291	0
40.5	293	0
40.5	295	0
40.5	297	0
40.5	299	0
40.5	301	0
40.5	303	0
40.5	305	0
40.5	307	0
40.5	309	0
40.5	311	0
40.5	313	0
40.5	315	0
40.5	317	0
40.5	319	0
40.5	321	0
40.5	323	0
40.5	325	0
40.5	327	0
40.5	329	0
40.5	331	0
40.5	333	0
40.5	335	0
40.5	337	0
40.5	339	0
40.5	341	0
40.5	343	0
40.5	345	0
40.5	347	0
40.5	349	0
40.5	351	0
40.5	353	0
40.5	355	0
40.5	357	0
40.5	359	0
40.5	361	0
40.5	363	0
40.5	365	0
40.5	367	0
40.5	369	0
40.5	371	0
40.5	373	0
40.5	375	0
40.5	377	0
40.5	379	0
40.5	381	0
40.5	383	0
40.5	385	0
40.5	387	0
40.5	389	0
40.5	391	0
40.5	393	0
40.5	395	0
40.5	397	0
40.5	399	0
40.5	401	0
40.5	403	0
40.5	405	0
40.5	407	0
40.5	409	0
40.5	411	0
40.5	413	0
40.5	415	0
40.5	417	0
40.5	419	0
40.5	421	0
40.5	423	0
40.5	425	0
40.5	427	0
40.5	429	0
40.5	431	0
40.5	433	0
40.5	435	0
40.5	437	0
40.5	439	0
40.5	441	0
40.5	443	0
40.5	445	0
40.5	447	0
40.5	449	0
40.5	451	0
40.5	453	0
40.5	455	0
40.5	457	0
40.5	459	0
40.5	461	0
40.5	463	0
40.5	465	0
40.5	467	0
40.5	469	0
40.5	471	0
40.5	473	0
40.5	475	0
40.5	477	0
40.5	479	0
40.5	481	0
40.5	483	0
40.5	485	0
40.5	487	0
40.5	489	0
40.5	491	0
40.5	493	0
40.5	495	0
40.5	497	0
40.5	499	0
40.5	501	0
40.5	503	0
40.5	505	0
40.5	507	0
40.5	509	0
40.5	511	0
40.5	513	0
40.5	515	0
40.5	517	0
40.5	519	0
40.5	521	0
40.5	523	0
40.5	525	0
40.5	527	0
40.5	529	0
40.5	531	0
40.5	533	0
40.5	535	0
40.5	537	0
40.5	539	0
40.5	541	0
40.5	543	0
40.5	545	0
40.5	547	0
40.5	549	0
40.5	551	0
40.5	553	0
40.5	555	0
40.5	557	0
40.5	559	0
40.5	561	0
40.5	563	0
40.5	565	0
40.5	567	0
40.5	569	0
40.5	571	0
40.5	573	0
40.5	575	0
40.5	577	0
40.5	579	0
40.5	581	0
40.5	583	0
40.5	585	0
40.5	587	0
40.5	589	0
40.5	591	0
40.5	593	0
40.5	595	0
40.5	597	0
40.5	599	0
40.5	601	0
40.5	603	0
40.5	605	0
40.5	607	0
40.5	609	0
40.5	611	0
40.5	613	0
40.5	615	0
40.5	617	0
40.5	619	0
40.5	621	0
40.5	623	0
40.5	625	0
40.5	627	0
40.5	629	0
40.5	631	0
40.5	633	0
40.5	635	0
40.5	637	0
40.5	639	0
40.5	641	0
40.5	643	0
40.5	645	0
40.5	647	0
40.5	649	0
40.5	651	0
40.5	653	0
40.5	655	0
40.5	657	0
40.5	659	0
40.5	661	0
40.5	663	0
40.5	665	0
40.5	667	0
40.5	669	0
40.5	671	0
40.5	673	0
40.5	675	0
40.5	677	0
40.5	679	0
40.5	681	0
40.5	683	0
40.5	685	0
40.5	687	0
40.5	689	0
40.5	691	0
40.5	693	0
40.5	695	0
40.5	697	0
40.5	699	0
40.5	701	0
40.5	703	0
40.5	705	0
40.5	707	0
40.5	709	0
40.5	711	0
40.5	713	0
40.5	715	0
40.5	717	0
40.5	719	0
40.5	721	0
40.5	723	0
40.5	725	0
40.5	727	0
40.5	729	0
40.5	731	0
40.5	733	0
40.5	735	0
40.5	737	0
40.5	739	0
40.5	741	0
40.5	743	0
40.5	745	0
40.5	747	0
40.5	749	0
41.5	1	0
41.5	3	0
41.5	5	0
41.5	7	0
41.5	9	0
41.5	11	0
41.5	13	0
41.5	15	0
41.5	17	0
41.5	19	0
41.5	21	0
41.5	23	0
41.5	25	0
41.5	27	0
41.5	29	0
41.5	31	0
41.5	33	0
41.5	35	0
41.5	37	0
41.5	39	0
41.5	41	0
41.5	43	0
41.5	45	0
41.5	47	0
41.5	49	0
41.5	51	0
41.5	53	0
41.5	55	0
41.5	57	0
41.5	59	0
41.5	61	0
41.5	63	0
41.5	65	0
41.5	67	0
41.5	69	0
41.5	71	0
41.5	73	0
41.5	75	0
41.5	77	0
41.5	79	0
41.5	81	0
41.5	83	0
41.5	85	0
41.5	87	0
41.5	89	1
41.5	91	0
41.5	93	0
41.5	95	0
41.5	97	0
41.5	99	0
41.5	101	0
41.5	103	0
41.5	105	0
41.5	107	0
41.5	109	0
41.5	111	0
41.5	113	0
41.5	115	0
41.5	117	0
41.5	119	0
41.5	121	0
41.5	123	0
41.5	125	0
41.5	127	0
41.5	129	0
41.5	131	0
41.5	133	0
41.5	135	0
41.5	137	0
41.5	139	0
41.5	141	0
41.5	143	0
41.5	145	0
41.5	147	0
41.5	149	0
41.5	151	0
41.5	153	0
41.5	155	0
41.5	157	2
41.5	159	0
41.5	161	1
41.5	163	0
41.5	165	0
41.5	167	0
41.5	169	0
41.5	171	0
41.5	173	0
41.5	175	0
41.5	177	0
41.5	179	0
41.5	181	0
41.5	183	0
41.5	185	0
41.5	187	0
41.5	189	0
41.5	191	0
41.5	193	0
41.5	195	0
41.5	197	0
41.5	199	0
41.5	201	0
41.5	203	0
41.5	205	0
41.5	207	0
41.5	209	0
41.5	211	0
41.5	213	0
41.5	215	0
41.5	217	1
41.5	219	0
41.5	221	0
41.5	223	0
41.5	225	0
41.5	227	0
41.5	229	0
41.5	231	0
41.5	233	0
41.5	235	0
41.5	237	0
41.5	239	0
41.5	241	0
41.5	243	0
41.5	245	0
41.5	247	0
41.5	249	0
41.5	251	1
41.5	253	0
41.5	255	0
41.5	257	0
41.5	259	0
41.5	261	0
41.5	263	0
41.5	265	0
41.5	267	0
41.5	269	0
41.5	271	0
41.5	273	0
41.5	275	0
41.5	277	0
41.5	279	0
41.5	281	0
41.5	283	0
41.5	285	0
41.5	287	0
41.5	289	0
41.5	291	0
41.5	293	0
41.5	295	0
41.5	297	0
41.5	299	0
41.5	301	0
41.5	303	0
41.5	305	0
41.5	307	0
41.5	309	0
41.5	311	0
41.5	313	0
41.5	315	0
41.5	317	0
41.5	319	0
41.5	321	0
41.5	323	0
41.5	325	0
41.5	327	0
41.5	329	0
41.5	331	0
41.5	333	0
41.5	335	0
41.5	337	0
41.5	339	0
41.5	341	0
41.5	343	0
41.5	345	0
41.5	347	0
41.5	349	0
41.5	351	0
41.5	353	0
41.5	355	0
41.5	357	0
41.5	359	0
41.5	361	0
41.5	363	0
41.5	365	0
41.5	367	0
41.5	369	0
41.5	371	0
41.5	373	0
41.5	375	0
41.5	377	0
41.5	379	0
41.5	381	0
41.5	383	0
41.5	385	0
41.5	387	0
41.5	389	0
41.5	391	0
41.5	393	0
41.5	395	0
41.5	397	0
41.5	399	0
41.5	401	0
41.5	403	0
41.5	405	0
41.5	407	0
41.5	409	0
41.5	411	0
41.5	413	0
41.5	415	0
41.5	417	0
41.5	419	0
41.5	421	0
41.5	423	0
41.5	425	0
41.5	427	0
41.5	429	0
41.5	431	0
41.5	433	0
41.5	435	0
41.5	437	0
41.5	439	0
41.5	441	0
41.5	443	0
41.5	445	0
41.5	447	0
41.5	449	0
41.5	451	0
41.5	453	0
41.5	455	0
41.5	457	0
41.5	459	0
41.5	461	0
41.5	463	0
41.5	465	0
41.5	467	0
41.5	469	0
41.5	471	0
41.5	473	0
41.5	475	0
41.5	477	0
41.5	479	0
41.5	481	0
41.5	483	0
41.5	485	0
41.5	487	0
41.5	489	0
41.5	491	0
41.5	493	0
41.5	495	0
41.5	497	0
41.5	499	0
41.5	501	0
41.5	503	0
41.5	505	0
41.5	507	0
41.5	509	0
41.5	511	0
41.5	513	0
41.5	515	0
41.5	517	0
41.5	519	0
41.5	521	0
41.5	523	0
41.5	525	0
41.5	527	0
41.5	529	0
41.5	531	0
41.5	533	0
41.5	535	0
41.5	537	0
41.5	539	0
41.5	541	0
41.5	543	0
41.5	545	0
41.5	547	0
41.5	549	0
41.5	551	0
41.5	553	0
41.5	555	0
41.5	557	0
41.5	559	0
41.5	561	0
41.5	563	0
41.5	565	0
41.5	567	0
41.5	569	0
41.5	571	0
41.5	573	0
41.5	575	0
41.5	577	0
41.5	579	0
41.5	581	0
41.5	583	0
41.5	585	0
41.5	587	0
41.5	589	0
41.5	591	0
41.5	593	0
41.5	595	0
41.5	597	0
41.5	599	0
41.5	601	0
41.5	603	0
41.5	605	0
41.5	607	0
41.5	609	0
41.5	611	0
41.5	613	0
41.5	615	0
41.5	617	0
41.5	619	0
41.5	621	0
41.5	623	0
41.5	625	0
41.5	627	0
41.5	629	0
41.5	631	0
41.5	633	0
41.5	635	0
41.5	637	0
41.5	639	0
41.5	641	0
41.5	643	0
41.5	645	0
41.5	647	0
41.5	649	0
41.5	651	0
41.5	653	0
41.5	655	0
41.5	657	0
41.5	659	0
41.5	661	0
41.5	663	0
41.5	665	0
41.5	667	0
41.5	669	0
41.5	671	0
41.5	673	0
41.5	675	0
41.5	677	0
41.5	679	0
41.5	681	0
41.5	683	0
41.5	685	0
41.5	687	0
41.5	689	0
41.5	691	0
41.5	693	0
41.5	695	0
41.5	697	0
41.5	699	0
41.5	701	0
41.5	703	0
41.5	705	0
41.5	707	0
41.5	709	0
41.5	711	0
41.5	713	0
41.5	715	0
41.5	717	0
41.5	719	0
41.5	721	0
41.5	723	0
41.5	725	0
41.5	727	0
41.5	729	0
41.5	731	0
41.5	733	0
41.5	735	0
41.5	737	0
41.5	739	0
41.5	741	0
41.5	743	0
41.5	745	0
41.5	747	0
41.5	749	0
42.5	1	0
42.5	3	0
42.5	5	0
42.5	7	0
42.5	9	0
42.5	11	0
42.5	13	0
42.5	15	0
42.5	17	0
42.5	19	0
42.5	21	0
42.5	23	0
42.5	25	0
42.5	27	0
42.5	29	0
42.5	31	0
42.5	33	0
42.5	35	0
42.5	37	0
42.5	39	0
42.5	41	0
42.5	43	0
42.5	45	0
42.5	47	0
42.5	49	0
42.5	51	0
42.5	53	0
42.5	55	0
42.5	57	0
42.5	59	0
42.5	61	0
42.5	63	0
42.5	65	0
42.5	67	0
42.5	69	0
42.5	71	0
42.5	73	0
42.5	75	0
42.5	77	0
42.5	79	0
42.5	81	0
42.5	83	0
42.5	85	0
42.5	87	0
42.5	89	0
42.5	91	0
42.5	93	0
42.5	95	0
42.5	97	0
42.5	99	0
42.5	101	0
42.5	103	0
42.5	105	0
42.5	107	0
42.5	109	0
42.5	111	0
42.5	113	0
42.5	115	0
42.5	117	0
42.5	119	0
42.5	121	0
42.5	123	0
42.5	125	1
42.5	127	0
42.5	129	0
42.5	131	0
42.5	133	0
42.5	135	0
42.5	137	0
42.5	139	0
42.5	141	0
42.5	143	0
42.5	145	0
42.5	147	0
42.5	149	0
42.5	151	1
42.5	153	0
42.5	155	0
42.5	157	0
42.5	159	0
42.5	161	0
42.5	163	0
42.5	165	0
42.5	167	0
42.5	169	0
42.5	171	0
42.5	173	0
42.5	175	0
42.5	177	0
42.5	179	0
42.5	181	0
42.5	183	0
42.5	185	0
42.5	187	1
42.5	189	0
42.5	191	0
42.5	193	0
42.5	195	0
42.5	197	0
42.5	199	0
42.5	201	0
42.5	203	1
42.5	205	0
42.5	207	0
42.5	209	0
42.5	211	1
42.5	213	0
42.5	215	1
42.5	217	1
42.5	219	0
42.5	221	0
42.5	223	0
42.5	225	0
42.5	227	0
42.5	229	0
42.5	231	0
42.5	233	0
42.5	235	1
42.5	237	0
42.5	239	0
42.5	241	0
42.5	243	0
42.5	245	0
42.5	247	0
42.5	249	0
42.5	251	0
42.5	253	2
42.5	255	0
42.5	257	0
42.5	259	0
42.5	261	0
42.5	263	0
42.5	265	0
42.5	267	0
42.5	269	0
42.5	271	0
42.5	273	0
42.5	275	0
42.5	277	0
42.5	279	0
42.5	281	0
42.5	283	0
42.5	285	0
42.5	287	0
42.5	289	0
42.5	291	0
42.5	293	0
42.5	295	0
42.5	297	0
42.5	299	0
42.5	301	0
42.5	303	0
42.5	305	0
42.5	307	0
42.5	309	0
42.5	311	0
42.5	313	0
42.5	315	0
42.5	317	0
42.5	319	0
42.5	321	0
42.5	323	0
42.5	325	0
42.5	327	0
42.5	329	0
42.5	331	0
42.5	333	0
42.5	335	0
42.5	337	0
42.5	339	0
42.5	341	0
42.5	343	0
42.5	345	0
42.5	347	0
42.5	349	0
42.5	351	0
42.5	353	0
42.5	355	0
42.5	357	0
42.5	359	0
42.5	361	0
42.5	363	0
42.5	365	0
42.5	367	0
42.5	369	0
42.5	371	0
42.5	373	0
42.5	375	0
42.5	377	0
42.5	379	0
42.5	381	0
42.5	383	0
42.5	385	0
42.5	387	0
42.5	389	0
42.5	391	0
42.5	393	0
42.5	395	0
42.5	397	0
42.5	399	0
42.5	401	0
42.5	403	0
42.5	405	0
42.5	407	0
42.5	409	0
42.5	411	0
42.5	413	0
42.5	415	0
42.5	417	0
42.5	419	0
42.5	421	0
42.5	423	0
42.5	425	0
42.5	427	0
42.5	429	0
42.5	431	0
42.5	433	0
42.5	435	0
42.5	437	0
42.5	439	0
42.5	441	0
42.5	443	0
42.5	445	0
42.5	447	0
42.5	449	0
42.5	451	0
42.5	453	0
42.5	455	0
42.5	457	0
42.5	459	0
42.5	461	0
42.5	463	0
42.5	465	0
42.5	467	0
42.5	469	0
42.5	471	0
42.5	473	0
42.5	475	0
42.5	477	0
42.5	479	0
42.5	481	0
42.5	483	0
42.5	485	0
42.5	487	0
42.5	489	0
42.5	491	0
42.5	493	0
42.5	495	0
42.5	497	0
42.5	499	0
42.5	501	0
42.5	503	0
42.5	505	0
42.5	507	0
42.5	509	0
42.5	511	0
42.5	513	0
42.5	515	0
42.5	517	0
42.5	519	0
42.5	521	0
42.5	523	0
42.5	525	0
42.5	527	0
42.5	529	0
42.5	531	0
42.5	533	0
42.5	535	0
42.5	537	0
42.5	539	0
42.5	541	0
42.5	543	0
42.5	545	0
42.5	547	0
42.5	549	0
42.5	551	0
42.5	553	0
42.5	555	0
42.5	557	0
42.5	559	0
42.5	561	0
42.5	563	0
42.5	565	0
42.5	567	0
42.5	569	0
42.5	571	0
42.5	573	0
42.5	575	0
42.5	577	0
42.5	579	0
42.5	581	0
42.5	583	0
42.5	585	0
42.5	587	0
42.5	589	0
42.5	591	0
42.5	593	0
42.5	595	0
42.5	597	0
42.5	599	0
42.5	601	0
42.5	603	0
42.5	605	0
42.5	607	0
42.5	609	0
42.5	611	0
42.5	613	0
42.5	615	0
42.5	617	0
42.5	619	0
42.5	621	0
42.5	623	0
42.5	625	0
42.5	627	0
42.5	629	0
42.5	631	0
42.5	633	0
42.5	635	0
42.5	637	0
42.5	639	0
42.5	641	0
42.5	643	0
42.5	645	0
42.5	647	0
42.5	649	0
42.5	651	0
42.5	653	0
42.5	655	0
42.5	657	0
42.5	659	0
42.5	661	0
42.5	663	0
42.5	665	0
42.5	667	0
42.5	669	0
42.5	671	0
42.5	673	0
42.5	675	0
42.5	677	0
42.5	679	0
42.5	681	0
42.5	683	0
42.5	685	0
42.5	687	0
42.5	689	0
42.5	691	0
42.5	693	0
42.5	695	0
42.5	697	0
42.5	699	0
42.5	701	0
42.5	703	0
42.5	705	0
42.5	707	0
42.5	709	0
42.5	711	0
42.5	713	0
42.5	715	0
42.5	717	0
42.5	719	0
42.5	721	0
42.5	723	0
42.5	725	0
42.5	727	0
42.5	729	0
42.5	731	0
42.5	733	0
42.5	735	0
42.5	737	0
42.5	739	0
42.5	741	0
42.5	743	0
42.5	745	0
42.5	747	0
42.5	749	0
43.5	1	0
43.5	3	0
43.5	5	0
43.5	7	0
43.5	9	0
43.5	11	0
43.5	13	0
43.5	15	0
43.5	17	0
43.5	19	0
43.5	21	0
43.5	23	0
43.5	25	0
43.5	27	0
43.5	29	0
43.5	31	0
43.5	33	0
43.5	35	0
43.5	37	0
43.5	39	0
43.5	41	0
43.5	43	0
43.5	45	0
43.5	47	0
43.5	49	0
43.5	51	0
43.5	53	0
43.5	55	0
43.5	57	0
43.5	59	0
43.5	61	0
43.5	63	0
43.5	65	0
43.5	67	0
43.5	69	0
43.5	71	0
43.5	73	0
43.5	75	0
43.5	77	0
43.5	79	0
43.5	81	0
43.5	83	0
43.5	85	0
43.5	87	0
43.5	89	0
43.5	91	0
43.5	93	0
43.5	95	0
43.5	97	0
43.5	99	0
43.5	101	0
43.5	103	0
43.5	105	0
43.5	107	0
43.5	109	0
43.5	111	0
43.5	113	0
43.5	115	0
43.5	117	0
43.5	119	0
43.5	121	0
43.5	123	0
43.5	125	0
43.5	127	0
43.5	129	0
43.5	131	0
43.5	133	0
43.5	135	0
43.5	137	0
43.5	139	0
43.5	141	0
43.5	143	0
43.5	145	0
43.5	147	0
43.5	149	0
43.5	151	0
43.5	153	0
43.5	155	0
43.5	157	0
43.5	159	0
43.5	161	0
43.5	163	0
43.5	165	0
43.5	167	0
43.5	169	0
43.5	171	0
43.5	173	0
43.5	175	0
43.5	177	0
43.5	179	0
43.5	181	0
43.5	183	0
43.5	185	0
43.5	187	0
43.5	189	0
43.5	191	0
43.5	193	0
43.5	195	0
43.5	197	0
43.5	199	0
43.5	201	0
43.5	203	0
43.5	205	0
43.5	207	0
43.5	209	0
43.5	211	0
43.5	213	0
43.5	215	0
43.5	217	0
43.5	219	0
43.5	221	0
43.5	223	0
43.5	225	0
43.5	227	0
43.5	229	0
43.5	231	0
43.5	233	0
43.5	235	0
43.5	237	0
43.5	239	0
43.5	241	0
43.5	243	2
43.5	245	0
43.5	247	0
43.5	249	1
43.5	251	0
43.5	253	1
43.5	255	0
43.5	257	0
43.5	259	0
43.5	261	0
43.5	263	0
43.5	265	0
43.5	267	0
43.5	269	0
43.5	271	0
43.5	273	0
43.5	275	0
43.5	277	0
43.5	279	0
43.5	281	0
43.5	283	0
43.5	285	0
43.5	287	0
43.5	289	0
43.5	291	0
43.5	293	0
43.5	295	0
43.5	297	0
43.5	299	0
43.5	301	0
43.5	303	0
43.5	305	0
43.5	307	0
43.5	309	0
43.5	311	0
43.5	313	0
43.5	315	0
43.5	317	0
43.5	319	0
43.5	321	0
43.5	323	0
43.5	325	0
43.5	327	0
43.5	329	0
43.5	331	0
43.5	333	0
43.5	335	0
43.5	337	0
43.5	339	0
43.5	341	0
43.5	343	0
43.5	345	0
43.5	347	0
43.5	349	0
43.5	351	0
43.5	353	0
43.5	355	0
43.5	357	0
43.5	359	0
43.5	361	0
43.5	363	0
43.5	365	0
43.5	367	0
43.5	369	0
43.5	371	0
43.5	373	0
43.5	375	0
43.5	377	0
43.5	379	0
43.5	381	0
43.5	383	0
43.5	385	0
43.5	387	0
43.5	389	0
43.5	391	0
43.5	393	0
43.5	395	0
43.5	397	0
43.5	399	0
43.5	401	0
43.5	403	0
43.5	405	0
43.5	407	0
43.5	409	0
43.5	411	0
43.5	413	0
43.5	415	0
43.5	417	0
43.5	419	0
43.5	421	0
43.5	423	0
43.5	425	0
43.5	427	0
43.5	429	0
43.5	431	0
43.5	433	0
43.5	435	0
43.5	437	0
43.5	439	0
43.5	441	0
43.5	443	0
43.5	445	0
43.5	447	0
43.5	449	0
43.5	451	0
43.5	453	0
43.5	455	0
43.5	457	0
43.5	459	0
43.5	461	0
43.5	463	0
43.5	465	0
43.5	467	0
43.5	469	0
43.5	471	0
43.5	473	0
43.5	475	0
43.5	477	0
43.5	479	0
43.5	481	0
43.5	483	0
43.5	485	0
43.5	487	0
43.5	489	0
43.5	491	0
43.5	493	0
43.5	495	0
43.5	497	0
43.5	499	0
43.5	501	0
43.5	503	0
43.5	505	0
43.5	507	0
43.5	509	0
43.5	511	0
43.5	513	0
43.5	515	0
43.5	517	0
43.5	519	0
43.5	521	0
43.5	523	0
43.5	525	0
43.5	527	0
43.5	529	0
43.5	531	0
43.5	533	0
43.5	535	0
43.5	537	0
43.5	539	0
43.5	541	0
43.5	543	0
43.5	545	0
43.5	547	0
43.5	549	0
43.5	551	0
43.5	553	0
43.5	555	0
43.5	557	0
43.5	559	0
43.5	561	0
43.5	563	0
43.5	565	0
43.5	567	0
43.5	569	0
43.5	571	0
43.5	573	0
43.5	575	0
43.5	577	0
43.5	579	0
43.5	581	0
43.5	583	0
43.5	585	0
43.5	587	0
43.5	589	0
43.5	591	0
43.5	593	0
43.5	595	0
43.5	597	0
43.5	599	0
43.5	601	0
43.5	603	0
43.5	605	0
43.5	607	0
43.5	609	0
43.5	611	0
43.5	613	0
43.5	615	0
43.5	617	0
43.5	619	0
43.5	621	0
43.5	623	0
43.5	625	0
43.5	627	0
43.5	629	0
43.5	631	0
43.5	633	0
43.5	635	0
43.5	637	0
43.5	639	0
43.5	641	0
43.5	643	0
43.5	645	0
43.5	647	0
43.5	649	0
43.5	651	0
43.5	653	0
43.5	655	0
43.5	657	0
43.5	659	0
43.5	661	0
43.5	663	0
43.5	665	0
43.5	667	0
43.5	669	0
43.5	671	0
43.5	673	0
43.5	675	0
43.5	677	0
43.5	679	0
43.5	681	0
43.5	683	0
43.5	685	0
43.5	687	0
43.5	689	0
43.5	691	0
43.5	693	0
43.5	695	0
43.5	697	0
43.5	699	0
43.5	701	0
43.5	703	0
43.5	705	0
43.5	707	0
43.5	709	0
43.5	711	0
43.5	713	0
43.5	715	0
43.5	717	0
43.5	719	0
43.5	721	0
43.5	723	0
43.5	725	0
43.5	727	0
43.5	729	0
43.5	731	0
43.5	733	0
43.5	735	0
43.5	737	0
43.5	739	0
43.5	741	0
43.5	743	0
43.5	745	0
43.5	747	0
43.5	749	0
44.5	1	0
44.5	3	0
44.5	5	0
44.5	7	0
44.5	9	0
44.5	11	0
44.5	13	0
44.5	15	0
44.5	17	0
44.5	19	0
44.5	21	0
44.5	23	0
44.5	25	0
44.5	27	0
44.5	29	0
44.5	31	0
44.5	33	0
44.5	35	0
44.5	37	0
44.5	39	0
44.5	41	0
44.5	43	0
44.5	45	0
44.5	47	0
44.5	49	0
44.5	51	0
44.5	53	0
44.5	55	0
44.5	57	0
44.5	59	0
44.5	61	0
44.5	63	0
44.5	65	0
44.5	67	0
44.5	69	0
44.5	71	0
44.5	73	0
44.5	75	0
44.5	77	0
44.5	79	0
44.5	81	0
44.5	83	0
44.5	85	0
44.5	87	0
44.5	89	0
44.5	91	0
44.5	93	0
44.5	95	0
44.5	97	0
44.5	99	0
44.5	101	0
44.5	103	0
44.5	105	0
44.5	107	0
44.5	109	1
44.5	111	0
44.5	113	0
44.5	115	0
44.5	117	0
44.5	119	0
44.5	121	0
44.5	123	0
44.5	125	1
44.5	127	0
44.5	129	0
44.5	131	0
44.5	133	0
44.5	135	0
44.5	137	0
44.5	139	0
44.5	141	0
44.5	143	0
44.5	145	0
44.5	147	0
44.5	149	1
44.5	151	0
44.5	153	0
44.5	155	0
44.5	157	0
44.5	159	0
44.5	161	0
44.5	163	0
44.5	165	0
44.5	167	0
44.5	169	0
44.5	171	1
44.5	173	0
44.5	175	0
44.5	177	0
44.5	179	0
44.5	181	0
44.5	183	0
44.5	185	0
44.5	187	0
44.5	189	0
44.5	191	0
44.5	193	0
44.5	195	1
44.5	197	0
44.5	199	0
44.5	201	0
44.5	203	0
44.5	205	0
44.5	207	0
44.5	209	0
44.5	211	0
44.5	213	0
44.5	215	0
44.5	217	0
44.5	219	0
44.5	221	0
44.5	223	0
44.5	225	0
44.5	227	0
44.5	229	0
44.5	231	0
44.5	233	0
44.5	235	0
44.5	237	1
44.5	239	0
44.5	241	0
44.5	243	0
44.5	245	0
44.5	247	0
44.5	249	0
44.5	251	0
44.5	253	0
44.5	255	1
44.5	257	0
44.5	259	0
44.5	261	0
44.5	263	0
44.5	265	0
44.5	267	0
44.5	269	0
44.5	271	0
44.5	273	0
44.5	275	0
44.5	277	0
44.5	279	0
44.5	281	0
44.5	283	0
44.5	285	0
44.5	287	0
44.5	289	0
44.5	291	0
44.5	293	0
44.5	295	0
44.5	297	0
44.5	299	0
44.5	301	0
44.5	303	0
44.5	305	0
44.5	307	0
44.5	309	0
44.5	311	0
44.5	313	0
44.5	315	0
44.5	317	0
44.5	319	0
44.5	321	0
44.5	323	0
44.5	325	0
44.5	327	0
44.5	329	0
44.5	331	0
44.5	333	0
44.5	335	0
44.5	337	0
44.5	339	0
44.5	341	0
44.5	343	0
44.5	345	0
44.5	347	0
44.5	349	0
44.5	351	0
44.5	353	0
44.5	355	0
44.5	357	0
44.5	359	0
44.5	361	0
44.5	363	0
44.5	365	0
44.5	367	0
44.5	369	0
44.5	371	0
44.5	373	0
44.5	375	0
44.5	377	0
44.5	379	0
44.5	381	0
44.5	383	0
44.5	385	0
44.5	387	0
44.5	389	0
44.5	391	0
44.5	393	0
44.5	395	0
44.5	397	0
44.5	399	0
44.5	401	0
44.5	403	0
44.5	405	0
44.5	407	0
44.5	409	0
44.5	411	0
44.5	413	0
44.5	415	0
44.5	417	0
44.5	419	0
44.5	421	0
44.5	423	0
44.5	425	0
44.5	427	0
44.5	429	0
44.5	431	0
44.5	433	0
44.5	435	0
44.5	437	0
44.5	439	0
44.5	441	0
44.5	443	0
44.5	445	0
44.5	447	0
44.5	449	0
44.5	451	0
44.5	453	0
44.5	455	0
44.5	457	0
44.5	459	0
44.5	461	0
44.5	463	0
44.5	465	0
44.5	467	0
44.5	469	0
44.5	471	0
44.5	473	0
44.5	475	0
44.5	477	0
44.5	479	0
44.5	481	0
44.5	483	0
44.5	485	0
44.5	487	0
44.5	489	0
44.5	491	0
44.5	493	0
44.5	495	0
44.5	497	0
44.5	499	0
44.5	501	0
44.5	503	0
44.5	505	0
44.5	507	0
44.5	509	0
44.5	511	0
44.5	513	0
44.5	515	0
44.5	517	0
44.5	519	0
44.5	521	0
44.5	523	0
44.5	525	0
44.5	527	0
44.5	529	0
44.5	531	0
44.5	533	0
44.5	535	0
44.5	537	0
44.5	539	0
44.5	541	0
44.5	543	0
44.5	545	0
44.5	547	0
44.5	549	0
44.5	551	0
44.5	553	0
44.5	555	0
44.5	557	0
44.5	559	0
44.5	561	0
44.5	563	0
44.5	565	0
44.5	567	0
44.5	569	0
44.5	571	0
44.5	573	0
44.5	575	0
44.5	577	0
44.5	579	0
44.5	581	0
44.5	583	0
44.5	585	0
44.5	587	0
44.5	589	0
44.5	591	0
44.5	593	0
44.5	595	0
44.5	597	0
44.5	599	0
44.5	601	0
44.5	603	0
44.5	605	0
44.5	607	0
44.5	609	0
44.5	611	0
44.5	613	0
44.5	615	0
44.5	617	0
44.5	619	0
44.5	621	0
44.5	623	0
44.5	625	0
44.5	627	0
44.5	629	0
44.5	631	0
44.5	633	0
44.5	635	0
44.5	637	0
44.5	639	0
44.5	641	0
44.5	643	0
44.5	645	0
44.5	647	0
44.5	649	0
44.5	651	0
44.5	653	0
44.5	655	0
44.5	657	0
44.5	659	0
44.5	661	0
44.5	663	0
44.5	665	0
44.5	667	0
44.5	669	0
44.5	671	0
44.5	673	0
44.5	675	0
44.5	677	0
44.5	679	0
44.5	681	0
44.5	683	0
44.5	685	0
44.5	687	0
44.5	689	0
44.5	691	0
44.5	693	0
44.5	695	0
44.5	697	0
44.5	699	0
44.5	701	0
44.5	703	0
44.5	705	0
44.5	707	0
44.5	709	0
44.5	711	0
44.5	713	0
44.5	715	0
44.5	717	0
44.5	719	0
44.5	721	0
44.5	723	0
44.5	725	0
44.5	727	0
44.5	729	0
44.5	731	0
44.5	733	0
44.5	735	0
44.5	737	0
44.5	739	0
44.5	741	0
44.5	743	0
44.5	745	0
44.5	747	0
44.5	749	0
45.5	1	0
45.5	3	0
45.5	5	0
45.5	7	0
45.5	9	0
45.5	11	0
45.5	13	0
45.5	15	0
45.5	17	0
45.5	19	0
45.5	21	0
45.5	23	0
45.5	25	0
45.5	27	0
45.5	29	0
45.5	31	0
45.5	33	0
45.5	35	0
45.5	37	0
45.5	39	0
45.5	41	0
45.5	43	0
45.5	45	0
45.5	47	0
45.5	49	0
45.5	51	0
45.5	53	0
45.5	55	0
45.5	57	0
45.5	59	0
45.5	61	0
45.5	63	0
45.5	65	0
45.5	67	0
45.5	69	1
45.5	71	0
45.5	73	0
45.5	75	0
45.5	77	0
45.5	79	0
45.5	81	0
45.5	83	0
45.5	85	0
45.5	87	0
45.5	89	0
45.5	91	0
45.5	93	0
45.5	95	0
45.5	97	0
45.5	99	0
45.5	101	0
45.5	103	0
45.5	105	0
45.5	107	0
45.5	109	0
45.5	111	0
45.5	113	0
45.5	115	0
45.5	117	0
45.5	119	0
45.5	121	0
45.5	123	0
45.5	125	0
45.5	127	0
45.5	129	0
45.5	131	1
45.5	133	0
45.5	135	0
45.5	137	0
45.5	139	0
45.5	141	1
45.5	143	0
45.5	145	0
45.5	147	0
45.5	149	0
45.5	151	0
45.5	153	0
45.5	155	0
45.5	157	0
45.5	159	0
45.5	161	0
45.5	163	0
45.5	165	0
45.5	167	0
45.5	169	0
45.5	171	0
45.5	173	0
45.5	175	0
45.5	177	0
45.5	179	0
45.5	181	0
45.5	183	0
45.5	185	0
45.5	187	0
45.5	189	0
45.5	191	0
45.5	193	0
45.5	195	0
45.5	197	0
45.5	199	0
45.5	201	0
45.5	203	0
45.5	205	1
45.5	207	0
45.5	209	0
45.5	211	0
45.5	213	0
45.5	215	0
45.5	217	0
45.5	219	0
45.5	221	0
45.5	223	0
45.5	225	0
45.5	227	0
45.5	229	0
45.5	231	0
45.5	233	0
45.5	235	0
45.5	237	0
45.5	239	1
45.5	241	0
45.5	243	0
45.5	245	0
45.5	247	0
45.5	249	0
45.5	251	0
45.5	253	0
45.5	255	0
45.5	257	0
45.5	259	0
45.5	261	0
45.5	263	0
45.5	265	0
45.5	267	0
45.5	269	0
45.5	271	0
45.5	273	0
45.5	275	0
45.5	277	0
45.5	279	0
45.5	281	0
45.5	283	0
45.5	285	0
45.5	287	0
45.5	289	0
45.5	291	0
45.5	293	0
45.5	295	0
45.5	297	0
45.5	299	0
45.5	301	0
45.5	303	0
45.5	305	0
45.5	307	0
45.5	309	0
45.5	311	0
45.5	313	0
45.5	315	0
45.5	317	0
45.5	319	0
45.5	321	0
45.5	323	0
45.5	325	0
45.5	327	0
45.5	329	0
45.5	331	0
45.5	333	0
45.5	335	0
45.5	337	0
45.5	339	0
45.5	341	0
45.5	343	0
45.5	345	0
45.5	347	0
45.5	349	0
45.5	351	0
45.5	353	0
45.5	355	0
45.5	357	0
45.5	359	0
45.5	361	0
45.5	363	0
45.5	365	0
45.5	367	0
45.5	369	0
45.5	371	0
45.5	373	0
45.5	375	0
45.5	377	0
45.5	379	0
45.5	381	0
45.5	383	0
45.5	385	0
45.5	387	0
45.5	389	0
45.5	391	0
45.5	393	0
45.5	395	0
45.5	397	0
45.5	399	0
45.5	401	0
45.5	403	0
45.5	405	0
45.5	407	0
45.5	409	0
45.5	411	0
45.5	413	0
45.5	415	0
45.5	417	0
45.5	419	0
45.5	421	0
45.5	423	0
45.5	425	0
45.5	427	0
45.5	429	0
45.5	431	0
45.5	433	0
45.5	435	0
45.5	437	0
45.5	439	0
45.5	441	0
45.5	443	0
45.5	445	0
45.5	447	0
45.5	449	0
45.5	451	0
45.5	453	0
45.5	455	0
45.5	457	0
45.5	459	0
45.5	461	0
45.5	463	0
45.5	465	0
45.5	467	0
45.5	469	0
45.5	471	0
45.5	473	0
45.5	475	0
45.5	477	0
45.5	479	0
45.5	481	0
45.5	483	0
45.5	485	0
45.5	487	0
45.5	489	0
45.5	491	0
45.5	493	0
45.5	495	0
45.5	497	0
45.5	499	0
45.5	501	0
45.5	503	0
45.5	505	0
45.5	507	0
45.5	509	0
45.5	511	0
45.5	513	0
45.5	515	0
45.5	517	0
45.5	519	0
45.5	521	0
45.5	523	0
45.5	525	0
45.5	527	0
45.5	529	0
45.5	531	0
45.5	533	0
45.5	535	0
45.5	537	0
45.5	539	0
45.5	541	0
45.5	543	0
45.5	545	0
45.5	547	0
45.5	549	0
45.5	551	0
45.5	553	0
45.5	555	0
45.5	557	0
45.5	559	0
45.5	561	0
45.5	563	0
45.5	565	0
45.5	567	0
45.5	569	0
45.5	571	0
45.5	573	0
45.5	575	0
45.5	577	0
45.5	579	0
45.5	581	0
45.5	583	0
45.5	585	0
45.5	587	0
45.5	589	0
45.5	591	0
45.5	593	0
45.5	595	0
45.5	597	0
45.5	599	0
45.5	601	0
45.5	603	0
45.5	605	0
45.5	607	0
45.5	609	0
45.5	611	0
45.5	613	0
45.5	615	0
45.5	617	0
45.5	619	0
45.5	621	0
45.5	623	0
45.5	625	0
45.5	627	0
45.5	629	0
45.5	631	0
45.5	633	0
45.5	635	0
45.5	637	0
45.5	639	0
45.5	641	0
45.5	643	0
45.5	645	0
45.5	647	0
45.5	649	0
45.5	651	0
45.5	653	0
45.5	655	0
45.5	657	0
45.5	659	0
45.5	661	0
45.5	663	0
45.5	665	0
45.5	667	0
45.5	669	0
45.5	671	0
45.5	673	0
45.5	675	0
45.5	677	0
45.5	679	0
45.5	681	0
45.5	683	0
45.5	685	0
45.5	687	0
45.5	689	0
45.5	691	0
45.5	693	0
45.5	695	0
45.5	697	0
45.5	699	0
45.5	701	0
45.5	703	0
45.5	705	0
45.5	707	0
45.5	709	0
45.5	711	0
45.5	713	0
45.5	715	0
45.5	717	0
45.5	719	0
45.5	721	0
45.5	723	0
45.5	725	0
45.5	727	0
45.5	729	0
45.5	731	0
45.5	733	0
45.5	735	0
45.5	737	0
45.5	739	0
45.5	741	0
45.5	743	0
45.5	745	0
45.5	747	0
45.5	749	0
46.5	1	0
46.5	3	0
46.5	5	0
46.5	7	0
46.5	9	0
46.5	11	0
46.5	13	0
46.5	15	0
46.5	17	0
46.5	19	0
46.5	21	0
46.5	23	0
46.5	25	0
46.5	27	0
46.5	29	0
46.5	31	0
46.5	33	0
46.5	35	0
46.5	37	0
46.5	39	0
46.5	41	0
46.5	43	0
46.5	45	0
46.5	47	0
46.5	49	0
46.5	51	0
46.5	53	0
46.5	55	0
46.5	57	0
46.5	59	0
46.5	61	0
46.5	63	0
46.5	65	0
46.5	67	0
46.5	69	0
46.5	71	0
46.5	73	0
46.5	75	0
46.5	77	0
46.5	79	0
46.5	81	0
46.5	83	0
46.5	85	0
46.5	87	0
46.5	89	0
46.5	91	0
46.5	93	0
46.5	95	1
46.5	97	0
46.5	99	0
46.5	101	0
46.5	103	0
46.5	105	0
46.5	107	0
46.5	109	0
46.5	111	0
46.5	113	0
46.5	115	0
46.5	117	0
46.5	119	0
46.5	121	0
46.5	123	0
46.5	125	0
46.5	127	0
46.5	129	0
46.5	131	0
46.5	133	0
46.5	135	0
46.5	137	0
46.5	139	0
46.5	141	0
46.5	143	0
46.5	145	0
46.5	147	0
46.5	149	0
46.5	151	0
46.5	153	0
46.5	155	1
46.5	157	0
46.5	159	0
46.5	161	0
46.5	163	0
46.5	165	0
46.5	167	0
46.5	169	0
46.5	171	0
46.5	173	0
46.5	175	0
46.5	177	0
46.5	179	0
46.5	181	0
46.5	183	0
46.5	185	0
46.5	187	0
46.5	189	0
46.5	191	0
46.5	193	0
46.5	195	0
46.5	197	0
46.5	199	0
46.5	201	0
46.5	203	0
46.5	205	0
46.5	207	0
46.5	209	0
46.5	211	0
46.5	213	0
46.5	215	0
46.5	217	0
46.5	219	0
46.5	221	0
46.5	223	0
46.5	225	0
46.5	227	0
46.5	229	0
46.5	231	0
46.5	233	0
46.5	235	0
46.5	237	0
46.5	239	0
46.5	241	0
46.5	243	0
46.5	245	3
46.5	247	0
46.5	249	0
46.5	251	0
46.5	253	0
46.5	255	1
46.5	257	0
46.5	259	1
46.5	261	0
46.5	263	0
46.5	265	0
46.5	267	0
46.5	269	0
46.5	271	0
46.5	273	0
46.5	275	0
46.5	277	0
46.5	279	0
46.5	281	0
46.5	283	0
46.5	285	1
46.5	287	0
46.5	289	0
46.5	291	0
46.5	293	0
46.5	295	0
46.5	297	0
46.5	299	0
46.5	301	0
46.5	303	0
46.5	305	0
46.5	307	0
46.5	309	0
46.5	311	0
46.5	313	0
46.5	315	0
46.5	317	0
46.5	319	0
46.5	321	0
46.5	323	0
46.5	325	0
46.5	327	0
46.5	329	0
46.5	331	0
46.5	333	0
46.5	335	0
46.5	337	0
46.5	339	0
46.5	341	0
46.5	343	0
46.5	345	0
46.5	347	0
46.5	349	0
46.5	351	0
46.5	353	0
46.5	355	0
46.5	357	0
46.5	359	0
46.5	361	0
46.5	363	0
46.5	365	0
46.5	367	0
46.5	369	0
46.5	371	0
46.5	373	0
46.5	375	0
46.5	377	0
46.5	379	0
46.5	381	0
46.5	383	0
46.5	385	0
46.5	387	0
46.5	389	0
46.5	391	0
46.5	393	0
46.5	395	0
46.5	397	0
46.5	399	0
46.5	401	0
46.5	403	0
46.5	405	0
46.5	407	0
46.5	409	0
46.5	411	0
46.5	413	0
46.5	415	0
46.5	417	0
46.5	419	0
46.5	421	0
46.5	423	0
46.5	425	0
46.5	427	0
46.5	429	0
46.5	431	0
46.5	433	0
46.5	435	0
46.5	437	0
46.5	439	0
46.5	441	0
46.5	443	0
46.5	445	0
46.5	447	0
46.5	449	0
46.5	451	0
46.5	453	0
46.5	455	0
46.5	457	0
46.5	459	0
46.5	461	0
46.5	463	0
46.5	465	0
46.5	467	0
46.5	469	0
46.5	471	0
46.5	473	0
46.5	475	0
46.5	477	0
46.5	479	0
46.5	481	0
46.5	483	0
46.5	485	0
46.5	487	0
46.5	489	0
46.5	491	0
46.5	493	0
46.5	495	0
46.5	497	0
46.5	499	0
46.5	501	0
46.5	503	0
46.5	505	0
46.5	507	0
46.5	509	0
46.5	511	0
46.5	513	0
46.5	515	0
46.5	517	0
46.5	519	0
46.5	521	0
46.5	523	0
46.5	525	0
46.5	527	0
46.5	529	0
46.5	531	0
46.5	533	0
46.5	535	0
46.5	537	0
46.5	539	0
46.5	541	0
46.5	543	0
46.5	545	0
46.5	547	0
46.5	549	0
46.5	551	0
46.5	553	0
46.5	555	0
46.5	557	0
46.5	559	0
46.5	561	0
46.5	563	0
46.5	565	0
46.5	567	0
46.5	569	0
46.5	571	0
46.5	573	0
46.5	575	0
46.5	577	0
46.5	579	0
46.5	581	0
46.5	583	0
46.5	585	0
46.5	587	0
46.5	589	0
46.5	591	0
46.5	593	0
46.5	595	0
46.5	597	0
46.5	599	0
46.5	601	0
46.5	603	0
46.5	605	0
46.5	607	0
46.5	609	0
46.5	611	0
46.5	613	0
46.5	615	0
46.5	617	0
46.5	619	0
46.5	621	0
46.5	623	0
46.5	625	0
46.5	627	0
46.5	629	0
46.5	631	0
46.5	633	0
46.5	635	0
46.5	637	0
46.5	639	0
46.5	641	0
46.5	643	0
46.5	645	0
46.5	647	0
46.5	649	0
46.5	651	0
46.5	653	0
46.5	655	0
46.5	657	0
46.5	659	0
46.5	661	0
46.5	663	0
46.5	665	0
46.5	667	0
46.5	669	0
46.5	671	0
46.5	673	0
46.5	675	0
46.5	677	0
46.5	679	0
46.5	681	0
46.5	683	0
46.5	685	0
46.5	687	0
46.5	689	0
46.5	691	0
46.5	693	0
46.5	695	0
46.5	697	0
46.5	699	0
46.5	701	0
46.5	703	0
46.5	705	0
46.5	707	0
46.5	709	0
46.5	711	0
46.5	713	0
46.5	715	0
46.5	717	0
46.5	719	0
46.5	721	0
46.5	723	0
46.5	725	0
46.5	727	0
46.5	729	0
46.5	731	0
46.5	733	0
46.5	735	0
46.5	737	0
46.5	739	0
46.5	741	0
46.5	743	0
46.5	745	0
46.5	747	0
46.5	749	0
47.5	1	0
47.5	3	0
47.5	5	0
47.5	7	0
47.5	9	0
47.5	11	0
47.5	13	0
47.5	15	0
47.5	17	0
47.5	19	0
47.5	21	0
47.5	23	0
47.5	25	0
47.5	27	0
47.5	29	0
47.5	31	0
47.5	33	0
47.5	35	0
47.5	37	0
47.5	39	0
47.5	41	0
47.5	43	0
47.5	45	0
47.5	47	0
47.5	49	0
47.5	51	0
47.5	53	0
47.5	55	0
47.5	57	0
47.5	59	0
47.5	61	0
47.5	63	0
47.5	65	0
47.5	67	0
47.5	69	0
47.5	71	0
47.5	73	0
47.5	75	0
47.5	77	0
47.5	79	0
47.5	81	0
47.5	83	0
47.5	85	0
47.5	87	0
47.5	89	0
47.5	91	0
47.5	93	0
47.5	95	0
47.5	97	0
47.5	99	0
47.5	101	0
47.5	103	0
47.5	105	0
47.5	107	0
47.5	109	0
47.5	111	1
47.5	113	0
47.5	115	0
47.5	117	0
47.5	119	0
47.5	121	0
47.5	123	0
47.5	125	0
47.5	127	0
47.5	129	0
47.5	131	0
47.5	133	0
47.5	135	0
47.5	137	0
47.5	139	0
47.5	141	0
47.5	143	0
47.5	145	0
47.5	147	0
47.5	149	0
47.5	151	0
47.5	153	0
47.5	155	0
47.5	157	0
47.5	159	0
47.5	161	0
47.5	163	0
47.5	165	0
47.5	167	0
47.5	169	0
47.5	171	0
47.5	173	0
47.5	175	0
47.5	177	0
47.5	179	0
47.5	181	0
47.5	183	0
47.5	185	0
47.5	187	0
47.5	189	0
47.5	191	0
47.5	193	0
47.5	195	0
47.5	197	0
47.5	199	0
47.5	201	0
47.5	203	0
47.5	205	0
47.5	207	0
47.5	209	0
47.5	211	0
47.5	213	0
47.5	215	0
47.5	217	0
47.5	219	0
47.5	221	0
47.5	223	0
47.5	225	0
47.5	227	0
47.5	229	0
47.5	231	0
47.5	233	0
47.5	235	0
47.5	237	0
47.5	239	0
47.5	241	1
47.5	243	0
47.5	245	1
47.5	247	0
47.5	249	0
47.5	251	0
47.5	253	0
47.5	255	0
47.5	257	0
47.5	259	0
47.5	261	0
47.5	263	0
47.5	265	0
47.5	267	0
47.5	269	0
47.5	271	0
47.5	273	0
47.5	275	0
47.5	277	0
47.5	279	0
47.5	281	0
47.5	283	0
47.5	285	0
47.5	287	0
47.5	289	0
47.5	291	0
47.5	293	0
47.5	295	0
47.5	297	0
47.5	299	0
47.5	301	0
47.5	303	0
47.5	305	0
47.5	307	0
47.5	309	0
47.5	311	0
47.5	313	0
47.5	315	0
47.5	317	0
47.5	319	0
47.5	321	0
47.5	323	0
47.5	325	0
47.5	327	0
47.5	329	0
47.5	331	0
47.5	333	0
47.5	335	0
47.5	337	0
47.5	339	0
47.5	341	0
47.5	343	0
47.5	345	0
47.5	347	0
47.5	349	0
47.5	351	0
47.5	353	0
47.5	355	0
47.5	357	0
47.5	359	0
47.5	361	0
47.5	363	0
47.5	365	0
47.5	367	0
47.5	369	0
47.5	371	0
47.5	373	0
47.5	375	0
47.5	377	0
47.5	379	0
47.5	381	0
47.5	383	0
47.5	385	0
47.5	387	0
47.5	389	0
47.5	391	0
47.5	393	0
47.5	395	0
47.5	397	0
47.5	399	0
47.5	401	0
47.5	403	0
47.5	405	0
47.5	407	0
47.5	409	0
47.5	411	0
47.5	413	0
47.5	415	0
47.5	417	0
47.5	419	0
47.5	421	0
47.5	423	0
47.5	425	0
47.5	427	0
47.5	429	0
47.5	431	0
47.5	433	0
47.5	435	0
47.5	437	0
47.5	439	0
47.5	441	0
47.5	443	0
47.5	445	0
47.5	447	0
47.5	449	0
47.5	451	0
47.5	453	0
47.5	455	0
47.5	457	0
47.5	459	0
47.5	461	0
47.5	463	0
47.5	465	0
47.5	467	0
47.5	469	0
47.5	471	0
47.5	473	0
47.5	475	0
47.5	477	0
47.5	479	0
47.5	481	0
47.5	483	0
47.5	485	0
47.5	487	0
47.5	489	0
47.5	491	0
47.5	493	0
47.5	495	0
47.5	497	0
47.5	499	0
47.5	501	0
47.5	503	0
47.5	505	0
47.5	507	0
47.5	509	0
47.5	511	0
47.5	513	0
47.5	515	0
47.5	517	0
47.5	519	0
47.5	521	0
47.5	523	0
47.5	525	0
47.5	527	0
47.5	529	0
47.5	531	0
47.5	533	0
47.5	535	0
47.5	537	0
47.5	539	0
47.5	541	0
47.5	543	0
47.5	545	0
47.5	547	0
47.5	549	0
47.5	551	0
47.5	553	0
47.5	555	0
47.5	557	0
47.5	559	0
47.5	561	0
47.5	563	0
47.5	565	0
47.5	567	0
47.5	569	0
47.5	571	0
47.5	573	0
47.5	575	0
47.5	577	0
47.5	579	0
47.5	581	0
47.5	583	0
47.5	585	0
47.5	587	0
47.5	589	0
47.5	591	0
47.5	593	0
47.5	595	0
47.5	597	0
47.5	599	0
47.5	601	0
47.5	603	0
47.5	605	0
47.5	607	0
47.5	609	0
47.5	611	0
47.5	613	0
47.5	615	0
47.5	617	0
47.5	619	0
47.5	621	0
47.5	623	0
47.5	625	0
47.5	627	0
47.5	629	0
47.5	631	0
47.5	633	0
47.5	635	0
47.5	637	0
47.5	639	0
47.5	641	0
47.5	643	0
47.5	645	0
47.5	647	0
47.5	649	0
47.5	651	0
47.5	653	0
47.5	655	0
47.5	657	0
47.5	659	0
47.5	661	0
47.5	663	0
47.5	665	0
47.5	667	0
47.5	669	0
47.5	671	0
47.5	673	0
47.5	675	0
47.5	677	0
47.5	679	0
47.5	681	0
47.5	683	0
47.5	685	0
47.5	687	0
47.5	689	0
47.5	691	0
47.5	693	0
47.5	695	0
47.5	697	0
47.5	699	0
47.5	701	0
47.5	703	0
47.5	705	0
47.5	707	0
47.5	709	0
47.5	711	0
47.5	713	0
47.5	715	0
47.5	717	0
47.5	719	0
47.5	721	0
47.5	723	0
47.5	725	0
47.5	727	0
47.5	729	0
47.5	731	0
47.5	733	0
47.5	735	0
47.5	737	0
47.5	739	0
47.5	741	0
47.5	743	0
47.5	745	0
47.5	747	0
47.5	749	0
48.5	1	0
48.5	3	0
48.5	5	0
48.5	7	0
48.5	9	0
48.5	11	0
48.5	13	0
48.5	15	0
48.5	17	0
48.5	19	0
48.5	21	0
48.5	23	0
48.5	25	0
48.5	27	0
48.5	29	0
48.5	31	0
48.5	33	0
48.5	35	0
48.5	37	0
48.5	39	0
48.5	41	0
48.5	43	0
48.5	45	0
48.5	47	0
48.5	49	0
48.5	51	0
48.5	53	0
48.5	55	0
48.5	57	0
48.5	59	0
48.5	61	0
48.5	63	0
48.5	65	0
48.5	67	0
48.5	69	0
48.5	71	0
48.5	73	0
48.5	75	0
48.5	77	0
48.5	79	0
48.5	81	0
48.5	83	0
48.5	85	0
48.5	87	0
48.5	89	0
48.5	91	0
48.5	93	0
48.5	95	0
48.5	97	0
48.5	99	0
48.5	101	0
48.5	103	1
48.5	105	0
48.5	107	0
48.5	109	0
48.5	111	0
48.5	113	0
48.5	115	0
48.5	117	0
48.5	119	0
48.5	121	1
48.5	123	0
48.5	125	0
48.5	127	0
48.5	129	0
48.5	131	0
48.5	133	0
48.5	135	0
48.5	137	0
48.5	139	0
48.5	141	0
48.5	143	0
48.5	145	1
48.5	147	0
48.5	149	0
48.5	151	0
48.5	153	0
48.5	155	0
48.5	157	0
48.5	159	0
48.5	161	0
48.5	163	0
48.5	165	0
48.5	167	0
48.5	169	0
48.5	171	0
48.5	173	0
48.5	175	0
48.5	177	0
48.5	179	0
48.5	181	0
48.5	183	0
48.5	185	0
48.5	187	0
48.5	189	0
48.5	191	0
48.5	193	0
48.5	195	0
48.5	197	0
48.5	199	0
48.5	201	0
48.5	203	0
48.5	205	0
48.5	207	0
48.5	209	0
48.5	211	0
48.5	213	0
48.5	215	0
48.5	217	0
48.5	219	0
48.5	221	0
48.5	223	0
48.5	225	0
48.5	227	0
48.5	229	0
48.5	231	0
48.5	233	0
48.5	235	0
48.5	237	0
48.5	239	0
48.5	241	0
48.5	243	1
48.5	245	0
48.5	247	0
48.5	249	1
48.5	251	0
48.5	253	0
48.5	255	0
48.5	257	0
48.5	259	0
48.5	261	0
48.5	263	0
48.5	265	0
48.5	267	0
48.5	269	0
48.5	271	0
48.5	273	0
48.5	275	0
48.5	277	0
48.5	279	0
48.5	281	0
48.5	283	0
48.5	285	0
48.5	287	0
48.5	289	0
48.5	291	0
48.5	293	0
48.5	295	0
48.5	297	0
48.5	299	0
48.5	301	0
48.5	303	0
48.5	305	0
48.5	307	0
48.5	309	0
48.5	311	0
48.5	313	0
48.5	315	0
48.5	317	0
48.5	319	0
48.5	321	0
48.5	323	0
48.5	325	0
48.5	327	0
48.5	329	0
48.5	331	0
48.5	333	0
48.5	335	0
48.5	337	0
48.5	339	0
48.5	341	0
48.5	343	0
48.5	345	0
48.5	347	0
48.5	349	0
48.5	351	0
48.5	353	0
48.5	355	0
48.5	357	0
48.5	359	0
48.5	361	0
48.5	363	0
48.5	365	0
48.5	367	0
48.5	369	0
48.5	371	0
48.5	373	0
48.5	375	0
48.5	377	0
48.5	379	0
48.5	381	1
48.5	383	0
48.5	385	0
48.5	387	0
48.5	389	0
48.5	391	0
48.5	393	0
48.5	395	0
48.5	397	0
48.5	399	0
48.5	401	0
48.5	403	0
48.5	405	0
48.5	407	0
48.5	409	0
48.5	411	0
48.5	413	0
48.5	415	0
48.5	417	0
48.5	419	0
48.5	421	0
48.5	423	0
48.5	425	0
48.5	427	0
48.5	429	0
48.5	431	0
48.5	433	0
48.5	435	0
48.5	437	0
48.5	439	0
48.5	441	0
48.5	443	0
48.5	445	0
48.5	447	0
48.5	449	0
48.5	451	0
48.5	453	0
48.5	455	0
48.5	457	0
48.5	459	0
48.5	461	0
48.5	463	0
48.5	465	0
48.5	467	0
48.5	469	0
48.5	471	0
48.5	473	0
48.5	475	0
48.5	477	0
48.5	479	0
48.5	481	0
48.5	483	0
48.5	485	0
48.5	487	0
48.5	489	0
48.5	491	0
48.5	493	0
48.5	495	0
48.5	497	0
48.5	499	0
48.5	501	0
48.5	503	0
48.5	505	0
48.5	507	0
48.5	509	0
48.5	511	0
48.5	513	0
48.5	515	0
48.5	517	0
48.5	519	0
48.5	521	0
48.5	523	0
48.5	525	0
48.5	527	0
48.5	529	0
48.5	531	0
48.5	533	0
48.5	535	0
48.5	537	0
48.5	539	0
48.5	541	0
48.5	543	0
48.5	545	0
48.5	547	0
48.5	549	0
48.5	551	0
48.5	553	0
48.5	555	0
48.5	557	0
48.5	559	0
48.5	561	0
48.5	563	0
48.5	565	0
48.5	567	0
48.5	569	0
48.5	571	0
48.5	573	0
48.5	575	0
48.5	577	0
48.5	579	0
48.5	581	0
48.5	583	0
48.5	585	0
48.5	587	0
48.5	589	0
48.5	591	0
48.5	593	0
48.5	595	0
48.5	597	0
48.5	599	0
48.5	601	0
48.5	603	0
48.5	605	0
48.5	607	0
48.5	609	0
48.5	611	0
48.5	613	0
48.5	615	0
48.5	617	0
48.5	619	0
48.5	621	0
48.5	623	0
48.5	625	0
48.5	627	0
48.5	629	0
48.5	631	0
48.5	633	0
48.5	635	0
48.5	637	0
48.5	639	0
48.5	641	0
48.5	643	0
48.5	645	0
48.5	647	0
48.5	649	0
48.5	651	0
48.5	653	0
48.5	655	0
48.5	657	0
48.5	659	0
48.5	661	0
48.5	663	0
48.5	665	0
48.5	667	0
48.5	669	0
48.5	671	0
48.5	673	0
48.5	675	0
48.5	677	0
48.5	679	0
48.5	681	0
48.5	683	0
48.5	685	0
48.5	687	0
48.5	689	0
48.5	691	0
48.5	693	0
48.5	695	0
48.5	697	0
48.5	699	0
48.5	701	0
48.5	703	0
48.5	705	0
48.5	707	0
48.5	709	0
48.5	711	0
48.5	713	0
48.5	715	0
48.5	717	0
48.5	719	0
48.5	721	0
48.5	723	0
48.5	725	0
48.5	727	0
48.5	729	0
48.5	731	0
48.5	733	0
48.5	735	0
48.5	737	0
48.5	739	0
48.5	741	0
48.5	743	0
48.5	745	0
48.5	747	0
48.5	749	0
49.5	1	0
49.5	3	0
49.5	5	0
49.5	7	0
49.5	9	0
49.5	11	0
49.5	13	0
49.5	15	0
49.5	17	0
49.5	19	0
49.5	21	0
49.5	23	0
49.5	25	0
49.5	27	0
49.5	29	0
49.5	31	0
49.5	33	0
49.5	35	0
49.5	37	0
49.5	39	0
49.5	41	0
49.5	43	0
49.5	45	0
49.5	47	0
49.5	49	0
49.5	51	0
49.5	53	0
49.5	55	0
49.5	57	0
49.5	59	0
49.5	61	0
49.5	63	0
49.5	65	0
49.5	67	0
49.5	69	0
49.5	71	0
49.5	73	0
49.5	75	0
49.5	77	0
49.5	79	0
49.5	81	0
49.5	83	0
49.5	85	0
49.5	87	0
49.5	89	0
49.5	91	0
49.5	93	0
49.5	95	0
49.5	97	0
49.5	99	0
49.5	101	0
49.5	103	0
49.5	105	0
49.5	107	0
49.5	109	0
49.5	111	0
49.5	113	0
49.5	115	0
49.5	117	0
49.5	119	1
49.5	121	0
49.5	123	0
49.5	125	0
49.5	127	0
49.5	129	0
49.5	131	0
49.5	133	0
49.5	135	0
49.5	137	0
49.5	139	0
49.5	141	0
49.5	143	0
49.5	145	0
49.5	147	0
49.5	149	0
49.5	151	0
49.5	153	0
49.5	155	0
49.5	157	0
49.5	159	0
49.5	161	1
49.5	163	0
49.5	165	0
49.5	167	0
49.5	169	0
49.5	171	0
49.5	173	0
49.5	175	0
49.5	177	0
49.5	179	0
49.5	181	0
49.5	183	0
49.5	185	0
49.5	187	1
49.5	189	0
49.5	191	0
49.5	193	0
49.5	195	0
49.5	197	0
49.5	199	0
49.5	201	0
49.5	203	0
49.5	205	0
49.5	207	0
49.5	209	0
49.5	211	0
49.5	213	0
49.5	215	0
49.5	217	0
49.5	219	0
49.5	221	0
49.5	223	0
49.5	225	0
49.5	227	0
49.5	229	0
49.5	231	0
49.5	233	0
49.5	235	0
49.5	237	0
49.5	239	1
49.5	241	0
49.5	243	0
49.5	245	0
49.5	247	0
49.5	249	1
49.5	251	0
49.5	253	0
49.5	255	0
49.5	257	0
49.5	259	0
49.5	261	0
49.5	263	0
49.5	265	0
49.5	267	0
49.5	269	0
49.5	271	0
49.5	273	0
49.5	275	0
49.5	277	0
49.5	279	0
49.5	281	0
49.5	283	0
49.5	285	0
49.5	287	0
49.5	289	0
49.5	291	0
49.5	293	0
49.5	295	0
49.5	297	0
49.5	299	0
49.5	301	0
49.5	303	0
49.5	305	0
49.5	307	0
49.5	309	0
49.5	311	0
49.5	313	0
49.5	315	0
49.5	317	0
49.5	319	0
49.5	321	0
49.5	323	0
49.5	325	0
49.5	327	0
49.5	329	0
49.5	331	0
49.5	333	0
49.5	335	0
49.5	337	0
49.5	339	0
49.5	341	0
49.5	343	0
49.5	345	0
49.5	347	0
49.5	349	0
49.5	351	0
49.5	353	0
49.5	355	0
49.5	357	0
49.5	359	0
49.5	361	0
49.5	363	0
49.5	365	0
49.5	367	0
49.5	369	0
49.5	371	0
49.5	373	0
49.5	375	0
49.5	377	0
49.5	379	0
49.5	381	0
49.5	383	0
49.5	385	0
49.5	387	0
49.5	389	0
49.5	391	0
49.5	393	0
49.5	395	0
49.5	397	0
49.5	399	0
49.5	401	0
49.5	403	0
49.5	405	0
49.5	407	0
49.5	409	0
49.5	411	0
49.5	413	0
49.5	415	0
49.5	417	0
49.5	419	0
49.5	421	0
49.5	423	0
49.5	425	0
49.5	427	0
49.5	429	0
49.5	431	0
49.5	433	0
49.5	435	0
49.5	437	0
49.5	439	0
49.5	441	0
49.5	443	0
49.5	445	0
49.5	447	0
49.5	449	0
49.5	451	0
49.5	453	0
49.5	455	0
49.5	457	0
49.5	459	0
49.5	461	0
49.5	463	0
49.5	465	0
49.5	467	0
49.5	469	0
49.5	471	0
49.5	473	0
49.5	475	0
49.5	477	0
49.5	479	0
49.5	481	0
49.5	483	0
49.5	485	0
49.5	487	0
49.5	489	0
49.5	491	0
49.5	493	0
49.5	495	0
49.5	497	0
49.5	499	0
49.5	501	0
49.5	503	0
49.5	505	0
49.5	507	0
49.5	509	0
49.5	511	0
49.5	513	0
49.5	515	0
49.5	517	0
49.5	519	0
49.5	521	0
49.5	523	0
49.5	525	0
49.5	527	0
49.5	529	0
49.5	531	0
49.5	533	0
49.5	535	0
49.5	537	0
49.5	539	0
49.5	541	0
49.5	543	0
49.5	545	0
49.5	547	0
49.5	549	0
49.5	551	0
49.5	553	0
49.5	555	0
49.5	557	0
49.5	559	0
49.5	561	0
49.5	563	0
49.5	565	0
49.5	567	0
49.5	569	0
49.5	571	0
49.5	573	0
49.5	575	0
49.5	577	0
49.5	579	0
49.5	581	0
49.5	583	0
49.5	585	0
49.5	587	0
49.5	589	0
49.5	591	0
49.5	593	0
49.5	595	0
49.5	597	0
49.5	599	0
49.5	601	0
49.5	603	0
49.5	605	0
49.5	607	0
49.5	609	0
49.5	611	0
49.5	613	0
49.5	615	0
49.5	617	0
49.5	619	0
49.5	621	0
49.5	623	0
49.5	625	0
49.5	627	0
49.5	629	0
49.5	631	0
49.5	633	0
49.5	635	0
49.5	637	0
49.5	639	0
49.5	641	0
49.5	643	0
49.5	645	0
49.5	647	0
49.5	649	0
49.5	651	0
49.5	653	0
49.5	655	0
49.5	657	0
49.5	659	0
49.5	661	0
49.5	663	0
49.5	665	0
49.5	667	0
49.5	669	0
49.5	671	0
49.5	673	0
49.5	675	0
49.5	677	0
49.5	679	0
49.5	681	0
49.5	683	0
49.5	685	0
49.5	687	0
49.5	689	0
49.5	691	0
49.5	693	0
49.5	695	0
49.5	697	0
49.5	699	0
49.5	701	0
49.5	703	0
49.5	705	0
49.5	707	0
49.5	709	0
49.5	711	0
49.5	713	0
49.5	715	0
49.5	717	0
49.5	719	0
49.5	721	0
49.5	723	0
49.5	725	0
49.5	727	0
49.5	729	0
49.5	731	0
49.5	733	0
49.5	735	0
49.5	737	0
49.5	739	0
49.5	741	0
49.5	743	0
49.5	745	0
49.5	747	0
49.5	749	0
50.5	1	0
50.5	3	0
50.5	5	0
50.5	7	0
50.5	9	0
50.5	11	0
50.5	13	0
50.5	15	0
50.5	17	0
50.5	19	0
50.5	21	0
50.5	23	0
50.5	25	0
50.5	27	0
50.5	29	0
50.5	31	0
50.5	33	0
50.5	35	0
50.5	37	0
50.5	39	0
50.5	41	0
50.5	43	0
50.5	45	0
50.5	47	0
50.5	49	0
50.5	51	0
50.5	53	0
50.5	55	0
50.5	57	0
50.5	59	0
50.5	61	0
50.5	63	0
50.5	65	0
50.5	67	0
50.5	69	0
50.5	71	0
50.5	73	0
50.5	75	1
50.5	77	0
50.5	79	0
50.5	81	0
50.5	83	0
50.5	85	0
50.5	87	0
50.5	89	0
50.5	91	0
50.5	93	0
50.5	95	0
50.5	97	0
50.5	99	0
50.5	101	0
50.5	103	0
50.5	105	0
50.5	107	0
50.5	109	0
50.5	111	0
50.5	113	0
50.5	115	0
50.5	117	0
50.5	119	0
50.5	121	0
50.5	123	0
50.5	125	0
50.5	127	0
50.5	129	0
50.5	131	0
50.5	133	0
50.5	135	0
50.5	137	0
50.5	139	0
50.5	141	0
50.5	143	0
50.5	145	0
50.5	147	0
50.5	149	0
50.5	151	0
50.5	153	0
50.5	155	0
50.5	157	0
50.5	159	0
50.5	161	0
50.5	163	0
50.5	165	0
50.5	167	1
50.5	169	0
50.5	171	0
50.5	173	0
50.5	175	0
50.5	177	0
50.5	179	0
50.5	181	0
50.5	183	0
50.5	185	0
50.5	187	0
50.5	189	0
50.5	191	0
50.5	193	0
50.5	195	0
50.5	197	0
50.5	199	0
50.5	201	0
50.5	203	0
50.5	205	0
50.5	207	0
50.5	209	0
50.5	211	0
50.5	213	0
50.5	215	0
50.5	217	0
50.5	219	0
50.5	221	0
50.5	223	0
50.5	225	0
50.5	227	0
50.5	229	0
50.5	231	0
50.5	233	0
50.5	235	0
50.5	237	0
50.5	239	0
50.5	241	0
50.5	243	0
50.5	245	0
50.5	247	2
50.5	249	0
50.5	251	0
50.5	253	0
50.5	255	0
50.5	257	0
50.5	259	0
50.5	261	0
50.5	263	0
50.5	265	0
50.5	267	0
50.5	269	0
50.5	271	0
50.5	273	0
50.5	275	0
50.5	277	0
50.5	279	0
50.5	281	0
50.5	283	1
50.5	285	0
50.5	287	0
50.5	289	0
50.5	291	0
50.5	293	0
50.5	295	0
50.5	297	0
50.5	299	0
50.5	301	0
50.5	303	0
50.5	305	0
50.5	307	0
50.5	309	0
50.5	311	0
50.5	313	0
50.5	315	0
50.5	317	0
50.5	319	0
50.5	321	0
50.5	323	0
50.5	325	0
50.5	327	0
50.5	329	0
50.5	331	0
50.5	333	0
50.5	335	0
50.5	337	0
50.5	339	0
50.5	341	0
50.5	343	0
50.5	345	0
50.5	347	0
50.5	349	0
50.5	351	0
50.5	353	0
50.5	355	0
50.5	357	0
50.5	359	0
50.5	361	0
50.5	363	0
50.5	365	0
50.5	367	0
50.5	369	0
50.5	371	0
50.5	373	0
50.5	375	0
50.5	377	0
50.5	379	0
50.5	381	0
50.5	383	0
50.5	385	0
50.5	387	0
50.5	389	0
50.5	391	0
50.5	393	0
50.5	395	0
50.5	397	0
50.5	399	0
50.5	401	0
50.5	403	0
50.5	405	0
50.5	407	0
50.5	409	0
50.5	411	0
50.5	413	0
50.5	415	0
50.5	417	0
50.5	419	0
50.5	421	0
50.5	423	0
50.5	425	0
50.5	427	0
50.5	429	0
50.5	431	0
50.5	433	0
50.5	435	0
50.5	437	0
50.5	439	0
50.5	441	0
50.5	443	0
50.5	445	0
50.5	447	0
50.5	449	0
50.5	451	0
50.5	453	0
50.5	455	0
50.5	457	0
50.5	459	0
50.5	461	0
50.5	463	0
50.5	465	0
50.5	467	0
50.5	469	0
50.5	471	0
50.5	473	0
50.5	475	0
50.5	477	0
50.5	479	0
50.5	481	0
50.5	483	0
50.5	485	0
50.5	487	0
50.5	489	0
50.5	491	0
50.5	493	0
50.5	495	0
50.5	497	0
50.5	499	0
50.5	501	0
50.5	503	0
50.5	505	0
50.5	507	0
50.5	509	0
50.5	511	0
50.5	513	0
50.5	515	0
50.5	517	0
50.5	519	0
50.5	521	0
50.5	523	0
50.5	525	0
50.5	527	0
50.5	529	0
50.5	531	0
50.5	533	0
50.5	535	0
50.5	537	0
50.5	539	0
50.5	541	0
50.5	543	0
50.5	545	0
50.5	547	0
50.5	549	0
50.5	551	0
50.5	553	0
50.5	555	0
50.5	557	0
50.5	559	0
50.5	561	0
50.5	563	0
50.5	565	0
50.5	567	0
50.5	569	0
50.5	571	0
50.5	573	0
50.5	575	0
50.5	577	0
50.5	579	0
50.5	581	0
50.5	583	0
50.5	585	0
50.5	587	0
50.5	589	0
50.5	591	0
50.5	593	0
50.5	595	0
50.5	597	0
50.5	599	0
50.5	601	0
50.5	603	0
50.5	605	0
50.5	607	0
50.5	609	0
50.5	611	0
50.5	613	0
50.5	615	0
50.5	617	0
50.5	619	0
50.5	621	0
50.5	623	0
50.5	625	0
50.5	627	0
50.5	629	0
50.5	631	0
50.5	633	0
50.5	635	0
50.5	637	0
50.5	639	0
50.5	641	0
50.5	643	0
50.5	645	0
50.5	647	0
50.5	649	0
50.5	651	0
50.5	653	0
50.5	655	0
50.5	657	0
50.5	659	0
50.5	661	0
50.5	663	0
50.5	665	0
50.5	667	0
50.5	669	0
50.5	671	0
50.5	673	0
50.5	675	0
50.5	677	0
50.5	679	0
50.5	681	0
50.5	683	0
50.5	685	0
50.5	687	0
50.5	689	0
50.5	691	0
50.5	693	0
50.5	695	0
50.5	697	0
50.5	699	0
50.5	701	0
50.5	703	0
50.5	705	0
50.5	707	0
50.5	709	0
50.5	711	0
50.5	713	0
50.5	715	0
50.5	717	0
50.5	719	0
50.5	721	0
50.5	723	0
50.5	725	0
50.5	727	0
50.5	729	0
50.5	731	0
50.5	733	0
50.5	735	0
50.5	737	0
50.5	739	0
50.5	741	0
50.5	743	0
50.5	745	0
50.5	747	0
50.5	749	0
51.5	1	0
51.5	3	0
51.5	5	0
51.5	7	0
51.5	9	0
51.5	11	0
51.5	13	0
51.5	15	0
51.5	17	0
51.5	19	0
51.5	21	0
51.5	23	0
51.5	25	0
51.5	27	0
51.5	29	0
51.5	31	0
51.5	33	0
51.5	35	0
51.5	37	0
51.5	39	0
51.5	41	0
51.5	43	0
51.5	45	0
51.5	47	0
51.5	49	0
51.5	51	0
51.5	53	0
51.5	55	0
51.5	57	0
51.5	59	0
51.5	61	0
51.5	63	0
51.5	65	0
51.5	67	0
51.5	69	0
51.5	71	0
51.5	73	0
51.5	75	0
51.5	77	0
51.5	79	0
51.5	81	0
51.5	83	1
51.5	85	0
51.5	87	0
51.5	89	0
51.5	91	0
51.5	93	0
51.5	95	0
51.5	97	0
51.5	99	0
51.5	101	0
51.5	103	0
51.5	105	0
51.5	107	0
51.5	109	0
51.5	111	1
51.5	113	0
51.5	115	0
51.5	117	1
51.5	119	0
51.5	121	0
51.5	123	0
51.5	125	0
51.5	127	0
51.5	129	0
51.5	131	0
51.5	133	1
51.5	135	0
51.5	137	0
51.5	139	0
51.5	141	0
51.5	143	0
51.5	145	0
51.5	147	0
51.5	149	0
51.5	151	0
51.5	153	0
51.5	155	0
51.5	157	0
51.5	159	0
51.5	161	0
51.5	163	0
51.5	165	0
51.5	167	0
51.5	169	0
51.5	171	0
51.5	173	1
51.5	175	0
51.5	177	0
51.5	179	0
51.5	181	0
51.5	183	0
51.5	185	0
51.5	187	0
51.5	189	0
51.5	191	0
51.5	193	0
51.5	195	0
51.5	197	0
51.5	199	0
51.5	201	0
51.5	203	0
51.5	205	0
51.5	207	0
51.5	209	0
51.5	211	0
51.5	213	0
51.5	215	0
51.5	217	0
51.5	219	0
51.5	221	0
51.5	223	1
51.5	225	0
51.5	227	0
51.5	229	0
51.5	231	0
51.5	233	0
51.5	235	0
51.5	237	0
51.5	239	0
51.5	241	0
51.5	243	2
51.5	245	1
51.5	247	0
51.5	249	0
51.5	251	1
51.5	253	0
51.5	255	0
51.5	257	0
51.5	259	0
51.5	261	0
51.5	263	0
51.5	265	0
51.5	267	0
51.5	269	0
51.5	271	0
51.5	273	0
51.5	275	0
51.5	277	0
51.5	279	0
51.5	281	0
51.5	283	0
51.5	285	0
51.5	287	0
51.5	289	0
51.5	291	0
51.5	293	0
51.5	295	0
51.5	297	0
51.5	299	0
51.5	301	0
51.5	303	0
51.5	305	0
51.5	307	0
51.5	309	0
51.5	311	0
51.5	313	0
51.5	315	0
51.5	317	0
51.5	319	0
51.5	321	0
51.5	323	0
51.5	325	0
51.5	327	0
51.5	329	0
51.5	331	0
51.5	333	0
51.5	335	0
51.5	337	0
51.5	339	0
51.5	341	0
51.5	343	0
51.5	345	0
51.5	347	0
51.5	349	0
51.5	351	0
51.5	353	0
51.5	355	0
51.5	357	0
51.5	359	0
51.5	361	0
51.5	363	0
51.5	365	0
51.5	367	0
51.5	369	0
51.5	371	0
51.5	373	0
51.5	375	0
51.5	377	0
51.5	379	0
51.5	381	0
51.5	383	0
51.5	385	0
51.5	387	0
51.5	389	0
51.5	391	0
51.5	393	0
51.5	395	0
51.5	397	0
51.5	399	0
51.5	401	0
51.5	403	0
51.5	405	0
51.5	407	0
51.5	409	0
51.5	411	0
51.5	413	0
51.5	415	0
51.5	417	0
51.5	419	0
51.5	421	0
51.5	423	0
51.5	425	0
51.5	427	0
51.5	429	0
51.5	431	0
51.5	433	0
51.5	435	0
51.5	437	0
51.5	439	0
51.5	441	0
51.5	443	0
51.5	445	0
51.5	447	0
51.5	449	0
51.5	451	0
51.5	453	0
51.5	455	0
51.5	457	0
51.5	459	0
51.5	461	0
51.5	463	0
51.5	465	0
51.5	467	0
51.5	469	0
51.5	471	0
51.5	473	0
51.5	475	0
51.5	477	0
51.5	479	0
51.5	481	0
51.5	483	0
51.5	485	0
51.5	487	0
51.5	489	0
51.5	491	0
51.5	493	0
51.5	495	0
51.5	497	0
51.5	499	0
51.5	501	0
51.5	503	0
51.5	505	0
51.5	507	0
51.5	509	0
51.5	511	0
51.5	513	0
51.5	515	0
51.5	517	0
51.5	519	0
51.5	521	0
51.5	523	0
51.5	525	0
51.5	527	0
51.5	529	0
51.5	531	0
51.5	533	0
51.5	535	0
51.5	537	0
51.5	539	0
51.5	541	0
51.5	543	0
51.5	545	0
51.5	547	0
51.5	549	0
51.5	551	0
51.5	553	0
51.5	555	0
51.5	557	0
51.5	559	0
51.5	561	0
51.5	563	0
51.5	565	0
51.5	567	0
51.5	569	0
51.5	571	0
51.5	573	0
51.5	575	0
51.5	577	0
51.5	579	0
51.5	581	0
51.5	583	0
51.5	585	0
51.5	587	0
51.5	589	0
51.5	591	0
51.5	593	0
51.5	595	0
51.5	597	0
51.5	599	0
51.5	601	0
51.5	603	0
51.5	605	0
51.5	607	0
51.5	609	0
51.5	611	0
51.5	613	0
51.5	615	0
51.5	617	0
51.5	619	0
51.5	621	0
51.5	623	0
51.5	625	0
51.5	627	0
51.5	629	0
51.5	631	0
51.5	633	0
51.5	635	0
51.5	637	0
51.5	639	0
51.5	641	0
51.5	643	0
51.5	645	0
51.5	647	0
51.5	649	0
51.5	651	0
51.5	653	0
51.5	655	0
51.5	657	0
51.5	659	0
51.5	661	0
51.5	663	0
51.5	665	0
51.5	667	0
51.5	669	0
51.5	671	0
51.5	673	0
51.5	675	0
51.5	677	0
51.5	679	0
51.5	681	0
51.5	683	0
51.5	685	0
51.5	687	0
51.5	689	0
51.5	691	0
51.5	693	0
51.5	695	0
51.5	697	0
51.5	699	0
51.5	701	0
51.5	703	0
51.5	705	0
51.5	707	0
51.5	709	0
51.5	711	0
51.5	713	0
51.5	715	0
51.5	717	0
51.5	719	0
51.5	721	0
51.5	723	0
51.5	725	0
51.5	727	0
51.5	729	0
51.5	731	0
51.5	733	0
51.5	735	0
51.5	737	0
51.5	739	0
51.5	741	0
51.5	743	0
51.5	745	0
51.5	747	0
51.5	749	0
52.5	1	0
52.5	3	0
52.5	5	0
52.5	7	0
52.5	9	0
52.5	11	0
52.5	13	0
52.5	15	0
52.5	17	0
52.5	19	0
52.5	21	0
52.5	23	0
52.5	25	0
52.5	27	0
52.5	29	0
52.5	31	0
52.5	33	0
52.5	35	0
52.5	37	0
52.5	39	0
52.5	41	0
52.5	43	0
52.5	45	0
52.5	47	0
52.5	49	0
52.5	51	0
52.5	53	0
52.5	55	0
52.5	57	0
52.5	59	0
52.5	61	0
52.5	63	0
52.5	65	0
52.5	67	0
52.5	69	0
52.5	71	0
52.5	73	0
52.5	75	0
52.5	77	0
52.5	79	0
52.5	81	0
52.5	83	0
52.5	85	0
52.5	87	0
52.5	89	0
52.5	91	0
52.5	93	0
52.5	95	0
52.5	97	0
52.5	99	0
52.5	101	0
52.5	103	0
52.5	105	0
52.5	107	0
52.5	109	0
52.5	111	0
52.5	113	0
52.5	115	0
52.5	117	0
52.5	119	0
52.5	121	0
52.5	123	0
52.5	125	0
52.5	127	0
52.5	129	0
52.5	131	0
52.5	133	0
52.5	135	0
52.5	137	0
52.5	139	0
52.5	141	0
52.5	143	0
52.5	145	0
52.5	147	1
52.5	149	0
52.5	151	0
52.5	153	0
52.5	155	0
52.5	157	0
52.5	159	0
52.5	161	0
52.5	163	0
52.5	165	0
52.5	167	0
52.5	169	0
52.5	171	0
52.5	173	0
52.5	175	0
52.5	177	0
52.5	179	0
52.5	181	0
52.5	183	0
52.5	185	0
52.5	187	0
52.5	189	0
52.5	191	0
52.5	193	0
52.5	195	0
52.5	197	0
52.5	199	0
52.5	201	0
52.5	203	0
52.5	205	0
52.5	207	0
52.5	209	0
52.5	211	0
52.5	213	0
52.5	215	0
52.5	217	1
52.5	219	0
52.5	221	0
52.5	223	0
52.5	225	0
52.5	227	0
52.5	229	0
52.5	231	0
52.5	233	0
52.5	235	0
52.5	237	0
52.5	239	1
52.5	241	0
52.5	243	0
52.5	245	0
52.5	247	0
52.5	249	0
52.5	251	2
52.5	253	0
52.5	255	0
52.5	257	0
52.5	259	0
52.5	261	1
52.5	263	0
52.5	265	0
52.5	267	0
52.5	269	0
52.5	271	0
52.5	273	0
52.5	275	0
52.5	277	0
52.5	279	0
52.5	281	0
52.5	283	0
52.5	285	0
52.5	287	0
52.5	289	0
52.5	291	0
52.5	293	0
52.5	295	0
52.5	297	0
52.5	299	0
52.5	301	0
52.5	303	0
52.5	305	0
52.5	307	0
52.5	309	0
52.5	311	0
52.5	313	0
52.5	315	0
52.5	317	0
52.5	319	0
52.5	321	0
52.5	323	0
52.5	325	0
52.5	327	0
52.5	329	0
52.5	331	0
52.5	333	0
52.5	335	0
52.5	337	0
52.5	339	0
52.5	341	0
52.5	343	0
52.5	345	0
52.5	347	0
52.5	349	0
52.5	351	0
52.5	353	0
52.5	355	0
52.5	357	0
52.5	359	0
52.5	361	0
52.5	363	0
52.5	365	0
52.5	367	0
52.5	369	0
52.5	371	0
52.5	373	0
52.5	375	0
52.5	377	0
52.5	379	0
52.5	381	0
52.5	383	0
52.5	385	0
52.5	387	0
52.5	389	0
52.5	391	0
52.5	393	0
52.5	395	0
52.5	397	0
52.5	399	0
52.5	401	0
52.5	403	0
52.5	405	0
52.5	407	0
52.5	409	0
52.5	411	0
52.5	413	0
52.5	415	0
52.5	417	0
52.5	419	0
52.5	421	0
52.5	423	0
52.5	425	0
52.5	427	0
52.5	429	0
52.5	431	0
52.5	433	0
52.5	435	0
52.5	437	0
52.5	439	0
52.5	441	0
52.5	443	0
52.5	445	0
52.5	447	0
52.5	449	0
52.5	451	0
52.5	453	0
52.5	455	0
52.5	457	0
52.5	459	0
52.5	461	0
52.5	463	0
52.5	465	0
52.5	467	0
52.5	469	0
52.5	471	0
52.5	473	0
52.5	475	0
52.5	477	0
52.5	479	0
52.5	481	0
52.5	483	0
52.5	485	0
52.5	487	0
52.5	489	0
52.5	491	0
52.5	493	0
52.5	495	0
52.5	497	0
52.5	499	0
52.5	501	0
52.5	503	0
52.5	505	0
52.5	507	0
52.5	509	0
52.5	511	0
52.5	513	0
52.5	515	0
52.5	517	0
52.5	519	0
52.5	521	0
52.5	523	0
52.5	525	0
52.5	527	0
52.5	529	0
52.5	531	0
52.5	533	0
52.5	535	0
52.5	537	0
52.5	539	0
52.5	541	0
52.5	543	0
52.5	545	0
52.5	547	0
52.5	549	0
52.5	551	0
52.5	553	0
52.5	555	0
52.5	557	0
52.5	559	0
52.5	561	0
52.5	563	0
52.5	565	0
52.5	567	0
52.5	569	0
52.5	571	0
52.5	573	0
52.5	575	0
52.5	577	0
52.5	579	0
52.5	581	0
52.5	583	0
52.5	585	0
52.5	587	0
52.5	589	0
52.5	591	0
52.5	593	0
52.5	595	0
52.5	597	0
52.5	599	0
52.5	601	0
52.5	603	0
52.5	605	0
52.5	607	0
52.5	609	0
52.5	611	0
52.5	613	0
52.5	615	0
52.5	617	0
52.5	619	0
52.5	621	0
52.5	623	0
52.5	625	0
52.5	627	0
52.5	629	0
52.5	631	0
52.5	633	0
52.5	635	0
52.5	637	0
52.5	639	0
52.5	641	0
52.5	643	0
52.5	645	0
52.5	647	0
52.5	649	0
52.5	651	0
52.5	653	0
52.5	655	0
52.5	657	0
52.5	659	0
52.5	661	0
52.5	663	0
52.5	665	0
52.5	667	0
52.5	669	0
52.5	671	0
52.5	673	0
52.5	675	0
52.5	677	0
52.5	679	0
52.5	681	0
52.5	683	0
52.5	685	0
52.5	687	0
52.5	689	0
52.5	691	0
52.5	693	0
52.5	695	0
52.5	697	0
52.5	699	0
52.5	701	0
52.5	703	0
52.5	705	0
52.5	707	0
52.5	709	0
52.5	711	0
52.5	713	0
52.5	715	0
52.5	717	0
52.5	719	0
52.5	721	0
52.5	723	0
52.5	725	0
52.5	727	0
52.5	729	0
52.5	731	0
52.5	733	0
52.5	735	0
52.5	737	0
52.5	739	0
52.5	741	0
52.5	743	0
52.5	745	0
52.5	747	0
52.5	749	0
53.5	1	0
53.5	3	0
53.5	5	0
53.5	7	0
53.5	9	0
53.5	11	0
53.5	13	0
53.5	15	0
53.5	17	0
53.5	19	0
53.5	21	0
53.5	23	0
53.5	25	0
53.5	27	0
53.5	29	0
53.5	31	0
53.5	33	0
53.5	35	0
53.5	37	0
53.5	39	0
53.5	41	0
53.5	43	0
53.5	45	0
53.5	47	0
53.5	49	0
53.5	51	1
53.5	53	0
53.5	55	0
53.5	57	0
53.5	59	0
53.5	61	0
53.5	63	0
53.5	65	0
53.5	67	0
53.5	69	0
53.5	71	0
53.5	73	0
53.5	75	0
53.5	77	0
53.5	79	0
53.5	81	0
53.5	83	0
53.5	85	0
53.5	87	0
53.5	89	0
53.5	91	0
53.5	93	1
53.5	95	0
53.5	97	0
53.5	99	0
53.5	101	0
53.5	103	0
53.5	105	0
53.5	107	0
53.5	109	0
53.5	111	0
53.5	113	0
53.5	115	0
53.5	117	0
53.5	119	0
53.5	121	0
53.5	123	0
53.5	125	0
53.5	127	0
53.5	129	0
53.5	131	0
53.5	133	0
53.5	135	0
53.5	137	0
53.5	139	0
53.5	141	0
53.5	143	0
53.5	145	0
53.5	147	0
53.5	149	0
53.5	151	0
53.5	153	0
53.5	155	0
53.5	157	0
53.5	159	0
53.5	161	0
53.5	163	0
53.5	165	0
53.5	167	0
53.5	169	0
53.5	171	1
53.5	173	0
53.5	175	0
53.5	177	0
53.5	179	0
53.5	181	0
53.5	183	0
53.5	185	0
53.5	187	0
53.5	189	0
53.5	191	0
53.5	193	0
53.5	195	0
53.5	197	0
53.5	199	0
53.5	201	0
53.5	203	0
53.5	205	0
53.5	207	0
53.5	209	0
53.5	211	0
53.5	213	0
53.5	215	0
53.5	217	1
53.5	219	0
53.5	221	0
53.5	223	0
53.5	225	0
53.5	227	0
53.5	229	0
53.5	231	0
53.5	233	0
53.5	235	0
53.5	237	0
53.5	239	0
53.5	241	0
53.5	243	0
53.5	245	0
53.5	247	1
53.5	249	0
53.5	251	0
53.5	253	0
53.5	255	0
53.5	257	0
53.5	259	0
53.5	261	0
53.5	263	0
53.5	265	0
53.5	267	0
53.5	269	0
53.5	271	0
53.5	273	0
53.5	275	0
53.5	277	0
53.5	279	0
53.5	281	0
53.5	283	0
53.5	285	0
53.5	287	0
53.5	289	0
53.5	291	0
53.5	293	0
53.5	295	0
53.5	297	0
53.5	299	0
53.5	301	0
53.5	303	0
53.5	305	0
53.5	307	0
53.5	309	0
53.5	311	0
53.5	313	0
53.5	315	0
53.5	317	0
53.5	319	0
53.5	321	0
53.5	323	0
53.5	325	0
53.5	327	0
53.5	329	0
53.5	331	0
53.5	333	0
53.5	335	0
53.5	337	0
53.5	339	0
53.5	341	0
53.5	343	0
53.5	345	0
53.5	347	0
53.5	349	0
53.5	351	0
53.5	353	0
53.5	355	0
53.5	357	0
53.5	359	0
53.5	361	0
53.5	363	0
53.5	365	0
53.5	367	0
53.5	369	0
53.5	371	0
53.5	373	0
53.5	375	0
53.5	377	0
53.5	379	0
53.5	381	0
53.5	383	0
53.5	385	0
53.5	387	0
53.5	389	0
53.5	391	0
53.5	393	0
53.5	395	0
53.5	397	0
53.5	399	0
53.5	401	0
53.5	403	0
53.5	405	0
53.5	407	0
53.5	409	0
53.5	411	0
53.5	413	0
53.5	415	0
53.5	417	0
53.5	419	0
53.5	421	0
53.5	423	0
53.5	425	0
53.5	427	0
53.5	429	0
53.5	431	0
53.5	433	0
53.5	435	0
53.5	437	0
53.5	439	0
53.5	441	0
53.5	443	0
53.5	445	0
53.5	447	0
53.5	449	0
53.5	451	0
53.5	453	0
53.5	455	0
53.5	457	0
53.5	459	0
53.5	461	0
53.5	463	0
53.5	465	0
53.5	467	0
53.5	469	0
53.5	471	0
53.5	473	0
53.5	475	0
53.5	477	0
53.5	479	0
53.5	481	0
53.5	483	0
53.5	485	0
53.5	487	0
53.5	489	0
53.5	491	0
53.5	493	0
53.5	495	0
53.5	497	0
53.5	499	0
53.5	501	0
53.5	503	0
53.5	505	0
53.5	507	0
53.5	509	0
53.5	511	0
53.5	513	0
53.5	515	0
53.5	517	0
53.5	519	0
53.5	521	0
53.5	523	0
53.5	525	0
53.5	527	0
53.5	529	0
53.5	531	0
53.5	533	0
53.5	535	0
53.5	537	0
53.5	539	0
53.5	541	0
53.5	543	0
53.5	545	0
53.5	547	0
53.5	549	0
53.5	551	0
53.5	553	0
53.5	555	0
53.5	557	0
53.5	559	0
53.5	561	0
53.5	563	0
53.5	565	0
53.5	567	0
53.5	569	0
53.5	571	0
53.5	573	0
53.5	575	0
53.5	577	0
53.5	579	0
53.5	581	0
53.5	583	0
53.5	585	0
53.5	587	0
53.5	589	0
53.5	591	0
53.5	593	0
53.5	595	0
53.5	597	0
53.5	599	0
53.5	601	0
53.5	603	0
53.5	605	0
53.5	607	0
53.5	609	0
53.5	611	0
53.5	613	0
53.5	615	0
53.5	617	0
53.5	619	0
53.5	621	0
53.5	623	0
53.5	625	0
53.5	627	0
53.5	629	0
53.5	631	0
53.5	633	0
53.5	635	0
53.5	637	0
53.5	639	0
53.5	641	0
53.5	643	0
53.5	645	0
53.5	647	0
53.5	649	0
53.5	651	0
53.5	653	0
53.5	655	0
53.5	657	0
53.5	659	0
53.5	661	0
53.5	663	0
53.5	665	0
53.5	667	0
53.5	669	0
53.5	671	0
53.5	673	0
53.5	675	0
53.5	677	0
53.5	679	0
53.5	681	0
53.5	683	0
53.5	685	0
53.5	687	0
53.5	689	0
53.5	691	0
53.5	693	0
53.5	695	0
53.5	697	0
53.5	699	0
53.5	701	0
53.5	703	0
53.5	705	0
53.5	707	0
53.5	709	0
53.5	711	0
53.5	713	0
53.5	715	0
53.5	717	0
53.5	719	0
53.5	721	0
53.5	723	0
53.5	725	0
53.5	727	0
53.5	729	0
53.5	731	0
53.5	733	0
53.5	735	0
53.5	737	0
53.5	739	0
53.5	741	0
53.5	743	0
53.5	745	0
53.5	747	0
53.5	749	0
54.5	1	0
54.5	3	0
54.5	5	0
54.5	7	0
54.5	9	0
54.5	11	0
54.5	13	0
54.5	15	0
54.5	17	0
54.5	19	0
54.5	21	0
54.5	23	0
54.5	25	0
54.5	27	0
54.5	29	0
54.5	31	0
54.5	33	0
54.5	35	0
54.5	37	0
54.5	39	0
54.5	41	0
54.5	43	0
54.5	45	0
54.5	47	0
54.5	49	0
54.5	51	0
54.5	53	0
54.5	55	0
54.5	57	1
54.5	59	0
54.5	61	0
54.5	63	0
54.5	65	0
54.5	67	0
54.5	69	0
54.5	71	0
54.5	73	1
54.5	75	0
54.5	77	0
54.5	79	0
54.5	81	0
54.5	83	0
54.5	85	0
54.5	87	0
54.5	89	0
54.5	91	1
54.5	93	0
54.5	95	0
54.5	97	0
54.5	99	1
54.5	101	0
54.5	103	0
54.5	105	0
54.5	107	0
54.5	109	0
54.5	111	1
54.5	113	0
54.5	115	0
54.5	117	0
54.5	119	0
54.5	121	0
54.5	123	0
54.5	125	0
54.5	127	0
54.5	129	0
54.5	131	0
54.5	133	0
54.5	135	0
54.5	137	1
54.5	139	0
54.5	141	0
54.5	143	0
54.5	145	0
54.5	147	0
54.5	149	0
54.5	151	0
54.5	153	0
54.5	155	0
54.5	157	0
54.5	159	0
54.5	161	0
54.5	163	0
54.5	165	0
54.5	167	0
54.5	169	0
54.5	171	0
54.5	173	0
54.5	175	0
54.5	177	0
54.5	179	0
54.5	181	0
54.5	183	0
54.5	185	0
54.5	187	0
54.5	189	0
54.5	191	0
54.5	193	0
54.5	195	0
54.5	197	0
54.5	199	0
54.5	201	1
54.5	203	0
54.5	205	0
54.5	207	0
54.5	209	0
54.5	211	0
54.5	213	0
54.5	215	0
54.5	217	0
54.5	219	0
54.5	221	0
54.5	223	0
54.5	225	0
54.5	227	0
54.5	229	0
54.5	231	0
54.5	233	0
54.5	235	0
54.5	237	0
54.5	239	0
54.5	241	0
54.5	243	0
54.5	245	0
54.5	247	0
54.5	249	0
54.5	251	1
54.5	253	0
54.5	255	0
54.5	257	0
54.5	259	0
54.5	261	0
54.5	263	0
54.5	265	0
54.5	267	0
54.5	269	0
54.5	271	0
54.5	273	0
54.5	275	0
54.5	277	0
54.5	279	0
54.5	281	0
54.5	283	0
54.5	285	0
54.5	287	0
54.5	289	0
54.5	291	0
54.5	293	0
54.5	295	0
54.5	297	0
54.5	299	0
54.5	301	0
54.5	303	0
54.5	305	0
54.5	307	0
54.5	309	0
54.5	311	0
54.5	313	0
54.5	315	0
54.5	317	0
54.5	319	0
54.5	321	0
54.5	323	0
54.5	325	0
54.5	327	0
54.5	329	0
54.5	331	0
54.5	333	0
54.5	335	0
54.5	337	0
54.5	339	0
54.5	341	0
54.5	343	0
54.5	345	0
54.5	347	0
54.5	349	0
54.5	351	0
54.5	353	0
54.5	355	0
54.5	357	0
54.5	359	0
54.5	361	0
54.5	363	0
54.5	365	0
54.5	367	0
54.5	369	0
54.5	371	0
54.5	373	0
54.5	375	0
54.5	377	0
54.5	379	0
54.5	381	0
54.5	383	0
54.5	385	0
54.5	387	0
54.5	389	0
54.5	391	0
54.5	393	0
54.5	395	0
54.5	397	0
54.5	399	0
54.5	401	0
54.5	403	0
54.5	405	0
54.5	407	0
54.5	409	0
54.5	411	0
54.5	413	0
54.5	415	0
54.5	417	0
54.5	419	0
54.5	421	0
54.5	423	0
54.5	425	0
54.5	427	0
54.5	429	0
54.5	431	0
54.5	433	0
54.5	435	0
54.5	437	0
54.5	439	0
54.5	441	0
54.5	443	0
54.5	445	0
54.5	447	0
54.5	449	0
54.5	451	0
54.5	453	0
54.5	455	0
54.5	457	0
54.5	459	0
54.5	461	0
54.5	463	0
54.5	465	0
54.5	467	0
54.5	469	0
54.5	471	0
54.5	473	0
54.5	475	0
54.5	477	0
54.5	479	0
54.5	481	0
54.5	483	0
54.5	485	0
54.5	487	0
54.5	489	0
54.5	491	0
54.5	493	0
54.5	495	0
54.5	497	0
54.5	499	0
54.5	501	0
54.5	503	0
54.5	505	0
54.5	507	0
54.5	509	0
54.5	511	0
54.5	513	0
54.5	515	0
54.5	517	0
54.5	519	0
54.5	521	0
54.5	523	0
54.5	525	0
54.5	527	0
54.5	529	0
54.5	531	0
54.5	533	0
54.5	535	0
54.5	537	0
54.5	539	0
54.5	541	0
54.5	543	0
54.5	545	0
54.5	547	0
54.5	549	0
54.5	551	0
54.5	553	0
54.5	555	0
54.5	557	0
54.5	559	0
54.5	561	0
54.5	563	0
54.5	565	0
54.5	567	0
54.5	569	0
54.5	571	0
54.5	573	0
54.5	575	0
54.5	577	0
54.5	579	0
54.5	581	0
54.5	583	0
54.5	585	0
54.5	587	0
54.5	589	0
54.5	591	0
54.5	593	0
54.5	595	0
54.5	597	0
54.5	599	0
54.5	601	0
54.5	603	0
54.5	605	0
54.5	607	0
54.5	609	0
54.5	611	0
54.5	613	0
54.5	615	0
54.5	617	0
54.5	619	0
54.5	621	0
54.5	623	0
54.5	625	0
54.5	627	0
54.5	629	0
54.5	631	0
54.5	633	0
54.5	635	0
54.5	637	0
54.5	639	0
54.5	641	0
54.5	643	0
54.5	645	0
54.5	647	0
54.5	649	0
54.5	651	0
54.5	653	0
54.5	655	0
54.5	657	0
54.5	659	0
54.5	661	0
54.5	663	0
54.5	665	0
54.5	667	0
54.5	669	0
54.5	671	0
54.5	673	0
54.5	675	0
54.5	677	0
54.5	679	0
54.5	681	0
54.5	683	0
54.5	685	0
54.5	687	0
54.5	689	0
54.5	691	0
54.5	693	0
54.5	695	0
54.5	697	0
54.5	699	0
54.5	701	0
54.5	703	0
54.5	705	0
54.5	707	0
54.5	709	0
54.5	711	0
54.5	713	0
54.5	715	0
54.5	717	0
54.5	719	0
54.5	721	0
54.5	723	0
54.5	725	0
54.5	727	0
54.5	729	0
54.5	731	0
54.5	733	0
54.5	735	0
54.5	737	0
54.5	739	0
54.5	741	0
54.5	743	0
54.5	745	0
54.5	747	0
54.5	749	0
55.5	1	0
55.5	3	0
55.5	5	0
55.5	7	0
55.5	9	0
55.5	11	0
55.5	13	0
55.5	15	0
55.5	17	0
55.5	19	0
55.5	21	0
55.5	23	0
55.5	25	0
55.5	27	0
55.5	29	0
55.5	31	0
55.5	33	0
55.5	35	0
55.5	37	0
55.5	39	0
55.5	41	0
55.5	43	0
55.5	45	0
55.5	47	0
55.5	49	0
55.5	51	0
55.5	53	0
55.5	55	0
55.5	57	0
55.5	59	0
55.5	61	0
55.5	63	0
55.5	65	0
55.5	67	0
55.5	69	0
55.5	71	0
55.5	73	0
55.5	75	0
55.5	77	0
55.5	79	0
55.5	81	0
55.5	83	0
55.5	85	0
55.5	87	0
55.5	89	0
55.5	91	0
55.5	93	0
55.5	95	0
55.5	97	0
55.5	99	0
55.5	101	0
55.5	103	0
55.5	105	0
55.5	107	0
55.5	109	0
55.5	111	0
55.5	113	0
55.5	115	0
55.5	117	0
55.5	119	0
55.5	121	0
55.5	123	0
55.5	125	0
55.5	127	0
55.5	129	0
55.5	131	0
55.5	133	0
55.5	135	0
55.5	137	0
55.5	139	0
55.5	141	0
55.5	143	0
55.5	145	0
55.5	147	0
55.5	149	0
55.5	151	0
55.5	153	0
55.5	155	0
55.5	157	0
55.5	159	0
55.5	161	0
55.5	163	0
55.5	165	0
55.5	167	0
55.5	169	0
55.5	171	0
55.5	173	0
55.5	175	0
55.5	177	0
55.5	179	0
55.5	181	0
55.5	183	0
55.5	185	0
55.5	187	0
55.5	189	0
55.5	191	0
55.5	193	0
55.5	195	0
55.5	197	0
55.5	199	0
55.5	201	0
55.5	203	0
55.5	205	0
55.5	207	0
55.5	209	0
55.5	211	0
55.5	213	0
55.5	215	0
55.5	217	0
55.5	219	0
55.5	221	1
55.5	223	0
55.5	225	0
55.5	227	0
55.5	229	0
55.5	231	0
55.5	233	0
55.5	235	0
55.5	237	0
55.5	239	0
55.5	241	0
55.5	243	0
55.5	245	1
55.5	247	0
55.5	249	0
55.5	251	1
55.5	253	0
55.5	255	0
55.5	257	0
55.5	259	0
55.5	261	0
55.5	263	0
55.5	265	0
55.5	267	0
55.5	269	0
55.5	271	0
55.5	273	0
55.5	275	0
55.5	277	0
55.5	279	0
55.5	281	0
55.5	283	0
55.5	285	0
55.5	287	0
55.5	289	0
55.5	291	0
55.5	293	0
55.5	295	0
55.5	297	0
55.5	299	0
55.5	301	0
55.5	303	0
55.5	305	0
55.5	307	0
55.5	309	0
55.5	311	0
55.5	313	0
55.5	315	0
55.5	317	0
55.5	319	0
55.5	321	0
55.5	323	0
55.5	325	0
55.5	327	0
55.5	329	0
55.5	331	0
55.5	333	0
55.5	335	0
55.5	337	0
55.5	339	0
55.5	341	0
55.5	343	0
55.5	345	0
55.5	347	0
55.5	349	0
55.5	351	0
55.5	353	0
55.5	355	0
55.5	357	0
55.5	359	0
55.5	361	0
55.5	363	0
55.5	365	0
55.5	367	0
55.5	369	0
55.5	371	0
55.5	373	0
55.5	375	0
55.5	377	0
55.5	379	0
55.5	381	0
55.5	383	0
55.5	385	0
55.5	387	0
55.5	389	0
55.5	391	0
55.5	393	0
55.5	395	0
55.5	397	0
55.5	399	0
55.5	401	0
55.5	403	0
55.5	405	0
55.5	407	0
55.5	409	0
55.5	411	0
55.5	413	0
55.5	415	0
55.5	417	0
55.5	419	0
55.5	421	0
55.5	423	0
55.5	425	0
55.5	427	0
55.5	429	0
55.5	431	0
55.5	433	0
55.5	435	0
55.5	437	0
55.5	439	0
55.5	441	0
55.5	443	0
55.5	445	0
55.5	447	0
55.5	449	0
55.5	451	0
55.5	453	0
55.5	455	0
55.5	457	0
55.5	459	0
55.5	461	0
55.5	463	0
55.5	465	0
55.5	467	0
55.5	469	0
55.5	471	0
55.5	473	0
55.5	475	0
55.5	477	0
55.5	479	0
55.5	481	0
55.5	483	0
55.5	485	0
55.5	487	0
55.5	489	0
55.5	491	0
55.5	493	0
55.5	495	0
55.5	497	0
55.5	499	0
55.5	501	0
55.5	503	0
55.5	505	0
55.5	507	0
55.5	509	0
55.5	511	0
55.5	513	0
55.5	515	0
55.5	517	0
55.5	519	0
55.5	521	0
55.5	523	0
55.5	525	0
55.5	527	0
55.5	529	0
55.5	531	0
55.5	533	0
55.5	535	0
55.5	537	0
55.5	539	0
55.5	541	0
55.5	543	0
55.5	545	0
55.5	547	0
55.5	549	0
55.5	551	0
55.5	553	0
55.5	555	0
55.5	557	0
55.5	559	0
55.5	561	0
55.5	563	0
55.5	565	0
55.5	567	0
55.5	569	0
55.5	571	0
55.5	573	0
55.5	575	0
55.5	577	0
55.5	579	0
55.5	581	0
55.5	583	0
55.5	585	0
55.5	587	0
55.5	589	0
55.5	591	0
55.5	593	0
55.5	595	0
55.5	597	0
55.5	599	0
55.5	601	0
55.5	603	0
55.5	605	0
55.5	607	0
55.5	609	0
55.5	611	0
55.5	613	0
55.5	615	0
55.5	617	0
55.5	619	0
55.5	621	0
55.5	623	0
55.5	625	0
55.5	627	0
55.5	629	0
55.5	631	0
55.5	633	0
55.5	635	0
55.5	637	0
55.5	639	0
55.5	641	0
55.5	643	0
55.5	645	0
55.5	647	0
55.5	649	0
55.5	651	0
55.5	653	0
55.5	655	0
55.5	657	0
55.5	659	0
55.5	661	0
55.5	663	0
55.5	665	0
55.5	667	0
55.5	669	0
55.5	671	0
55.5	673	0
55.5	675	0
55.5	677	0
55.5	679	0
55.5	681	0
55.5	683	0
55.5	685	0
55.5	687	0
55.5	689	0
55.5	691	0
55.5	693	0
55.5	695	0
55.5	697	0
55.5	699	0
55.5	701	0
55.5	703	0
55.5	705	0
55.5	707	0
55.5	709	0
55.5	711	0
55.5	713	0
55.5	715	0
55.5	717	0
55.5	719	0
55.5	721	0
55.5	723	0
55.5	725	0
55.5	727	0
55.5	729	0
55.5	731	0
55.5	733	0
55.5	735	0
55.5	737	0
55.5	739	0
55.5	741	0
55.5	743	0
55.5	745	0
55.5	747	0
55.5	749	0
56.5	1	0
56.5	3	0
56.5	5	0
56.5	7	0
56.5	9	0
56.5	11	0
56.5	13	0
56.5	15	0
56.5	17	0
56.5	19	0
56.5	21	0
56.5	23	0
56.5	25	0
56.5	27	0
56.5	29	0
56.5	31	0
56.5	33	0
56.5	35	0
56.5	37	0
56.5	39	0
56.5	41	0
56.5	43	0
56.5	45	0
56.5	47	0
56.5	49	0
56.5	51	0
56.5	53	0
56.5	55	0
56.5	57	0
56.5	59	0
56.5	61	0
56.5	63	0
56.5	65	0
56.5	67	0
56.5	69	0
56.5	71	0
56.5	73	0
56.5	75	0
56.5	77	0
56.5	79	0
56.5	81	0
56.5	83	0
56.5	85	0
56.5	87	0
56.5	89	0
56.5	91	0
56.5	93	0
56.5	95	0
56.5	97	0
56.5	99	0
56.5	101	0
56.5	103	0
56.5	105	0
56.5	107	0
56.5	109	0
56.5	111	0
56.5	113	0
56.5	115	0
56.5	117	0
56.5	119	0
56.5	121	0
56.5	123	0
56.5	125	0
56.5	127	0
56.5	129	0
56.5	131	0
56.5	133	0
56.5	135	0
56.5	137	0
56.5	139	0
56.5	141	0
56.5	143	0
56.5	145	0
56.5	147	0
56.5	149	0
56.5	151	0
56.5	153	0
56.5	155	1
56.5	157	0
56.5	159	0
56.5	161	0
56.5	163	0
56.5	165	0
56.5	167	0
56.5	169	0
56.5	171	0
56.5	173	0
56.5	175	0
56.5	177	0
56.5	179	0
56.5	181	0
56.5	183	0
56.5	185	0
56.5	187	0
56.5	189	0
56.5	191	0
56.5	193	1
56.5	195	0
56.5	197	0
56.5	199	0
56.5	201	0
56.5	203	0
56.5	205	0
56.5	207	0
56.5	209	0
56.5	211	0
56.5	213	0
56.5	215	0
56.5	217	0
56.5	219	0
56.5	221	0
56.5	223	0
56.5	225	0
56.5	227	0
56.5	229	0
56.5	231	0
56.5	233	0
56.5	235	0
56.5	237	0
56.5	239	0
56.5	241	0
56.5	243	1
56.5	245	0
56.5	247	0
56.5	249	0
56.5	251	0
56.5	253	0
56.5	255	1
56.5	257	0
56.5	259	0
56.5	261	0
56.5	263	0
56.5	265	0
56.5	267	0
56.5	269	0
56.5	271	0
56.5	273	0
56.5	275	0
56.5	277	0
56.5	279	0
56.5	281	0
56.5	283	0
56.5	285	0
56.5	287	0
56.5	289	0
56.5	291	0
56.5	293	0
56.5	295	0
56.5	297	0
56.5	299	0
56.5	301	0
56.5	303	0
56.5	305	0
56.5	307	0
56.5	309	0
56.5	311	0
56.5	313	0
56.5	315	0
56.5	317	0
56.5	319	0
56.5	321	0
56.5	323	0
56.5	325	0
56.5	327	0
56.5	329	0
56.5	331	0
56.5	333	0
56.5	335	0
56.5	337	0
56.5	339	0
56.5	341	0
56.5	343	0
56.5	345	0
56.5	347	0
56.5	349	0
56.5	351	0
56.5	353	0
56.5	355	0
56.5	357	0
56.5	359	0
56.5	361	0
56.5	363	0
56.5	365	0
56.5	367	0
56.5	369	0
56.5	371	0
56.5	373	0
56.5	375	0
56.5	377	0
56.5	379	0
56.5	381	0
56.5	383	0
56.5	385	0
56.5	387	0
56.5	389	0
56.5	391	0
56.5	393	0
56.5	395	0
56.5	397	0
56.5	399	0
56.5	401	0
56.5	403	0
56.5	405	0
56.5	407	0
56.5	409	0
56.5	411	0
56.5	413	0
56.5	415	0
56.5	417	0
56.5	419	0
56.5	421	0
56.5	423	0
56.5	425	0
56.5	427	0
56.5	429	0
56.5	431	0
56.5	433	0
56.5	435	0
56.5	437	0
56.5	439	0
56.5	441	0
56.5	443	0
56.5	445	0
56.5	447	0
56.5	449	0
56.5	451	0
56.5	453	0
56.5	455	0
56.5	457	0
56.5	459	0
56.5	461	0
56.5	463	0
56.5	465	0
56.5	467	0
56.5	469	0
56.5	471	0
56.5	473	0
56.5	475	0
56.5	477	0
56.5	479	0
56.5	481	0
56.5	483	0
56.5	485	0
56.5	487	0
56.5	489	0
56.5	491	0
56.5	493	0
56.5	495	0
56.5	497	0
56.5	499	0
56.5	501	0
56.5	503	0
56.5	505	0
56.5	507	0
56.5	509	0
56.5	511	0
56.5	513	0
56.5	515	0
56.5	517	0
56.5	519	0
56.5	521	0
56.5	523	0
56.5	525	0
56.5	527	0
56.5	529	0
56.5	531	0
56.5	533	0
56.5	535	0
56.5	537	0
56.5	539	0
56.5	541	0
56.5	543	0
56.5	545	0
56.5	547	0
56.5	549	0
56.5	551	0
56.5	553	0
56.5	555	0
56.5	557	0
56.5	559	0
56.5	561	0
56.5	563	0
56.5	565	0
56.5	567	0
56.5	569	0
56.5	571	0
56.5	573	0
56.5	575	0
56.5	577	0
56.5	579	0
56.5	581	0
56.5	583	0
56.5	585	0
56.5	587	0
56.5	589	0
56.5	591	0
56.5	593	0
56.5	595	0
56.5	597	0
56.5	599	0
56.5	601	0
56.5	603	0
56.5	605	0
56.5	607	0
56.5	609	0
56.5	611	0
56.5	613	0
56.5	615	0
56.5	617	0
56.5	619	0
56.5	621	0
56.5	623	0
56.5	625	0
56.5	627	0
56.5	629	0
56.5	631	0
56.5	633	0
56.5	635	0
56.5	637	0
56.5	639	0
56.5	641	0
56.5	643	0
56.5	645	0
56.5	647	0
56.5	649	0
56.5	651	0
56.5	653	0
56.5	655	0
56.5	657	0
56.5	659	0
56.5	661	0
56.5	663	0
56.5	665	0
56.5	667	0
56.5	669	0
56.5	671	0
56.5	673	0
56.5	675	0
56.5	677	0
56.5	679	0
56.5	681	0
56.5	683	0
56.5	685	0
56.5	687	0
56.5	689	0
56.5	691	0
56.5	693	0
56.5	695	0
56.5	697	0
56.5	699	0
56.5	701	0
56.5	703	0
56.5	705	0
56.5	707	0
56.5	709	0
56.5	711	0
56.5	713	0
56.5	715	0
56.5	717	0
56.5	719	0
56.5	721	0
56.5	723	0
56.5	725	0
56.5	727	0
56.5	729	0
56.5	731	0
56.5	733	0
56.5	735	0
56.5	737	0
56.5	739	0
56.5	741	0
56.5	743	0
56.5	745	0
56.5	747	0
56.5	749	0
57.5	1	0
57.5	3	0
57.5	5	0
57.5	7	0
57.5	9	0
57.5	11	0
57.5	13	0
57.5	15	0
57.5	17	0
57.5	19	0
57.5	21	0
57.5	23	0
57.5	25	0
57.5	27	0
57.5	29	0
57.5	31	0
57.5	33	0
57.5	35	0
57.5	37	0
57.5	39	0
57.5	41	0
57.5	43	0
57.5	45	0
57.5	47	0
57.5	49	0
57.5	51	0
57.5	53	0
57.5	55	0
57.5	57	0
57.5	59	0
57.5	61	0
57.5	63	0
57.5	65	0
57.5	67	0
57.5	69	0
57.5	71	0
57.5	73	0
57.5	75	0
57.5	77	0
57.5	79	0
57.5	81	0
57.5	83	0
57.5	85	0
57.5	87	0
57.5	89	0
57.5	91	0
57.5	93	0
57.5	95	0
57.5	97	0
57.5	99	0
57.5	101	0
57.5	103	0
57.5	105	0
57.5	107	0
57.5	109	0
57.5	111	0
57.5	113	0
57.5	115	0
57.5	117	0
57.5	119	0
57.5	121	0
57.5	123	0
57.5	125	0
57.5	127	0
57.5	129	0
57.5	131	0
57.5	133	0
57.5	135	0
57.5	137	0
57.5	139	0
57.5	141	0
57.5	143	0
57.5	145	0
57.5	147	0
57.5	149	0
57.5	151	0
57.5	153	0
57.5	155	0
57.5	157	0
57.5	159	0
57.5	161	0
57.5	163	0
57.5	165	0
57.5	167	0
57.5	169	0
57.5	171	0
57.5	173	0
57.5	175	0
57.5	177	0
57.5	179	0
57.5	181	0
57.5	183	0
57.5	185	0
57.5	187	0
57.5	189	0
57.5	191	0
57.5	193	0
57.5	195	0
57.5	197	0
57.5	199	0
57.5	201	0
57.5	203	0
57.5	205	0
57.5	207	0
57.5	209	0
57.5	211	0
57.5	213	0
57.5	215	0
57.5	217	0
57.5	219	0
57.5	221	0
57.5	223	0
57.5	225	0
57.5	227	0
57.5	229	0
57.5	231	0
57.5	233	0
57.5	235	0
57.5	237	0
57.5	239	0
57.5	241	0
57.5	243	0
57.5	245	0
57.5	247	0
57.5	249	1
57.5	251	0
57.5	253	0
57.5	255	0
57.5	257	0
57.5	259	0
57.5	261	0
57.5	263	0
57.5	265	0
57.5	267	0
57.5	269	0
57.5	271	0
57.5	273	0
57.5	275	0
57.5	277	0
57.5	279	0
57.5	281	0
57.5	283	0
57.5	285	0
57.5	287	0
57.5	289	0
57.5	291	0
57.5	293	0
57.5	295	0
57.5	297	0
57.5	299	0
57.5	301	0
57.5	303	0
57.5	305	0
57.5	307	0
57.5	309	0
57.5	311	0
57.5	313	0
57.5	315	0
57.5	317	0
57.5	319	0
57.5	321	0
57.5	323	0
57.5	325	0
57.5	327	0
57.5	329	0
57.5	331	0
57.5	333	0
57.5	335	0
57.5	337	0
57.5	339	0
57.5	341	0
57.5	343	0
57.5	345	0
57.5	347	0
57.5	349	0
57.5	351	0
57.5	353	0
57.5	355	0
57.5	357	0
57.5	359	0
57.5	361	0
57.5	363	0
57.5	365	0
57.5	367	0
57.5	369	0
57.5	371	0
57.5	373	0
57.5	375	0
57.5	377	0
57.5	379	0
57.5	381	0
57.5	383	0
57.5	385	0
57.5	387	0
57.5	389	0
57.5	391	0
57.5	393	0
57.5	395	0
57.5	397	0
57.5	399	0
57.5	401	0
57.5	403	0
57.5	405	0
57.5	407	0
57.5	409	0
57.5	411	0
57.5	413	0
57.5	415	0
57.5	417	0
57.5	419	0
57.5	421	0
57.5	423	0
57.5	425	0
57.5	427	0
57.5	429	0
57.5	431	0
57.5	433	0
57.5	435	0
57.5	437	0
57.5	439	0
57.5	441	0
57.5	443	0
57.5	445	0
57.5	447	0
57.5	449	0
57.5	451	0
57.5	453	0
57.5	455	0
57.5	457	0
57.5	459	0
57.5	461	0
57.5	463	0
57.5	465	0
57.5	467	0
57.5	469	0
57.5	471	0
57.5	473	0
57.5	475	0
57.5	477	0
57.5	479	0
57.5	481	0
57.5	483	0
57.5	485	0
57.5	487	0
57.5	489	0
57.5	491	0
57.5	493	0
57.5	495	0
57.5	497	0
57.5	499	0
57.5	501	0
57.5	503	0
57.5	505	0
57.5	507	0
57.5	509	0
57.5	511	0
57.5	513	0
57.5	515	0
57.5	517	0
57.5	519	0
57.5	521	0
57.5	523	0
57.5	525	0
57.5	527	0
57.5	529	0
57.5	531	0
57.5	533	0
57.5	535	0
57.5	537	0
57.5	539	0
57.5	541	0
57.5	543	0
57.5	545	0
57.5	547	0
57.5	549	0
57.5	551	0
57.5	553	0
57.5	555	0
57.5	557	0
57.5	559	0
57.5	561	0
57.5	563	0
57.5	565	0
57.5	567	0
57.5	569	0
57.5	571	0
57.5	573	0
57.5	575	0
57.5	577	0
57.5	579	0
57.5	581	0
57.5	583	0
57.5	585	0
57.5	587	0
57.5	589	0
57.5	591	0
57.5	593	0
57.5	595	0
57.5	597	0
57.5	599	0
57.5	601	0
57.5	603	0
57.5	605	0
57.5	607	0
57.5	609	0
57.5	611	0
57.5	613	0
57.5	615	0
57.5	617	0
57.5	619	0
57.5	621	0
57.5	623	0
57.5	625	0
57.5	627	0
57.5	629	0
57.5	631	0
57.5	633	0
57.5	635	0
57.5	637	0
57.5	639	0
57.5	641	0
57.5	643	0
57.5	645	0
57.5	647	0
57.5	649	0
57.5	651	0
57.5	653	0
57.5	655	0
57.5	657	0
57.5	659	0
57.5	661	0
57.5	663	0
57.5	665	0
57.5	667	0
57.5	669	0
57.5	671	0
57.5	673	0
57.5	675	0
57.5	677	0
57.5	679	0
57.5	681	0
57.5	683	0
57.5	685	0
57.5	687	0
57.5	689	0
57.5	691	0
57.5	693	0
57.5	695	0
57.5	697	0
57.5	699	0
57.5	701	0
57.5	703	0
57.5	705	0
57.5	707	0
57.5	709	0
57.5	711	0
57.5	713	0
57.5	715	0
57.5	717	0
57.5	719	0
57.5	721	0
57.5	723	0
57.5	725	0
57.5	727	0
57.5	729	0
57.5	731	0
57.5	733	0
57.5	735	0
57.5	737	0
57.5	739	0
57.5	741	0
57.5	743	0
57.5	745	0
57.5	747	0
57.5	749	0
58.5	1	0
58.5	3	0
58.5	5	0
58.5	7	0
58.5	9	0
58.5	11	0
58.5	13	0
58.5	15	0
58.5	17	0
58.5	19	0
58.5	21	0
58.5	23	0
58.5	25	0
58.5	27	0
58.5	29	0
58.5	31	0
58.5	33	0
58.5	35	0
58.5	37	0
58.5	39	0
58.5	41	0
58.5	43	0
58.5	45	0
58.5	47	0
58.5	49	0
58.5	51	0
58.5	53	0
58.5	55	0
58.5	57	0
58.5	59	0
58.5	61	0
58.5	63	0
58.5	65	0
58.5	67	0
58.5	69	0
58.5	71	0
58.5	73	0
58.5	75	0
58.5	77	0
58.5	79	0
58.5	81	0
58.5	83	0
58.5	85	0
58.5	87	0
58.5	89	0
58.5	91	1
58.5	93	0
58.5	95	0
58.5	97	0
58.5	99	0
58.5	101	0
58.5	103	0
58.5	105	1
58.5	107	0
58.5	109	0
58.5	111	0
58.5	113	0
58.5	115	0
58.5	117	0
58.5	119	0
58.5	121	0
58.5	123	0
58.5	125	0
58.5	127	0
58.5	129	0
58.5	131	0
58.5	133	0
58.5	135	0
58.5	137	0
58.5	139	0
58.5	141	0
58.5	143	0
58.5	145	0
58.5	147	0
58.5	149	0
58.5	151	0
58.5	153	0
58.5	155	0
58.5	157	0
58.5	159	0
58.5	161	0
58.5	163	0
58.5	165	0
58.5	167	0
58.5	169	0
58.5	171	0
58.5	173	0
58.5	175	0
58.5	177	1
58.5	179	0
58.5	181	0
58.5	183	0
58.5	185	0
58.5	187	0
58.5	189	0
58.5	191	0
58.5	193	0
58.5	195	0
58.5	197	0
58.5	199	0
58.5	201	0
58.5	203	0
58.5	205	0
58.5	207	0
58.5	209	0
58.5	211	0
58.5	213	0
58.5	215	0
58.5	217	0
58.5	219	0
58.5	221	0
58.5	223	0
58.5	225	0
58.5	227	0
58.5	229	0
58.5	231	0
58.5	233	0
58.5	235	0
58.5	237	0
58.5	239	0
58.5	241	1
58.5	243	1
58.5	245	0
58.5	247	0
58.5	249	0
58.5	251	0
58.5	253	1
58.5	255	0
58.5	257	0
58.5	259	0
58.5	261	0
58.5	263	0
58.5	265	0
58.5	267	0
58.5	269	0
58.5	271	0
58.5	273	0
58.5	275	0
58.5	277	0
58.5	279	0
58.5	281	0
58.5	283	0
58.5	285	0
58.5	287	0
58.5	289	0
58.5	291	0
58.5	293	0
58.5	295	0
58.5	297	0
58.5	299	0
58.5	301	0
58.5	303	0
58.5	305	0
58.5	307	0
58.5	309	0
58.5	311	0
58.5	313	0
58.5	315	0
58.5	317	0
58.5	319	0
58.5	321	0
58.5	323	0
58.5	325	0
58.5	327	0
58.5	329	0
58.5	331	0
58.5	333	0
58.5	335	0
58.5	337	0
58.5	339	0
58.5	341	0
58.5	343	0
58.5	345	0
58.5	347	0
58.5	349	0
58.5	351	0
58.5	353	0
58.5	355	0
58.5	357	0
58.5	359	0
58.5	361	0
58.5	363	0
58.5	365	0
58.5	367	0
58.5	369	0
58.5	371	0
58.5	373	0
58.5	375	0
58.5	377	0
58.5	379	0
58.5	381	0
58.5	383	0
58.5	385	0
58.5	387	0
58.5	389	0
58.5	391	0
58.5	393	0
58.5	395	0
58.5	397	0
58.5	399	0
58.5	401	0
58.5	403	0
58.5	405	0
58.5	407	0
58.5	409	0
58.5	411	0
58.5	413	0
58.5	415	0
58.5	417	0
58.5	419	0
58.5	421	0
58.5	423	0
58.5	425	0
58.5	427	0
58.5	429	0
58.5	431	0
58.5	433	0
58.5	435	0
58.5	437	0
58.5	439	0
58.5	441	0
58.5	443	0
58.5	445	0
58.5	447	0
58.5	449	0
58.5	451	0
58.5	453	0
58.5	455	0
58.5	457	0
58.5	459	0
58.5	461	0
58.5	463	0
58.5	465	0
58.5	467	0
58.5	469	0
58.5	471	0
58.5	473	0
58.5	475	0
58.5	477	0
58.5	479	0
58.5	481	0
58.5	483	0
58.5	485	0
58.5	487	0
58.5	489	0
58.5	491	0
58.5	493	0
58.5	495	0
58.5	497	0
58.5	499	0
58.5	501	0
58.5	503	0
58.5	505	0
58.5	507	0
58.5	509	0
58.5	511	0
58.5	513	0
58.5	515	0
58.5	517	0
58.5	519	0
58.5	521	0
58.5	523	0
58.5	525	0
58.5	527	0
58.5	529	0
58.5	531	0
58.5	533	0
58.5	535	0
58.5	537	0
58.5	539	0
58.5	541	0
58.5	543	0
58.5	545	0
58.5	547	0
58.5	549	0
58.5	551	0
58.5	553	0
58.5	555	0
58.5	557	0
58.5	559	0
58.5	561	0
58.5	563	0
58.5	565	0
58.5	567	0
58.5	569	0
58.5	571	0
58.5	573	0
58.5	575	0
58.5	577	0
58.5	579	0
58.5	581	0
58.5	583	0
58.5	585	0
58.5	587	0
58.5	589	0
58.5	591	0
58.5	593	0
58.5	595	0
58.5	597	0
58.5	599	0
58.5	601	0
58.5	603	0
58.5	605	0
58.5	607	0
58.5	609	0
58.5	611	0
58.5	613	0
58.5	615	0
58.5	617	0
58.5	619	0
58.5	621	0
58.5	623	0
58.5	625	0
58.5	627	0
58.5	629	0
58.5	631	0
58.5	633	0
58.5	635	0
58.5	637	0
58.5	639	0
58.5	641	0
58.5	643	0
58.5	645	0
58.5	647	0
58.5	649	0
58.5	651	0
58.5	653	0
58.5	655	0
58.5	657	0
58.5	659	0
58.5	661	0
58.5	663	0
58.5	665	0
58.5	667	0
58.5	669	0
58.5	671	0
58.5	673	0
58.5	675	0
58.5	677	0
58.5	679	0
58.5	681	0
58.5	683	0
58.5	685	0
58.5	687	0
58.5	689	0
58.5	691	0
58.5	693	0
58.5	695	0
58.5	697	0
58.5	699	0
58.5	701	0
58.5	703	0
58.5	705	0
58.5	707	0
58.5	709	0
58.5	711	0
58.5	713	0
58.5	715	0
58.5	717	0
58.5	719	0
58.5	721	0
58.5	723	0
58.5	725	0
58.5	727	0
58.5	729	0
58.5	731	0
58.5	733	0
58.5	735	0
58.5	737	0
58.5	739	0
58.5	741	0
58.5	743	0
58.5	745	0
58.5	747	0
58.5	749	0
59.5	1	0
59.5	3	0
59.5	5	0
59.5	7	0
59.5	9	0
59.5	11	0
59.5	13	0
59.5	15	0
59.5	17	0
59.5	19	0
59.5	21	0
59.5	23	0
59.5	25	0
59.5	27	0
59.5	29	0
59.5	31	0
59.5	33	0
59.5	35	0
59.5	37	0
59.5	39	0
59.5	41	0
59.5	43	0
59.5	45	0
59.5	47	0
59.5	49	0
59.5	51	0
59.5	53	0
59.5	55	0
59.5	57	0
59.5	59	0
59.5	61	0
59.5	63	0
59.5	65	0
59.5	67	0
59.5	69	0
59.5	71	0
59.5	73	0
59.5	75	0
59.5	77	0
59.5	79	0
59.5	81	0
59.5	83	0
59.5	85	0
59.5	87	0
59.5	89	0
59.5	91	0
59.5	93	0
59.5	95	0
59.5	97	0
59.5	99	0
59.5	101	0
59.5	103	0
59.5	105	0
59.5	107	0
59.5	109	0
59.5	111	0
59.5	113	0
59.5	115	0
59.5	117	0
59.5	119	0
59.5	121	0
59.5	123	0
59.5	125	0
59.5	127	0
59.5	129	0
59.5	131	0
59.5	133	0
59.5	135	0
59.5	137	0
59.5	139	0
59.5	141	0
59.5	143	0
59.5	145	0
59.5	147	0
59.5	149	0
59.5	151	0
59.5	153	0
59.5	155	0
59.5	157	0
59.5	159	0
59.5	161	0
59.5	163	0
59.5	165	0
59.5	167	0
59.5	169	0
59.5	171	0
59.5	173	0
59.5	175	0
59.5	177	0
59.5	179	0
59.5	181	0
59.5	183	0
59.5	185	0
59.5	187	0
59.5	189	0
59.5	191	0
59.5	193	0
59.5	195	0
59.5	197	0
59.5	199	0
59.5	201	0
59.5	203	0
59.5	205	0
59.5	207	0
59.5	209	0
59.5	211	0
59.5	213	0
59.5	215	0
59.5	217	0
59.5	219	0
59.5	221	0
59.5	223	0
59.5	225	0
59.5	227	0
59.5	229	0
59.5	231	0
59.5	233	0
59.5	235	0
59.5	237	0
59.5	239	0
59.5	241	0
59.5	243	0
59.5	245	0
59.5	247	1
59.5	249	0
59.5	251	0
59.5	253	0
59.5	255	0
59.5	257	0
59.5	259	0
59.5	261	0
59.5	263	0
59.5	265	0
59.5	267	0
59.5	269	0
59.5	271	0
59.5	273	0
59.5	275	0
59.5	277	0
59.5	279	0
59.5	281	0
59.5	283	0
59.5	285	0
59.5	287	0
59.5	289	0
59.5	291	0
59.5	293	0
59.5	295	0
59.5	297	0
59.5	299	0
59.5	301	0
59.5	303	0
59.5	305	0
59.5	307	0
59.5	309	0
59.5	311	0
59.5	313	0
59.5	315	0
59.5	317	0
59.5	319	0
59.5	321	0
59.5	323	0
59.5	325	0
59.5	327	0
59.5	329	0
59.5	331	0
59.5	333	0
59.5	335	0
59.5	337	0
59.5	339	0
59.5	341	0
59.5	343	0
59.5	345	0
59.5	347	0
59.5	349	0
59.5	351	0
59.5	353	0
59.5	355	0
59.5	357	0
59.5	359	0
59.5	361	0
59.5	363	0
59.5	365	0
59.5	367	0
59.5	369	0
59.5	371	0
59.5	373	0
59.5	375	0
59.5	377	0
59.5	379	0
59.5	381	0
59.5	383	0
59.5	385	0
59.5	387	0
59.5	389	0
59.5	391	0
59.5	393	0
59.5	395	0
59.5	397	0
59.5	399	0
59.5	401	0
59.5	403	0
59.5	405	0
59.5	407	0
59.5	409	0
59.5	411	0
59.5	413	0
59.5	415	0
59.5	417	0
59.5	419	0
59.5	421	0
59.5	423	0
59.5	425	0
59.5	427	0
59.5	429	0
59.5	431	0
59.5	433	0
59.5	435	0
59.5	437	0
59.5	439	0
59.5	441	0
59.5	443	0
59.5	445	0
59.5	447	0
59.5	449	0
59.5	451	0
59.5	453	0
59.5	455	0
59.5	457	0
59.5	459	0
59.5	461	0
59.5	463	0
59.5	465	0
59.5	467	0
59.5	469	0
59.5	471	0
59.5	473	0
59.5	475	0
59.5	477	0
59.5	479	0
59.5	481	0
59.5	483	0
59.5	485	0
59.5	487	0
59.5	489	0
59.5	491	0
59.5	493	0
59.5	495	0
59.5	497	0
59.5	499	0
59.5	501	0
59.5	503	0
59.5	505	0
59.5	507	0
59.5	509	0
59.5	511	0
59.5	513	0
59.5	515	0
59.5	517	0
59.5	519	0
59.5	521	0
59.5	523	0
59.5	525	0
59.5	527	0
59.5	529	0
59.5	531	0
59.5	533	0
59.5	535	0
59.5	537	0
59.5	539	0
59.5	541	0
59.5	543	0
59.5	545	0
59.5	547	0
59.5	549	0
59.5	551	0
59.5	553	0
59.5	555	0
59.5	557	0
59.5	559	0
59.5	561	0
59.5	563	0
59.5	565	0
59.5	567	0
59.5	569	0
59.5	571	0
59.5	573	0
59.5	575	0
59.5	577	0
59.5	579	0
59.5	581	0
59.5	583	0
59.5	585	0
59.5	587	0
59.5	589	0
59.5	591	0
59.5	593	0
59.5	595	0
59.5	597	0
59.5	599	0
59.5	601	0
59.5	603	0
59.5	605	0
59.5	607	0
59.5	609	0
59.5	611	0
59.5	613	0
59.5	615	0
59.5	617	0
59.5	619	0
59.5	621	0
59.5	623	0
59.5	625	0
59.5	627	0
59.5	629	0
59.5	631	0
59.5	633	0
59.5	635	0
59.5	637	0
59.5	639	0
59.5	641	0
59.5	643	0
59.5	645	0
59.5	647	0
59.5	649	0
59.5	651	0
59.5	653	0
59.5	655	0
59.5	657	0
59.5	659	0
59.5	661	0
59.5	663	0
59.5	665	0
59.5	667	0
59.5	669	0
59.5	671	0
59.5	673	0
59.5	675	0
59.5	677	0
59.5	679	0
59.5	681	0
59.5	683	0
59.5	685	0
59.5	687	0
59.5	689	0
59.5	691	0
59.5	693	0
59.5	695	0
59.5	697	0
59.5	699	0
59.5	701	0
59.5	703	0
59.5	705	0
59.5	707	0
59.5	709	0
59.5	711	0
59.5	713	0
59.5	715	0
59.5	717	0
59.5	719	0
59.5	721	0
59.5	723	0
59.5	725	0
59.5	727	0
59.5	729	0
59.5	731	0
59.5	733	0
59.5	735	0
59.5	737	0
59.5	739	0
59.5	741	0
59.5	743	0
59.5	745	0
59.5	747	0
59.5	749	0
60.5	1	0
60.5	3	0
60.5	5	0
60.5	7	0
60.5	9	0
60.5	11	0
60.5	13	0
60.5	15	0
60.5	17	0
60.5	19	0
60.5	21	0
60.5	23	0
60.5	25	0
60.5	27	0
60.5	29	0
60.5	31	0
60.5	33	0
60.5	35	0
60.5	37	0
60.5	39	0
60.5	41	0
60.5	43	0
60.5	45	0
60.5	47	0
60.5	49	0
60.5	51	0
60.5	53	0
60.5	55	0
60.5	57	0
60.5	59	0
60.5	61	0
60.5	63	0
60.5	65	0
60.5	67	0
60.5	69	0
60.5	71	0
60.5	73	0
60.5	75	0
60.5	77	0
60.5	79	0
60.5	81	0
60.5	83	0
60.5	85	0
60.5	87	0
60.5	89	0
60.5	91	0
60.5	93	0
60.5	95	0
60.5	97	0
60.5	99	0
60.5	101	0
60.5	103	0
60.5	105	0
60.5	107	0
60.5	109	0
60.5	111	0
60.5	113	0
60.5	115	0
60.5	117	0
60.5	119	0
60.5	121	0
60.5	123	0
60.5	125	0
60.5	127	0
60.5	129	1
60.5	131	0
60.5	133	0
60.5	135	0
60.5	137	0
60.5	139	0
60.5	141	0
60.5	143	0
60.5	145	0
60.5	147	0
60.5	149	0
60.5	151	0
60.5	153	0
60.5	155	0
60.5	157	0
60.5	159	0
60.5	161	0
60.5	163	1
60.5	165	0
60.5	167	0
60.5	169	0
60.5	171	0
60.5	173	0
60.5	175	0
60.5	177	0
60.5	179	0
60.5	181	0
60.5	183	0
60.5	185	0
60.5	187	0
60.5	189	0
60.5	191	0
60.5	193	0
60.5	195	0
60.5	197	0
60.5	199	0
60.5	201	0
60.5	203	0
60.5	205	0
60.5	207	0
60.5	209	0
60.5	211	0
60.5	213	0
60.5	215	0
60.5	217	0
60.5	219	0
60.5	221	0
60.5	223	0
60.5	225	0
60.5	227	0
60.5	229	0
60.5	231	0
60.5	233	0
60.5	235	0
60.5	237	0
60.5	239	0
60.5	241	0
60.5	243	1
60.5	245	0
60.5	247	0
60.5	249	1
60.5	251	0
60.5	253	1
60.5	255	0
60.5	257	0
60.5	259	0
60.5	261	0
60.5	263	0
60.5	265	0
60.5	267	0
60.5	269	0
60.5	271	0
60.5	273	0
60.5	275	0
60.5	277	0
60.5	279	0
60.5	281	0
60.5	283	0
60.5	285	0
60.5	287	0
60.5	289	0
60.5	291	0
60.5	293	0
60.5	295	0
60.5	297	0
60.5	299	0
60.5	301	0
60.5	303	0
60.5	305	0
60.5	307	0
60.5	309	0
60.5	311	0
60.5	313	0
60.5	315	0
60.5	317	0
60.5	319	0
60.5	321	0
60.5	323	0
60.5	325	0
60.5	327	0
60.5	329	0
60.5	331	0
60.5	333	0
60.5	335	0
60.5	337	0
60.5	339	0
60.5	341	0
60.5	343	0
60.5	345	0
60.5	347	0
60.5	349	0
60.5	351	0
60.5	353	0
60.5	355	0
60.5	357	0
60.5	359	0
60.5	361	0
60.5	363	0
60.5	365	0
60.5	367	0
60.5	369	0
60.5	371	0
60.5	373	0
60.5	375	0
60.5	377	0
60.5	379	0
60.5	381	0
60.5	383	0
60.5	385	0
60.5	387	0
60.5	389	0
60.5	391	0
60.5	393	0
60.5	395	0
60.5	397	0
60.5	399	0
60.5	401	0
60.5	403	0
60.5	405	0
60.5	407	0
60.5	409	0
60.5	411	0
60.5	413	0
60.5	415	0
60.5	417	0
60.5	419	0
60.5	421	0
60.5	423	0
60.5	425	0
60.5	427	0
60.5	429	0
60.5	431	0
60.5	433	0
60.5	435	0
60.5	437	0
60.5	439	0
60.5	441	0
60.5	443	0
60.5	445	0
60.5	447	0
60.5	449	0
60.5	451	0
60.5	453	0
60.5	455	0
60.5	457	0
60.5	459	0
60.5	461	0
60.5	463	0
60.5	465	0
60.5	467	0
60.5	469	0
60.5	471	0
60.5	473	0
60.5	475	0
60.5	477	0
60.5	479	0
60.5	481	0
60.5	483	0
60.5	485	0
60.5	487	0
60.5	489	0
60.5	491	0
60.5	493	0
60.5	495	0
60.5	497	0
60.5	499	0
60.5	501	0
60.5	503	0
60.5	505	0
60.5	507	0
60.5	509	0
60.5	511	0
60.5	513	0
60.5	515	0
60.5	517	0
60.5	519	0
60.5	521	0
60.5	523	0
60.5	525	0
60.5	527	0
60.5	529	0
60.5	531	0
60.5	533	0
60.5	535	0
60.5	537	0
60.5	539	0
60.5	541	0
60.5	543	0
60.5	545	0
60.5	547	0
60.5	549	0
60.5	551	0
60.5	553	0
60.5	555	0
60.5	557	0
60.5	559	0
60.5	561	0
60.5	563	0
60.5	565	0
60.5	567	0
60.5	569	0
60.5	571	0
60.5	573	0
60.5	575	0
60.5	577	0
60.5	579	0
60.5	581	0
60.5	583	0
60.5	585	0
60.5	587	0
60.5	589	0
60.5	591	0
60.5	593	0
60.5	595	0
60.5	597	0
60.5	599	0
60.5	601	0
60.5	603	0
60.5	605	0
60.5	607	0
60.5	609	0
60.5	611	0
60.5	613	0
60.5	615	0
60.5	617	0
60.5	619	0
60.5	621	0
60.5	623	0
60.5	625	0
60.5	627	0
60.5	629	0
60.5	631	0
60.5	633	0
60.5	635	0
60.5	637	0
60.5	639	0
60.5	641	0
60.5	643	0
60.5	645	0
60.5	647	0
60.5	649	0
60.5	651	0
60.5	653	0
60.5	655	0
60.5	657	0
60.5	659	0
60.5	661	0
60.5	663	0
60.5	665	0
60.5	667	0
60.5	669	0
60.5	671	0
60.5	673	0
60.5	675	0
60.5	677	0
60.5	679	0
60.5	681	0
60.5	683	0
60.5	685	0
60.5	687	0
60.5	689	0
60.5	691	0
60.5	693	0
60.5	695	0
60.5	697	0
60.5	699	0
60.5	701	0
60.5	703	0
60.5	705	0
60.5	707	0
60.5	709	0
60.5	711	0
60.5	713	0
60.5	715	0
60.5	717	0
60.5	719	0
60.5	721	0
60.5	723	0
60.5	725	0
60.5	727	0
60.5	729	0
60.5	731	0
60.5	733	0
60.5	735	0
60.5	737	0
60.5	739	0
60.5	741	0
60.5	743	0
60.5	745	0
60.5	747	0
60.5	749	0
61.5	1	0
61.5	3	0
61.5	5	0
61.5	7	0
61.5	9	0
61.5	11	0
61.5	13	0
61.5	15	0
61.5	17	0
61.5	19	0
61.5	21	0
61.5	23	0
61.5	25	0
61.5	27	0
61.5	29	0
61.5	31	0
61.5	33	0
61.5	35	0
61.5	37	0
61.5	39	0
61.5	41	0
61.5	43	0
61.5	45	0
61.5	47	0
61.5	49	0
61.5	51	0
61.5	53	0
61.5	55	0
61.5	57	0
61.5	59	0
61.5	61	0
61.5	63	0
61.5	65	0
61.5	67	0
61.5	69	0
61.5	71	0
61.5	73	0
61.5	75	0
61.5	77	0
61.5	79	0
61.5	81	0
61.5	83	0
61.5	85	0
61.5	87	0
61.5	89	0
61.5	91	0
61.5	93	0
61.5	95	1
61.5	97	0
61.5	99	0
61.5	101	0
61.5	103	0
61.5	105	0
61.5	107	0
61.5	109	0
61.5	111	0
61.5	113	0
61.5	115	0
61.5	117	0
61.5	119	0
61.5	121	0
61.5	123	0
61.5	125	0
61.5	127	0
61.5	129	0
61.5	131	0
61.5	133	0
61.5	135	0
61.5	137	0
61.5	139	0
61.5	141	0
61.5	143	0
61.5	145	0
61.5	147	0
61.5	149	1
61.5	151	0
61.5	153	0
61.5	155	0
61.5	157	0
61.5	159	0
61.5	161	0
61.5	163	0
61.5	165	0
61.5	167	0
61.5	169	0
61.5	171	0
61.5	173	0
61.5	175	0
61.5	177	0
61.5	179	0
61.5	181	0
61.5	183	0
61.5	185	0
61.5	187	0
61.5	189	1
61.5	191	0
61.5	193	0
61.5	195	0
61.5	197	0
61.5	199	0
61.5	201	0
61.5	203	0
61.5	205	0
61.5	207	0
61.5	209	1
61.5	211	0
61.5	213	0
61.5	215	0
61.5	217	0
61.5	219	0
61.5	221	0
61.5	223	0
61.5	225	0
61.5	227	0
61.5	229	0
61.5	231	0
61.5	233	0
61.5	235	0
61.5	237	0
61.5	239	0
61.5	241	0
61.5	243	0
61.5	245	0
61.5	247	0
61.5	249	0
61.5	251	0
61.5	253	0
61.5	255	0
61.5	257	0
61.5	259	0
61.5	261	0
61.5	263	0
61.5	265	0
61.5	267	0
61.5	269	0
61.5	271	0
61.5	273	0
61.5	275	0
61.5	277	0
61.5	279	0
61.5	281	0
61.5	283	0
61.5	285	0
61.5	287	0
61.5	289	0
61.5	291	0
61.5	293	0
61.5	295	0
61.5	297	0
61.5	299	0
61.5	301	0
61.5	303	0
61.5	305	0
61.5	307	0
61.5	309	0
61.5	311	0
61.5	313	0
61.5	315	0
61.5	317	0
61.5	319	0
61.5	321	0
61.5	323	0
61.5	325	0
61.5	327	0
61.5	329	0
61.5	331	0
61.5	333	0
61.5	335	0
61.5	337	0
61.5	339	0
61.5	341	0
61.5	343	0
61.5	345	0
61.5	347	0
61.5	349	0
61.5	351	0
61.5	353	0
61.5	355	0
61.5	357	0
61.5	359	0
61.5	361	0
61.5	363	0
61.5	365	0
61.5	367	0
61.5	369	0
61.5	371	0
61.5	373	0
61.5	375	0
61.5	377	0
61.5	379	0
61.5	381	0
61.5	383	0
61.5	385	0
61.5	387	0
61.5	389	0
61.5	391	0
61.5	393	0
61.5	395	0
61.5	397	0
61.5	399	0
61.5	401	0
61.5	403	0
61.5	405	0
61.5	407	0
61.5	409	0
61.5	411	0
61.5	413	0
61.5	415	0
61.5	417	0
61.5	419	0
61.5	421	0
61.5	423	0
61.5	425	0
61.5	427	0
61.5	429	0
61.5	431	0
61.5	433	0
61.5	435	0
61.5	437	0
61.5	439	0
61.5	441	0
61.5	443	0
61.5	445	0
61.5	447	0
61.5	449	0
61.5	451	0
61.5	453	0
61.5	455	0
61.5	457	0
61.5	459	0
61.5	461	0
61.5	463	0
61.5	465	0
61.5	467	0
61.5	469	0
61.5	471	0
61.5	473	0
61.5	475	0
61.5	477	0
61.5	479	0
61.5	481	0
61.5	483	0
61.5	485	0
61.5	487	0
61.5	489	0
61.5	491	0
61.5	493	0
61.5	495	0
61.5	497	0
61.5	499	0
61.5	501	0
61.5	503	0
61.5	505	0
61.5	507	0
61.5	509	0
61.5	511	0
61.5	513	0
61.5	515	0
61.5	517	0
61.5	519	0
61.5	521	0
61.5	523	0
61.5	525	0
61.5	527	0
61.5	529	0
61.5	531	0
61.5	533	0
61.5	535	0
61.5	537	0
61.5	539	0
61.5	541	0
61.5	543	0
61.5	545	0
61.5	547	0
61.5	549	0
61.5	551	0
61.5	553	0
61.5	555	0
61.5	557	0
61.5	559	0
61.5	561	0
61.5	563	0
61.5	565	0
61.5	567	0
61.5	569	0
61.5	571	0
61.5	573	0
61.5	575	0
61.5	577	0
61.5	579	0
61.5	581	0
61.5	583	0
61.5	585	0
61.5	587	0
61.5	589	0
61.5	591	0
61.5	593	0
61.5	595	0
61.5	597	0
61.5	599	0
61.5	601	0
61.5	603	0
61.5	605	0
61.5	607	0
61.5	609	0
61.5	611	0
61.5	613	0
61.5	615	0
61.5	617	0
61.5	619	0
61.5	621	0
61.5	623	0
61.5	625	0
61.5	627	0
61.5	629	0
61.5	631	0
61.5	633	0
61.5	635	0
61.5	637	0
61.5	639	0
61.5	641	0
61.5	643	0
61.5	645	0
61.5	647	0
61.5	649	0
61.5	651	0
61.5	653	0
61.5	655	0
61.5	657	0
61.5	659	0
61.5	661	0
61.5	663	0
61.5	665	0
61.5	667	0
61.5	669	0
61.5	671	0
61.5	673	0
61.5	675	0
61.5	677	0
61.5	679	0
61.5	681	0
61.5	683	0
61.5	685	0
61.5	687	0
61.5	689	0
61.5	691	0
61.5	693	0
61.5	695	0
61.5	697	0
61.5	699	0
61.5	701	0
61.5	703	0
61.5	705	0
61.5	707	0
61.5	709	0
61.5	711	0
61.5	713	0
61.5	715	0
61.5	717	0
61.5	719	0
61.5	721	0
61.5	723	0
61.5	725	0
61.5	727	0
61.5	729	0
61.5	731	0
61.5	733	0
61.5	735	0
61.5	737	0
61.5	739	0
61.5	741	0
61.5	743	0
61.5	745	0
61.5	747	0
61.5	749	0
62.5	1	0
62.5	3	0
62.5	5	0
62.5	7	0
62.5	9	0
62.5	11	0
62.5	13	0
62.5	15	0
62.5	17	0
62.5	19	0
62.5	21	0
62.5	23	0
62.5	25	0
62.5	27	0
62.5	29	0
62.5	31	0
62.5	33	0
62.5	35	0
62.5	37	0
62.5	39	0
62.5	41	0
62.5	43	0
62.5	45	0
62.5	47	0
62.5	49	0
62.5	51	0
62.5	53	0
62.5	55	0
62.5	57	0
62.5	59	0
62.5	61	0
62.5	63	0
62.5	65	0
62.5	67	0
62.5	69	0
62.5	71	0
62.5	73	0
62.5	75	0
62.5	77	0
62.5	79	0
62.5	81	0
62.5	83	0
62.5	85	0
62.5	87	0
62.5	89	0
62.5	91	0
62.5	93	0
62.5	95	0
62.5	97	0
62.5	99	0
62.5	101	0
62.5	103	0
62.5	105	0
62.5	107	0
62.5	109	0
62.5	111	0
62.5	113	0
62.5	115	0
62.5	117	0
62.5	119	0
62.5	121	0
62.5	123	0
62.5	125	0
62.5	127	0
62.5	129	0
62.5	131	0
62.5	133	0
62.5	135	0
62.5	137	0
62.5	139	0
62.5	141	0
62.5	143	0
62.5	145	0
62.5	147	0
62.5	149	0
62.5	151	0
62.5	153	0
62.5	155	0
62.5	157	0
62.5	159	0
62.5	161	0
62.5	163	0
62.5	165	0
62.5	167	0
62.5	169	0
62.5	171	0
62.5	173	0
62.5	175	0
62.5	177	0
62.5	179	0
62.5	181	0
62.5	183	0
62.5	185	0
62.5	187	0
62.5	189	0
62.5	191	0
62.5	193	0
62.5	195	0
62.5	197	0
62.5	199	0
62.5	201	0
62.5	203	0
62.5	205	0
62.5	207	0
62.5	209	0
62.5	211	0
62.5	213	0
62.5	215	0
62.5	217	0
62.5	219	0
62.5	221	0
62.5	223	0
62.5	225	0
62.5	227	0
62.5	229	0
62.5	231	0
62.5	233	0
62.5	235	0
62.5	237	0
62.5	239	0
62.5	241	1
62.5	243	0
62.5	245	1
62.5	247	0
62.5	249	0
62.5	251	0
62.5	253	1
62.5	255	0
62.5	257	0
62.5	259	0
62.5	261	0
62.5	263	0
62.5	265	0
62.5	267	0
62.5	269	0
62.5	271	0
62.5	273	0
62.5	275	0
62.5	277	0
62.5	279	0
62.5	281	0
62.5	283	0
62.5	285	0
62.5	287	1
62.5	289	0
62.5	291	0
62.5	293	0
62.5	295	0
62.5	297	0
62.5	299	0
62.5	301	0
62.5	303	0
62.5	305	0
62.5	307	0
62.5	309	0
62.5	311	0
62.5	313	0
62.5	315	0
62.5	317	0
62.5	319	0
62.5	321	0
62.5	323	0
62.5	325	0
62.5	327	0
62.5	329	0
62.5	331	0
62.5	333	0
62.5	335	0
62.5	337	0
62.5	339	0
62.5	341	0
62.5	343	0
62.5	345	0
62.5	347	0
62.5	349	0
62.5	351	0
62.5	353	0
62.5	355	0
62.5	357	0
62.5	359	0
62.5	361	0
62.5	363	0
62.5	365	0
62.5	367	0
62.5	369	0
62.5	371	0
62.5	373	0
62.5	375	0
62.5	377	0
62.5	379	0
62.5	381	0
62.5	383	0
62.5	385	0
62.5	387	0
62.5	389	0
62.5	391	0
62.5	393	0
62.5	395	0
62.5	397	0
62.5	399	0
62.5	401	0
62.5	403	0
62.5	405	0
62.5	407	0
62.5	409	0
62.5	411	0
62.5	413	0
62.5	415	0
62.5	417	0
62.5	419	0
62.5	421	0
62.5	423	0
62.5	425	0
62.5	427	0
62.5	429	0
62.5	431	0
62.5	433	0
62.5	435	0
62.5	437	0
62.5	439	0
62.5	441	0
62.5	443	0
62.5	445	0
62.5	447	0
62.5	449	0
62.5	451	0
62.5	453	0
62.5	455	0
62.5	457	0
62.5	459	0
62.5	461	0
62.5	463	0
62.5	465	0
62.5	467	0
62.5	469	0
62.5	471	0
62.5	473	0
62.5	475	0
62.5	477	0
62.5	479	0
62.5	481	0
62.5	483	0
62.5	485	0
62.5	487	0
62.5	489	0
62.5	491	0
62.5	493	0
62.5	495	0
62.5	497	0
62.5	499	0
62.5	501	0
62.5	503	0
62.5	505	0
62.5	507	0
62.5	509	0
62.5	511	0
62.5	513	0
62.5	515	0
62.5	517	0
62.5	519	0
62.5	521	0
62.5	523	0
62.5	525	0
62.5	527	0
62.5	529	0
62.5	531	0
62.5	533	0
62.5	535	0
62.5	537	0
62.5	539	0
62.5	541	0
62.5	543	0
62.5	545	0
62.5	547	0
62.5	549	0
62.5	551	0
62.5	553	0
62.5	555	0
62.5	557	0
62.5	559	0
62.5	561	0
62.5	563	0
62.5	565	0
62.5	567	0
62.5	569	0
62.5	571	0
62.5	573	0
62.5	575	0
62.5	577	0
62.5	579	0
62.5	581	0
62.5	583	0
62.5	585	0
62.5	587	0
62.5	589	0
62.5	591	0
62.5	593	0
62.5	595	0
62.5	597	0
62.5	599	0
62.5	601	0
62.5	603	0
62.5	605	0
62.5	607	0
62.5	609	0
62.5	611	0
62.5	613	0
62.5	615	0
62.5	617	0
62.5	619	0
62.5	621	0
62.5	623	0
62.5	625	0
62.5	627	0
62.5	629	0
62.5	631	0
62.5	633	0
62.5	635	0
62.5	637	0
62.5	639	0
62.5	641	0
62.5	643	0
62.5	645	0
62.5	647	0
62.5	649	0
62.5	651	0
62.5	653	0
62.5	655	0
62.5	657	0
62.5	659	0
62.5	661	0
62.5	663	0
62.5	665	0
62.5	667	0
62.5	669	0
62.5	671	0
62.5	673	0
62.5	675	0
62.5	677	0
62.5	679	0
62.5	681	0
62.5	683	0
62.5	685	0
62.5	687	0
62.5	689	0
62.5	691	0
62.5	693	0
62.5	695	0
62.5	697	0
62.5	699	0
62.5	701	0
62.5	703	0
62.5	705	0
62.5	707	0
62.5	709	0
62.5	711	0
62.5	713	0
62.5	715	0
62.5	717	0
62.5	719	0
62.5	721	0
62.5	723	0
62.5	725	0
62.5	727	0
62.5	729	0
62.5	731	0
62.5	733	0
62.5	735	0
62.5	737	0
62.5	739	0
62.5	741	0
62.5	743	0
62.5	745	0
62.5	747	0
62.5	749	0
63.5	1	0
63.5	3	0
63.5	5	0
63.5	7	0
63.5	9	0
63.5	11	0
63.5	13	0
63.5	15	0
63.5	17	0
63.5	19	0
63.5	21	0
63.5	23	0
63.5	25	0
63.5	27	0
63.5	29	0
63.5	31	0
63.5	33	0
63.5	35	0
63.5	37	0
63.5	39	0
63.5	41	0
63.5	43	0
63.5	45	0
63.5	47	0
63.5	49	0
63.5	51	0
63.5	53	0
63.5	55	0
63.5	57	0
63.5	59	0
63.5	61	0
63.5	63	0
63.5	65	0
63.5	67	0
63.5	69	0
63.5	71	0
63.5	73	0
63.5	75	0
63.5	77	0
63.5	79	0
63.5	81	0
63.5	83	0
63.5	85	0
63.5	87	0
63.5	89	1
63.5	91	0
63.5	93	0
63.5	95	0
63.5	97	0
63.5	99	0
63.5	101	0
63.5	103	0
63.5	105	0
63.5	107	0
63.5	109	0
63.5	111	0
63.5	113	0
63.5	115	0
63.5	117	0
63.5	119	0
63.5	121	0
63.5	123	0
63.5	125	0
63.5	127	0
63.5	129	1
63.5	131	0
63.5	133	0
63.5	135	0
63.5	137	0
63.5	139	0
63.5	141	0
63.5	143	0
63.5	145	0
63.5	147	0
63.5	149	0
63.5	151	0
63.5	153	0
63.5	155	0
63.5	157	0
63.5	159	0
63.5	161	0
63.5	163	0
63.5	165	0
63.5	167	0
63.5	169	1
63.5	171	0
63.5	173	0
63.5	175	0
63.5	177	0
63.5	179	0
63.5	181	1
63.5	183	0
63.5	185	0
63.5	187	0
63.5	189	0
63.5	191	0
63.5	193	0
63.5	195	0
63.5	197	0
63.5	199	0
63.5	201	0
63.5	203	0
63.5	205	0
63.5	207	0
63.5	209	0
63.5	211	0
63.5	213	0
63.5	215	0
63.5	217	0
63.5	219	0
63.5	221	0
63.5	223	0
63.5	225	0
63.5	227	0
63.5	229	0
63.5	231	0
63.5	233	0
63.5	235	0
63.5	237	0
63.5	239	0
63.5	241	0
63.5	243	0
63.5	245	0
63.5	247	0
63.5	249	0
63.5	251	0
63.5	253	0
63.5	255	0
63.5	257	0
63.5	259	0
63.5	261	0
63.5	263	0
63.5	265	0
63.5	267	0
63.5	269	0
63.5	271	0
63.5	273	0
63.5	275	0
63.5	277	0
63.5	279	0
63.5	281	0
63.5	283	0
63.5	285	0
63.5	287	0
63.5	289	0
63.5	291	0
63.5	293	0
63.5	295	0
63.5	297	0
63.5	299	0
63.5	301	0
63.5	303	0
63.5	305	0
63.5	307	0
63.5	309	0
63.5	311	0
63.5	313	0
63.5	315	0
63.5	317	0
63.5	319	0
63.5	321	0
63.5	323	0
63.5	325	0
63.5	327	0
63.5	329	0
63.5	331	0
63.5	333	0
63.5	335	0
63.5	337	0
63.5	339	0
63.5	341	0
63.5	343	0
63.5	345	0
63.5	347	0
63.5	349	0
63.5	351	0
63.5	353	0
63.5	355	0
63.5	357	0
63.5	359	0
63.5	361	0
63.5	363	0
63.5	365	0
63.5	367	0
63.5	369	0
63.5	371	0
63.5	373	0
63.5	375	0
63.5	377	0
63.5	379	0
63.5	381	0
63.5	383	0
63.5	385	0
63.5	387	0
63.5	389	0
63.5	391	0
63.5	393	0
63.5	395	0
63.5	397	0
63.5	399	0
63.5	401	0
63.5	403	0
63.5	405	0
63.5	407	0
63.5	409	0
63.5	411	0
63.5	413	0
63.5	415	0
63.5	417	0
63.5	419	0
63.5	421	0
63.5	423	0
63.5	425	0
63.5	427	0
63.5	429	0
63.5	431	0
63.5	433	0
63.5	435	0
63.5	437	0
63.5	439	0
63.5	441	0
63.5	443	0
63.5	445	0
63.5	447	0
63.5	449	0
63.5	451	0
63.5	453	0
63.5	455	0
63.5	457	0
63.5	459	0
63.5	461	0
63.5	463	0
63.5	465	0
63.5	467	0
63.5	469	0
63.5	471	0
63.5	473	0
63.5	475	0
63.5	477	0
63.5	479	0
63.5	481	0
63.5	483	0
63.5	485	0
63.5	487	0
63.5	489	0
63.5	491	0
63.5	493	0
63.5	495	0
63.5	497	0
63.5	499	0
63.5	501	0
63.5	503	0
63.5	505	0
63.5	507	0
63.5	509	0
63.5	511	0
63.5	513	0
63.5	515	0
63.5	517	0
63.5	519	0
63.5	521	0
63.5	523	0
63.5	525	0
63.5	527	0
63.5	529	0
63.5	531	0
63.5	533	0
63.5	535	0
63.5	537	0
63.5	539	0
63.5	541	0
63.5	543	0
63.5	545	0
63.5	547	0
63.5	549	0
63.5	551	0
63.5	553	0
63.5	555	0
63.5	557	0
63.5	559	0
63.5	561	0
63.5	563	0
63.5	565	0
63.5	567	0
63.5	569	0
63.5	571	0
63.5	573	0
63.5	575	0
63.5	577	0
63.5	579	0
63.5	581	0
63.5	583	0
63.5	585	0
63.5	587	0
63.5	589	0
63.5	591	0
63.5	593	0
63.5	595	0
63.5	597	0
63.5	599	0
63.5	601	0
63.5	603	0
63.5	605	0
63.5	607	0
63.5	609	0
63.5	611	0
63.5	613	0
63.5	615	0
63.5	617	0
63.5	619	0
63.5	621	0
63.5	623	0
63.5	625	0
63.5	627	0
63.5	629	0
63.5	631	0
63.5	633	0
63.5	635	0
63.5	637	0
63.5	639	0
63.5	641	0
63.5	643	0
63.5	645	0
63.5	647	0
63.5	649	0
63.5	651	0
63.5	653	0
63.5	655	0
63.5	657	0
63.5	659	0
63.5	661	0
63.5	663	0
63.5	665	0
63.5	667	0
63.5	669	0
63.5	671	0
63.5	673	0
63.5	675	0
63.5	677	0
63.5	679	0
63.5	681	0
63.5	683	0
63.5	685	0
63.5	687	0
63.5	689	0
63.5	691	0
63.5	693	0
63.5	695	0
63.5	697	0
63.5	699	0
63.5	701	0
63.5	703	0
63.5	705	0
63.5	707	0
63.5	709	0
63.5	711	0
63.5	713	0
63.5	715	0
63.5	717	0
63.5	719	0
63.5	721	0
63.5	723	0
63.5	725	0
63.5	727	0
63.5	729	0
63.5	731	0
63.5	733	0
63.5	735	0
63.5	737	0
63.5	739	0
63.5	741	0
63.5	743	0
63.5	745	0
63.5	747	0
63.5	749	0
64.5	1	0
64.5	3	0
64.5	5	0
64.5	7	0
64.5	9	0
64.5	11	0
64.5	13	0
64.5	15	0
64.5	17	0
64.5	19	0
64.5	21	0
64.5	23	0
64.5	25	0
64.5	27	0
64.5	29	0
64.5	31	0
64.5	33	0
64.5	35	0
64.5	37	0
64.5	39	0
64.5	41	0
64.5	43	0
64.5	45	0
64.5	47	0
64.5	49	0
64.5	51	0
64.5	53	0
64.5	55	0
64.5	57	0
64.5	59	0
64.5	61	0
64.5	63	0
64.5	65	0
64.5	67	0
64.5	69	0
64.5	71	1
64.5	73	0
64.5	75	0
64.5	77	0
64.5	79	0
64.5	81	0
64.5	83	0
64.5	85	0
64.5	87	0
64.5	89	0
64.5	91	0
64.5	93	0
64.5	95	0
64.5	97	0
64.5	99	0
64.5	101	0
64.5	103	0
64.5	105	0
64.5	107	0
64.5	109	0
64.5	111	0
64.5	113	0
64.5	115	0
64.5	117	0
64.5	119	0
64.5	121	0
64.5	123	0
64.5	125	0
64.5	127	0
64.5	129	0
64.5	131	0
64.5	133	0
64.5	135	0
64.5	137	0
64.5	139	0
64.5	141	0
64.5	143	0
64.5	145	0
64.5	147	0
64.5	149	0
64.5	151	0
64.5	153	0
64.5	155	0
64.5	157	0
64.5	159	0
64.5	161	0
64.5	163	0
64.5	165	0
64.5	167	0
64.5	169	0
64.5	171	0
64.5	173	0
64.5	175	0
64.5	177	1
64.5	179	0
64.5	181	0
64.5	183	0
64.5	185	0
64.5	187	0
64.5	189	0
64.5	191	0
64.5	193	0
64.5	195	0
64.5	197	0
64.5	199	0
64.5	201	0
64.5	203	0
64.5	205	0
64.5	207	0
64.5	209	0
64.5	211	0
64.5	213	0
64.5	215	0
64.5	217	0
64.5	219	0
64.5	221	0
64.5	223	0
64.5	225	0
64.5	227	0
64.5	229	0
64.5	231	0
64.5	233	0
64.5	235	0
64.5	237	0
64.5	239	0
64.5	241	0
64.5	243	0
64.5	245	2
64.5	247	1
64.5	249	0
64.5	251	0
64.5	253	1
64.5	255	0
64.5	257	0
64.5	259	0
64.5	261	0
64.5	263	0
64.5	265	0
64.5	267	0
64.5	269	0
64.5	271	0
64.5	273	0
64.5	275	0
64.5	277	0
64.5	279	0
64.5	281	0
64.5	283	0
64.5	285	0
64.5	287	0
64.5	289	0
64.5	291	0
64.5	293	0
64.5	295	0
64.5	297	0
64.5	299	0
64.5	301	0
64.5	303	0
64.5	305	0
64.5	307	0
64.5	309	0
64.5	311	0
64.5	313	0
64.5	315	0
64.5	317	0
64.5	319	0
64.5	321	0
64.5	323	0
64.5	325	0
64.5	327	0
64.5	329	0
64.5	331	0
64.5	333	0
64.5	335	0
64.5	337	0
64.5	339	0
64.5	341	0
64.5	343	0
64.5	345	0
64.5	347	0
64.5	349	0
64.5	351	0
64.5	353	0
64.5	355	0
64.5	357	0
64.5	359	0
64.5	361	0
64.5	363	0
64.5	365	0
64.5	367	0
64.5	369	0
64.5	371	0
64.5	373	0
64.5	375	0
64.5	377	0
64.5	379	0
64.5	381	0
64.5	383	0
64.5	385	0
64.5	387	0
64.5	389	0
64.5	391	0
64.5	393	0
64.5	395	0
64.5	397	0
64.5	399	0
64.5	401	0
64.5	403	0
64.5	405	0
64.5	407	0
64.5	409	0
64.5	411	0
64.5	413	0
64.5	415	0
64.5	417	0
64.5	419	0
64.5	421	0
64.5	423	0
64.5	425	0
64.5	427	0
64.5	429	0
64.5	431	0
64.5	433	0
64.5	435	0
64.5	437	0
64.5	439	0
64.5	441	0
64.5	443	0
64.5	445	0
64.5	447	0
64.5	449	0
64.5	451	0
64.5	453	0
64.5	455	0
64.5	457	0
64.5	459	0
64.5	461	0
64.5	463	0
64.5	465	0
64.5	467	0
64.5	469	0
64.5	471	0
64.5	473	0
64.5	475	0
64.5	477	0
64.5	479	0
64.5	481	0
64.5	483	0
64.5	485	0
64.5	487	0
64.5	489	0
64.5	491	0
64.5	493	0
64.5	495	0
64.5	497	0
64.5	499	0
64.5	501	0
64.5	503	0
64.5	505	0
64.5	507	0
64.5	509	0
64.5	511	0
64.5	513	0
64.5	515	0
64.5	517	0
64.5	519	0
64.5	521	0
64.5	523	0
64.5	525	0
64.5	527	0
64.5	529	0
64.5	531	0
64.5	533	0
64.5	535	0
64.5	537	0
64.5	539	0
64.5	541	0
64.5	543	0
64.5	545	0
64.5	547	0
64.5	549	0
64.5	551	0
64.5	553	0
64.5	555	0
64.5	557	0
64.5	559	0
64.5	561	0
64.5	563	0
64.5	565	0
64.5	567	0
64.5	569	0
64.5	571	0
64.5	573	0
64.5	575	0
64.5	577	0
64.5	579	0
64.5	581	0
64.5	583	0
64.5	585	0
64.5	587	0
64.5	589	0
64.5	591	0
64.5	593	0
64.5	595	0
64.5	597	0
64.5	599	0
64.5	601	0
64.5	603	0
64.5	605	0
64.5	607	0
64.5	609	0
64.5	611	0
64.5	613	0
64.5	615	0
64.5	617	0
64.5	619	0
64.5	621	0
64.5	623	0
64.5	625	0
64.5	627	0
64.5	629	0
64.5	631	0
64.5	633	0
64.5	635	0
64.5	637	0
64.5	639	0
64.5	641	0
64.5	643	0
64.5	645	0
64.5	647	0
64.5	649	0
64.5	651	0
64.5	653	0
64.5	655	0
64.5	657	0
64.5	659	0
64.5	661	0
64.5	663	0
64.5	665	0
64.5	667	0
64.5	669	0
64.5	671	0
64.5	673	0
64.5	675	0
64.5	677	0
64.5	679	0
64.5	681	0
64.5	683	0
64.5	685	0
64.5	687	0
64.5	689	0
64.5	691	0
64.5	693	0
64.5	695	0
64.5	697	0
64.5	699	0
64.5	701	0
64.5	703	0
64.5	705	0
64.5	707	0
64.5	709	0
64.5	711	0
64.5	713	0
64.5	715	0
64.5	717	0
64.5	719	0
64.5	721	0
64.5	723	0
64.5	725	0
64.5	727	0
64.5	729	0
64.5	731	0
64.5	733	0
64.5	735	0
64.5	737	0
64.5	739	0
64.5	741	0
64.5	743	0
64.5	745	0
64.5	747	0
64.5	749	0
65.5	1	0
65.5	3	0
65.5	5	0
65.5	7	0
65.5	9	0
65.5	11	0
65.5	13	0
65.5	15	0
65.5	17	0
65.5	19	0
65.5	21	0
65.5	23	0
65.5	25	0
65.5	27	0
65.5	29	0
65.5	31	0
65.5	33	0
65.5	35	0
65.5	37	0
65.5	39	0
65.5	41	0
65.5	43	0
65.5	45	0
65.5	47	0
65.5	49	0
65.5	51	0
65.5	53	0
65.5	55	0
65.5	57	0
65.5	59	0
65.5	61	0
65.5	63	0
65.5	65	0
65.5	67	0
65.5	69	0
65.5	71	0
65.5	73	0
65.5	75	0
65.5	77	0
65.5	79	0
65.5	81	0
65.5	83	0
65.5	85	0
65.5	87	0
65.5	89	0
65.5	91	0
65.5	93	0
65.5	95	0
65.5	97	0
65.5	99	0
65.5	101	0
65.5	103	0
65.5	105	0
65.5	107	0
65.5	109	0
65.5	111	0
65.5	113	0
65.5	115	0
65.5	117	0
65.5	119	0
65.5	121	0
65.5	123	0
65.5	125	0
65.5	127	0
65.5	129	0
65.5	131	0
65.5	133	0
65.5	135	0
65.5	137	0
65.5	139	0
65.5	141	0
65.5	143	0
65.5	145	0
65.5	147	0
65.5	149	0
65.5	151	0
65.5	153	0
65.5	155	0
65.5	157	0
65.5	159	0
65.5	161	0
65.5	163	0
65.5	165	0
65.5	167	0
65.5	169	0
65.5	171	0
65.5	173	0
65.5	175	0
65.5	177	0
65.5	179	0
65.5	181	0
65.5	183	0
65.5	185	0
65.5	187	0
65.5	189	0
65.5	191	0
65.5	193	0
65.5	195	0
65.5	197	0
65.5	199	0
65.5	201	0
65.5	203	0
65.5	205	0
65.5	207	0
65.5	209	0
65.5	211	0
65.5	213	0
65.5	215	0
65.5	217	0
65.5	219	0
65.5	221	0
65.5	223	0
65.5	225	0
65.5	227	0
65.5	229	0
65.5	231	0
65.5	233	0
65.5	235	0
65.5	237	0
65.5	239	0
65.5	241	0
65.5	243	0
65.5	245	0
65.5	247	0
65.5	249	1
65.5	251	0
65.5	253	0
65.5	255	0
65.5	257	0
65.5	259	0
65.5	261	0
65.5	263	0
65.5	265	0
65.5	267	0
65.5	269	0
65.5	271	0
65.5	273	0
65.5	275	0
65.5	277	0
65.5	279	0
65.5	281	0
65.5	283	0
65.5	285	0
65.5	287	0
65.5	289	0
65.5	291	0
65.5	293	0
65.5	295	0
65.5	297	0
65.5	299	0
65.5	301	0
65.5	303	0
65.5	305	0
65.5	307	0
65.5	309	0
65.5	311	0
65.5	313	0
65.5	315	0
65.5	317	0
65.5	319	0
65.5	321	0
65.5	323	0
65.5	325	0
65.5	327	0
65.5	329	0
65.5	331	0
65.5	333	0
65.5	335	0
65.5	337	0
65.5	339	0
65.5	341	0
65.5	343	0
65.5	345	0
65.5	347	0
65.5	349	0
65.5	351	0
65.5	353	0
65.5	355	0
65.5	357	0
65.5	359	0
65.5	361	0
65.5	363	0
65.5	365	0
65.5	367	0
65.5	369	1
65.5	371	0
65.5	373	0
65.5	375	0
65.5	377	0
65.5	379	0
65.5	381	0
65.5	383	0
65.5	385	0
65.5	387	0
65.5	389	0
65.5	391	0
65.5	393	0
65.5	395	0
65.5	397	0
65.5	399	0
65.5	401	0
65.5	403	0
65.5	405	0
65.5	407	0
65.5	409	0
65.5	411	0
65.5	413	0
65.5	415	0
65.5	417	0
65.5	419	0
65.5	421	0
65.5	423	0
65.5	425	0
65.5	427	0
65.5	429	0
65.5	431	0
65.5	433	0
65.5	435	0
65.5	437	0
65.5	439	0
65.5	441	0
65.5	443	0
65.5	445	0
65.5	447	0
65.5	449	0
65.5	451	0
65.5	453	0
65.5	455	0
65.5	457	0
65.5	459	0
65.5	461	0
65.5	463	0
65.5	465	0
65.5	467	0
65.5	469	0
65.5	471	0
65.5	473	0
65.5	475	0
65.5	477	0
65.5	479	0
65.5	481	0
65.5	483	0
65.5	485	0
65.5	487	0
65.5	489	0
65.5	491	0
65.5	493	0
65.5	495	0
65.5	497	0
65.5	499	0
65.5	501	0
65.5	503	0
65.5	505	0
65.5	507	0
65.5	509	0
65.5	511	0
65.5	513	0
65.5	515	0
65.5	517	0
65.5	519	0
65.5	521	0
65.5	523	0
65.5	525	0
65.5	527	0
65.5	529	0
65.5	531	0
65.5	533	0
65.5	535	0
65.5	537	0
65.5	539	0
65.5	541	0
65.5	543	0
65.5	545	0
65.5	547	0
65.5	549	0
65.5	551	0
65.5	553	0
65.5	555	0
65.5	557	0
65.5	559	0
65.5	561	0
65.5	563	0
65.5	565	0
65.5	567	0
65.5	569	0
65.5	571	0
65.5	573	0
65.5	575	0
65.5	577	0
65.5	579	0
65.5	581	0
65.5	583	0
65.5	585	0
65.5	587	0
65.5	589	0
65.5	591	0
65.5	593	0
65.5	595	0
65.5	597	0
65.5	599	0
65.5	601	0
65.5	603	0
65.5	605	0
65.5	607	0
65.5	609	0
65.5	611	0
65.5	613	0
65.5	615	0
65.5	617	0
65.5	619	0
65.5	621	0
65.5	623	0
65.5	625	0
65.5	627	0
65.5	629	0
65.5	631	0
65.5	633	0
65.5	635	0
65.5	637	0
65.5	639	0
65.5	641	0
65.5	643	0
65.5	645	0
65.5	647	0
65.5	649	0
65.5	651	0
65.5	653	0
65.5	655	0
65.5	657	0
65.5	659	0
65.5	661	0
65.5	663	0
65.5	665	0
65.5	667	0
65.5	669	0
65.5	671	0
65.5	673	0
65.5	675	0
65.5	677	0
65.5	679	0
65.5	681	0
65.5	683	0
65.5	685	0
65.5	687	0
65.5	689	0
65.5	691	0
65.5	693	0
65.5	695	0
65.5	697	0
65.5	699	0
65.5	701	0
65.5	703	0
65.5	705	0
65.5	707	0
65.5	709	0
65.5	711	0
65.5	713	0
65.5	715	0
65.5	717	0
65.5	719	0
65.5	721	0
65.5	723	0
65.5	725	0
65.5	727	0
65.5	729	0
65.5	731	0
65.5	733	0
65.5	735	0
65.5	737	0
65.5	739	0
65.5	741	0
65.5	743	0
65.5	745	0
65.5	747	0
65.5	749	0
66.5	1	0
66.5	3	0
66.5	5	0
66.5	7	0
66.5	9	0
66.5	11	0
66.5	13	0
66.5	15	0
66.5	17	0
66.5	19	0
66.5	21	0
66.5	23	0
66.5	25	0
66.5	27	0
66.5	29	0
66.5	31	0
66.5	33	0
66.5	35	0
66.5	37	0
66.5	39	0
66.5	41	0
66.5	43	0
66.5	45	0
66.5	47	0
66.5	49	0
66.5	51	0
66.5	53	0
66.5	55	0
66.5	57	0
66.5	59	0
66.5	61	0
66.5	63	0
66.5	65	0
66.5	67	0
66.5	69	0
66.5	71	0
66.5	73	0
66.5	75	0
66.5	77	0
66.5	79	0
66.5	81	0
66.5	83	0
66.5	85	0
66.5	87	0
66.5	89	0
66.5	91	0
66.5	93	0
66.5	95	0
66.5	97	0
66.5	99	0
66.5	101	0
66.5	103	0
66.5	105	0
66.5	107	0
66.5	109	0
66.5	111	0
66.5	113	0
66.5	115	0
66.5	117	0
66.5	119	0
66.5	121	0
66.5	123	0
66.5	125	0
66.5	127	0
66.5	129	0
66.5	131	0
66.5	133	0
66.5	135	0
66.5	137	0
66.5	139	0
66.5	141	0
66.5	143	0
66.5	145	0
66.5	147	0
66.5	149	0
66.5	151	0
66.5	153	0
66.5	155	0
66.5	157	0
66.5	159	0
66.5	161	0
66.5	163	0
66.5	165	0
66.5	167	0
66.5	169	0
66.5	171	0
66.5	173	0
66.5	175	0
66.5	177	0
66.5	179	0
66.5	181	0
66.5	183	0
66.5	185	0
66.5	187	0
66.5	189	0
66.5	191	0
66.5	193	0
66.5	195	0
66.5	197	0
66.5	199	0
66.5	201	0
66.5	203	0
66.5	205	0
66.5	207	0
66.5	209	0
66.5	211	0
66.5	213	0
66.5	215	0
66.5	217	0
66.5	219	0
66.5	221	0
66.5	223	0
66.5	225	0
66.5	227	0
66.5	229	0
66.5	231	0
66.5	233	0
66.5	235	0
66.5	237	0
66.5	239	0
66.5	241	0
66.5	243	0
66.5	245	1
66.5	247	1
66.5	249	0
66.5	251	0
66.5	253	0
66.5	255	0
66.5	257	0
66.5	259	0
66.5	261	0
66.5	263	0
66.5	265	0
66.5	267	0
66.5	269	0
66.5	271	0
66.5	273	0
66.5	275	0
66.5	277	0
66.5	279	0
66.5	281	0
66.5	283	0
66.5	285	0
66.5	287	0
66.5	289	0
66.5	291	0
66.5	293	0
66.5	295	0
66.5	297	0
66.5	299	0
66.5	301	0
66.5	303	0
66.5	305	0
66.5	307	0
66.5	309	0
66.5	311	0
66.5	313	0
66.5	315	0
66.5	317	0
66.5	319	0
66.5	321	0
66.5	323	0
66.5	325	0
66.5	327	0
66.5	329	0
66.5	331	0
66.5	333	0
66.5	335	0
66.5	337	0
66.5	339	0
66.5	341	0
66.5	343	0
66.5	345	0
66.5	347	0
66.5	349	0
66.5	351	0
66.5	353	0
66.5	355	0
66.5	357	0
66.5	359	0
66.5	361	0
66.5	363	0
66.5	365	0
66.5	367	0
66.5	369	0
66.5	371	0
66.5	373	0
66.5	375	0
66.5	377	0
66.5	379	0
66.5	381	0
66.5	383	0
66.5	385	0
66.5	387	0
66.5	389	0
66.5	391	0
66.5	393	0
66.5	395	0
66.5	397	0
66.5	399	0
66.5	401	0
66.5	403	0
66.5	405	0
66.5	407	0
66.5	409	0
66.5	411	0
66.5	413	0
66.5	415	0
66.5	417	0
66.5	419	0
66.5	421	0
66.5	423	0
66.5	425	0
66.5	427	0
66.5	429	0
66.5	431	0
66.5	433	0
66.5	435	0
66.5	437	0
66.5	439	0
66.5	441	0
66.5	443	0
66.5	445	0
66.5	447	0
66.5	449	0
66.5	451	0
66.5	453	0
66.5	455	0
66.5	457	0
66.5	459	0
66.5	461	0
66.5	463	0
66.5	465	0
66.5	467	0
66.5	469	0
66.5	471	0
66.5	473	0
66.5	475	0
66.5	477	0
66.5	479	0
66.5	481	0
66.5	483	0
66.5	485	0
66.5	487	0
66.5	489	0
66.5	491	0
66.5	493	0
66.5	495	0
66.5	497	0
66.5	499	0
66.5	501	0
66.5	503	0
66.5	505	0
66.5	507	0
66.5	509	0
66.5	511	0
66.5	513	0
66.5	515	0
66.5	517	0
66.5	519	0
66.5	521	0
66.5	523	0
66.5	525	0
66.5	527	0
66.5	529	0
66.5	531	0
66.5	533	0
66.5	535	0
66.5	537	0
66.5	539	0
66.5	541	0
66.5	543	0
66.5	545	0
66.5	547	0
66.5	549	0
66.5	551	0
66.5	553	0
66.5	555	0
66.5	557	0
66.5	559	0
66.5	561	0
66.5	563	0
66.5	565	0
66.5	567	0
66.5	569	0
66.5	571	0
66.5	573	0
66.5	575	0
66.5	577	0
66.5	579	0
66.5	581	0
66.5	583	0
66.5	585	0
66.5	587	0
66.5	589	0
66.5	591	0
66.5	593	0
66.5	595	0
66.5	597	0
66.5	599	0
66.5	601	0
66.5	603	0
66.5	605	0
66.5	607	0
66.5	609	0
66.5	611	0
66.5	613	0
66.5	615	0
66.5	617	0
66.5	619	0
66.5	621	0
66.5	623	0
66.5	625	0
66.5	627	0
66.5	629	0
66.5	631	0
66.5	633	0
66.5	635	0
66.5	637	0
66.5	639	0
66.5	641	0
66.5	643	0
66.5	645	0
66.5	647	0
66.5	649	0
66.5	651	0
66.5	653	0
66.5	655	0
66.5	657	0
66.5	659	0
66.5	661	0
66.5	663	0
66.5	665	0
66.5	667	0
66.5	669	0
66.5	671	0
66.5	673	0
66.5	675	0
66.5	677	0
66.5	679	0
66.5	681	0
66.5	683	0
66.5	685	0
66.5	687	0
66.5	689	0
66.5	691	0
66.5	693	0
66.5	695	0
66.5	697	0
66.5	699	0
66.5	701	0
66.5	703	0
66.5	705	0
66.5	707	0
66.5	709	0
66.5	711	0
66.5	713	0
66.5	715	0
66.5	717	0
66.5	719	0
66.5	721	0
66.5	723	0
66.5	725	0
66.5	727	0
66.5	729	0
66.5	731	0
66.5	733	0
66.5	735	0
66.5	737	0
66.5	739	0
66.5	741	0
66.5	743	0
66.5	745	0
66.5	747	0
66.5	749	0
67.5	1	0
67.5	3	0
67.5	5	0
67.5	7	0
67.5	9	0
67.5	11	0
67.5	13	0
67.5	15	0
67.5	17	0
67.5	19	0
67.5	21	0
67.5	23	0
67.5	25	0
67.5	27	0
67.5	29	0
67.5	31	0
67.5	33	0
67.5	35	0
67.5	37	0
67.5	39	0
67.5	41	0
67.5	43	0
67.5	45	0
67.5	47	0
67.5	49	0
67.5	51	0
67.5	53	0
67.5	55	0
67.5	57	0
67.5	59	0
67.5	61	0
67.5	63	0
67.5	65	0
67.5	67	0
67.5	69	0
67.5	71	0
67.5	73	0
67.5	75	0
67.5	77	0
67.5	79	0
67.5	81	0
67.5	83	0
67.5	85	0
67.5	87	0
67.5	89	0
67.5	91	0
67.5	93	0
67.5	95	0
67.5	97	0
67.5	99	0
67.5	101	0
67.5	103	0
67.5	105	0
67.5	107	0
67.5	109	0
67.5	111	0
67.5	113	0
67.5	115	0
67.5	117	0
67.5	119	0
67.5	121	0
67.5	123	0
67.5	125	1
67.5	127	0
67.5	129	0
67.5	131	0
67.5	133	0
67.5	135	0
67.5	137	0
67.5	139	0
67.5	141	0
67.5	143	0
67.5	145	0
67.5	147	0
67.5	149	0
67.5	151	0
67.5	153	0
67.5	155	0
67.5	157	0
67.5	159	0
67.5	161	0
67.5	163	0
67.5	165	0
67.5	167	0
67.5	169	0
67.5	171	0
67.5	173	0
67.5	175	0
67.5	177	0
67.5	179	0
67.5	181	0
67.5	183	0
67.5	185	0
67.5	187	0
67.5	189	0
67.5	191	0
67.5	193	0
67.5	195	0
67.5	197	0
67.5	199	0
67.5	201	0
67.5	203	0
67.5	205	0
67.5	207	0
67.5	209	0
67.5	211	0
67.5	213	0
67.5	215	0
67.5	217	0
67.5	219	0
67.5	221	0
67.5	223	0
67.5	225	0
67.5	227	0
67.5	229	0
67.5	231	0
67.5	233	0
67.5	235	0
67.5	237	0
67.5	239	0
67.5	241	0
67.5	243	1
67.5	245	0
67.5	247	1
67.5	249	0
67.5	251	1
67.5	253	1
67.5	255	0
67.5	257	1
67.5	259	0
67.5	261	0
67.5	263	1
67.5	265	0
67.5	267	0
67.5	269	0
67.5	271	0
67.5	273	0
67.5	275	0
67.5	277	0
67.5	279	0
67.5	281	0
67.5	283	0
67.5	285	0
67.5	287	0
67.5	289	0
67.5	291	0
67.5	293	0
67.5	295	0
67.5	297	0
67.5	299	0
67.5	301	0
67.5	303	0
67.5	305	0
67.5	307	0
67.5	309	0
67.5	311	0
67.5	313	0
67.5	315	0
67.5	317	0
67.5	319	0
67.5	321	0
67.5	323	0
67.5	325	0
67.5	327	0
67.5	329	0
67.5	331	0
67.5	333	0
67.5	335	0
67.5	337	0
67.5	339	0
67.5	341	0
67.5	343	0
67.5	345	0
67.5	347	0
67.5	349	0
67.5	351	0
67.5	353	0
67.5	355	0
67.5	357	0
67.5	359	0
67.5	361	0
67.5	363	0
67.5	365	0
67.5	367	0
67.5	369	0
67.5	371	0
67.5	373	0
67.5	375	0
67.5	377	0
67.5	379	0
67.5	381	0
67.5	383	0
67.5	385	0
67.5	387	0
67.5	389	0
67.5	391	0
67.5	393	0
67.5	395	0
67.5	397	0
67.5	399	0
67.5	401	0
67.5	403	0
67.5	405	0
67.5	407	0
67.5	409	0
67.5	411	0
67.5	413	0
67.5	415	0
67.5	417	0
67.5	419	0
67.5	421	0
67.5	423	0
67.5	425	0
67.5	427	0
67.5	429	0
67.5	431	0
67.5	433	0
67.5	435	0
67.5	437	0
67.5	439	0
67.5	441	0
67.5	443	0
67.5	445	0
67.5	447	0
67.5	449	0
67.5	451	0
67.5	453	0
67.5	455	0
67.5	457	0
67.5	459	0
67.5	461	0
67.5	463	0
67.5	465	0
67.5	467	0
67.5	469	0
67.5	471	0
67.5	473	0
67.5	475	0
67.5	477	0
67.5	479	0
67.5	481	0
67.5	483	0
67.5	485	0
67.5	487	0
67.5	489	0
67.5	491	0
67.5	493	0
67.5	495	0
67.5	497	0
67.5	499	0
67.5	501	0
67.5	503	0
67.5	505	0
67.5	507	0
67.5	509	0
67.5	511	0
67.5	513	0
67.5	515	0
67.5	517	0
67.5	519	0
67.5	521	0
67.5	523	0
67.5	525	0
67.5	527	0
67.5	529	0
67.5	531	0
67.5	533	0
67.5	535	0
67.5	537	0
67.5	539	0
67.5	541	0
67.5	543	0
67.5	545	0
67.5	547	0
67.5	549	0
67.5	551	0
67.5	553	0
67.5	555	0
67.5	557	0
67.5	559	0
67.5	561	0
67.5	563	0
67.5	565	0
67.5	567	0
67.5	569	0
67.5	571	0
67.5	573	0
67.5	575	0
67.5	577	0
67.5	579	0
67.5	581	0
67.5	583	0
67.5	585	0
67.5	587	0
67.5	589	0
67.5	591	0
67.5	593	0
67.5	595	0
67.5	597	0
67.5	599	0
67.5	601	0
67.5	603	0
67.5	605	0
67.5	607	0
67.5	609	0
67.5	611	0
67.5	613	0
67.5	615	0
67.5	617	0
67.5	619	0
67.5	621	0
67.5	623	0
67.5	625	0
67.5	627	0
67.5	629	0
67.5	631	0
67.5	633	0
67.5	635	0
67.5	637	0
67.5	639	0
67.5	641	0
67.5	643	0
67.5	645	0
67.5	647	0
67.5	649	0
67.5	651	0
67.5	653	0
67.5	655	0
67.5	657	0
67.5	659	0
67.5	661	0
67.5	663	0
67.5	665	0
67.5	667	0
67.5	669	0
67.5	671	0
67.5	673	0
67.5	675	0
67.5	677	0
67.5	679	0
67.5	681	0
67.5	683	0
67.5	685	0
67.5	687	0
67.5	689	0
67.5	691	0
67.5	693	0
67.5	695	0
67.5	697	0
67.5	699	0
67.5	701	0
67.5	703	0
67.5	705	0
67.5	707	0
67.5	709	0
67.5	711	0
67.5	713	0
67.5	715	0
67.5	717	0
67.5	719	0
67.5	721	0
67.5	723	0
67.5	725	0
67.5	727	0
67.5	729	0
67.5	731	0
67.5	733	0
67.5	735	0
67.5	737	0
67.5	739	0
67.5	741	0
67.5	743	0
67.5	745	0
67.5	747	0
67.5	749	0
68.5	1	0
68.5	3	0
68.5	5	0
68.5	7	0
68.5	9	0
68.5	11	0
68.5	13	0
68.5	15	0
68.5	17	0
68.5	19	0
68.5	21	0
68.5	23	0
68.5	25	0
68.5	27	0
68.5	29	0
68.5	31	0
68.5	33	0
68.5	35	0
68.5	37	0
68.5	39	0
68.5	41	0
68.5	43	0
68.5	45	0
68.5	47	0
68.5	49	0
68.5	51	0
68.5	53	0
68.5	55	0
68.5	57	0
68.5	59	0
68.5	61	0
68.5	63	0
68.5	65	0
68.5	67	0
68.5	69	0
68.5	71	0
68.5	73	0
68.5	75	0
68.5	77	0
68.5	79	0
68.5	81	0
68.5	83	0
68.5	85	0
68.5	87	0
68.5	89	0
68.5	91	0
68.5	93	0
68.5	95	0
68.5	97	0
68.5	99	0
68.5	101	0
68.5	103	0
68.5	105	0
68.5	107	0
68.5	109	1
68.5	111	0
68.5	113	0
68.5	115	0
68.5	117	0
68.5	119	0
68.5	121	0
68.5	123	0
68.5	125	0
68.5	127	0
68.5	129	0
68.5	131	0
68.5	133	0
68.5	135	0
68.5	137	0
68.5	139	0
68.5	141	0
68.5	143	0
68.5	145	0
68.5	147	0
68.5	149	0
68.5	151	0
68.5	153	0
68.5	155	0
68.5	157	0
68.5	159	0
68.5	161	0
68.5	163	0
68.5	165	0
68.5	167	0
68.5	169	0
68.5	171	0
68.5	173	0
68.5	175	0
68.5	177	0
68.5	179	0
68.5	181	0
68.5	183	0
68.5	185	0
68.5	187	0
68.5	189	0
68.5	191	0
68.5	193	0
68.5	195	0
68.5	197	0
68.5	199	0
68.5	201	0
68.5	203	0
68.5	205	0
68.5	207	0
68.5	209	0
68.5	211	0
68.5	213	0
68.5	215	0
68.5	217	0
68.5	219	0
68.5	221	0
68.5	223	0
68.5	225	0
68.5	227	0
68.5	229	0
68.5	231	0
68.5	233	0
68.5	235	0
68.5	237	0
68.5	239	0
68.5	241	0
68.5	243	0
68.5	245	1
68.5	247	0
68.5	249	0
68.5	251	0
68.5	253	0
68.5	255	0
68.5	257	0
68.5	259	0
68.5	261	0
68.5	263	0
68.5	265	0
68.5	267	0
68.5	269	0
68.5	271	0
68.5	273	0
68.5	275	0
68.5	277	0
68.5	279	0
68.5	281	0
68.5	283	0
68.5	285	0
68.5	287	0
68.5	289	0
68.5	291	0
68.5	293	0
68.5	295	0
68.5	297	0
68.5	299	0
68.5	301	0
68.5	303	0
68.5	305	0
68.5	307	0
68.5	309	0
68.5	311	0
68.5	313	0
68.5	315	0
68.5	317	0
68.5	319	0
68.5	321	0
68.5	323	0
68.5	325	0
68.5	327	0
68.5	329	0
68.5	331	0
68.5	333	0
68.5	335	0
68.5	337	0
68.5	339	0
68.5	341	0
68.5	343	0
68.5	345	0
68.5	347	0
68.5	349	0
68.5	351	0
68.5	353	0
68.5	355	0
68.5	357	0
68.5	359	0
68.5	361	0
68.5	363	0
68.5	365	0
68.5	367	0
68.5	369	0
68.5	371	0
68.5	373	0
68.5	375	0
68.5	377	0
68.5	379	0
68.5	381	0
68.5	383	0
68.5	385	0
68.5	387	0
68.5	389	0
68.5	391	0
68.5	393	0
68.5	395	0
68.5	397	0
68.5	399	0
68.5	401	0
68.5	403	0
68.5	405	0
68.5	407	0
68.5	409	0
68.5	411	0
68.5	413	0
68.5	415	0
68.5	417	0
68.5	419	0
68.5	421	0
68.5	423	0
68.5	425	0
68.5	427	0
68.5	429	0
68.5	431	0
68.5	433	0
68.5	435	0
68.5	437	0
68.5	439	0
68.5	441	0
68.5	443	0
68.5	445	0
68.5	447	0
68.5	449	0
68.5	451	0
68.5	453	0
68.5	455	0
68.5	457	0
68.5	459	0
68.5	461	0
68.5	463	0
68.5	465	0
68.5	467	0
68.5	469	0
68.5	471	0
68.5	473	0
68.5	475	0
68.5	477	0
68.5	479	0
68.5	481	0
68.5	483	0
68.5	485	0
68.5	487	0
68.5	489	0
68.5	491	0
68.5	493	0
68.5	495	0
68.5	497	0
68.5	499	0
68.5	501	0
68.5	503	0
68.5	505	0
68.5	507	0
68.5	509	0
68.5	511	0
68.5	513	0
68.5	515	0
68.5	517	0
68.5	519	0
68.5	521	0
68.5	523	0
68.5	525	0
68.5	527	0
68.5	529	0
68.5	531	0
68.5	533	0
68.5	535	0
68.5	537	0
68.5	539	0
68.5	541	0
68.5	543	0
68.5	545	0
68.5	547	0
68.5	549	0
68.5	551	0
68.5	553	0
68.5	555	0
68.5	557	0
68.5	559	0
68.5	561	0
68.5	563	0
68.5	565	0
68.5	567	0
68.5	569	0
68.5	571	0
68.5	573	0
68.5	575	0
68.5	577	0
68.5	579	0
68.5	581	0
68.5	583	0
68.5	585	0
68.5	587	0
68.5	589	0
68.5	591	0
68.5	593	0
68.5	595	0
68.5	597	0
68.5	599	0
68.5	601	0
68.5	603	0
68.5	605	0
68.5	607	0
68.5	609	0
68.5	611	0
68.5	613	0
68.5	615	0
68.5	617	0
68.5	619	0
68.5	621	0
68.5	623	0
68.5	625	0
68.5	627	0
68.5	629	0
68.5	631	0
68.5	633	0
68.5	635	0
68.5	637	0
68.5	639	0
68.5	641	0
68.5	643	0
68.5	645	0
68.5	647	0
68.5	649	0
68.5	651	0
68.5	653	0
68.5	655	0
68.5	657	0
68.5	659	0
68.5	661	0
68.5	663	0
68.5	665	0
68.5	667	0
68.5	669	0
68.5	671	0
68.5	673	0
68.5	675	0
68.5	677	0
68.5	679	0
68.5	681	0
68.5	683	0
68.5	685	0
68.5	687	0
68.5	689	0
68.5	691	0
68.5	693	0
68.5	695	0
68.5	697	0
68.5	699	0
68.5	701	0
68.5	703	0
68.5	705	0
68.5	707	0
68.5	709	0
68.5	711	0
68.5	713	0
68.5	715	0
68.5	717	0
68.5	719	0
68.5	721	0
68.5	723	0
68.5	725	0
68.5	727	0
68.5	729	0
68.5	731	0
68.5	733	0
68.5	735	0
68.5	737	0
68.5	739	0
68.5	741	0
68.5	743	0
68.5	745	0
68.5	747	0
68.5	749	0
69.5	1	0
69.5	3	0
69.5	5	0
69.5	7	0
69.5	9	0
69.5	11	0
69.5	13	0
69.5	15	0
69.5	17	0
69.5	19	0
69.5	21	0
69.5	23	0
69.5	25	0
69.5	27	0
69.5	29	0
69.5	31	0
69.5	33	0
69.5	35	0
69.5	37	0
69.5	39	0
69.5	41	0
69.5	43	0
69.5	45	0
69.5	47	0
69.5	49	0
69.5	51	0
69.5	53	0
69.5	55	0
69.5	57	0
69.5	59	0
69.5	61	0
69.5	63	0
69.5	65	0
69.5	67	0
69.5	69	0
69.5	71	0
69.5	73	0
69.5	75	0
69.5	77	0
69.5	79	0
69.5	81	0
69.5	83	0
69.5	85	0
69.5	87	0
69.5	89	0
69.5	91	0
69.5	93	0
69.5	95	0
69.5	97	0
69.5	99	0
69.5	101	0
69.5	103	0
69.5	105	0
69.5	107	0
69.5	109	0
69.5	111	0
69.5	113	0
69.5	115	0
69.5	117	0
69.5	119	0
69.5	121	0
69.5	123	0
69.5	125	0
69.5	127	0
69.5	129	0
69.5	131	0
69.5	133	0
69.5	135	0
69.5	137	0
69.5	139	0
69.5	141	0
69.5	143	0
69.5	145	0
69.5	147	0
69.5	149	0
69.5	151	0
69.5	153	0
69.5	155	0
69.5	157	0
69.5	159	0
69.5	161	0
69.5	163	0
69.5	165	0
69.5	167	0
69.5	169	0
69.5	171	0
69.5	173	0
69.5	175	0
69.5	177	0
69.5	179	0
69.5	181	0
69.5	183	0
69.5	185	0
69.5	187	0
69.5	189	0
69.5	191	0
69.5	193	0
69.5	195	0
69.5	197	0
69.5	199	0
69.5	201	0
69.5	203	0
69.5	205	0
69.5	207	0
69.5	209	0
69.5	211	0
69.5	213	0
69.5	215	0
69.5	217	0
69.5	219	0
69.5	221	0
69.5	223	0
69.5	225	0
69.5	227	0
69.5	229	0
69.5	231	0
69.5	233	0
69.5	235	0
69.5	237	0
69.5	239	0
69.5	241	0
69.5	243	0
69.5	245	0
69.5	247	0
69.5	249	0
69.5	251	0
69.5	253	0
69.5	255	0
69.5	257	0
69.5	259	0
69.5	261	0
69.5	263	0
69.5	265	0
69.5	267	0
69.5	269	0
69.5	271	0
69.5	273	0
69.5	275	0
69.5	277	0
69.5	279	0
69.5	281	0
69.5	283	0
69.5	285	0
69.5	287	0
69.5	289	0
69.5	291	0
69.5	293	0
69.5	295	0
69.5	297	0
69.5	299	0
69.5	301	0
69.5	303	0
69.5	305	0
69.5	307	0
69.5	309	0
69.5	311	0
69.5	313	0
69.5	315	0
69.5	317	0
69.5	319	0
69.5	321	0
69.5	323	0
69.5	325	0
69.5	327	0
69.5	329	0
69.5	331	0
69.5	333	0
69.5	335	0
69.5	337	0
69.5	339	0
69.5	341	0
69.5	343	0
69.5	345	0
69.5	347	0
69.5	349	0
69.5	351	0
69.5	353	0
69.5	355	0
69.5	357	0
69.5	359	0
69.5	361	0
69.5	363	0
69.5	365	0
69.5	367	0
69.5	369	0
69.5	371	0
69.5	373	0
69.5	375	0
69.5	377	0
69.5	379	0
69.5	381	0
69.5	383	0
69.5	385	0
69.5	387	0
69.5	389	0
69.5	391	0
69.5	393	0
69.5	395	0
69.5	397	0
69.5	399	0
69.5	401	0
69.5	403	0
69.5	405	0
69.5	407	0
69.5	409	0
69.5	411	0
69.5	413	0
69.5	415	0
69.5	417	0
69.5	419	0
69.5	421	0
69.5	423	0
69.5	425	0
69.5	427	0
69.5	429	0
69.5	431	0
69.5	433	0
69.5	435	0
69.5	437	0
69.5	439	0
69.5	441	0
69.5	443	0
69.5	445	0
69.5	447	0
69.5	449	0
69.5	451	0
69.5	453	0
69.5	455	0
69.5	457	0
69.5	459	0
69.5	461	0
69.5	463	0
69.5	465	0
69.5	467	0
69.5	469	0
69.5	471	0
69.5	473	0
69.5	475	0
69.5	477	0
69.5	479	0
69.5	481	0
69.5	483	0
69.5	485	0
69.5	487	0
69.5	489	0
69.5	491	0
69.5	493	0
69.5	495	0
69.5	497	0
69.5	499	0
69.5	501	0
69.5	503	0
69.5	505	0
69.5	507	0
69.5	509	0
69.5	511	0
69.5	513	0
69.5	515	0
69.5	517	0
69.5	519	0
69.5	521	0
69.5	523	0
69.5	525	0
69.5	527	0
69.5	529	0
69.5	531	0
69.5	533	0
69.5	535	0
69.5	537	0
69.5	539	0
69.5	541	0
69.5	543	0
69.5	545	0
69.5	547	0
69.5	549	0
69.5	551	0
69.5	553	0
69.5	555	0
69.5	557	0
69.5	559	0
69.5	561	0
69.5	563	0
69.5	565	0
69.5	567	0
69.5	569	0
69.5	571	0
69.5	573	0
69.5	575	0
69.5	577	0
69.5	579	0
69.5	581	0
69.5	583	0
69.5	585	0
69.5	587	0
69.5	589	0
69.5	591	0
69.5	593	0
69.5	595	0
69.5	597	0
69.5	599	0
69.5	601	0
69.5	603	0
69.5	605	0
69.5	607	0
69.5	609	0
69.5	611	0
69.5	613	0
69.5	615	0
69.5	617	0
69.5	619	0
69.5	621	0
69.5	623	0
69.5	625	0
69.5	627	0
69.5	629	0
69.5	631	0
69.5	633	0
69.5	635	0
69.5	637	0
69.5	639	0
69.5	641	0
69.5	643	0
69.5	645	0
69.5	647	0
69.5	649	0
69.5	651	0
69.5	653	0
69.5	655	0
69.5	657	0
69.5	659	0
69.5	661	0
69.5	663	0
69.5	665	0
69.5	667	0
69.5	669	0
69.5	671	0
69.5	673	0
69.5	675	0
69.5	677	0
69.5	679	0
69.5	681	0
69.5	683	0
69.5	685	0
69.5	687	0
69.5	689	0
69.5	691	0
69.5	693	0
69.5	695	0
69.5	697	0
69.5	699	0
69.5	701	0
69.5	703	0
69.5	705	0
69.5	707	0
69.5	709	0
69.5	711	0
69.5	713	0
69.5	715	0
69.5	717	0
69.5	719	0
69.5	721	0
69.5	723	0
69.5	725	0
69.5	727	0
69.5	729	0
69.5	731	0
69.5	733	0
69.5	735	0
69.5	737	0
69.5	739	0
69.5	741	0
69.5	743	0
69.5	745	0
69.5	747	0
69.5	749	0
70.5	1	0
70.5	3	0
70.5	5	0
70.5	7	0
70.5	9	0
70.5	11	0
70.5	13	0
70.5	15	0
70.5	17	0
70.5	19	0
70.5	21	0
70.5	23	0
70.5	25	0
70.5	27	0
70.5	29	0
70.5	31	0
70.5	33	0
70.5	35	0
70.5	37	0
70.5	39	0
70.5	41	0
70.5	43	0
70.5	45	0
70.5	47	0
70.5	49	0
70.5	51	0
70.5	53	0
70.5	55	0
70.5	57	0
70.5	59	0
70.5	61	0
70.5	63	0
70.5	65	0
70.5	67	0
70.5	69	0
70.5	71	0
70.5	73	0
70.5	75	0
70.5	77	0
70.5	79	0
70.5	81	0
70.5	83	0
70.5	85	0
70.5	87	0
70.5	89	0
70.5	91	0
70.5	93	0
70.5	95	0
70.5	97	0
70.5	99	0
70.5	101	0
70.5	103	0
70.5	105	0
70.5	107	0
70.5	109	0
70.5	111	0
70.5	113	0
70.5	115	0
70.5	117	0
70.5	119	0
70.5	121	0
70.5	123	0
70.5	125	0
70.5	127	0
70.5	129	0
70.5	131	0
70.5	133	0
70.5	135	0
70.5	137	0
70.5	139	0
70.5	141	0
70.5	143	0
70.5	145	0
70.5	147	1
70.5	149	0
70.5	151	0
70.5	153	0
70.5	155	0
70.5	157	0
70.5	159	0
70.5	161	0
70.5	163	0
70.5	165	0
70.5	167	0
70.5	169	0
70.5	171	0
70.5	173	0
70.5	175	0
70.5	177	0
70.5	179	0
70.5	181	0
70.5	183	0
70.5	185	0
70.5	187	0
70.5	189	0
70.5	191	0
70.5	193	0
70.5	195	0
70.5	197	0
70.5	199	0
70.5	201	0
70.5	203	0
70.5	205	0
70.5	207	1
70.5	209	0
70.5	211	0
70.5	213	0
70.5	215	0
70.5	217	0
70.5	219	0
70.5	221	0
70.5	223	0
70.5	225	0
70.5	227	0
70.5	229	0
70.5	231	0
70.5	233	0
70.5	235	0
70.5	237	0
70.5	239	0
70.5	241	0
70.5	243	0
70.5	245	0
70.5	247	0
70.5	249	0
70.5	251	0
70.5	253	0
70.5	255	0
70.5	257	1
70.5	259	0
70.5	261	0
70.5	263	0
70.5	265	0
70.5	267	0
70.5	269	0
70.5	271	0
70.5	273	0
70.5	275	0
70.5	277	0
70.5	279	0
70.5	281	0
70.5	283	0
70.5	285	0
70.5	287	0
70.5	289	0
70.5	291	0
70.5	293	0
70.5	295	0
70.5	297	0
70.5	299	0
70.5	301	0
70.5	303	0
70.5	305	0
70.5	307	0
70.5	309	0
70.5	311	0
70.5	313	0
70.5	315	0
70.5	317	0
70.5	319	0
70.5	321	0
70.5	323	0
70.5	325	0
70.5	327	0
70.5	329	0
70.5	331	0
70.5	333	0
70.5	335	0
70.5	337	0
70.5	339	0
70.5	341	0
70.5	343	0
70.5	345	0
70.5	347	0
70.5	349	0
70.5	351	0
70.5	353	0
70.5	355	0
70.5	357	0
70.5	359	0
70.5	361	0
70.5	363	0
70.5	365	0
70.5	367	0
70.5	369	0
70.5	371	0
70.5	373	0
70.5	375	0
70.5	377	0
70.5	379	0
70.5	381	0
70.5	383	0
70.5	385	0
70.5	387	0
70.5	389	0
70.5	391	0
70.5	393	0
70.5	395	0
70.5	397	0
70.5	399	0
70.5	401	0
70.5	403	0
70.5	405	0
70.5	407	0
70.5	409	0
70.5	411	0
70.5	413	0
70.5	415	0
70.5	417	0
70.5	419	0
70.5	421	0
70.5	423	0
70.5	425	0
70.5	427	0
70.5	429	0
70.5	431	0
70.5	433	0
70.5	435	0
70.5	437	0
70.5	439	0
70.5	441	0
70.5	443	0
70.5	445	0
70.5	447	0
70.5	449	0
70.5	451	0
70.5	453	0
70.5	455	0
70.5	457	0
70.5	459	0
70.5	461	0
70.5	463	0
70.5	465	0
70.5	467	0
70.5	469	0
70.5	471	0
70.5	473	0
70.5	475	0
70.5	477	0
70.5	479	0
70.5	481	0
70.5	483	0
70.5	485	0
70.5	487	0
70.5	489	0
70.5	491	0
70.5	493	0
70.5	495	0
70.5	497	0
70.5	499	0
70.5	501	0
70.5	503	0
70.5	505	0
70.5	507	0
70.5	509	0
70.5	511	0
70.5	513	0
70.5	515	0
70.5	517	0
70.5	519	0
70.5	521	0
70.5	523	0
70.5	525	0
70.5	527	0
70.5	529	0
70.5	531	0
70.5	533	0
70.5	535	0
70.5	537	0
70.5	539	0
70.5	541	0
70.5	543	0
70.5	545	0
70.5	547	0
70.5	549	0
70.5	551	0
70.5	553	0
70.5	555	0
70.5	557	0
70.5	559	0
70.5	561	0
70.5	563	0
70.5	565	0
70.5	567	0
70.5	569	0
70.5	571	0
70.5	573	0
70.5	575	0
70.5	577	0
70.5	579	0
70.5	581	0
70.5	583	0
70.5	585	0
70.5	587	0
70.5	589	0
70.5	591	0
70.5	593	0
70.5	595	0
70.5	597	0
70.5	599	0
70.5	601	0
70.5	603	0
70.5	605	0
70.5	607	0
70.5	609	0
70.5	611	0
70.5	613	0
70.5	615	0
70.5	617	0
70.5	619	0
70.5	621	0
70.5	623	0
70.5	625	0
70.5	627	0
70.5	629	0
70.5	631	0
70.5	633	0
70.5	635	0
70.5	637	0
70.5	639	0
70.5	641	0
70.5	643	0
70.5	645	0
70.5	647	0
70.5	649	0
70.5	651	0
70.5	653	0
70.5	655	0
70.5	657	0
70.5	659	0
70.5	661	0
70.5	663	0
70.5	665	0
70.5	667	0
70.5	669	0
70.5	671	0
70.5	673	0
70.5	675	0
70.5	677	0
70.5	679	0
70.5	681	0
70.5	683	0
70.5	685	0
70.5	687	0
70.5	689	0
70.5	691	0
70.5	693	0
70.5	695	0
70.5	697	0
70.5	699	0
70.5	701	0
70.5	703	0
70.5	705	0
70.5	707	0
70.5	709	0
70.5	711	0
70.5	713	0
70.5	715	0
70.5	717	0
70.5	719	0
70.5	721	0
70.5	723	0
70.5	725	0
70.5	727	0
70.5	729	0
70.5	731	0
70.5	733	0
70.5	735	0
70.5	737	0
70.5	739	0
70.5	741	0
70.5	743	0
70.5	745	0
70.5	747	0
70.5	749	0
71.5	1	0
71.5	3	0
71.5	5	0
71.5	7	0
71.5	9	0
71.5	11	0
71.5	13	0
71.5	15	0
71.5	17	0
71.5	19	0
71.5	21	0
71.5	23	0
71.5	25	0
71.5	27	0
71.5	29	0
71.5	31	0
71.5	33	0
71.5	35	0
71.5	37	0
71.5	39	0
71.5	41	0
71.5	43	0
71.5	45	0
71.5	47	0
71.5	49	0
71.5	51	0
71.5	53	0
71.5	55	0
71.5	57	0
71.5	59	0
71.5	61	0
71.5	63	0
71.5	65	0
71.5	67	0
71.5	69	0
71.5	71	0
71.5	73	0
71.5	75	0
71.5	77	0
71.5	79	0
71.5	81	0
71.5	83	0
71.5	85	0
71.5	87	0
71.5	89	0
71.5	91	0
71.5	93	0
71.5	95	0
71.5	97	0
71.5	99	0
71.5	101	0
71.5	103	0
71.5	105	0
71.5	107	0
71.5	109	0
71.5	111	0
71.5	113	0
71.5	115	0
71.5	117	0
71.5	119	0
71.5	121	0
71.5	123	0
71.5	125	0
71.5	127	0
71.5	129	0
71.5	131	0
71.5	133	0
71.5	135	0
71.5	137	0
71.5	139	0
71.5	141	0
71.5	143	0
71.5	145	0
71.5	147	0
71.5	149	0
71.5	151	0
71.5	153	0
71.5	155	0
71.5	157	0
71.5	159	0
71.5	161	0
71.5	163	0
71.5	165	0
71.5	167	0
71.5	169	0
71.5	171	0
71.5	173	0
71.5	175	0
71.5	177	0
71.5	179	0
71.5	181	0
71.5	183	0
71.5	185	0
71.5	187	0
71.5	189	0
71.5	191	0
71.5	193	0
71.5	195	1
71.5	197	0
71.5	199	0
71.5	201	0
71.5	203	0
71.5	205	0
71.5	207	0
71.5	209	0
71.5	211	0
71.5	213	0
71.5	215	0
71.5	217	0
71.5	219	0
71.5	221	0
71.5	223	0
71.5	225	0
71.5	227	0
71.5	229	0
71.5	231	0
71.5	233	0
71.5	235	0
71.5	237	0
71.5	239	0
71.5	241	0
71.5	243	0
71.5	245	0
71.5	247	0
71.5	249	0
71.5	251	1
71.5	253	1
71.5	255	1
71.5	257	0
71.5	259	0
71.5	261	0
71.5	263	0
71.5	265	0
71.5	267	0
71.5	269	0
71.5	271	0
71.5	273	0
71.5	275	0
71.5	277	0
71.5	279	0
71.5	281	0
71.5	283	0
71.5	285	0
71.5	287	0
71.5	289	0
71.5	291	0
71.5	293	0
71.5	295	0
71.5	297	0
71.5	299	0
71.5	301	0
71.5	303	0
71.5	305	0
71.5	307	0
71.5	309	0
71.5	311	0
71.5	313	0
71.5	315	0
71.5	317	0
71.5	319	0
71.5	321	0
71.5	323	0
71.5	325	0
71.5	327	0
71.5	329	0
71.5	331	0
71.5	333	0
71.5	335	0
71.5	337	0
71.5	339	0
71.5	341	0
71.5	343	0
71.5	345	0
71.5	347	0
71.5	349	0
71.5	351	0
71.5	353	0
71.5	355	0
71.5	357	0
71.5	359	0
71.5	361	0
71.5	363	0
71.5	365	0
71.5	367	0
71.5	369	0
71.5	371	0
71.5	373	0
71.5	375	0
71.5	377	0
71.5	379	0
71.5	381	0
71.5	383	0
71.5	385	0
71.5	387	0
71.5	389	0
71.5	391	0
71.5	393	0
71.5	395	0
71.5	397	0
71.5	399	0
71.5	401	0
71.5	403	0
71.5	405	0
71.5	407	0
71.5	409	0
71.5	411	0
71.5	413	0
71.5	415	0
71.5	417	0
71.5	419	0
71.5	421	0
71.5	423	0
71.5	425	0
71.5	427	0
71.5	429	0
71.5	431	0
71.5	433	0
71.5	435	0
71.5	437	0
71.5	439	0
71.5	441	0
71.5	443	0
71.5	445	0
71.5	447	0
71.5	449	0
71.5	451	0
71.5	453	0
71.5	455	0
71.5	457	0
71.5	459	0
71.5	461	0
71.5	463	0
71.5	465	0
71.5	467	0
71.5	469	0
71.5	471	0
71.5	473	0
71.5	475	0
71.5	477	0
71.5	479	0
71.5	481	0
71.5	483	0
71.5	485	0
71.5	487	0
71.5	489	0
71.5	491	0
71.5	493	0
71.5	495	0
71.5	497	0
71.5	499	0
71.5	501	0
71.5	503	0
71.5	505	0
71.5	507	0
71.5	509	0
71.5	511	0
71.5	513	0
71.5	515	0
71.5	517	0
71.5	519	0
71.5	521	0
71.5	523	0
71.5	525	0
71.5	527	0
71.5	529	0
71.5	531	0
71.5	533	0
71.5	535	0
71.5	537	0
71.5	539	0
71.5	541	0
71.5	543	0
71.5	545	0
71.5	547	0
71.5	549	0
71.5	551	0
71.5	553	0
71.5	555	0
71.5	557	0
71.5	559	0
71.5	561	0
71.5	563	0
71.5	565	0
71.5	567	0
71.5	569	0
71.5	571	0
71.5	573	0
71.5	575	0
71.5	577	0
71.5	579	0
71.5	581	0
71.5	583	0
71.5	585	0
71.5	587	0
71.5	589	0
71.5	591	0
71.5	593	0
71.5	595	0
71.5	597	0
71.5	599	0
71.5	601	0
71.5	603	0
71.5	605	0
71.5	607	0
71.5	609	0
71.5	611	0
71.5	613	0
71.5	615	0
71.5	617	0
71.5	619	0
71.5	621	0
71.5	623	0
71.5	625	0
71.5	627	0
71.5	629	0
71.5	631	0
71.5	633	0
71.5	635	0
71.5	637	0
71.5	639	0
71.5	641	0
71.5	643	0
71.5	645	0
71.5	647	0
71.5	649	0
71.5	651	0
71.5	653	0
71.5	655	0
71.5	657	0
71.5	659	0
71.5	661	0
71.5	663	0
71.5	665	0
71.5	667	0
71.5	669	0
71.5	671	0
71.5	673	0
71.5	675	0
71.5	677	0
71.5	679	0
71.5	681	0
71.5	683	0
71.5	685	0
71.5	687	0
71.5	689	0
71.5	691	0
71.5	693	0
71.5	695	0
71.5	697	0
71.5	699	0
71.5	701	0
71.5	703	0
71.5	705	0
71.5	707	0
71.5	709	0
71.5	711	0
71.5	713	0
71.5	715	0
71.5	717	0
71.5	719	0
71.5	721	0
71.5	723	0
71.5	725	0
71.5	727	0
71.5	729	0
71.5	731	0
71.5	733	0
71.5	735	0
71.5	737	0
71.5	739	0
71.5	741	0
71.5	743	0
71.5	745	0
71.5	747	0
71.5	749	0
72.5	1	0
72.5	3	0
72.5	5	0
72.5	7	0
72.5	9	0
72.5	11	0
72.5	13	0
72.5	15	0
72.5	17	0
72.5	19	0
72.5	21	0
72.5	23	0
72.5	25	0
72.5	27	0
72.5	29	0
72.5	31	0
72.5	33	0
72.5	35	0
72.5	37	0
72.5	39	0
72.5	41	0
72.5	43	0
72.5	45	0
72.5	47	0
72.5	49	0
72.5	51	0
72.5	53	0
72.5	55	0
72.5	57	0
72.5	59	0
72.5	61	0
72.5	63	0
72.5	65	0
72.5	67	0
72.5	69	0
72.5	71	0
72.5	73	0
72.5	75	0
72.5	77	0
72.5	79	0
72.5	81	0
72.5	83	0
72.5	85	0
72.5	87	0
72.5	89	0
72.5	91	0
72.5	93	0
72.5	95	0
72.5	97	0
72.5	99	0
72.5	101	0
72.5	103	0
72.5	105	0
72.5	107	0
72.5	109	0
72.5	111	0
72.5	113	0
72.5	115	0
72.5	117	0
72.5	119	0
72.5	121	0
72.5	123	0
72.5	125	0
72.5	127	0
72.5	129	0
72.5	131	0
72.5	133	0
72.5	135	0
72.5	137	1
72.5	139	0
72.5	141	0
72.5	143	0
72.5	145	0
72.5	147	0
72.5	149	0
72.5	151	0
72.5	153	0
72.5	155	0
72.5	157	0
72.5	159	1
72.5	161	0
72.5	163	0
72.5	165	0
72.5	167	0
72.5	169	0
72.5	171	0
72.5	173	0
72.5	175	0
72.5	177	0
72.5	179	0
72.5	181	0
72.5	183	0
72.5	185	0
72.5	187	0
72.5	189	0
72.5	191	0
72.5	193	0
72.5	195	0
72.5	197	0
72.5	199	0
72.5	201	0
72.5	203	0
72.5	205	0
72.5	207	0
72.5	209	0
72.5	211	0
72.5	213	0
72.5	215	0
72.5	217	0
72.5	219	0
72.5	221	0
72.5	223	0
72.5	225	0
72.5	227	0
72.5	229	0
72.5	231	0
72.5	233	0
72.5	235	0
72.5	237	0
72.5	239	0
72.5	241	0
72.5	243	0
72.5	245	0
72.5	247	0
72.5	249	0
72.5	251	0
72.5	253	0
72.5	255	0
72.5	257	0
72.5	259	0
72.5	261	0
72.5	263	0
72.5	265	0
72.5	267	0
72.5	269	0
72.5	271	0
72.5	273	0
72.5	275	0
72.5	277	0
72.5	279	0
72.5	281	0
72.5	283	0
72.5	285	0
72.5	287	0
72.5	289	0
72.5	291	0
72.5	293	0
72.5	295	0
72.5	297	0
72.5	299	0
72.5	301	0
72.5	303	0
72.5	305	0
72.5	307	0
72.5	309	0
72.5	311	0
72.5	313	0
72.5	315	0
72.5	317	0
72.5	319	0
72.5	321	0
72.5	323	0
72.5	325	0
72.5	327	0
72.5	329	0
72.5	331	0
72.5	333	0
72.5	335	0
72.5	337	0
72.5	339	0
72.5	341	0
72.5	343	0
72.5	345	0
72.5	347	0
72.5	349	0
72.5	351	0
72.5	353	0
72.5	355	0
72.5	357	0
72.5	359	0
72.5	361	0
72.5	363	0
72.5	365	0
72.5	367	0
72.5	369	0
72.5	371	0
72.5	373	0
72.5	375	0
72.5	377	0
72.5	379	0
72.5	381	0
72.5	383	0
72.5	385	0
72.5	387	0
72.5	389	0
72.5	391	0
72.5	393	0
72.5	395	0
72.5	397	0
72.5	399	0
72.5	401	0
72.5	403	0
72.5	405	0
72.5	407	0
72.5	409	0
72.5	411	0
72.5	413	0
72.5	415	0
72.5	417	0
72.5	419	0
72.5	421	0
72.5	423	0
72.5	425	0
72.5	427	0
72.5	429	0
72.5	431	0
72.5	433	0
72.5	435	0
72.5	437	0
72.5	439	0
72.5	441	0
72.5	443	0
72.5	445	0
72.5	447	0
72.5	449	0
72.5	451	0
72.5	453	0
72.5	455	0
72.5	457	0
72.5	459	0
72.5	461	0
72.5	463	0
72.5	465	0
72.5	467	0
72.5	469	0
72.5	471	0
72.5	473	0
72.5	475	0
72.5	477	0
72.5	479	0
72.5	481	0
72.5	483	0
72.5	485	0
72.5	487	0
72.5	489	0
72.5	491	0
72.5	493	0
72.5	495	0
72.5	497	0
72.5	499	0
72.5	501	0
72.5	503	0
72.5	505	0
72.5	507	0
72.5	509	0
72.5	511	0
72.5	513	0
72.5	515	0
72.5	517	0
72.5	519	0
72.5	521	0
72.5	523	0
72.5	525	0
72.5	527	0
72.5	529	0
72.5	531	0
72.5	533	0
72.5	535	0
72.5	537	0
72.5	539	0
72.5	541	0
72.5	543	0
72.5	545	0
72.5	547	0
72.5	549	0
72.5	551	0
72.5	553	0
72.5	555	0
72.5	557	0
72.5	559	0
72.5	561	0
72.5	563	0
72.5	565	0
72.5	567	0
72.5	569	0
72.5	571	0
72.5	573	0
72.5	575	0
72.5	577	0
72.5	579	0
72.5	581	0
72.5	583	0
72.5	585	0
72.5	587	0
72.5	589	0
72.5	591	0
72.5	593	0
72.5	595	0
72.5	597	0
72.5	599	0
72.5	601	0
72.5	603	0
72.5	605	0
72.5	607	0
72.5	609	0
72.5	611	0
72.5	613	0
72.5	615	0
72.5	617	0
72.5	619	0
72.5	621	0
72.5	623	0
72.5	625	0
72.5	627	0
72.5	629	0
72.5	631	0
72.5	633	0
72.5	635	0
72.5	637	0
72.5	639	0
72.5	641	0
72.5	643	0
72.5	645	0
72.5	647	0
72.5	649	0
72.5	651	0
72.5	653	0
72.5	655	0
72.5	657	0
72.5	659	0
72.5	661	0
72.5	663	0
72.5	665	0
72.5	667	0
72.5	669	0
72.5	671	0
72.5	673	0
72.5	675	0
72.5	677	0
72.5	679	0
72.5	681	0
72.5	683	0
72.5	685	0
72.5	687	0
72.5	689	0
72.5	691	0
72.5	693	0
72.5	695	0
72.5	697	0
72.5	699	0
72.5	701	0
72.5	703	0
72.5	705	0
72.5	707	0
72.5	709	0
72.5	711	0
72.5	713	0
72.5	715	0
72.5	717	0
72.5	719	0
72.5	721	0
72.5	723	0
72.5	725	0
72.5	727	0
72.5	729	0
72.5	731	0
72.5	733	0
72.5	735	0
72.5	737	0
72.5	739	0
72.5	741	0
72.5	743	0
72.5	745	0
72.5	747	0
72.5	749	0
73.5	1	0
73.5	3	0
73.5	5	0
73.5	7	0
73.5	9	0
73.5	11	0
73.5	13	0
73.5	15	0
73.5	17	0
73.5	19	0
73.5	21	0
73.5	23	0
73.5	25	0
73.5	27	0
73.5	29	0
73.5	31	0
73.5	33	0
73.5	35	0
73.5	37	0
73.5	39	0
73.5	41	0
73.5	43	0
73.5	45	0
73.5	47	0
73.5	49	0
73.5	51	0
73.5	53	0
73.5	55	0
73.5	57	0
73.5	59	0
73.5	61	0
73.5	63	0
73.5	65	0
73.5	67	0
73.5	69	0
73.5	71	0
73.5	73	0
73.5	75	0
73.5	77	0
73.5	79	0
73.5	81	0
73.5	83	0
73.5	85	0
73.5	87	0
73.5	89	0
73.5	91	0
73.5	93	0
73.5	95	0
73.5	97	0
73.5	99	0
73.5	101	0
73.5	103	0
73.5	105	0
73.5	107	0
73.5	109	0
73.5	111	0
73.5	113	0
73.5	115	0
73.5	117	0
73.5	119	0
73.5	121	0
73.5	123	0
73.5	125	0
73.5	127	0
73.5	129	0
73.5	131	0
73.5	133	0
73.5	135	0
73.5	137	0
73.5	139	0
73.5	141	0
73.5	143	0
73.5	145	0
73.5	147	0
73.5	149	0
73.5	151	0
73.5	153	0
73.5	155	0
73.5	157	0
73.5	159	0
73.5	161	0
73.5	163	0
73.5	165	0
73.5	167	0
73.5	169	0
73.5	171	0
73.5	173	0
73.5	175	0
73.5	177	0
73.5	179	0
73.5	181	0
73.5	183	0
73.5	185	0
73.5	187	0
73.5	189	0
73.5	191	0
73.5	193	0
73.5	195	0
73.5	197	0
73.5	199	0
73.5	201	0
73.5	203	0
73.5	205	0
73.5	207	0
73.5	209	0
73.5	211	0
73.5	213	0
73.5	215	0
73.5	217	0
73.5	219	0
73.5	221	0
73.5	223	0
73.5	225	0
73.5	227	0
73.5	229	0
73.5	231	0
73.5	233	0
73.5	235	0
73.5	237	0
73.5	239	0
73.5	241	0
73.5	243	0
73.5	245	0
73.5	247	0
73.5	249	0
73.5	251	0
73.5	253	0
73.5	255	0
73.5	257	0
73.5	259	0
73.5	261	0
73.5	263	0
73.5	265	0
73.5	267	0
73.5	269	0
73.5	271	0
73.5	273	0
73.5	275	0
73.5	277	0
73.5	279	0
73.5	281	0
73.5	283	0
73.5	285	0
73.5	287	0
73.5	289	0
73.5	291	0
73.5	293	0
73.5	295	0
73.5	297	0
73.5	299	0
73.5	301	0
73.5	303	0
73.5	305	0
73.5	307	0
73.5	309	0
73.5	311	0
73.5	313	0
73.5	315	0
73.5	317	0
73.5	319	0
73.5	321	0
73.5	323	0
73.5	325	0
73.5	327	0
73.5	329	0
73.5	331	0
73.5	333	0
73.5	335	0
73.5	337	0
73.5	339	0
73.5	341	0
73.5	343	0
73.5	345	0
73.5	347	0
73.5	349	0
73.5	351	0
73.5	353	0
73.5	355	0
73.5	357	0
73.5	359	0
73.5	361	0
73.5	363	0
73.5	365	0
73.5	367	0
73.5	369	0
73.5	371	0
73.5	373	0
73.5	375	0
73.5	377	0
73.5	379	0
73.5	381	0
73.5	383	0
73.5	385	0
73.5	387	0
73.5	389	0
73.5	391	0
73.5	393	0
73.5	395	0
73.5	397	0
73.5	399	0
73.5	401	0
73.5	403	0
73.5	405	0
73.5	407	0
73.5	409	0
73.5	411	0
73.5	413	0
73.5	415	0
73.5	417	0
73.5	419	0
73.5	421	0
73.5	423	0
73.5	425	0
73.5	427	0
73.5	429	0
73.5	431	0
73.5	433	0
73.5	435	0
73.5	437	0
73.5	439	0
73.5	441	0
73.5	443	0
73.5	445	0
73.5	447	0
73.5	449	0
73.5	451	0
73.5	453	0
73.5	455	0
73.5	457	0
73.5	459	0
73.5	461	0
73.5	463	0
73.5	465	0
73.5	467	0
73.5	469	0
73.5	471	0
73.5	473	0
73.5	475	0
73.5	477	0
73.5	479	0
73.5	481	0
73.5	483	0
73.5	485	0
73.5	487	0
73.5	489	0
73.5	491	0
73.5	493	0
73.5	495	0
73.5	497	0
73.5	499	0
73.5	501	0
73.5	503	0
73.5	505	0
73.5	507	0
73.5	509	0
73.5	511	0
73.5	513	0
73.5	515	0
73.5	517	0
73.5	519	0
73.5	521	0
73.5	523	0
73.5	525	0
73.5	527	0
73.5	529	0
73.5	531	0
73.5	533	0
73.5	535	0
73.5	537	0
73.5	539	0
73.5	541	0
73.5	543	0
73.5	545	0
73.5	547	0
73.5	549	0
73.5	551	0
73.5	553	0
73.5	555	0
73.5	557	0
73.5	559	0
73.5	561	0
73.5	563	0
73.5	565	0
73.5	567	0
73.5	569	0
73.5	571	0
73.5	573	0
73.5	575	0
73.5	577	0
73.5	579	0
73.5	581	0
73.5	583	0
73.5	585	0
73.5	587	0
73.5	589	0
73.5	591	0
73.5	593	0
73.5	595	0
73.5	597	0
73.5	599	0
73.5	601	0
73.5	603	0
73.5	605	0
73.5	607	0
73.5	609	0
73.5	611	0
73.5	613	0
73.5	615	0
73.5	617	0
73.5	619	0
73.5	621	0
73.5	623	0
73.5	625	0
73.5	627	0
73.5	629	0
73.5	631	0
73.5	633	0
73.5	635	0
73.5	637	0
73.5	639	0
73.5	641	0
73.5	643	0
73.5	645	0
73.5	647	0
73.5	649	0
73.5	651	0
73.5	653	0
73.5	655	0
73.5	657	0
73.5	659	0
73.5	661	0
73.5	663	0
73.5	665	0
73.5	667	0
73.5	669	0
73.5	671	0
73.5	673	0
73.5	675	0
73.5	677	0
73.5	679	0
73.5	681	0
73.5	683	0
73.5	685	0
73.5	687	0
73.5	689	0
73.5	691	0
73.5	693	0
73.5	695	0
73.5	697	0
73.5	699	0
73.5	701	0
73.5	703	0
73.5	705	0
73.5	707	0
73.5	709	0
73.5	711	0
73.5	713	0
73.5	715	0
73.5	717	0
73.5	719	0
73.5	721	0
73.5	723	0
73.5	725	0
73.5	727	0
73.5	729	0
73.5	731	0
73.5	733	0
73.5	735	0
73.5	737	0
73.5	739	0
73.5	741	0
73.5	743	0
73.5	745	0
73.5	747	0
73.5	749	0
74.5	1	0
74.5	3	0
74.5	5	0
74.5	7	0
74.5	9	0
74.5	11	0
74.5	13	0
74.5	15	0
74.5	17	0
74.5	19	0
74.5	21	0
74.5	23	0
74.5	25	0
74.5	27	0
74.5	29	0
74.5	31	0
74.5	33	0
74.5	35	0
74.5	37	0
74.5	39	0
74.5	41	0
74.5	43	0
74.5	45	0
74.5	47	0
74.5	49	0
74.5	51	0
74.5	53	0
74.5	55	0
74.5	57	0
74.5	59	0
74.5	61	0
74.5	63	0
74.5	65	0
74.5	67	0
74.5	69	0
74.5	71	0
74.5	73	0
74.5	75	1
74.5	77	0
74.5	79	0
74.5	81	0
74.5	83	0
74.5	85	0
74.5	87	0
74.5	89	0
74.5	91	0
74.5	93	0
74.5	95	0
74.5	97	0
74.5	99	0
74.5	101	0
74.5	103	0
74.5	105	0
74.5	107	0
74.5	109	0
74.5	111	0
74.5	113	0
74.5	115	0
74.5	117	0
74.5	119	0
74.5	121	0
74.5	123	0
74.5	125	0
74.5	127	0
74.5	129	0
74.5	131	0
74.5	133	0
74.5	135	0
74.5	137	0
74.5	139	0
74.5	141	0
74.5	143	0
74.5	145	0
74.5	147	0
74.5	149	0
74.5	151	0
74.5	153	0
74.5	155	0
74.5	157	0
74.5	159	0
74.5	161	0
74.5	163	0
74.5	165	0
74.5	167	0
74.5	169	0
74.5	171	0
74.5	173	0
74.5	175	0
74.5	177	0
74.5	179	0
74.5	181	0
74.5	183	0
74.5	185	0
74.5	187	0
74.5	189	0
74.5	191	0
74.5	193	0
74.5	195	0
74.5	197	0
74.5	199	0
74.5	201	0
74.5	203	0
74.5	205	0
74.5	207	0
74.5	209	0
74.5	211	0
74.5	213	0
74.5	215	0
74.5	217	0
74.5	219	0
74.5	221	0
74.5	223	0
74.5	225	0
74.5	227	0
74.5	229	0
74.5	231	0
74.5	233	0
74.5	235	1
74.5	237	0
74.5	239	0
74.5	241	0
74.5	243	0
74.5	245	0
74.5	247	0
74.5	249	0
74.5	251	0
74.5	253	0
74.5	255	0
74.5	257	0
74.5	259	0
74.5	261	0
74.5	263	0
74.5	265	0
74.5	267	0
74.5	269	0
74.5	271	0
74.5	273	0
74.5	275	0
74.5	277	0
74.5	279	0
74.5	281	0
74.5	283	0
74.5	285	0
74.5	287	0
74.5	289	0
74.5	291	0
74.5	293	0
74.5	295	0
74.5	297	0
74.5	299	0
74.5	301	0
74.5	303	0
74.5	305	0
74.5	307	0
74.5	309	0
74.5	311	0
74.5	313	0
74.5	315	0
74.5	317	0
74.5	319	0
74.5	321	0
74.5	323	0
74.5	325	0
74.5	327	0
74.5	329	0
74.5	331	0
74.5	333	0
74.5	335	0
74.5	337	0
74.5	339	0
74.5	341	0
74.5	343	0
74.5	345	0
74.5	347	0
74.5	349	0
74.5	351	0
74.5	353	0
74.5	355	0
74.5	357	0
74.5	359	0
74.5	361	0
74.5	363	0
74.5	365	0
74.5	367	0
74.5	369	0
74.5	371	0
74.5	373	0
74.5	375	0
74.5	377	0
74.5	379	0
74.5	381	0
74.5	383	0
74.5	385	0
74.5	387	0
74.5	389	0
74.5	391	0
74.5	393	0
74.5	395	0
74.5	397	0
74.5	399	0
74.5	401	0
74.5	403	0
74.5	405	0
74.5	407	0
74.5	409	0
74.5	411	0
74.5	413	0
74.5	415	0
74.5	417	0
74.5	419	0
74.5	421	0
74.5	423	0
74.5	425	0
74.5	427	0
74.5	429	0
74.5	431	0
74.5	433	0
74.5	435	0
74.5	437	0
74.5	439	0
74.5	441	0
74.5	443	0
74.5	445	0
74.5	447	0
74.5	449	0
74.5	451	0
74.5	453	0
74.5	455	0
74.5	457	0
74.5	459	0
74.5	461	0
74.5	463	0
74.5	465	0
74.5	467	0
74.5	469	0
74.5	471	0
74.5	473	0
74.5	475	0
74.5	477	0
74.5	479	0
74.5	481	0
74.5	483	0
74.5	485	0
74.5	487	0
74.5	489	0
74.5	491	0
74.5	493	0
74.5	495	0
74.5	497	0
74.5	499	0
74.5	501	0
74.5	503	0
74.5	505	0
74.5	507	0
74.5	509	0
74.5	511	0
74.5	513	0
74.5	515	0
74.5	517	0
74.5	519	0
74.5	521	0
74.5	523	0
74.5	525	0
74.5	527	0
74.5	529	0
74.5	531	0
74.5	533	0
74.5	535	0
74.5	537	0
74.5	539	0
74.5	541	0
74.5	543	0
74.5	545	0
74.5	547	0
74.5	549	0
74.5	551	0
74.5	553	0
74.5	555	0
74.5	557	0
74.5	559	0
74.5	561	0
74.5	563	0
74.5	565	0
74.5	567	0
74.5	569	0
74.5	571	0
74.5	573	0
74.5	575	0
74.5	577	0
74.5	579	0
74.5	581	0
74.5	583	0
74.5	585	0
74.5	587	0
74.5	589	0
74.5	591	0
74.5	593	0
74.5	595	0
74.5	597	0
74.5	599	0
74.5	601	0
74.5	603	0
74.5	605	0
74.5	607	0
74.5	609	0
74.5	611	0
74.5	613	0
74.5	615	0
74.5	617	0
74.5	619	0
74.5	621	0
74.5	623	0
74.5	625	0
74.5	627	0
74.5	629	0
74.5	631	0
74.5	633	0
74.5	635	0
74.5	637	0
74.5	639	0
74.5	641	0
74.5	643	0
74.5	645	0
74.5	647	0
74.5	649	0
74.5	651	0
74.5	653	0
74.5	655	0
74.5	657	0
74.5	659	0
74.5	661	0
74.5	663	0
74.5	665	0
74.5	667	0
74.5	669	0
74.5	671	0
74.5	673	0
74.5	675	0
74.5	677	0
74.5	679	0
74.5	681	0
74.5	683	0
74.5	685	0
74.5	687	0
74.5	689	0
74.5	691	0
74.5	693	0
74.5	695	0
74.5	697	0
74.5	699	0
74.5	701	0
74.5	703	0
74.5	705	0
74.5	707	0
74.5	709	0
74.5	711	0
74.5	713	0
74.5	715	0
74.5	717	0
74.5	719	0
74.5	721	0
74.5	723	0
74.5	725	0
74.5	727	0
74.5	729	0
74.5	731	0
74.5	733	0
74.5	735	0
74.5	737	0
74.5	739	0
74.5	741	0
74.5	743	0
74.5	745	0
74.5	747	0
74.5	749	0
75.5	1	0
75.5	3	0
75.5	5	0
75.5	7	0
75.5	9	0
75.5	11	0
75.5	13	0
75.5	15	0
75.5	17	0
75.5	19	0
75.5	21	0
75.5	23	0
75.5	25	0
75.5	27	0
75.5	29	0
75.5	31	0
75.5	33	0
75.5	35	0
75.5	37	0
75.5	39	0
75.5	41	0
75.5	43	0
75.5	45	0
75.5	47	0
75.5	49	0
75.5	51	0
75.5	53	0
75.5	55	0
75.5	57	0
75.5	59	0
75.5	61	0
75.5	63	0
75.5	65	0
75.5	67	0
75.5	69	0
75.5	71	0
75.5	73	0
75.5	75	0
75.5	77	0
75.5	79	0
75.5	81	0
75.5	83	0
75.5	85	0
75.5	87	0
75.5	89	0
75.5	91	0
75.5	93	0
75.5	95	1
75.5	97	0
75.5	99	0
75.5	101	0
75.5	103	0
75.5	105	0
75.5	107	0
75.5	109	0
75.5	111	0
75.5	113	0
75.5	115	0
75.5	117	0
75.5	119	0
75.5	121	0
75.5	123	0
75.5	125	0
75.5	127	0
75.5	129	0
75.5	131	0
75.5	133	0
75.5	135	0
75.5	137	0
75.5	139	0
75.5	141	0
75.5	143	0
75.5	145	0
75.5	147	0
75.5	149	0
75.5	151	1
75.5	153	0
75.5	155	0
75.5	157	0
75.5	159	0
75.5	161	0
75.5	163	0
75.5	165	0
75.5	167	0
75.5	169	0
75.5	171	0
75.5	173	0
75.5	175	0
75.5	177	0
75.5	179	0
75.5	181	0
75.5	183	0
75.5	185	0
75.5	187	0
75.5	189	0
75.5	191	0
75.5	193	0
75.5	195	0
75.5	197	0
75.5	199	0
75.5	201	0
75.5	203	0
75.5	205	0
75.5	207	0
75.5	209	0
75.5	211	0
75.5	213	0
75.5	215	0
75.5	217	0
75.5	219	0
75.5	221	0
75.5	223	0
75.5	225	0
75.5	227	0
75.5	229	0
75.5	231	0
75.5	233	0
75.5	235	0
75.5	237	0
75.5	239	0
75.5	241	0
75.5	243	0
75.5	245	0
75.5	247	0
75.5	249	0
75.5	251	0
75.5	253	0
75.5	255	0
75.5	257	1
75.5	259	0
75.5	261	0
75.5	263	0
75.5	265	0
75.5	267	0
75.5	269	0
75.5	271	0
75.5	273	0
75.5	275	0
75.5	277	0
75.5	279	0
75.5	281	0
75.5	283	0
75.5	285	0
75.5	287	0
75.5	289	0
75.5	291	0
75.5	293	0
75.5	295	0
75.5	297	0
75.5	299	0
75.5	301	0
75.5	303	0
75.5	305	0
75.5	307	0
75.5	309	0
75.5	311	0
75.5	313	0
75.5	315	0
75.5	317	0
75.5	319	0
75.5	321	0
75.5	323	0
75.5	325	0
75.5	327	0
75.5	329	0
75.5	331	0
75.5	333	0
75.5	335	0
75.5	337	0
75.5	339	0
75.5	341	0
75.5	343	0
75.5	345	0
75.5	347	0
75.5	349	0
75.5	351	0
75.5	353	0
75.5	355	0
75.5	357	0
75.5	359	0
75.5	361	0
75.5	363	0
75.5	365	0
75.5	367	0
75.5	369	0
75.5	371	0
75.5	373	0
75.5	375	0
75.5	377	0
75.5	379	0
75.5	381	0
75.5	383	0
75.5	385	0
75.5	387	0
75.5	389	0
75.5	391	0
75.5	393	0
75.5	395	0
75.5	397	0
75.5	399	0
75.5	401	0
75.5	403	0
75.5	405	0
75.5	407	0
75.5	409	0
75.5	411	0
75.5	413	0
75.5	415	0
75.5	417	0
75.5	419	0
75.5	421	0
75.5	423	0
75.5	425	0
75.5	427	0
75.5	429	0
75.5	431	0
75.5	433	0
75.5	435	0
75.5	437	0
75.5	439	0
75.5	441	0
75.5	443	0
75.5	445	0
75.5	447	0
75.5	449	0
75.5	451	0
75.5	453	0
75.5	455	0
75.5	457	0
75.5	459	0
75.5	461	0
75.5	463	0
75.5	465	0
75.5	467	0
75.5	469	0
75.5	471	0
75.5	473	0
75.5	475	0
75.5	477	0
75.5	479	0
75.5	481	0
75.5	483	0
75.5	485	0
75.5	487	0
75.5	489	0
75.5	491	0
75.5	493	0
75.5	495	0
75.5	497	0
75.5	499	0
75.5	501	0
75.5	503	0
75.5	505	0
75.5	507	0
75.5	509	0
75.5	511	0
75.5	513	0
75.5	515	0
75.5	517	0
75.5	519	0
75.5	521	0
75.5	523	0
75.5	525	0
75.5	527	0
75.5	529	0
75.5	531	0
75.5	533	0
75.5	535	0
75.5	537	0
75.5	539	0
75.5	541	0
75.5	543	0
75.5	545	0
75.5	547	0
75.5	549	0
75.5	551	0
75.5	553	0
75.5	555	0
75.5	557	0
75.5	559	0
75.5	561	0
75.5	563	0
75.5	565	0
75.5	567	0
75.5	569	0
75.5	571	0
75.5	573	0
75.5	575	0
75.5	577	0
75.5	579	0
75.5	581	0
75.5	583	0
75.5	585	0
75.5	587	0
75.5	589	0
75.5	591	0
75.5	593	0
75.5	595	0
75.5	597	0
75.5	599	0
75.5	601	0
75.5	603	0
75.5	605	0
75.5	607	0
75.5	609	0
75.5	611	0
75.5	613	0
75.5	615	0
75.5	617	0
75.5	619	0
75.5	621	0
75.5	623	0
75.5	625	0
75.5	627	0
75.5	629	0
75.5	631	0
75.5	633	0
75.5	635	0
75.5	637	0
75.5	639	0
75.5	641	0
75.5	643	0
75.5	645	0
75.5	647	0
75.5	649	0
75.5	651	0
75.5	653	0
75.5	655	0
75.5	657	0
75.5	659	0
75.5	661	0
75.5	663	0
75.5	665	0
75.5	667	0
75.5	669	0
75.5	671	0
75.5	673	0
75.5	675	0
75.5	677	0
75.5	679	0
75.5	681	0
75.5	683	0
75.5	685	0
75.5	687	0
75.5	689	0
75.5	691	0
75.5	693	0
75.5	695	0
75.5	697	0
75.5	699	0
75.5	701	0
75.5	703	0
75.5	705	0
75.5	707	0
75.5	709	0
75.5	711	0
75.5	713	0
75.5	715	0
75.5	717	0
75.5	719	0
75.5	721	0
75.5	723	0
75.5	725	0
75.5	727	0
75.5	729	0
75.5	731	0
75.5	733	0
75.5	735	0
75.5	737	0
75.5	739	0
75.5	741	0
75.5	743	0
75.5	745	0
75.5	747	0
75.5	749	0
76.5	1	0
76.5	3	0
76.5	5	0
76.5	7	0
76.5	9	0
76.5	11	0
76.5	13	0
76.5	15	0
76.5	17	0
76.5	19	0
76.5	21	0
76.5	23	0
76.5	25	0
76.5	27	0
76.5	29	0
76.5	31	0
76.5	33	0
76.5	35	0
76.5	37	0
76.5	39	0
76.5	41	0
76.5	43	0
76.5	45	0
76.5	47	0
76.5	49	0
76.5	51	0
76.5	53	0
76.5	55	0
76.5	57	0
76.5	59	0
76.5	61	0
76.5	63	0
76.5	65	0
76.5	67	0
76.5	69	0
76.5	71	0
76.5	73	0
76.5	75	0
76.5	77	1
76.5	79	0
76.5	81	0
76.5	83	0
76.5	85	0
76.5	87	0
76.5	89	0
76.5	91	0
76.5	93	0
76.5	95	0
76.5	97	0
76.5	99	0
76.5	101	0
76.5	103	0
76.5	105	0
76.5	107	0
76.5	109	0
76.5	111	0
76.5	113	0
76.5	115	0
76.5	117	0
76.5	119	0
76.5	121	0
76.5	123	0
76.5	125	0
76.5	127	0
76.5	129	0
76.5	131	0
76.5	133	0
76.5	135	0
76.5	137	0
76.5	139	0
76.5	141	0
76.5	143	0
76.5	145	0
76.5	147	0
76.5	149	0
76.5	151	0
76.5	153	0
76.5	155	0
76.5	157	0
76.5	159	0
76.5	161	0
76.5	163	0
76.5	165	0
76.5	167	0
76.5	169	0
76.5	171	0
76.5	173	0
76.5	175	0
76.5	177	0
76.5	179	0
76.5	181	0
76.5	183	0
76.5	185	0
76.5	187	0
76.5	189	0
76.5	191	0
76.5	193	0
76.5	195	0
76.5	197	0
76.5	199	0
76.5	201	0
76.5	203	0
76.5	205	0
76.5	207	0
76.5	209	0
76.5	211	0
76.5	213	0
76.5	215	0
76.5	217	0
76.5	219	0
76.5	221	0
76.5	223	0
76.5	225	0
76.5	227	0
76.5	229	0
76.5	231	0
76.5	233	0
76.5	235	0
76.5	237	0
76.5	239	0
76.5	241	0
76.5	243	0
76.5	245	0
76.5	247	0
76.5	249	0
76.5	251	0
76.5	253	0
76.5	255	0
76.5	257	0
76.5	259	0
76.5	261	0
76.5	263	0
76.5	265	0
76.5	267	0
76.5	269	0
76.5	271	0
76.5	273	0
76.5	275	0
76.5	277	0
76.5	279	0
76.5	281	0
76.5	283	0
76.5	285	0
76.5	287	0
76.5	289	0
76.5	291	0
76.5	293	0
76.5	295	0
76.5	297	0
76.5	299	0
76.5	301	0
76.5	303	0
76.5	305	0
76.5	307	0
76.5	309	0
76.5	311	0
76.5	313	0
76.5	315	0
76.5	317	0
76.5	319	0
76.5	321	0
76.5	323	0
76.5	325	0
76.5	327	0
76.5	329	0
76.5	331	0
76.5	333	0
76.5	335	0
76.5	337	0
76.5	339	0
76.5	341	0
76.5	343	0
76.5	345	0
76.5	347	0
76.5	349	0
76.5	351	0
76.5	353	0
76.5	355	0
76.5	357	0
76.5	359	0
76.5	361	0
76.5	363	0
76.5	365	0
76.5	367	0
76.5	369	0
76.5	371	0
76.5	373	0
76.5	375	0
76.5	377	0
76.5	379	0
76.5	381	0
76.5	383	0
76.5	385	0
76.5	387	0
76.5	389	0
76.5	391	0
76.5	393	0
76.5	395	0
76.5	397	0
76.5	399	0
76.5	401	0
76.5	403	0
76.5	405	0
76.5	407	0
76.5	409	0
76.5	411	0
76.5	413	0
76.5	415	0
76.5	417	0
76.5	419	0
76.5	421	0
76.5	423	0
76.5	425	0
76.5	427	0
76.5	429	0
76.5	431	0
76.5	433	0
76.5	435	0
76.5	437	0
76.5	439	0
76.5	441	0
76.5	443	0
76.5	445	0
76.5	447	0
76.5	449	0
76.5	451	0
76.5	453	0
76.5	455	0
76.5	457	0
76.5	459	0
76.5	461	0
76.5	463	0
76.5	465	0
76.5	467	0
76.5	469	0
76.5	471	0
76.5	473	0
76.5	475	0
76.5	477	0
76.5	479	0
76.5	481	0
76.5	483	0
76.5	485	0
76.5	487	0
76.5	489	0
76.5	491	0
76.5	493	0
76.5	495	0
76.5	497	0
76.5	499	0
76.5	501	0
76.5	503	0
76.5	505	0
76.5	507	0
76.5	509	0
76.5	511	0
76.5	513	0
76.5	515	0
76.5	517	0
76.5	519	0
76.5	521	0
76.5	523	0
76.5	525	0
76.5	527	0
76.5	529	0
76.5	531	0
76.5	533	0
76.5	535	0
76.5	537	0
76.5	539	0
76.5	541	0
76.5	543	0
76.5	545	0
76.5	547	0
76.5	549	0
76.5	551	0
76.5	553	0
76.5	555	0
76.5	557	0
76.5	559	0
76.5	561	0
76.5	563	0
76.5	565	0
76.5	567	0
76.5	569	0
76.5	571	0
76.5	573	0
76.5	575	0
76.5	577	0
76.5	579	0
76.5	581	0
76.5	583	0
76.5	585	0
76.5	587	0
76.5	589	0
76.5	591	0
76.5	593	0
76.5	595	0
76.5	597	0
76.5	599	0
76.5	601	0
76.5	603	0
76.5	605	0
76.5	607	0
76.5	609	0
76.5	611	0
76.5	613	0
76.5	615	0
76.5	617	0
76.5	619	0
76.5	621	0
76.5	623	0
76.5	625	0
76.5	627	0
76.5	629	0
76.5	631	0
76.5	633	0
76.5	635	0
76.5	637	0
76.5	639	0
76.5	641	0
76.5	643	0
76.5	645	0
76.5	647	0
76.5	649	0
76.5	651	0
76.5	653	0
76.5	655	0
76.5	657	0
76.5	659	0
76.5	661	0
76.5	663	0
76.5	665	0
76.5	667	0
76.5	669	0
76.5	671	0
76.5	673	0
76.5	675	0
76.5	677	0
76.5	679	0
76.5	681	0
76.5	683	0
76.5	685	0
76.5	687	0
76.5	689	0
76.5	691	0
76.5	693	0
76.5	695	0
76.5	697	0
76.5	699	0
76.5	701	0
76.5	703	0
76.5	705	0
76.5	707	0
76.5	709	0
76.5	711	0
76.5	713	0
76.5	715	0
76.5	717	0
76.5	719	0
76.5	721	0
76.5	723	0
76.5	725	0
76.5	727	0
76.5	729	0
76.5	731	0
76.5	733	0
76.5	735	0
76.5	737	0
76.5	739	0
76.5	741	0
76.5	743	0
76.5	745	0
76.5	747	0
76.5	749	0
77.5	1	0
77.5	3	0
77.5	5	0
77.5	7	0
77.5	9	0
77.5	11	0
77.5	13	0
77.5	15	0
77.5	17	0
77.5	19	0
77.5	21	0
77.5	23	0
77.5	25	0
77.5	27	0
77.5	29	0
77.5	31	0
77.5	33	0
77.5	35	0
77.5	37	0
77.5	39	0
77.5	41	0
77.5	43	0
77.5	45	0
77.5	47	0
77.5	49	0
77.5	51	0
77.5	53	0
77.5	55	0
77.5	57	0
77.5	59	0
77.5	61	0
77.5	63	0
77.5	65	0
77.5	67	0
77.5	69	0
77.5	71	0
77.5	73	0
77.5	75	0
77.5	77	0
77.5	79	0
77.5	81	0
77.5	83	0
77.5	85	0
77.5	87	0
77.5	89	0
77.5	91	0
77.5	93	0
77.5	95	0
77.5	97	0
77.5	99	0
77.5	101	0
77.5	103	0
77.5	105	0
77.5	107	0
77.5	109	0
77.5	111	0
77.5	113	0
77.5	115	0
77.5	117	0
77.5	119	0
77.5	121	0
77.5	123	0
77.5	125	0
77.5	127	0
77.5	129	0
77.5	131	0
77.5	133	0
77.5	135	0
77.5	137	0
77.5	139	0
77.5	141	0
77.5	143	0
77.5	145	0
77.5	147	0
77.5	149	0
77.5	151	0
77.5	153	0
77.5	155	0
77.5	157	0
77.5	159	0
77.5	161	0
77.5	163	0
77.5	165	0
77.5	167	0
77.5	169	0
77.5	171	0
77.5	173	0
77.5	175	0
77.5	177	0
77.5	179	0
77.5	181	0
77.5	183	0
77.5	185	0
77.5	187	0
77.5	189	0
77.5	191	0
77.5	193	0
77.5	195	0
77.5	197	0
77.5	199	0
77.5	201	0
77.5	203	0
77.5	205	0
77.5	207	0
77.5	209	0
77.5	211	0
77.5	213	0
77.5	215	0
77.5	217	0
77.5	219	0
77.5	221	0
77.5	223	0
77.5	225	0
77.5	227	0
77.5	229	0
77.5	231	0
77.5	233	0
77.5	235	0
77.5	237	0
77.5	239	0
77.5	241	0
77.5	243	0
77.5	245	0
77.5	247	0
77.5	249	0
77.5	251	0
77.5	253	0
77.5	255	0
77.5	257	0
77.5	259	0
77.5	261	0
77.5	263	0
77.5	265	0
77.5	267	0
77.5	269	0
77.5	271	0
77.5	273	0
77.5	275	0
77.5	277	0
77.5	279	0
77.5	281	0
77.5	283	0
77.5	285	0
77.5	287	0
77.5	289	0
77.5	291	0
77.5	293	0
77.5	295	0
77.5	297	0
77.5	299	0
77.5	301	0
77.5	303	0
77.5	305	0
77.5	307	0
77.5	309	0
77.5	311	0
77.5	313	0
77.5	315	0
77.5	317	0
77.5	319	0
77.5	321	0
77.5	323	0
77.5	325	0
77.5	327	0
77.5	329	0
77.5	331	0
77.5	333	0
77.5	335	0
77.5	337	0
77.5	339	0
77.5	341	0
77.5	343	0
77.5	345	0
77.5	347	0
77.5	349	0
77.5	351	0
77.5	353	0
77.5	355	0
77.5	357	0
77.5	359	0
77.5	361	0
77.5	363	0
77.5	365	0
77.5	367	0
77.5	369	0
77.5	371	0
77.5	373	0
77.5	375	0
77.5	377	0
77.5	379	0
77.5	381	0
77.5	383	0
77.5	385	0
77.5	387	0
77.5	389	0
77.5	391	0
77.5	393	0
77.5	395	0
77.5	397	0
77.5	399	0
77.5	401	0
77.5	403	0
77.5	405	0
77.5	407	0
77.5	409	0
77.5	411	0
77.5	413	0
77.5	415	0
77.5	417	0
77.5	419	0
77.5	421	0
77.5	423	0
77.5	425	0
77.5	427	0
77.5	429	0
77.5	431	0
77.5	433	0
77.5	435	0
77.5	437	0
77.5	439	0
77.5	441	0
77.5	443	0
77.5	445	0
77.5	447	0
77.5	449	0
77.5	451	0
77.5	453	0
77.5	455	0
77.5	457	0
77.5	459	0
77.5	461	0
77.5	463	0
77.5	465	0
77.5	467	0
77.5	469	0
77.5	471	0
77.5	473	0
77.5	475	0
77.5	477	0
77.5	479	0
77.5	481	0
77.5	483	0
77.5	485	0
77.5	487	0
77.5	489	0
77.5	491	0
77.5	493	0
77.5	495	0
77.5	497	0
77.5	499	0
77.5	501	0
77.5	503	0
77.5	505	0
77.5	507	0
77.5	509	0
77.5	511	0
77.5	513	0
77.5	515	0
77.5	517	0
77.5	519	0
77.5	521	0
77.5	523	0
77.5	525	0
77.5	527	0
77.5	529	0
77.5	531	0
77.5	533	0
77.5	535	0
77.5	537	0
77.5	539	0
77.5	541	0
77.5	543	0
77.5	545	0
77.5	547	0
77.5	549	0
77.5	551	0
77.5	553	0
77.5	555	0
77.5	557	0
77.5	559	0
77.5	561	0
77.5	563	0
77.5	565	0
77.5	567	0
77.5	569	0
77.5	571	0
77.5	573	0
77.5	575	0
77.5	577	0
77.5	579	0
77.5	581	0
77.5	583	0
77.5	585	0
77.5	587	0
77.5	589	0
77.5	591	0
77.5	593	0
77.5	595	0
77.5	597	0
77.5	599	0
77.5	601	0
77.5	603	0
77.5	605	0
77.5	607	0
77.5	609	0
77.5	611	0
77.5	613	0
77.5	615	0
77.5	617	0
77.5	619	0
77.5	621	0
77.5	623	0
77.5	625	0
77.5	627	0
77.5	629	0
77.5	631	0
77.5	633	0
77.5	635	0
77.5	637	0
77.5	639	0
77.5	641	0
77.5	643	0
77.5	645	0
77.5	647	0
77.5	649	0
77.5	651	0
77.5	653	0
77.5	655	0
77.5	657	0
77.5	659	0
77.5	661	0
77.5	663	0
77.5	665	0
77.5	667	0
77.5	669	0
77.5	671	0
77.5	673	0
77.5	675	0
77.5	677	0
77.5	679	0
77.5	681	0
77.5	683	0
77.5	685	0
77.5	687	0
77.5	689	0
77.5	691	0
77.5	693	0
77.5	695	0
77.5	697	0
77.5	699	0
77.5	701	0
77.5	703	0
77.5	705	0
77.5	707	0
77.5	709	0
77.5	711	0
77.5	713	0
77.5	715	0
77.5	717	0
77.5	719	0
77.5	721	0
77.5	723	0
77.5	725	0
77.5	727	0
77.5	729	0
77.5	731	0
77.5	733	0
77.5	735	0
77.5	737	0
77.5	739	0
77.5	741	0
77.5	743	0
77.5	745	0
77.5	747	0
77.5	749	0
78.5	1	0
78.5	3	0
78.5	5	0
78.5	7	0
78.5	9	0
78.5	11	0
78.5	13	0
78.5	15	0
78.5	17	0
78.5	19	0
78.5	21	0
78.5	23	0
78.5	25	0
78.5	27	0
78.5	29	0
78.5	31	0
78.5	33	0
78.5	35	0
78.5	37	0
78.5	39	0
78.5	41	0
78.5	43	0
78.5	45	0
78.5	47	0
78.5	49	0
78.5	51	0
78.5	53	0
78.5	55	0
78.5	57	0
78.5	59	0
78.5	61	0
78.5	63	0
78.5	65	0
78.5	67	0
78.5	69	0
78.5	71	0
78.5	73	0
78.5	75	0
78.5	77	0
78.5	79	0
78.5	81	0
78.5	83	0
78.5	85	0
78.5	87	0
78.5	89	0
78.5	91	0
78.5	93	0
78.5	95	0
78.5	97	0
78.5	99	0
78.5	101	0
78.5	103	0
78.5	105	0
78.5	107	0
78.5	109	0
78.5	111	0
78.5	113	0
78.5	115	0
78.5	117	0
78.5	119	0
78.5	121	0
78.5	123	0
78.5	125	0
78.5	127	0
78.5	129	0
78.5	131	0
78.5	133	0
78.5	135	0
78.5	137	0
78.5	139	0
78.5	141	0
78.5	143	0
78.5	145	0
78.5	147	0
78.5	149	0
78.5	151	0
78.5	153	0
78.5	155	0
78.5	157	0
78.5	159	0
78.5	161	0
78.5	163	0
78.5	165	0
78.5	167	0
78.5	169	0
78.5	171	0
78.5	173	0
78.5	175	0
78.5	177	0
78.5	179	0
78.5	181	0
78.5	183	0
78.5	185	0
78.5	187	0
78.5	189	0
78.5	191	0
78.5	193	0
78.5	195	0
78.5	197	0
78.5	199	0
78.5	201	0
78.5	203	0
78.5	205	0
78.5	207	0
78.5	209	0
78.5	211	0
78.5	213	0
78.5	215	0
78.5	217	0
78.5	219	0
78.5	221	0
78.5	223	0
78.5	225	0
78.5	227	0
78.5	229	0
78.5	231	0
78.5	233	0
78.5	235	0
78.5	237	0
78.5	239	0
78.5	241	0
78.5	243	0
78.5	245	1
78.5	247	0
78.5	249	0
78.5	251	0
78.5	253	1
78.5	255	0
78.5	257	0
78.5	259	0
78.5	261	0
78.5	263	0
78.5	265	0
78.5	267	0
78.5	269	0
78.5	271	0
78.5	273	0
78.5	275	0
78.5	277	0
78.5	279	0
78.5	281	0
78.5	283	0
78.5	285	0
78.5	287	0
78.5	289	0
78.5	291	0
78.5	293	0
78.5	295	0
78.5	297	0
78.5	299	0
78.5	301	0
78.5	303	0
78.5	305	0
78.5	307	0
78.5	309	0
78.5	311	0
78.5	313	0
78.5	315	0
78.5	317	0
78.5	319	0
78.5	321	0
78.5	323	0
78.5	325	0
78.5	327	0
78.5	329	0
78.5	331	0
78.5	333	0
78.5	335	0
78.5	337	0
78.5	339	0
78.5	341	0
78.5	343	0
78.5	345	0
78.5	347	0
78.5	349	0
78.5	351	0
78.5	353	0
78.5	355	0
78.5	357	0
78.5	359	0
78.5	361	0
78.5	363	0
78.5	365	0
78.5	367	0
78.5	369	0
78.5	371	0
78.5	373	0
78.5	375	0
78.5	377	0
78.5	379	0
78.5	381	0
78.5	383	0
78.5	385	0
78.5	387	0
78.5	389	0
78.5	391	0
78.5	393	0
78.5	395	0
78.5	397	0
78.5	399	0
78.5	401	0
78.5	403	0
78.5	405	0
78.5	407	0
78.5	409	0
78.5	411	0
78.5	413	0
78.5	415	0
78.5	417	0
78.5	419	0
78.5	421	0
78.5	423	0
78.5	425	0
78.5	427	0
78.5	429	0
78.5	431	0
78.5	433	0
78.5	435	0
78.5	437	0
78.5	439	0
78.5	441	0
78.5	443	0
78.5	445	0
78.5	447	0
78.5	449	0
78.5	451	0
78.5	453	0
78.5	455	0
78.5	457	0
78.5	459	0
78.5	461	0
78.5	463	0
78.5	465	0
78.5	467	0
78.5	469	0
78.5	471	0
78.5	473	0
78.5	475	0
78.5	477	0
78.5	479	0
78.5	481	0
78.5	483	0
78.5	485	0
78.5	487	0
78.5	489	0
78.5	491	0
78.5	493	0
78.5	495	0
78.5	497	0
78.5	499	0
78.5	501	0
78.5	503	0
78.5	505	0
78.5	507	0
78.5	509	0
78.5	511	0
78.5	513	0
78.5	515	0
78.5	517	0
78.5	519	0
78.5	521	0
78.5	523	0
78.5	525	0
78.5	527	0
78.5	529	0
78.5	531	0
78.5	533	0
78.5	535	0
78.5	537	0
78.5	539	0
78.5	541	0
78.5	543	0
78.5	545	0
78.5	547	0
78.5	549	0
78.5	551	0
78.5	553	0
78.5	555	0
78.5	557	0
78.5	559	0
78.5	561	0
78.5	563	0
78.5	565	0
78.5	567	0
78.5	569	0
78.5	571	0
78.5	573	0
78.5	575	0
78.5	577	0
78.5	579	0
78.5	581	0
78.5	583	0
78.5	585	0
78.5	587	0
78.5	589	0
78.5	591	0
78.5	593	0
78.5	595	0
78.5	597	0
78.5	599	0
78.5	601	0
78.5	603	0
78.5	605	0
78.5	607	0
78.5	609	0
78.5	611	0
78.5	613	0
78.5	615	0
78.5	617	0
78.5	619	0
78.5	621	0
78.5	623	0
78.5	625	0
78.5	627	0
78.5	629	0
78.5	631	0
78.5	633	0
78.5	635	0
78.5	637	0
78.5	639	0
78.5	641	0
78.5	643	0
78.5	645	0
78.5	647	0
78.5	649	0
78.5	651	0
78.5	653	0
78.5	655	0
78.5	657	0
78.5	659	0
78.5	661	0
78.5	663	0
78.5	665	0
78.5	667	0
78.5	669	0
78.5	671	0
78.5	673	0
78.5	675	0
78.5	677	0
78.5	679	0
78.5	681	0
78.5	683	0
78.5	685	0
78.5	687	0
78.5	689	0
78.5	691	0
78.5	693	0
78.5	695	0
78.5	697	0
78.5	699	0
78.5	701	0
78.5	703	0
78.5	705	0
78.5	707	0
78.5	709	0
78.5	711	0
78.5	713	0
78.5	715	0
78.5	717	0
78.5	719	0
78.5	721	0
78.5	723	0
78.5	725	0
78.5	727	0
78.5	729	0
78.5	731	0
78.5	733	0
78.5	735	0
78.5	737	0
78.5	739	0
78.5	741	0
78.5	743	0
78.5	745	0
78.5	747	0
78.5	749	0
79.5	1	0
79.5	3	0
79.5	5	0
79.5	7	0
79.5	9	0
79.5	11	0
79.5	13	0
79.5	15	0
79.5	17	0
79.5	19	0
79.5	21	0
79.5	23	0
79.5	25	0
79.5	27	0
79.5	29	0
79.5	31	0
79.5	33	0
79.5	35	0
79.5	37	0
79.5	39	0
79.5	41	0
79.5	43	0
79.5	45	0
79.5	47	0
79.5	49	0
79.5	51	0
79.5	53	0
79.5	55	0
79.5	57	0
79.5	59	0
79.5	61	0
79.5	63	0
79.5	65	0
79.5	67	0
79.5	69	0
79.5	71	0
79.5	73	0
79.5	75	0
79.5	77	0
79.5	79	0
79.5	81	0
79.5	83	0
79.5	85	0
79.5	87	0
79.5	89	0
79.5	91	0
79.5	93	0
79.5	95	0
79.5	97	0
79.5	99	0
79.5	101	0
79.5	103	0
79.5	105	0
79.5	107	0
79.5	109	0
79.5	111	0
79.5	113	0
79.5	115	0
79.5	117	0
79.5	119	0
79.5	121	0
79.5	123	0
79.5	125	0
79.5	127	0
79.5	129	0
79.5	131	0
79.5	133	0
79.5	135	0
79.5	137	0
79.5	139	0
79.5	141	0
79.5	143	0
79.5	145	0
79.5	147	0
79.5	149	0
79.5	151	0
79.5	153	0
79.5	155	0
79.5	157	0
79.5	159	0
79.5	161	0
79.5	163	0
79.5	165	0
79.5	167	0
79.5	169	0
79.5	171	0
79.5	173	0
79.5	175	0
79.5	177	0
79.5	179	0
79.5	181	0
79.5	183	0
79.5	185	1
79.5	187	0
79.5	189	0
79.5	191	0
79.5	193	0
79.5	195	0
79.5	197	0
79.5	199	0
79.5	201	0
79.5	203	0
79.5	205	0
79.5	207	0
79.5	209	0
79.5	211	0
79.5	213	0
79.5	215	0
79.5	217	0
79.5	219	0
79.5	221	0
79.5	223	0
79.5	225	0
79.5	227	0
79.5	229	0
79.5	231	0
79.5	233	0
79.5	235	0
79.5	237	0
79.5	239	0
79.5	241	0
79.5	243	0
79.5	245	0
79.5	247	0
79.5	249	0
79.5	251	0
79.5	253	0
79.5	255	0
79.5	257	0
79.5	259	0
79.5	261	0
79.5	263	0
79.5	265	0
79.5	267	0
79.5	269	0
79.5	271	0
79.5	273	0
79.5	275	0
79.5	277	0
79.5	279	0
79.5	281	0
79.5	283	0
79.5	285	0
79.5	287	0
79.5	289	0
79.5	291	0
79.5	293	0
79.5	295	0
79.5	297	0
79.5	299	0
79.5	301	0
79.5	303	0
79.5	305	0
79.5	307	0
79.5	309	0
79.5	311	0
79.5	313	0
79.5	315	0
79.5	317	0
79.5	319	0
79.5	321	0
79.5	323	0
79.5	325	0
79.5	327	0
79.5	329	0
79.5	331	0
79.5	333	0
79.5	335	0
79.5	337	0
79.5	339	0
79.5	341	0
79.5	343	0
79.5	345	0
79.5	347	0
79.5	349	0
79.5	351	0
79.5	353	0
79.5	355	0
79.5	357	0
79.5	359	0
79.5	361	0
79.5	363	0
79.5	365	0
79.5	367	0
79.5	369	0
79.5	371	0
79.5	373	0
79.5	375	0
79.5	377	0
79.5	379	0
79.5	381	0
79.5	383	0
79.5	385	0
79.5	387	0
79.5	389	0
79.5	391	0
79.5	393	0
79.5	395	0
79.5	397	0
79.5	399	0
79.5	401	0
79.5	403	0
79.5	405	0
79.5	407	0
79.5	409	0
79.5	411	0
79.5	413	0
79.5	415	0
79.5	417	0
79.5	419	0
79.5	421	0
79.5	423	0
79.5	425	0
79.5	427	0
79.5	429	0
79.5	431	0
79.5	433	0
79.5	435	0
79.5	437	0
79.5	439	0
79.5	441	0
79.5	443	0
79.5	445	0
79.5	447	0
79.5	449	0
79.5	451	0
79.5	453	0
79.5	455	0
79.5	457	0
79.5	459	0
79.5	461	0
79.5	463	0
79.5	465	0
79.5	467	0
79.5	469	0
79.5	471	0
79.5	473	0
79.5	475	0
79.5	477	0
79.5	479	0
79.5	481	0
79.5	483	0
79.5	485	0
79.5	487	0
79.5	489	0
79.5	491	0
79.5	493	0
79.5	495	0
79.5	497	0
79.5	499	0
79.5	501	0
79.5	503	0
79.5	505	0
79.5	507	0
79.5	509	0
79.5	511	0
79.5	513	0
79.5	515	0
79.5	517	0
79.5	519	0
79.5	521	0
79.5	523	0
79.5	525	0
79.5	527	0
79.5	529	0
79.5	531	0
79.5	533	0
79.5	535	0
79.5	537	0
79.5	539	0
79.5	541	0
79.5	543	0
79.5	545	0
79.5	547	0
79.5	549	0
79.5	551	0
79.5	553	0
79.5	555	0
79.5	557	0
79.5	559	0
79.5	561	0
79.5	563	0
79.5	565	0
79.5	567	0
79.5	569	0
79.5	571	0
79.5	573	0
79.5	575	0
79.5	577	0
79.5	579	0
79.5	581	0
79.5	583	0
79.5	585	0
79.5	587	0
79.5	589	0
79.5	591	0
79.5	593	0
79.5	595	0
79.5	597	0
79.5	599	0
79.5	601	0
79.5	603	0
79.5	605	0
79.5	607	0
79.5	609	0
79.5	611	0
79.5	613	0
79.5	615	0
79.5	617	0
79.5	619	0
79.5	621	0
79.5	623	0
79.5	625	0
79.5	627	0
79.5	629	0
79.5	631	0
79.5	633	0
79.5	635	0
79.5	637	0
79.5	639	0
79.5	641	0
79.5	643	0
79.5	645	0
79.5	647	0
79.5	649	0
79.5	651	0
79.5	653	0
79.5	655	0
79.5	657	0
79.5	659	0
79.5	661	0
79.5	663	0
79.5	665	0
79.5	667	0
79.5	669	0
79.5	671	0
79.5	673	0
79.5	675	0
79.5	677	0
79.5	679	0
79.5	681	0
79.5	683	0
79.5	685	0
79.5	687	0
79.5	689	0
79.5	691	0
79.5	693	0
79.5	695	0
79.5	697	0
79.5	699	0
79.5	701	0
79.5	703	0
79.5	705	0
79.5	707	0
79.5	709	0
79.5	711	0
79.5	713	0
79.5	715	0
79.5	717	0
79.5	719	0
79.5	721	0
79.5	723	0
79.5	725	0
79.5	727	0
79.5	729	0
79.5	731	0
79.5	733	0
79.5	735	0
79.5	737	0
79.5	739	0
79.5	741	0
79.5	743	0
79.5	745	0
79.5	747	0
79.5	749	0
80.5	1	0
80.5	3	0
80.5	5	0
80.5	7	0
80.5	9	0
80.5	11	0
80.5	13	0
80.5	15	0
80.5	17	0
80.5	19	0
80.5	21	0
80.5	23	0
80.5	25	0
80.5	27	0
80.5	29	0
80.5	31	0
80.5	33	0
80.5	35	0
80.5	37	0
80.5	39	0
80.5	41	0
80.5	43	0
80.5	45	0
80.5	47	0
80.5	49	0
80.5	51	0
80.5	53	0
80.5	55	0
80.5	57	0
80.5	59	0
80.5	61	0
80.5	63	0
80.5	65	0
80.5	67	0
80.5	69	0
80.5	71	0
80.5	73	0
80.5	75	0
80.5	77	0
80.5	79	0
80.5	81	0
80.5	83	0
80.5	85	0
80.5	87	0
80.5	89	0
80.5	91	0
80.5	93	0
80.5	95	0
80.5	97	0
80.5	99	0
80.5	101	0
80.5	103	1
80.5	105	0
80.5	107	0
80.5	109	0
80.5	111	0
80.5	113	0
80.5	115	0
80.5	117	0
80.5	119	0
80.5	121	0
80.5	123	0
80.5	125	0
80.5	127	0
80.5	129	0
80.5	131	0
80.5	133	0
80.5	135	0
80.5	137	0
80.5	139	0
80.5	141	0
80.5	143	0
80.5	145	0
80.5	147	0
80.5	149	0
80.5	151	0
80.5	153	0
80.5	155	0
80.5	157	0
80.5	159	0
80.5	161	0
80.5	163	0
80.5	165	0
80.5	167	0
80.5	169	0
80.5	171	0
80.5	173	0
80.5	175	0
80.5	177	0
80.5	179	0
80.5	181	0
80.5	183	0
80.5	185	0
80.5	187	0
80.5	189	0
80.5	191	0
80.5	193	0
80.5	195	0
80.5	197	0
80.5	199	0
80.5	201	0
80.5	203	0
80.5	205	0
80.5	207	0
80.5	209	0
80.5	211	0
80.5	213	0
80.5	215	0
80.5	217	0
80.5	219	0
80.5	221	0
80.5	223	0
80.5	225	0
80.5	227	0
80.5	229	0
80.5	231	0
80.5	233	0
80.5	235	0
80.5	237	0
80.5	239	0
80.5	241	0
80.5	243	0
80.5	245	0
80.5	247	0
80.5	249	0
80.5	251	0
80.5	253	0
80.5	255	0
80.5	257	0
80.5	259	0
80.5	261	0
80.5	263	0
80.5	265	0
80.5	267	0
80.5	269	0
80.5	271	0
80.5	273	0
80.5	275	0
80.5	277	0
80.5	279	0
80.5	281	0
80.5	283	0
80.5	285	0
80.5	287	0
80.5	289	0
80.5	291	0
80.5	293	0
80.5	295	0
80.5	297	0
80.5	299	0
80.5	301	0
80.5	303	0
80.5	305	0
80.5	307	0
80.5	309	0
80.5	311	0
80.5	313	0
80.5	315	0
80.5	317	0
80.5	319	0
80.5	321	0
80.5	323	0
80.5	325	0
80.5	327	0
80.5	329	0
80.5	331	0
80.5	333	0
80.5	335	0
80.5	337	0
80.5	339	0
80.5	341	0
80.5	343	0
80.5	345	0
80.5	347	0
80.5	349	0
80.5	351	0
80.5	353	0
80.5	355	0
80.5	357	0
80.5	359	0
80.5	361	0
80.5	363	0
80.5	365	0
80.5	367	0
80.5	369	0
80.5	371	0
80.5	373	0
80.5	375	0
80.5	377	0
80.5	379	0
80.5	381	0
80.5	383	0
80.5	385	0
80.5	387	0
80.5	389	0
80.5	391	0
80.5	393	0
80.5	395	0
80.5	397	0
80.5	399	0
80.5	401	0
80.5	403	0
80.5	405	0
80.5	407	0
80.5	409	0
80.5	411	0
80.5	413	0
80.5	415	0
80.5	417	0
80.5	419	0
80.5	421	0
80.5	423	0
80.5	425	0
80.5	427	0
80.5	429	0
80.5	431	0
80.5	433	0
80.5	435	0
80.5	437	0
80.5	439	0
80.5	441	0
80.5	443	0
80.5	445	0
80.5	447	0
80.5	449	0
80.5	451	0
80.5	453	0
80.5	455	0
80.5	457	0
80.5	459	0
80.5	461	0
80.5	463	0
80.5	465	0
80.5	467	0
80.5	469	0
80.5	471	0
80.5	473	0
80.5	475	0
80.5	477	0
80.5	479	0
80.5	481	0
80.5	483	0
80.5	485	0
80.5	487	0
80.5	489	0
80.5	491	0
80.5	493	0
80.5	495	0
80.5	497	0
80.5	499	0
80.5	501	0
80.5	503	0
80.5	505	0
80.5	507	0
80.5	509	0
80.5	511	0
80.5	513	0
80.5	515	0
80.5	517	0
80.5	519	0
80.5	521	0
80.5	523	0
80.5	525	0
80.5	527	0
80.5	529	0
80.5	531	0
80.5	533	0
80.5	535	0
80.5	537	0
80.5	539	0
80.5	541	0
80.5	543	0
80.5	545	0
80.5	547	0
80.5	549	0
80.5	551	0
80.5	553	0
80.5	555	0
80.5	557	0
80.5	559	0
80.5	561	0
80.5	563	0
80.5	565	0
80.5	567	0
80.5	569	0
80.5	571	0
80.5	573	0
80.5	575	0
80.5	577	0
80.5	579	0
80.5	581	0
80.5	583	0
80.5	585	0
80.5	587	0
80.5	589	0
80.5	591	0
80.5	593	0
80.5	595	0
80.5	597	0
80.5	599	0
80.5	601	0
80.5	603	0
80.5	605	0
80.5	607	0
80.5	609	0
80.5	611	0
80.5	613	0
80.5	615	0
80.5	617	0
80.5	619	0
80.5	621	0
80.5	623	0
80.5	625	0
80.5	627	0
80.5	629	0
80.5	631	0
80.5	633	0
80.5	635	0
80.5	637	0
80.5	639	0
80.5	641	0
80.5	643	0
80.5	645	0
80.5	647	0
80.5	649	0
80.5	651	0
80.5	653	0
80.5	655	0
80.5	657	0
80.5	659	0
80.5	661	0
80.5	663	0
80.5	665	0
80.5	667	0
80.5	669	0
80.5	671	0
80.5	673	0
80.5	675	0
80.5	677	0
80.5	679	0
80.5	681	0
80.5	683	0
80.5	685	0
80.5	687	0
80.5	689	0
80.5	691	0
80.5	693	0
80.5	695	0
80.5	697	0
80.5	699	0
80.5	701	0
80.5	703	0
80.5	705	0
80.5	707	0
80.5	709	0
80.5	711	0
80.5	713	0
80.5	715	0
80.5	717	0
80.5	719	0
80.5	721	0
80.5	723	0
80.5	725	0
80.5	727	0
80.5	729	0
80.5	731	0
80.5	733	0
80.5	735	0
80.5	737	0
80.5	739	0
80.5	741	0
80.5	743	0
80.5	745	0
80.5	747	0
80.5	749	0
81.5	1	0
81.5	3	0
81.5	5	0
81.5	7	0
81.5	9	0
81.5	11	0
81.5	13	0
81.5	15	0
81.5	17	0
81.5	19	0
81.5	21	0
81.5	23	0
81.5	25	0
81.5	27	0
81.5	29	0
81.5	31	0
81.5	33	0
81.5	35	0
81.5	37	0
81.5	39	0
81.5	41	0
81.5	43	0
81.5	45	0
81.5	47	0
81.5	49	0
81.5	51	0
81.5	53	0
81.5	55	0
81.5	57	0
81.5	59	0
81.5	61	0
81.5	63	0
81.5	65	0
81.5	67	0
81.5	69	1
81.5	71	0
81.5	73	0
81.5	75	0
81.5	77	0
81.5	79	0
81.5	81	0
81.5	83	0
81.5	85	0
81.5	87	0
81.5	89	0
81.5	91	0
81.5	93	0
81.5	95	0
81.5	97	0
81.5	99	0
81.5	101	0
81.5	103	0
81.5	105	0
81.5	107	0
81.5	109	0
81.5	111	0
81.5	113	0
81.5	115	0
81.5	117	0
81.5	119	0
81.5	121	0
81.5	123	1
81.5	125	0
81.5	127	0
81.5	129	0
81.5	131	0
81.5	133	0
81.5	135	0
81.5	137	0
81.5	139	0
81.5	141	0
81.5	143	0
81.5	145	0
81.5	147	0
81.5	149	0
81.5	151	0
81.5	153	0
81.5	155	0
81.5	157	1
81.5	159	0
81.5	161	0
81.5	163	0
81.5	165	0
81.5	167	0
81.5	169	0
81.5	171	0
81.5	173	0
81.5	175	0
81.5	177	0
81.5	179	0
81.5	181	0
81.5	183	0
81.5	185	0
81.5	187	0
81.5	189	0
81.5	191	0
81.5	193	0
81.5	195	0
81.5	197	0
81.5	199	0
81.5	201	0
81.5	203	0
81.5	205	0
81.5	207	0
81.5	209	0
81.5	211	0
81.5	213	0
81.5	215	0
81.5	217	0
81.5	219	0
81.5	221	0
81.5	223	0
81.5	225	1
81.5	227	0
81.5	229	0
81.5	231	0
81.5	233	0
81.5	235	0
81.5	237	1
81.5	239	0
81.5	241	0
81.5	243	0
81.5	245	0
81.5	247	0
81.5	249	0
81.5	251	0
81.5	253	0
81.5	255	0
81.5	257	0
81.5	259	0
81.5	261	0
81.5	263	0
81.5	265	0
81.5	267	0
81.5	269	0
81.5	271	0
81.5	273	0
81.5	275	0
81.5	277	0
81.5	279	0
81.5	281	0
81.5	283	0
81.5	285	0
81.5	287	0
81.5	289	0
81.5	291	0
81.5	293	0
81.5	295	0
81.5	297	0
81.5	299	0
81.5	301	0
81.5	303	0
81.5	305	0
81.5	307	0
81.5	309	0
81.5	311	0
81.5	313	0
81.5	315	0
81.5	317	0
81.5	319	0
81.5	321	0
81.5	323	0
81.5	325	0
81.5	327	0
81.5	329	0
81.5	331	0
81.5	333	0
81.5	335	0
81.5	337	0
81.5	339	0
81.5	341	0
81.5	343	0
81.5	345	0
81.5	347	0
81.5	349	0
81.5	351	0
81.5	353	0
81.5	355	0
81.5	357	0
81.5	359	0
81.5	361	0
81.5	363	0
81.5	365	0
81.5	367	0
81.5	369	0
81.5	371	0
81.5	373	0
81.5	375	0
81.5	377	0
81.5	379	0
81.5	381	0
81.5	383	0
81.5	385	0
81.5	387	0
81.5	389	0
81.5	391	0
81.5	393	0
81.5	395	0
81.5	397	0
81.5	399	0
81.5	401	0
81.5	403	0
81.5	405	0
81.5	407	0
81.5	409	0
81.5	411	0
81.5	413	0
81.5	415	0
81.5	417	0
81.5	419	0
81.5	421	0
81.5	423	0
81.5	425	0
81.5	427	0
81.5	429	0
81.5	431	0
81.5	433	0
81.5	435	0
81.5	437	0
81.5	439	0
81.5	441	0
81.5	443	0
81.5	445	0
81.5	447	0
81.5	449	0
81.5	451	0
81.5	453	0
81.5	455	0
81.5	457	0
81.5	459	0
81.5	461	0
81.5	463	0
81.5	465	0
81.5	467	0
81.5	469	0
81.5	471	0
81.5	473	0
81.5	475	0
81.5	477	0
81.5	479	0
81.5	481	0
81.5	483	0
81.5	485	0
81.5	487	0
81.5	489	0
81.5	491	0
81.5	493	0
81.5	495	0
81.5	497	0
81.5	499	0
81.5	501	0
81.5	503	0
81.5	505	0
81.5	507	0
81.5	509	0
81.5	511	0
81.5	513	0
81.5	515	0
81.5	517	0
81.5	519	0
81.5	521	0
81.5	523	0
81.5	525	0
81.5	527	0
81.5	529	0
81.5	531	0
81.5	533	0
81.5	535	0
81.5	537	0
81.5	539	0
81.5	541	0
81.5	543	0
81.5	545	0
81.5	547	0
81.5	549	0
81.5	551	0
81.5	553	0
81.5	555	0
81.5	557	0
81.5	559	0
81.5	561	0
81.5	563	0
81.5	565	0
81.5	567	0
81.5	569	0
81.5	571	0
81.5	573	0
81.5	575	0
81.5	577	0
81.5	579	0
81.5	581	0
81.5	583	0
81.5	585	0
81.5	587	0
81.5	589	0
81.5	591	0
81.5	593	0
81.5	595	0
81.5	597	0
81.5	599	0
81.5	601	0
81.5	603	0
81.5	605	0
81.5	607	0
81.5	609	0
81.5	611	0
81.5	613	0
81.5	615	0
81.5	617	0
81.5	619	0
81.5	621	0
81.5	623	0
81.5	625	0
81.5	627	0
81.5	629	0
81.5	631	0
81.5	633	0
81.5	635	0
81.5	637	0
81.5	639	0
81.5	641	0
81.5	643	0
81.5	645	0
81.5	647	0
81.5	649	0
81.5	651	0
81.5	653	0
81.5	655	0
81.5	657	0
81.5	659	0
81.5	661	0
81.5	663	0
81.5	665	0
81.5	667	0
81.5	669	0
81.5	671	0
81.5	673	0
81.5	675	0
81.5	677	0
81.5	679	0
81.5	681	0
81.5	683	0
81.5	685	0
81.5	687	0
81.5	689	0
81.5	691	0
81.5	693	0
81.5	695	0
81.5	697	0
81.5	699	0
81.5	701	0
81.5	703	0
81.5	705	0
81.5	707	0
81.5	709	0
81.5	711	0
81.5	713	0
81.5	715	0
81.5	717	0
81.5	719	0
81.5	721	0
81.5	723	0
81.5	725	0
81.5	727	0
81.5	729	0
81.5	731	0
81.5	733	0
81.5	735	0
81.5	737	0
81.5	739	0
81.5	741	0
81.5	743	0
81.5	745	0
81.5	747	0
81.5	749	0
82.5	1	0
82.5	3	0
82.5	5	0
82.5	7	0
82.5	9	0
82.5	11	0
82.5	13	0
82.5	15	0
82.5	17	0
82.5	19	0
82.5	21	0
82.5	23	0
82.5	25	0
82.5	27	0
82.5	29	0
82.5	31	0
82.5	33	0
82.5	35	0
82.5	37	0
82.5	39	0
82.5	41	0
82.5	43	0
82.5	45	0
82.5	47	0
82.5	49	0
82.5	51	0
82.5	53	0
82.5	55	0
82.5	57	0
82.5	59	0
82.5	61	0
82.5	63	0
82.5	65	0
82.5	67	0
82.5	69	0
82.5	71	1
82.5	73	0
82.5	75	0
82.5	77	0
82.5	79	0
82.5	81	0
82.5	83	0
82.5	85	0
82.5	87	0
82.5	89	0
82.5	91	0
82.5	93	0
82.5	95	0
82.5	97	0
82.5	99	0
82.5	101	0
82.5	103	0
82.5	105	0
82.5	107	0
82.5	109	0
82.5	111	0
82.5	113	0
82.5	115	0
82.5	117	0
82.5	119	0
82.5	121	0
82.5	123	0
82.5	125	0
82.5	127	0
82.5	129	0
82.5	131	0
82.5	133	0
82.5	135	0
82.5	137	0
82.5	139	0
82.5	141	0
82.5	143	0
82.5	145	0
82.5	147	0
82.5	149	0
82.5	151	0
82.5	153	0
82.5	155	0
82.5	157	0
82.5	159	0
82.5	161	0
82.5	163	0
82.5	165	0
82.5	167	0
82.5	169	1
82.5	171	0
82.5	173	0
82.5	175	0
82.5	177	0
82.5	179	0
82.5	181	0
82.5	183	0
82.5	185	0
82.5	187	0
82.5	189	0
82.5	191	0
82.5	193	0
82.5	195	0
82.5	197	0
82.5	199	0
82.5	201	0
82.5	203	0
82.5	205	0
82.5	207	0
82.5	209	0
82.5	211	0
82.5	213	0
82.5	215	0
82.5	217	0
82.5	219	0
82.5	221	0
82.5	223	0
82.5	225	0
82.5	227	0
82.5	229	0
82.5	231	0
82.5	233	0
82.5	235	0
82.5	237	0
82.5	239	0
82.5	241	0
82.5	243	0
82.5	245	0
82.5	247	0
82.5	249	0
82.5	251	0
82.5	253	0
82.5	255	0
82.5	257	0
82.5	259	0
82.5	261	0
82.5	263	0
82.5	265	0
82.5	267	0
82.5	269	0
82.5	271	0
82.5	273	0
82.5	275	0
82.5	277	0
82.5	279	0
82.5	281	0
82.5	283	0
82.5	285	0
82.5	287	0
82.5	289	0
82.5	291	1
82.5	293	0
82.5	295	0
82.5	297	0
82.5	299	0
82.5	301	0
82.5	303	0
82.5	305	0
82.5	307	0
82.5	309	0
82.5	311	0
82.5	313	0
82.5	315	0
82.5	317	0
82.5	319	0
82.5	321	0
82.5	323	0
82.5	325	0
82.5	327	0
82.5	329	0
82.5	331	0
82.5	333	0
82.5	335	0
82.5	337	0
82.5	339	0
82.5	341	0
82.5	343	0
82.5	345	0
82.5	347	0
82.5	349	0
82.5	351	0
82.5	353	0
82.5	355	0
82.5	357	0
82.5	359	0
82.5	361	0
82.5	363	0
82.5	365	0
82.5	367	0
82.5	369	0
82.5	371	0
82.5	373	0
82.5	375	0
82.5	377	0
82.5	379	0
82.5	381	0
82.5	383	0
82.5	385	0
82.5	387	0
82.5	389	0
82.5	391	0
82.5	393	0
82.5	395	0
82.5	397	0
82.5	399	0
82.5	401	0
82.5	403	0
82.5	405	0
82.5	407	0
82.5	409	0
82.5	411	0
82.5	413	0
82.5	415	0
82.5	417	0
82.5	419	0
82.5	421	0
82.5	423	0
82.5	425	0
82.5	427	0
82.5	429	0
82.5	431	0
82.5	433	0
82.5	435	0
82.5	437	0
82.5	439	0
82.5	441	0
82.5	443	0
82.5	445	0
82.5	447	0
82.5	449	0
82.5	451	0
82.5	453	0
82.5	455	0
82.5	457	0
82.5	459	0
82.5	461	0
82.5	463	0
82.5	465	0
82.5	467	0
82.5	469	0
82.5	471	0
82.5	473	0
82.5	475	0
82.5	477	0
82.5	479	0
82.5	481	0
82.5	483	0
82.5	485	0
82.5	487	0
82.5	489	0
82.5	491	0
82.5	493	0
82.5	495	0
82.5	497	0
82.5	499	0
82.5	501	0
82.5	503	0
82.5	505	0
82.5	507	0
82.5	509	0
82.5	511	0
82.5	513	0
82.5	515	0
82.5	517	0
82.5	519	0
82.5	521	0
82.5	523	0
82.5	525	0
82.5	527	0
82.5	529	0
82.5	531	0
82.5	533	0
82.5	535	0
82.5	537	0
82.5	539	0
82.5	541	0
82.5	543	0
82.5	545	0
82.5	547	0
82.5	549	0
82.5	551	0
82.5	553	0
82.5	555	0
82.5	557	0
82.5	559	0
82.5	561	0
82.5	563	0
82.5	565	0
82.5	567	0
82.5	569	0
82.5	571	0
82.5	573	0
82.5	575	0
82.5	577	0
82.5	579	0
82.5	581	0
82.5	583	0
82.5	585	0
82.5	587	0
82.5	589	0
82.5	591	0
82.5	593	0
82.5	595	0
82.5	597	0
82.5	599	0
82.5	601	0
82.5	603	0
82.5	605	0
82.5	607	0
82.5	609	0
82.5	611	0
82.5	613	0
82.5	615	0
82.5	617	0
82.5	619	0
82.5	621	0
82.5	623	0
82.5	625	0
82.5	627	0
82.5	629	0
82.5	631	0
82.5	633	0
82.5	635	0
82.5	637	0
82.5	639	0
82.5	641	0
82.5	643	0
82.5	645	0
82.5	647	0
82.5	649	0
82.5	651	0
82.5	653	0
82.5	655	0
82.5	657	0
82.5	659	0
82.5	661	0
82.5	663	0
82.5	665	0
82.5	667	0
82.5	669	0
82.5	671	0
82.5	673	0
82.5	675	0
82.5	677	0
82.5	679	0
82.5	681	0
82.5	683	0
82.5	685	0
82.5	687	0
82.5	689	0
82.5	691	0
82.5	693	0
82.5	695	0
82.5	697	0
82.5	699	0
82.5	701	0
82.5	703	0
82.5	705	0
82.5	707	0
82.5	709	0
82.5	711	0
82.5	713	0
82.5	715	0
82.5	717	0
82.5	719	0
82.5	721	0
82.5	723	0
82.5	725	0
82.5	727	0
82.5	729	0
82.5	731	0
82.5	733	0
82.5	735	0
82.5	737	0
82.5	739	0
82.5	741	0
82.5	743	0
82.5	745	0
82.5	747	0
82.5	749	0
83.5	1	0
83.5	3	0
83.5	5	0
83.5	7	0
83.5	9	0
83.5	11	0
83.5	13	0
83.5	15	0
83.5	17	0
83.5	19	0
83.5	21	0
83.5	23	0
83.5	25	0
83.5	27	0
83.5	29	0
83.5	31	0
83.5	33	0
83.5	35	0
83.5	37	0
83.5	39	0
83.5	41	0
83.5	43	0
83.5	45	0
83.5	47	0
83.5	49	0
83.5	51	0
83.5	53	0
83.5	55	0
83.5	57	0
83.5	59	0
83.5	61	0
83.5	63	0
83.5	65	0
83.5	67	0
83.5	69	0
83.5	71	0
83.5	73	0
83.5	75	0
83.5	77	0
83.5	79	0
83.5	81	0
83.5	83	0
83.5	85	0
83.5	87	0
83.5	89	0
83.5	91	0
83.5	93	0
83.5	95	0
83.5	97	0
83.5	99	0
83.5	101	0
83.5	103	0
83.5	105	0
83.5	107	0
83.5	109	0
83.5	111	0
83.5	113	0
83.5	115	0
83.5	117	0
83.5	119	0
83.5	121	0
83.5	123	0
83.5	125	0
83.5	127	0
83.5	129	0
83.5	131	0
83.5	133	0
83.5	135	0
83.5	137	0
83.5	139	0
83.5	141	0
83.5	143	0
83.5	145	0
83.5	147	0
83.5	149	0
83.5	151	0
83.5	153	0
83.5	155	0
83.5	157	0
83.5	159	0
83.5	161	0
83.5	163	0
83.5	165	0
83.5	167	0
83.5	169	1
83.5	171	0
83.5	173	0
83.5	175	0
83.5	177	0
83.5	179	0
83.5	181	0
83.5	183	0
83.5	185	0
83.5	187	0
83.5	189	0
83.5	191	0
83.5	193	0
83.5	195	0
83.5	197	0
83.5	199	0
83.5	201	0
83.5	203	0
83.5	205	0
83.5	207	0
83.5	209	0
83.5	211	0
83.5	213	0
83.5	215	0
83.5	217	0
83.5	219	0
83.5	221	0
83.5	223	0
83.5	225	0
83.5	227	0
83.5	229	0
83.5	231	0
83.5	233	0
83.5	235	0
83.5	237	0
83.5	239	0
83.5	241	0
83.5	243	0
83.5	245	1
83.5	247	0
83.5	249	0
83.5	251	0
83.5	253	0
83.5	255	0
83.5	257	0
83.5	259	0
83.5	261	0
83.5	263	0
83.5	265	0
83.5	267	0
83.5	269	0
83.5	271	0
83.5	273	0
83.5	275	0
83.5	277	0
83.5	279	0
83.5	281	0
83.5	283	0
83.5	285	0
83.5	287	0
83.5	289	0
83.5	291	0
83.5	293	0
83.5	295	0
83.5	297	0
83.5	299	0
83.5	301	0
83.5	303	0
83.5	305	0
83.5	307	0
83.5	309	0
83.5	311	0
83.5	313	0
83.5	315	0
83.5	317	0
83.5	319	0
83.5	321	0
83.5	323	0
83.5	325	0
83.5	327	0
83.5	329	0
83.5	331	0
83.5	333	0
83.5	335	0
83.5	337	0
83.5	339	0
83.5	341	0
83.5	343	0
83.5	345	0
83.5	347	0
83.5	349	0
83.5	351	0
83.5	353	0
83.5	355	0
83.5	357	0
83.5	359	0
83.5	361	0
83.5	363	0
83.5	365	0
83.5	367	0
83.5	369	0
83.5	371	0
83.5	373	0
83.5	375	0
83.5	377	0
83.5	379	0
83.5	381	0
83.5	383	0
83.5	385	0
83.5	387	0
83.5	389	0
83.5	391	0
83.5	393	0
83.5	395	0
83.5	397	0
83.5	399	0
83.5	401	0
83.5	403	0
83.5	405	0
83.5	407	0
83.5	409	0
83.5	411	0
83.5	413	0
83.5	415	0
83.5	417	0
83.5	419	0
83.5	421	0
83.5	423	0
83.5	425	0
83.5	427	0
83.5	429	0
83.5	431	0
83.5	433	0
83.5	435	0
83.5	437	0
83.5	439	0
83.5	441	0
83.5	443	0
83.5	445	0
83.5	447	0
83.5	449	0
83.5	451	0
83.5	453	0
83.5	455	0
83.5	457	0
83.5	459	0
83.5	461	0
83.5	463	0
83.5	465	0
83.5	467	0
83.5	469	0
83.5	471	0
83.5	473	0
83.5	475	0
83.5	477	0
83.5	479	0
83.5	481	0
83.5	483	0
83.5	485	0
83.5	487	0
83.5	489	0
83.5	491	0
83.5	493	0
83.5	495	0
83.5	497	0
83.5	499	0
83.5	501	0
83.5	503	0
83.5	505	0
83.5	507	0
83.5	509	0
83.5	511	0
83.5	513	0
83.5	515	0
83.5	517	0
83.5	519	0
83.5	521	0
83.5	523	0
83.5	525	0
83.5	527	0
83.5	529	0
83.5	531	0
83.5	533	0
83.5	535	0
83.5	537	0
83.5	539	0
83.5	541	0
83.5	543	0
83.5	545	0
83.5	547	0
83.5	549	0
83.5	551	0
83.5	553	0
83.5	555	0
83.5	557	0
83.5	559	0
83.5	561	0
83.5	563	0
83.5	565	0
83.5	567	0
83.5	569	0
83.5	571	0
83.5	573	0
83.5	575	0
83.5	577	0
83.5	579	0
83.5	581	0
83.5	583	0
83.5	585	0
83.5	587	0
83.5	589	0
83.5	591	0
83.5	593	0
83.5	595	0
83.5	597	0
83.5	599	0
83.5	601	0
83.5	603	0
83.5	605	0
83.5	607	0
83.5	609	0
83.5	611	0
83.5	613	0
83.5	615	0
83.5	617	0
83.5	619	0
83.5	621	0
83.5	623	0
83.5	625	0
83.5	627	0
83.5	629	0
83.5	631	0
83.5	633	0
83.5	635	0
83.5	637	0
83.5	639	0
83.5	641	0
83.5	643	0
83.5	645	0
83.5	647	0
83.5	649	0
83.5	651	0
83.5	653	0
83.5	655	0
83.5	657	0
83.5	659	0
83.5	661	0
83.5	663	0
83.5	665	0
83.5	667	0
83.5	669	0
83.5	671	0
83.5	673	0
83.5	675	0
83.5	677	0
83.5	679	0
83.5	681	0
83.5	683	0
83.5	685	0
83.5	687	0
83.5	689	0
83.5	691	0
83.5	693	0
83.5	695	0
83.5	697	0
83.5	699	0
83.5	701	0
83.5	703	0
83.5	705	0
83.5	707	0
83.5	709	0
83.5	711	0
83.5	713	0
83.5	715	0
83.5	717	0
83.5	719	0
83.5	721	0
83.5	723	0
83.5	725	0
83.5	727	0
83.5	729	0
83.5	731	0
83.5	733	0
83.5	735	0
83.5	737	0
83.5	739	0
83.5	741	0
83.5	743	0
83.5	745	0
83.5	747	0
83.5	749	0
84.5	1	0
84.5	3	0
84.5	5	0
84.5	7	0
84.5	9	0
84.5	11	0
84.5	13	0
84.5	15	0
84.5	17	0
84.5	19	0
84.5	21	0
84.5	23	0
84.5	25	0
84.5	27	0
84.5	29	0
84.5	31	0
84.5	33	0
84.5	35	0
84.5	37	0
84.5	39	0
84.5	41	0
84.5	43	0
84.5	45	0
84.5	47	0
84.5	49	0
84.5	51	0
84.5	53	0
84.5	55	0
84.5	57	0
84.5	59	0
84.5	61	0
84.5	63	0
84.5	65	0
84.5	67	0
84.5	69	0
84.5	71	0
84.5	73	0
84.5	75	0
84.5	77	0
84.5	79	0
84.5	81	0
84.5	83	0
84.5	85	0
84.5	87	0
84.5	89	0
84.5	91	0
84.5	93	0
84.5	95	0
84.5	97	0
84.5	99	0
84.5	101	0
84.5	103	0
84.5	105	0
84.5	107	0
84.5	109	0
84.5	111	0
84.5	113	0
84.5	115	0
84.5	117	0
84.5	119	0
84.5	121	0
84.5	123	0
84.5	125	0
84.5	127	0
84.5	129	0
84.5	131	0
84.5	133	0
84.5	135	0
84.5	137	0
84.5	139	0
84.5	141	0
84.5	143	0
84.5	145	0
84.5	147	0
84.5	149	0
84.5	151	0
84.5	153	0
84.5	155	0
84.5	157	0
84.5	159	0
84.5	161	0
84.5	163	0
84.5	165	0
84.5	167	0
84.5	169	0
84.5	171	1
84.5	173	0
84.5	175	0
84.5	177	0
84.5	179	0
84.5	181	0
84.5	183	0
84.5	185	0
84.5	187	0
84.5	189	0
84.5	191	0
84.5	193	0
84.5	195	0
84.5	197	0
84.5	199	0
84.5	201	0
84.5	203	0
84.5	205	0
84.5	207	0
84.5	209	0
84.5	211	0
84.5	213	0
84.5	215	0
84.5	217	0
84.5	219	0
84.5	221	0
84.5	223	0
84.5	225	0
84.5	227	0
84.5	229	0
84.5	231	0
84.5	233	0
84.5	235	0
84.5	237	0
84.5	239	0
84.5	241	0
84.5	243	0
84.5	245	0
84.5	247	0
84.5	249	0
84.5	251	0
84.5	253	0
84.5	255	0
84.5	257	0
84.5	259	0
84.5	261	0
84.5	263	0
84.5	265	0
84.5	267	0
84.5	269	0
84.5	271	0
84.5	273	0
84.5	275	0
84.5	277	0
84.5	279	0
84.5	281	0
84.5	283	0
84.5	285	0
84.5	287	0
84.5	289	0
84.5	291	0
84.5	293	0
84.5	295	0
84.5	297	0
84.5	299	0
84.5	301	0
84.5	303	0
84.5	305	0
84.5	307	0
84.5	309	0
84.5	311	0
84.5	313	0
84.5	315	0
84.5	317	0
84.5	319	0
84.5	321	0
84.5	323	0
84.5	325	0
84.5	327	0
84.5	329	0
84.5	331	0
84.5	333	0
84.5	335	0
84.5	337	0
84.5	339	0
84.5	341	0
84.5	343	0
84.5	345	0
84.5	347	0
84.5	349	0
84.5	351	0
84.5	353	0
84.5	355	0
84.5	357	0
84.5	359	0
84.5	361	0
84.5	363	0
84.5	365	0
84.5	367	0
84.5	369	0
84.5	371	0
84.5	373	0
84.5	375	0
84.5	377	0
84.5	379	0
84.5	381	0
84.5	383	0
84.5	385	0
84.5	387	0
84.5	389	0
84.5	391	0
84.5	393	0
84.5	395	0
84.5	397	0
84.5	399	0
84.5	401	0
84.5	403	0
84.5	405	0
84.5	407	0
84.5	409	0
84.5	411	0
84.5	413	0
84.5	415	0
84.5	417	0
84.5	419	0
84.5	421	0
84.5	423	0
84.5	425	0
84.5	427	0
84.5	429	0
84.5	431	0
84.5	433	0
84.5	435	0
84.5	437	0
84.5	439	0
84.5	441	0
84.5	443	0
84.5	445	0
84.5	447	0
84.5	449	0
84.5	451	0
84.5	453	0
84.5	455	0
84.5	457	0
84.5	459	0
84.5	461	0
84.5	463	0
84.5	465	0
84.5	467	0
84.5	469	0
84.5	471	0
84.5	473	0
84.5	475	0
84.5	477	0
84.5	479	0
84.5	481	0
84.5	483	0
84.5	485	0
84.5	487	0
84.5	489	0
84.5	491	0
84.5	493	0
84.5	495	0
84.5	497	0
84.5	499	0
84.5	501	0
84.5	503	0
84.5	505	0
84.5	507	0
84.5	509	0
84.5	511	0
84.5	513	0
84.5	515	0
84.5	517	0
84.5	519	0
84.5	521	0
84.5	523	0
84.5	525	0
84.5	527	0
84.5	529	0
84.5	531	0
84.5	533	0
84.5	535	0
84.5	537	0
84.5	539	0
84.5	541	0
84.5	543	0
84.5	545	0
84.5	547	0
84.5	549	0
84.5	551	0
84.5	553	0
84.5	555	0
84.5	557	0
84.5	559	0
84.5	561	0
84.5	563	0
84.5	565	0
84.5	567	0
84.5	569	0
84.5	571	0
84.5	573	0
84.5	575	0
84.5	577	0
84.5	579	0
84.5	581	0
84.5	583	0
84.5	585	0
84.5	587	0
84.5	589	0
84.5	591	0
84.5	593	0
84.5	595	0
84.5	597	0
84.5	599	0
84.5	601	0
84.5	603	0
84.5	605	0
84.5	607	0
84.5	609	0
84.5	611	0
84.5	613	0
84.5	615	0
84.5	617	0
84.5	619	0
84.5	621	0
84.5	623	0
84.5	625	0
84.5	627	0
84.5	629	0
84.5	631	0
84.5	633	0
84.5	635	0
84.5	637	0
84.5	639	0
84.5	641	0
84.5	643	0
84.5	645	0
84.5	647	0
84.5	649	0
84.5	651	0
84.5	653	0
84.5	655	0
84.5	657	0
84.5	659	0
84.5	661	0
84.5	663	0
84.5	665	0
84.5	667	0
84.5	669	0
84.5	671	0
84.5	673	0
84.5	675	0
84.5	677	0
84.5	679	0
84.5	681	0
84.5	683	0
84.5	685	0
84.5	687	0
84.5	689	0
84.5	691	0
84.5	693	0
84.5	695	0
84.5	697	0
84.5	699	0
84.5	701	0
84.5	703	0
84.5	705	0
84.5	707	0
84.5	709	0
84.5	711	0
84.5	713	0
84.5	715	0
84.5	717	0
84.5	719	0
84.5	721	0
84.5	723	0
84.5	725	0
84.5	727	0
84.5	729	0
84.5	731	0
84.5	733	0
84.5	735	0
84.5	737	0
84.5	739	0
84.5	741	0
84.5	743	0
84.5	745	0
84.5	747	0
84.5	749	0
85.5	1	0
85.5	3	0
85.5	5	0
85.5	7	0
85.5	9	0
85.5	11	0
85.5	13	0
85.5	15	0
85.5	17	0
85.5	19	0
85.5	21	0
85.5	23	0
85.5	25	0
85.5	27	0
85.5	29	0
85.5	31	0
85.5	33	0
85.5	35	0
85.5	37	0
85.5	39	0
85.5	41	0
85.5	43	0
85.5	45	0
85.5	47	0
85.5	49	0
85.5	51	0
85.5	53	0
85.5	55	1
85.5	57	0
85.5	59	0
85.5	61	0
85.5	63	0
85.5	65	0
85.5	67	0
85.5	69	0
85.5	71	0
85.5	73	0
85.5	75	0
85.5	77	0
85.5	79	0
85.5	81	0
85.5	83	0
85.5	85	0
85.5	87	0
85.5	89	0
85.5	91	0
85.5	93	0
85.5	95	1
85.5	97	0
85.5	99	0
85.5	101	0
85.5	103	0
85.5	105	0
85.5	107	0
85.5	109	0
85.5	111	0
85.5	113	0
85.5	115	0
85.5	117	0
85.5	119	0
85.5	121	0
85.5	123	0
85.5	125	0
85.5	127	0
85.5	129	0
85.5	131	0
85.5	133	0
85.5	135	0
85.5	137	0
85.5	139	0
85.5	141	0
85.5	143	0
85.5	145	0
85.5	147	0
85.5	149	0
85.5	151	0
85.5	153	0
85.5	155	0
85.5	157	0
85.5	159	0
85.5	161	0
85.5	163	0
85.5	165	0
85.5	167	0
85.5	169	0
85.5	171	0
85.5	173	0
85.5	175	0
85.5	177	0
85.5	179	0
85.5	181	0
85.5	183	0
85.5	185	0
85.5	187	0
85.5	189	0
85.5	191	0
85.5	193	0
85.5	195	0
85.5	197	0
85.5	199	0
85.5	201	0
85.5	203	0
85.5	205	0
85.5	207	0
85.5	209	0
85.5	211	0
85.5	213	0
85.5	215	0
85.5	217	0
85.5	219	0
85.5	221	0
85.5	223	0
85.5	225	0
85.5	227	0
85.5	229	0
85.5	231	0
85.5	233	0
85.5	235	0
85.5	237	0
85.5	239	0
85.5	241	0
85.5	243	0
85.5	245	0
85.5	247	0
85.5	249	0
85.5	251	0
85.5	253	0
85.5	255	0
85.5	257	0
85.5	259	0
85.5	261	0
85.5	263	0
85.5	265	0
85.5	267	0
85.5	269	0
85.5	271	0
85.5	273	0
85.5	275	0
85.5	277	0
85.5	279	0
85.5	281	0
85.5	283	0
85.5	285	0
85.5	287	0
85.5	289	0
85.5	291	0
85.5	293	0
85.5	295	0
85.5	297	0
85.5	299	0
85.5	301	0
85.5	303	0
85.5	305	0
85.5	307	0
85.5	309	0
85.5	311	0
85.5	313	0
85.5	315	0
85.5	317	0
85.5	319	0
85.5	321	0
85.5	323	0
85.5	325	0
85.5	327	0
85.5	329	0
85.5	331	0
85.5	333	0
85.5	335	0
85.5	337	0
85.5	339	0
85.5	341	0
85.5	343	0
85.5	345	0
85.5	347	0
85.5	349	0
85.5	351	0
85.5	353	0
85.5	355	0
85.5	357	0
85.5	359	0
85.5	361	0
85.5	363	0
85.5	365	0
85.5	367	0
85.5	369	0
85.5	371	0
85.5	373	0
85.5	375	0
85.5	377	0
85.5	379	0
85.5	381	0
85.5	383	0
85.5	385	0
85.5	387	0
85.5	389	0
85.5	391	0
85.5	393	0
85.5	395	0
85.5	397	0
85.5	399	0
85.5	401	0
85.5	403	0
85.5	405	0
85.5	407	0
85.5	409	0
85.5	411	0
85.5	413	0
85.5	415	0
85.5	417	0
85.5	419	0
85.5	421	0
85.5	423	0
85.5	425	0
85.5	427	0
85.5	429	0
85.5	431	0
85.5	433	0
85.5	435	0
85.5	437	0
85.5	439	0
85.5	441	0
85.5	443	0
85.5	445	0
85.5	447	0
85.5	449	0
85.5	451	0
85.5	453	0
85.5	455	0
85.5	457	0
85.5	459	0
85.5	461	0
85.5	463	0
85.5	465	0
85.5	467	0
85.5	469	0
85.5	471	0
85.5	473	0
85.5	475	0
85.5	477	0
85.5	479	0
85.5	481	0
85.5	483	0
85.5	485	0
85.5	487	0
85.5	489	0
85.5	491	0
85.5	493	0
85.5	495	0
85.5	497	0
85.5	499	0
85.5	501	0
85.5	503	0
85.5	505	0
85.5	507	0
85.5	509	0
85.5	511	0
85.5	513	0
85.5	515	0
85.5	517	0
85.5	519	0
85.5	521	0
85.5	523	0
85.5	525	0
85.5	527	0
85.5	529	0
85.5	531	0
85.5	533	0
85.5	535	0
85.5	537	0
85.5	539	0
85.5	541	0
85.5	543	0
85.5	545	0
85.5	547	0
85.5	549	0
85.5	551	0
85.5	553	0
85.5	555	0
85.5	557	0
85.5	559	0
85.5	561	0
85.5	563	0
85.5	565	0
85.5	567	0
85.5	569	0
85.5	571	0
85.5	573	0
85.5	575	0
85.5	577	0
85.5	579	0
85.5	581	0
85.5	583	0
85.5	585	0
85.5	587	0
85.5	589	0
85.5	591	0
85.5	593	0
85.5	595	0
85.5	597	0
85.5	599	0
85.5	601	0
85.5	603	0
85.5	605	0
85.5	607	0
85.5	609	0
85.5	611	0
85.5	613	0
85.5	615	0
85.5	617	0
85.5	619	0
85.5	621	0
85.5	623	0
85.5	625	0
85.5	627	0
85.5	629	0
85.5	631	0
85.5	633	0
85.5	635	0
85.5	637	0
85.5	639	0
85.5	641	0
85.5	643	0
85.5	645	0
85.5	647	0
85.5	649	0
85.5	651	0
85.5	653	0
85.5	655	0
85.5	657	0
85.5	659	0
85.5	661	0
85.5	663	0
85.5	665	0
85.5	667	0
85.5	669	0
85.5	671	0
85.5	673	0
85.5	675	0
85.5	677	0
85.5	679	0
85.5	681	0
85.5	683	0
85.5	685	0
85.5	687	0
85.5	689	0
85.5	691	0
85.5	693	0
85.5	695	0
85.5	697	0
85.5	699	0
85.5	701	0
85.5	703	0
85.5	705	0
85.5	707	0
85.5	709	0
85.5	711	0
85.5	713	0
85.5	715	0
85.5	717	0
85.5	719	0
85.5	721	0
85.5	723	0
85.5	725	0
85.5	727	0
85.5	729	0
85.5	731	0
85.5	733	0
85.5	735	0
85.5	737	0
85.5	739	0
85.5	741	0
85.5	743	0
85.5	745	0
85.5	747	0
85.5	749	0
86.5	1	0
86.5	3	0
86.5	5	0
86.5	7	0
86.5	9	0
86.5	11	0
86.5	13	0
86.5	15	0
86.5	17	0
86.5	19	0
86.5	21	0
86.5	23	0
86.5	25	0
86.5	27	0
86.5	29	0
86.5	31	0
86.5	33	0
86.5	35	0
86.5	37	0
86.5	39	0
86.5	41	0
86.5	43	0
86.5	45	0
86.5	47	0
86.5	49	0
86.5	51	0
86.5	53	0
86.5	55	0
86.5	57	0
86.5	59	0
86.5	61	0
86.5	63	0
86.5	65	0
86.5	67	0
86.5	69	0
86.5	71	0
86.5	73	0
86.5	75	0
86.5	77	0
86.5	79	0
86.5	81	0
86.5	83	0
86.5	85	0
86.5	87	0
86.5	89	0
86.5	91	0
86.5	93	0
86.5	95	0
86.5	97	0
86.5	99	0
86.5	101	0
86.5	103	0
86.5	105	0
86.5	107	0
86.5	109	0
86.5	111	0
86.5	113	0
86.5	115	0
86.5	117	1
86.5	119	0
86.5	121	0
86.5	123	0
86.5	125	0
86.5	127	0
86.5	129	0
86.5	131	0
86.5	133	0
86.5	135	0
86.5	137	0
86.5	139	0
86.5	141	0
86.5	143	0
86.5	145	0
86.5	147	0
86.5	149	0
86.5	151	0
86.5	153	0
86.5	155	0
86.5	157	0
86.5	159	0
86.5	161	0
86.5	163	0
86.5	165	0
86.5	167	0
86.5	169	0
86.5	171	0
86.5	173	0
86.5	175	0
86.5	177	0
86.5	179	0
86.5	181	0
86.5	183	0
86.5	185	0
86.5	187	0
86.5	189	0
86.5	191	0
86.5	193	0
86.5	195	0
86.5	197	0
86.5	199	0
86.5	201	0
86.5	203	0
86.5	205	0
86.5	207	0
86.5	209	0
86.5	211	0
86.5	213	0
86.5	215	0
86.5	217	0
86.5	219	0
86.5	221	0
86.5	223	0
86.5	225	0
86.5	227	0
86.5	229	0
86.5	231	0
86.5	233	0
86.5	235	0
86.5	237	1
86.5	239	0
86.5	241	0
86.5	243	0
86.5	245	0
86.5	247	0
86.5	249	0
86.5	251	0
86.5	253	0
86.5	255	0
86.5	257	0
86.5	259	0
86.5	261	0
86.5	263	0
86.5	265	0
86.5	267	0
86.5	269	0
86.5	271	0
86.5	273	0
86.5	275	0
86.5	277	0
86.5	279	0
86.5	281	0
86.5	283	0
86.5	285	0
86.5	287	0
86.5	289	0
86.5	291	0
86.5	293	0
86.5	295	0
86.5	297	0
86.5	299	0
86.5	301	0
86.5	303	0
86.5	305	0
86.5	307	0
86.5	309	0
86.5	311	0
86.5	313	0
86.5	315	0
86.5	317	0
86.5	319	0
86.5	321	0
86.5	323	0
86.5	325	0
86.5	327	0
86.5	329	0
86.5	331	0
86.5	333	0
86.5	335	0
86.5	337	0
86.5	339	0
86.5	341	0
86.5	343	0
86.5	345	0
86.5	347	0
86.5	349	0
86.5	351	0
86.5	353	0
86.5	355	0
86.5	357	0
86.5	359	0
86.5	361	0
86.5	363	0
86.5	365	0
86.5	367	0
86.5	369	0
86.5	371	0
86.5	373	0
86.5	375	0
86.5	377	0
86.5	379	0
86.5	381	0
86.5	383	0
86.5	385	0
86.5	387	0
86.5	389	0
86.5	391	0
86.5	393	0
86.5	395	0
86.5	397	0
86.5	399	0
86.5	401	0
86.5	403	0
86.5	405	0
86.5	407	0
86.5	409	0
86.5	411	0
86.5	413	0
86.5	415	0
86.5	417	0
86.5	419	0
86.5	421	0
86.5	423	0
86.5	425	0
86.5	427	0
86.5	429	0
86.5	431	0
86.5	433	0
86.5	435	0
86.5	437	0
86.5	439	0
86.5	441	0
86.5	443	0
86.5	445	0
86.5	447	0
86.5	449	0
86.5	451	0
86.5	453	0
86.5	455	0
86.5	457	0
86.5	459	0
86.5	461	0
86.5	463	0
86.5	465	0
86.5	467	0
86.5	469	0
86.5	471	0
86.5	473	0
86.5	475	0
86.5	477	0
86.5	479	0
86.5	481	0
86.5	483	0
86.5	485	0
86.5	487	0
86.5	489	0
86.5	491	0
86.5	493	0
86.5	495	0
86.5	497	0
86.5	499	0
86.5	501	0
86.5	503	0
86.5	505	0
86.5	507	0
86.5	509	0
86.5	511	0
86.5	513	0
86.5	515	0
86.5	517	0
86.5	519	0
86.5	521	0
86.5	523	0
86.5	525	0
86.5	527	0
86.5	529	0
86.5	531	0
86.5	533	0
86.5	535	0
86.5	537	0
86.5	539	0
86.5	541	0
86.5	543	0
86.5	545	0
86.5	547	0
86.5	549	0
86.5	551	0
86.5	553	0
86.5	555	0
86.5	557	0
86.5	559	0
86.5	561	0
86.5	563	0
86.5	565	0
86.5	567	0
86.5	569	0
86.5	571	0
86.5	573	0
86.5	575	0
86.5	577	0
86.5	579	0
86.5	581	0
86.5	583	0
86.5	585	0
86.5	587	0
86.5	589	0
86.5	591	0
86.5	593	0
86.5	595	0
86.5	597	0
86.5	599	0
86.5	601	0
86.5	603	0
86.5	605	0
86.5	607	0
86.5	609	0
86.5	611	0
86.5	613	0
86.5	615	0
86.5	617	0
86.5	619	0
86.5	621	0
86.5	623	0
86.5	625	0
86.5	627	0
86.5	629	0
86.5	631	0
86.5	633	0
86.5	635	0
86.5	637	0
86.5	639	0
86.5	641	0
86.5	643	0
86.5	645	0
86.5	647	0
86.5	649	0
86.5	651	0
86.5	653	0
86.5	655	0
86.5	657	0
86.5	659	0
86.5	661	0
86.5	663	0
86.5	665	0
86.5	667	0
86.5	669	0
86.5	671	0
86.5	673	0
86.5	675	0
86.5	677	0
86.5	679	0
86.5	681	0
86.5	683	0
86.5	685	0
86.5	687	0
86.5	689	0
86.5	691	0
86.5	693	0
86.5	695	0
86.5	697	0
86.5	699	0
86.5	701	0
86.5	703	0
86.5	705	0
86.5	707	0
86.5	709	0
86.5	711	0
86.5	713	0
86.5	715	0
86.5	717	0
86.5	719	0
86.5	721	0
86.5	723	0
86.5	725	0
86.5	727	0
86.5	729	0
86.5	731	0
86.5	733	0
86.5	735	0
86.5	737	0
86.5	739	0
86.5	741	0
86.5	743	0
86.5	745	0
86.5	747	0
86.5	749	0
87.5	1	0
87.5	3	0
87.5	5	0
87.5	7	0
87.5	9	0
87.5	11	0
87.5	13	0
87.5	15	0
87.5	17	0
87.5	19	0
87.5	21	0
87.5	23	0
87.5	25	0
87.5	27	0
87.5	29	0
87.5	31	0
87.5	33	0
87.5	35	0
87.5	37	0
87.5	39	0
87.5	41	0
87.5	43	0
87.5	45	1
87.5	47	0
87.5	49	0
87.5	51	0
87.5	53	0
87.5	55	0
87.5	57	0
87.5	59	0
87.5	61	0
87.5	63	0
87.5	65	1
87.5	67	0
87.5	69	0
87.5	71	0
87.5	73	0
87.5	75	0
87.5	77	0
87.5	79	0
87.5	81	0
87.5	83	0
87.5	85	0
87.5	87	0
87.5	89	0
87.5	91	0
87.5	93	0
87.5	95	0
87.5	97	0
87.5	99	0
87.5	101	0
87.5	103	0
87.5	105	0
87.5	107	0
87.5	109	0
87.5	111	0
87.5	113	0
87.5	115	0
87.5	117	0
87.5	119	0
87.5	121	0
87.5	123	0
87.5	125	0
87.5	127	0
87.5	129	0
87.5	131	0
87.5	133	0
87.5	135	0
87.5	137	0
87.5	139	0
87.5	141	0
87.5	143	0
87.5	145	0
87.5	147	0
87.5	149	0
87.5	151	0
87.5	153	0
87.5	155	0
87.5	157	0
87.5	159	0
87.5	161	0
87.5	163	0
87.5	165	0
87.5	167	0
87.5	169	0
87.5	171	0
87.5	173	0
87.5	175	0
87.5	177	0
87.5	179	0
87.5	181	0
87.5	183	0
87.5	185	0
87.5	187	0
87.5	189	1
87.5	191	0
87.5	193	0
87.5	195	0
87.5	197	0
87.5	199	0
87.5	201	0
87.5	203	0
87.5	205	0
87.5	207	0
87.5	209	0
87.5	211	0
87.5	213	0
87.5	215	0
87.5	217	0
87.5	219	0
87.5	221	0
87.5	223	0
87.5	225	0
87.5	227	0
87.5	229	0
87.5	231	0
87.5	233	0
87.5	235	0
87.5	237	0
87.5	239	0
87.5	241	0
87.5	243	0
87.5	245	0
87.5	247	0
87.5	249	0
87.5	251	0
87.5	253	0
87.5	255	0
87.5	257	0
87.5	259	0
87.5	261	1
87.5	263	0
87.5	265	0
87.5	267	0
87.5	269	0
87.5	271	0
87.5	273	0
87.5	275	0
87.5	277	0
87.5	279	0
87.5	281	0
87.5	283	0
87.5	285	0
87.5	287	0
87.5	289	0
87.5	291	0
87.5	293	0
87.5	295	0
87.5	297	0
87.5	299	0
87.5	301	0
87.5	303	0
87.5	305	0
87.5	307	0
87.5	309	0
87.5	311	0
87.5	313	0
87.5	315	0
87.5	317	0
87.5	319	0
87.5	321	0
87.5	323	0
87.5	325	0
87.5	327	0
87.5	329	0
87.5	331	0
87.5	333	0
87.5	335	0
87.5	337	0
87.5	339	0
87.5	341	0
87.5	343	0
87.5	345	0
87.5	347	0
87.5	349	0
87.5	351	0
87.5	353	0
87.5	355	0
87.5	357	0
87.5	359	0
87.5	361	0
87.5	363	0
87.5	365	0
87.5	367	0
87.5	369	0
87.5	371	0
87.5	373	0
87.5	375	0
87.5	377	0
87.5	379	0
87.5	381	0
87.5	383	0
87.5	385	0
87.5	387	0
87.5	389	0
87.5	391	0
87.5	393	0
87.5	395	0
87.5	397	0
87.5	399	0
87.5	401	0
87.5	403	0
87.5	405	0
87.5	407	0
87.5	409	0
87.5	411	0
87.5	413	0
87.5	415	0
87.5	417	0
87.5	419	0
87.5	421	0
87.5	423	0
87.5	425	0
87.5	427	0
87.5	429	0
87.5	431	0
87.5	433	0
87.5	435	0
87.5	437	0
87.5	439	0
87.5	441	0
87.5	443	0
87.5	445	0
87.5	447	0
87.5	449	0
87.5	451	0
87.5	453	0
87.5	455	0
87.5	457	0
87.5	459	0
87.5	461	0
87.5	463	0
87.5	465	0
87.5	467	0
87.5	469	0
87.5	471	0
87.5	473	0
87.5	475	0
87.5	477	0
87.5	479	0
87.5	481	0
87.5	483	0
87.5	485	0
87.5	487	0
87.5	489	0
87.5	491	0
87.5	493	0
87.5	495	0
87.5	497	0
87.5	499	0
87.5	501	0
87.5	503	0
87.5	505	0
87.5	507	0
87.5	509	0
87.5	511	0
87.5	513	0
87.5	515	0
87.5	517	0
87.5	519	0
87.5	521	0
87.5	523	0
87.5	525	0
87.5	527	0
87.5	529	0
87.5	531	0
87.5	533	0
87.5	535	0
87.5	537	0
87.5	539	0
87.5	541	0
87.5	543	0
87.5	545	0
87.5	547	0
87.5	549	0
87.5	551	0
87.5	553	0
87.5	555	0
87.5	557	0
87.5	559	0
87.5	561	0
87.5	563	0
87.5	565	0
87.5	567	0
87.5	569	0
87.5	571	0
87.5	573	0
87.5	575	0
87.5	577	0
87.5	579	0
87.5	581	0
87.5	583	0
87.5	585	0
87.5	587	0
87.5	589	0
87.5	591	0
87.5	593	0
87.5	595	0
87.5	597	0
87.5	599	0
87.5	601	0
87.5	603	0
87.5	605	0
87.5	607	0
87.5	609	0
87.5	611	0
87.5	613	0
87.5	615	0
87.5	617	0
87.5	619	0
87.5	621	0
87.5	623	0
87.5	625	0
87.5	627	0
87.5	629	0
87.5	631	0
87.5	633	0
87.5	635	0
87.5	637	0
87.5	639	0
87.5	641	0
87.5	643	0
87.5	645	0
87.5	647	0
87.5	649	0
87.5	651	0
87.5	653	0
87.5	655	0
87.5	657	0
87.5	659	0
87.5	661	0
87.5	663	0
87.5	665	0
87.5	667	0
87.5	669	0
87.5	671	0
87.5	673	0
87.5	675	0
87.5	677	0
87.5	679	0
87.5	681	0
87.5	683	0
87.5	685	0
87.5	687	0
87.5	689	0
87.5	691	0
87.5	693	0
87.5	695	0
87.5	697	0
87.5	699	0
87.5	701	0
87.5	703	0
87.5	705	0
87.5	707	0
87.5	709	0
87.5	711	0
87.5	713	0
87.5	715	0
87.5	717	0
87.5	719	0
87.5	721	0
87.5	723	0
87.5	725	0
87.5	727	0
87.5	729	0
87.5	731	0
87.5	733	0
87.5	735	0
87.5	737	0
87.5	739	0
87.5	741	0
87.5	743	0
87.5	745	0
87.5	747	0
87.5	749	0
88.5	1	0
88.5	3	0
88.5	5	0
88.5	7	0
88.5	9	0
88.5	11	0
88.5	13	0
88.5	15	0
88.5	17	0
88.5	19	0
88.5	21	0
88.5	23	0
88.5	25	0
88.5	27	0
88.5	29	0
88.5	31	0
88.5	33	0
88.5	35	0
88.5	37	0
88.5	39	0
88.5	41	0
88.5	43	0
88.5	45	0
88.5	47	0
88.5	49	0
88.5	51	0
88.5	53	0
88.5	55	0
88.5	57	0
88.5	59	0
88.5	61	0
88.5	63	0
88.5	65	0
88.5	67	0
88.5	69	0
88.5	71	0
88.5	73	0
88.5	75	0
88.5	77	0
88.5	79	0
88.5	81	0
88.5	83	0
88.5	85	0
88.5	87	0
88.5	89	0
88.5	91	0
88.5	93	0
88.5	95	0
88.5	97	0
88.5	99	0
88.5	101	0
88.5	103	0
88.5	105	0
88.5	107	0
88.5	109	0
88.5	111	0
88.5	113	0
88.5	115	0
88.5	117	0
88.5	119	0
88.5	121	0
88.5	123	0
88.5	125	0
88.5	127	0
88.5	129	0
88.5	131	0
88.5	133	0
88.5	135	0
88.5	137	0
88.5	139	0
88.5	141	0
88.5	143	0
88.5	145	0
88.5	147	1
88.5	149	0
88.5	151	0
88.5	153	0
88.5	155	0
88.5	157	0
88.5	159	0
88.5	161	0
88.5	163	0
88.5	165	0
88.5	167	0
88.5	169	0
88.5	171	0
88.5	173	0
88.5	175	0
88.5	177	0
88.5	179	0
88.5	181	0
88.5	183	0
88.5	185	0
88.5	187	0
88.5	189	0
88.5	191	0
88.5	193	0
88.5	195	0
88.5	197	0
88.5	199	0
88.5	201	0
88.5	203	0
88.5	205	0
88.5	207	1
88.5	209	0
88.5	211	0
88.5	213	0
88.5	215	0
88.5	217	0
88.5	219	0
88.5	221	0
88.5	223	0
88.5	225	0
88.5	227	0
88.5	229	0
88.5	231	0
88.5	233	0
88.5	235	0
88.5	237	0
88.5	239	0
88.5	241	0
88.5	243	0
88.5	245	0
88.5	247	0
88.5	249	0
88.5	251	0
88.5	253	0
88.5	255	0
88.5	257	1
88.5	259	0
88.5	261	0
88.5	263	0
88.5	265	0
88.5	267	0
88.5	269	0
88.5	271	0
88.5	273	0
88.5	275	0
88.5	277	0
88.5	279	0
88.5	281	0
88.5	283	0
88.5	285	0
88.5	287	0
88.5	289	0
88.5	291	0
88.5	293	0
88.5	295	0
88.5	297	0
88.5	299	0
88.5	301	0
88.5	303	0
88.5	305	0
88.5	307	0
88.5	309	0
88.5	311	0
88.5	313	0
88.5	315	0
88.5	317	0
88.5	319	0
88.5	321	0
88.5	323	0
88.5	325	0
88.5	327	0
88.5	329	0
88.5	331	0
88.5	333	0
88.5	335	0
88.5	337	0
88.5	339	0
88.5	341	0
88.5	343	0
88.5	345	0
88.5	347	0
88.5	349	0
88.5	351	0
88.5	353	0
88.5	355	0
88.5	357	0
88.5	359	0
88.5	361	0
88.5	363	0
88.5	365	0
88.5	367	0
88.5	369	0
88.5	371	0
88.5	373	0
88.5	375	0
88.5	377	0
88.5	379	0
88.5	381	0
88.5	383	0
88.5	385	0
88.5	387	0
88.5	389	0
88.5	391	0
88.5	393	0
88.5	395	0
88.5	397	0
88.5	399	0
88.5	401	0
88.5	403	0
88.5	405	0
88.5	407	0
88.5	409	0
88.5	411	0
88.5	413	0
88.5	415	0
88.5	417	0
88.5	419	0
88.5	421	0
88.5	423	0
88.5	425	0
88.5	427	0
88.5	429	0
88.5	431	0
88.5	433	0
88.5	435	0
88.5	437	0
88.5	439	0
88.5	441	0
88.5	443	0
88.5	445	0
88.5	447	0
88.5	449	0
88.5	451	0
88.5	453	0
88.5	455	0
88.5	457	0
88.5	459	0
88.5	461	0
88.5	463	0
88.5	465	0
88.5	467	0
88.5	469	0
88.5	471	0
88.5	473	0
88.5	475	0
88.5	477	0
88.5	479	0
88.5	481	0
88.5	483	0
88.5	485	0
88.5	487	0
88.5	489	0
88.5	491	0
88.5	493	0
88.5	495	0
88.5	497	0
88.5	499	0
88.5	501	0
88.5	503	0
88.5	505	0
88.5	507	0
88.5	509	0
88.5	511	0
88.5	513	0
88.5	515	0
88.5	517	0
88.5	519	0
88.5	521	0
88.5	523	0
88.5	525	0
88.5	527	0
88.5	529	0
88.5	531	0
88.5	533	0
88.5	535	0
88.5	537	0
88.5	539	0
88.5	541	0
88.5	543	0
88.5	545	0
88.5	547	0
88.5	549	0
88.5	551	0
88.5	553	0
88.5	555	0
88.5	557	0
88.5	559	0
88.5	561	0
88.5	563	0
88.5	565	0
88.5	567	0
88.5	569	0
88.5	571	0
88.5	573	0
88.5	575	0
88.5	577	0
88.5	579	0
88.5	581	0
88.5	583	0
88.5	585	0
88.5	587	0
88.5	589	0
88.5	591	0
88.5	593	0
88.5	595	0
88.5	597	0
88.5	599	0
88.5	601	0
88.5	603	0
88.5	605	0
88.5	607	0
88.5	609	0
88.5	611	0
88.5	613	0
88.5	615	0
88.5	617	0
88.5	619	0
88.5	621	0
88.5	623	0
88.5	625	0
88.5	627	0
88.5	629	0
88.5	631	0
88.5	633	0
88.5	635	0
88.5	637	0
88.5	639	0
88.5	641	0
88.5	643	0
88.5	645	0
88.5	647	0
88.5	649	0
88.5	651	0
88.5	653	0
88.5	655	0
88.5	657	0
88.5	659	0
88.5	661	0
88.5	663	0
88.5	665	0
88.5	667	0
88.5	669	0
88.5	671	0
88.5	673	0
88.5	675	0
88.5	677	0
88.5	679	0
88.5	681	0
88.5	683	0
88.5	685	0
88.5	687	0
88.5	689	0
88.5	691	0
88.5	693	0
88.5	695	0
88.5	697	0
88.5	699	0
88.5	701	0
88.5	703	0
88.5	705	0
88.5	707	0
88.5	709	0
88.5	711	0
88.5	713	0
88.5	715	0
88.5	717	0
88.5	719	0
88.5	721	0
88.5	723	0
88.5	725	0
88.5	727	0
88.5	729	0
88.5	731	0
88.5	733	0
88.5	735	0
88.5	737	0
88.5	739	0
88.5	741	0
88.5	743	0
88.5	745	0
88.5	747	0
88.5	749	0
89.5	1	0
89.5	3	0
89.5	5	0
89.5	7	0
89.5	9	0
89.5	11	0
89.5	13	0
89.5	15	0
89.5	17	0
89.5	19	0
89.5	21	0
89.5	23	0
89.5	25	0
89.5	27	0
89.5	29	0
89.5	31	0
89.5	33	0
89.5	35	0
89.5	37	0
89.5	39	0
89.5	41	0
89.5	43	0
89.5	45	0
89.5	47	0
89.5	49	0
89.5	51	0
89.5	53	0
89.5	55	0
89.5	57	0
89.5	59	0
89.5	61	0
89.5	63	0
89.5	65	0
89.5	67	0
89.5	69	0
89.5	71	0
89.5	73	0
89.5	75	0
89.5	77	0
89.5	79	0
89.5	81	0
89.5	83	1
89.5	85	0
89.5	87	0
89.5	89	0
89.5	91	0
89.5	93	0
89.5	95	0
89.5	97	0
89.5	99	0
89.5	101	0
89.5	103	0
89.5	105	0
89.5	107	0
89.5	109	0
89.5	111	0
89.5	113	0
89.5	115	0
89.5	117	1
89.5	119	0
89.5	121	0
89.5	123	0
89.5	125	0
89.5	127	0
89.5	129	0
89.5	131	0
89.5	133	0
89.5	135	0
89.5	137	0
89.5	139	0
89.5	141	0
89.5	143	0
89.5	145	0
89.5	147	0
89.5	149	0
89.5	151	0
89.5	153	0
89.5	155	0
89.5	157	0
89.5	159	0
89.5	161	0
89.5	163	0
89.5	165	0
89.5	167	0
89.5	169	0
89.5	171	0
89.5	173	0
89.5	175	0
89.5	177	0
89.5	179	0
89.5	181	0
89.5	183	0
89.5	185	0
89.5	187	0
89.5	189	0
89.5	191	0
89.5	193	0
89.5	195	0
89.5	197	0
89.5	199	0
89.5	201	0
89.5	203	0
89.5	205	0
89.5	207	0
89.5	209	0
89.5	211	0
89.5	213	0
89.5	215	0
89.5	217	0
89.5	219	0
89.5	221	0
89.5	223	0
89.5	225	0
89.5	227	0
89.5	229	0
89.5	231	0
89.5	233	0
89.5	235	0
89.5	237	0
89.5	239	0
89.5	241	0
89.5	243	0
89.5	245	0
89.5	247	0
89.5	249	0
89.5	251	0
89.5	253	0
89.5	255	0
89.5	257	0
89.5	259	0
89.5	261	0
89.5	263	0
89.5	265	0
89.5	267	0
89.5	269	0
89.5	271	0
89.5	273	0
89.5	275	0
89.5	277	0
89.5	279	0
89.5	281	0
89.5	283	0
89.5	285	0
89.5	287	0
89.5	289	0
89.5	291	0
89.5	293	0
89.5	295	0
89.5	297	0
89.5	299	0
89.5	301	0
89.5	303	0
89.5	305	0
89.5	307	0
89.5	309	0
89.5	311	0
89.5	313	0
89.5	315	0
89.5	317	0
89.5	319	0
89.5	321	0
89.5	323	0
89.5	325	0
89.5	327	0
89.5	329	0
89.5	331	0
89.5	333	0
89.5	335	0
89.5	337	0
89.5	339	0
89.5	341	0
89.5	343	0
89.5	345	0
89.5	347	0
89.5	349	0
89.5	351	0
89.5	353	0
89.5	355	0
89.5	357	0
89.5	359	0
89.5	361	0
89.5	363	0
89.5	365	0
89.5	367	0
89.5	369	0
89.5	371	0
89.5	373	0
89.5	375	0
89.5	377	0
89.5	379	0
89.5	381	0
89.5	383	0
89.5	385	0
89.5	387	0
89.5	389	0
89.5	391	0
89.5	393	0
89.5	395	0
89.5	397	0
89.5	399	0
89.5	401	0
89.5	403	0
89.5	405	0
89.5	407	0
89.5	409	0
89.5	411	0
89.5	413	0
89.5	415	0
89.5	417	0
89.5	419	0
89.5	421	0
89.5	423	0
89.5	425	0
89.5	427	0
89.5	429	0
89.5	431	0
89.5	433	0
89.5	435	0
89.5	437	0
89.5	439	0
89.5	441	0
89.5	443	0
89.5	445	0
89.5	447	0
89.5	449	0
89.5	451	0
89.5	453	0
89.5	455	0
89.5	457	0
89.5	459	0
89.5	461	0
89.5	463	0
89.5	465	0
89.5	467	0
89.5	469	0
89.5	471	0
89.5	473	0
89.5	475	0
89.5	477	0
89.5	479	0
89.5	481	0
89.5	483	0
89.5	485	0
89.5	487	0
89.5	489	0
89.5	491	0
89.5	493	0
89.5	495	0
89.5	497	0
89.5	499	0
89.5	501	0
89.5	503	0
89.5	505	0
89.5	507	0
89.5	509	0
89.5	511	0
89.5	513	0
89.5	515	0
89.5	517	0
89.5	519	0
89.5	521	0
89.5	523	0
89.5	525	0
89.5	527	0
89.5	529	0
89.5	531	0
89.5	533	0
89.5	535	0
89.5	537	0
89.5	539	0
89.5	541	0
89.5	543	0
89.5	545	0
89.5	547	0
89.5	549	0
89.5	551	0
89.5	553	0
89.5	555	0
89.5	557	0
89.5	559	0
89.5	561	0
89.5	563	0
89.5	565	0
89.5	567	0
89.5	569	0
89.5	571	0
89.5	573	0
89.5	575	0
89.5	577	0
89.5	579	0
89.5	581	0
89.5	583	0
89.5	585	0
89.5	587	0
89.5	589	0
89.5	591	0
89.5	593	0
89.5	595	0
89.5	597	0
89.5	599	0
89.5	601	0
89.5	603	0
89.5	605	0
89.5	607	0
89.5	609	0
89.5	611	0
89.5	613	0
89.5	615	0
89.5	617	0
89.5	619	0
89.5	621	0
89.5	623	0
89.5	625	0
89.5	627	0
89.5	629	0
89.5	631	0
89.5	633	0
89.5	635	0
89.5	637	0
89.5	639	0
89.5	641	0
89.5	643	0
89.5	645	0
89.5	647	0
89.5	649	0
89.5	651	0
89.5	653	0
89.5	655	0
89.5	657	0
89.5	659	0
89.5	661	0
89.5	663	0
89.5	665	0
89.5	667	0
89.5	669	0
89.5	671	0
89.5	673	0
89.5	675	0
89.5	677	0
89.5	679	0
89.5	681	0
89.5	683	0
89.5	685	0
89.5	687	0
89.5	689	0
89.5	691	0
89.5	693	0
89.5	695	0
89.5	697	0
89.5	699	0
89.5	701	0
89.5	703	0
89.5	705	0
89.5	707	0
89.5	709	0
89.5	711	0
89.5	713	0
89.5	715	0
89.5	717	0
89.5	719	0
89.5	721	0
89.5	723	0
89.5	725	0
89.5	727	0
89.5	729	0
89.5	731	0
89.5	733	0
89.5	735	0
89.5	737	0
89.5	739	0
89.5	741	0
89.5	743	0
89.5	745	0
89.5	747	0
89.5	749	0
90.5	1	0
90.5	3	0
90.5	5	0
90.5	7	0
90.5	9	0
90.5	11	0
90.5	13	0
90.5	15	0
90.5	17	0
90.5	19	0
90.5	21	0
90.5	23	0
90.5	25	0
90.5	27	0
90.5	29	0
90.5	31	0
90.5	33	0
90.5	35	0
90.5	37	0
90.5	39	0
90.5	41	0
90.5	43	0
90.5	45	0
90.5	47	0
90.5	49	0
90.5	51	0
90.5	53	0
90.5	55	0
90.5	57	0
90.5	59	0
90.5	61	0
90.5	63	0
90.5	65	0
90.5	67	0
90.5	69	0
90.5	71	0
90.5	73	0
90.5	75	0
90.5	77	0
90.5	79	0
90.5	81	0
90.5	83	0
90.5	85	0
90.5	87	0
90.5	89	0
90.5	91	0
90.5	93	0
90.5	95	0
90.5	97	0
90.5	99	0
90.5	101	0
90.5	103	0
90.5	105	0
90.5	107	0
90.5	109	0
90.5	111	0
90.5	113	0
90.5	115	0
90.5	117	0
90.5	119	0
90.5	121	0
90.5	123	0
90.5	125	0
90.5	127	0
90.5	129	0
90.5	131	0
90.5	133	0
90.5	135	0
90.5	137	0
90.5	139	0
90.5	141	0
90.5	143	0
90.5	145	0
90.5	147	0
90.5	149	0
90.5	151	0
90.5	153	0
90.5	155	0
90.5	157	0
90.5	159	0
90.5	161	0
90.5	163	0
90.5	165	0
90.5	167	0
90.5	169	0
90.5	171	0
90.5	173	0
90.5	175	0
90.5	177	0
90.5	179	0
90.5	181	0
90.5	183	0
90.5	185	0
90.5	187	0
90.5	189	0
90.5	191	0
90.5	193	0
90.5	195	0
90.5	197	0
90.5	199	0
90.5	201	0
90.5	203	0
90.5	205	0
90.5	207	0
90.5	209	0
90.5	211	0
90.5	213	0
90.5	215	0
90.5	217	0
90.5	219	0
90.5	221	0
90.5	223	0
90.5	225	0
90.5	227	0
90.5	229	0
90.5	231	0
90.5	233	0
90.5	235	0
90.5	237	0
90.5	239	0
90.5	241	0
90.5	243	0
90.5	245	0
90.5	247	0
90.5	249	0
90.5	251	0
90.5	253	0
90.5	255	0
90.5	257	0
90.5	259	0
90.5	261	0
90.5	263	0
90.5	265	0
90.5	267	0
90.5	269	0
90.5	271	0
90.5	273	0
90.5	275	0
90.5	277	0
90.5	279	0
90.5	281	0
90.5	283	0
90.5	285	0
90.5	287	0
90.5	289	0
90.5	291	0
90.5	293	0
90.5	295	0
90.5	297	0
90.5	299	0
90.5	301	0
90.5	303	0
90.5	305	0
90.5	307	0
90.5	309	0
90.5	311	0
90.5	313	0
90.5	315	0
90.5	317	0
90.5	319	0
90.5	321	0
90.5	323	0
90.5	325	0
90.5	327	0
90.5	329	0
90.5	331	0
90.5	333	0
90.5	335	0
90.5	337	0
90.5	339	0
90.5	341	0
90.5	343	0
90.5	345	0
90.5	347	0
90.5	349	0
90.5	351	0
90.5	353	0
90.5	355	0
90.5	357	0
90.5	359	0
90.5	361	0
90.5	363	0
90.5	365	0
90.5	367	0
90.5	369	0
90.5	371	0
90.5	373	0
90.5	375	0
90.5	377	0
90.5	379	0
90.5	381	0
90.5	383	0
90.5	385	0
90.5	387	0
90.5	389	0
90.5	391	0
90.5	393	0
90.5	395	0
90.5	397	0
90.5	399	0
90.5	401	0
90.5	403	0
90.5	405	0
90.5	407	0
90.5	409	0
90.5	411	0
90.5	413	0
90.5	415	0
90.5	417	0
90.5	419	0
90.5	421	0
90.5	423	0
90.5	425	0
90.5	427	0
90.5	429	0
90.5	431	0
90.5	433	0
90.5	435	0
90.5	437	0
90.5	439	0
90.5	441	0
90.5	443	0
90.5	445	0
90.5	447	0
90.5	449	0
90.5	451	0
90.5	453	0
90.5	455	0
90.5	457	0
90.5	459	0
90.5	461	0
90.5	463	0
90.5	465	0
90.5	467	0
90.5	469	0
90.5	471	0
90.5	473	0
90.5	475	0
90.5	477	0
90.5	479	0
90.5	481	0
90.5	483	0
90.5	485	0
90.5	487	0
90.5	489	0
90.5	491	0
90.5	493	0
90.5	495	0
90.5	497	0
90.5	499	0
90.5	501	0
90.5	503	0
90.5	505	0
90.5	507	0
90.5	509	0
90.5	511	0
90.5	513	0
90.5	515	0
90.5	517	0
90.5	519	0
90.5	521	0
90.5	523	0
90.5	525	0
90.5	527	0
90.5	529	0
90.5	531	0
90.5	533	0
90.5	535	0
90.5	537	0
90.5	539	0
90.5	541	0
90.5	543	0
90.5	545	0
90.5	547	0
90.5	549	0
90.5	551	0
90.5	553	0
90.5	555	0
90.5	557	0
90.5	559	0
90.5	561	0
90.5	563	0
90.5	565	0
90.5	567	0
90.5	569	0
90.5	571	0
90.5	573	0
90.5	575	0
90.5	577	0
90.5	579	0
90.5	581	0
90.5	583	0
90.5	585	0
90.5	587	0
90.5	589	0
90.5	591	0
90.5	593	0
90.5	595	0
90.5	597	0
90.5	599	0
90.5	601	0
90.5	603	0
90.5	605	0
90.5	607	0
90.5	609	0
90.5	611	0
90.5	613	0
90.5	615	0
90.5	617	0
90.5	619	0
90.5	621	0
90.5	623	0
90.5	625	0
90.5	627	0
90.5	629	0
90.5	631	0
90.5	633	0
90.5	635	0
90.5	637	0
90.5	639	0
90.5	641	0
90.5	643	0
90.5	645	0
90.5	647	0
90.5	649	0
90.5	651	0
90.5	653	0
90.5	655	0
90.5	657	0
90.5	659	0
90.5	661	0
90.5	663	0
90.5	665	0
90.5	667	0
90.5	669	0
90.5	671	0
90.5	673	0
90.5	675	0
90.5	677	0
90.5	679	0
90.5	681	0
90.5	683	0
90.5	685	0
90.5	687	0
90.5	689	0
90.5	691	0
90.5	693	0
90.5	695	0
90.5	697	0
90.5	699	0
90.5	701	0
90.5	703	0
90.5	705	0
90.5	707	0
90.5	709	0
90.5	711	0
90.5	713	0
90.5	715	0
90.5	717	0
90.5	719	0
90.5	721	0
90.5	723	0
90.5	725	0
90.5	727	0
90.5	729	0
90.5	731	0
90.5	733	0
90.5	735	0
90.5	737	0
90.5	739	0
90.5	741	0
90.5	743	0
90.5	745	0
90.5	747	0
90.5	749	0
91.5	1	0
91.5	3	0
91.5	5	0
91.5	7	0
91.5	9	0
91.5	11	0
91.5	13	0
91.5	15	0
91.5	17	0
91.5	19	0
91.5	21	0
91.5	23	0
91.5	25	0
91.5	27	0
91.5	29	0
91.5	31	0
91.5	33	0
91.5	35	0
91.5	37	0
91.5	39	0
91.5	41	0
91.5	43	0
91.5	45	0
91.5	47	0
91.5	49	0
91.5	51	0
91.5	53	0
91.5	55	0
91.5	57	0
91.5	59	0
91.5	61	0
91.5	63	0
91.5	65	0
91.5	67	0
91.5	69	0
91.5	71	0
91.5	73	0
91.5	75	0
91.5	77	0
91.5	79	0
91.5	81	0
91.5	83	0
91.5	85	0
91.5	87	0
91.5	89	0
91.5	91	0
91.5	93	0
91.5	95	0
91.5	97	0
91.5	99	0
91.5	101	0
91.5	103	0
91.5	105	0
91.5	107	0
91.5	109	0
91.5	111	0
91.5	113	0
91.5	115	0
91.5	117	0
91.5	119	0
91.5	121	0
91.5	123	0
91.5	125	0
91.5	127	0
91.5	129	0
91.5	131	0
91.5	133	0
91.5	135	0
91.5	137	0
91.5	139	0
91.5	141	0
91.5	143	0
91.5	145	0
91.5	147	0
91.5	149	0
91.5	151	0
91.5	153	0
91.5	155	0
91.5	157	0
91.5	159	0
91.5	161	0
91.5	163	0
91.5	165	0
91.5	167	0
91.5	169	0
91.5	171	0
91.5	173	0
91.5	175	0
91.5	177	0
91.5	179	0
91.5	181	0
91.5	183	0
91.5	185	0
91.5	187	0
91.5	189	0
91.5	191	0
91.5	193	0
91.5	195	0
91.5	197	0
91.5	199	0
91.5	201	0
91.5	203	0
91.5	205	0
91.5	207	0
91.5	209	0
91.5	211	0
91.5	213	0
91.5	215	0
91.5	217	0
91.5	219	0
91.5	221	0
91.5	223	0
91.5	225	0
91.5	227	0
91.5	229	0
91.5	231	0
91.5	233	0
91.5	235	0
91.5	237	0
91.5	239	0
91.5	241	0
91.5	243	0
91.5	245	0
91.5	247	0
91.5	249	1
91.5	251	0
91.5	253	0
91.5	255	0
91.5	257	0
91.5	259	0
91.5	261	0
91.5	263	0
91.5	265	0
91.5	267	0
91.5	269	0
91.5	271	0
91.5	273	0
91.5	275	0
91.5	277	0
91.5	279	0
91.5	281	0
91.5	283	0
91.5	285	0
91.5	287	0
91.5	289	0
91.5	291	0
91.5	293	0
91.5	295	0
91.5	297	0
91.5	299	0
91.5	301	0
91.5	303	0
91.5	305	0
91.5	307	0
91.5	309	0
91.5	311	0
91.5	313	0
91.5	315	0
91.5	317	0
91.5	319	0
91.5	321	0
91.5	323	0
91.5	325	0
91.5	327	0
91.5	329	0
91.5	331	0
91.5	333	0
91.5	335	0
91.5	337	0
91.5	339	0
91.5	341	0
91.5	343	0
91.5	345	0
91.5	347	0
91.5	349	0
91.5	351	0
91.5	353	0
91.5	355	0
91.5	357	0
91.5	359	0
91.5	361	0
91.5	363	0
91.5	365	0
91.5	367	0
91.5	369	0
91.5	371	0
91.5	373	0
91.5	375	0
91.5	377	0
91.5	379	0
91.5	381	0
91.5	383	0
91.5	385	0
91.5	387	0
91.5	389	0
91.5	391	0
91.5	393	0
91.5	395	0
91.5	397	0
91.5	399	0
91.5	401	0
91.5	403	0
91.5	405	0
91.5	407	0
91.5	409	0
91.5	411	0
91.5	413	0
91.5	415	0
91.5	417	0
91.5	419	0
91.5	421	0
91.5	423	0
91.5	425	0
91.5	427	0
91.5	429	0
91.5	431	0
91.5	433	0
91.5	435	0
91.5	437	0
91.5	439	0
91.5	441	0
91.5	443	0
91.5	445	0
91.5	447	0
91.5	449	0
91.5	451	0
91.5	453	0
91.5	455	0
91.5	457	0
91.5	459	0
91.5	461	0
91.5	463	0
91.5	465	0
91.5	467	0
91.5	469	0
91.5	471	0
91.5	473	0
91.5	475	0
91.5	477	0
91.5	479	0
91.5	481	0
91.5	483	0
91.5	485	0
91.5	487	0
91.5	489	0
91.5	491	0
91.5	493	0
91.5	495	0
91.5	497	0
91.5	499	0
91.5	501	0
91.5	503	0
91.5	505	0
91.5	507	0
91.5	509	0
91.5	511	0
91.5	513	0
91.5	515	0
91.5	517	0
91.5	519	0
91.5	521	0
91.5	523	0
91.5	525	0
91.5	527	0
91.5	529	0
91.5	531	0
91.5	533	0
91.5	535	0
91.5	537	0
91.5	539	0
91.5	541	0
91.5	543	0
91.5	545	0
91.5	547	0
91.5	549	0
91.5	551	0
91.5	553	0
91.5	555	0
91.5	557	0
91.5	559	0
91.5	561	0
91.5	563	0
91.5	565	0
91.5	567	0
91.5	569	0
91.5	571	0
91.5	573	0
91.5	575	0
91.5	577	0
91.5	579	0
91.5	581	0
91.5	583	0
91.5	585	0
91.5	587	0
91.5	589	0
91.5	591	0
91.5	593	0
91.5	595	0
91.5	597	0
91.5	599	0
91.5	601	0
91.5	603	0
91.5	605	0
91.5	607	0
91.5	609	0
91.5	611	0
91.5	613	0
91.5	615	0
91.5	617	0
91.5	619	0
91.5	621	0
91.5	623	0
91.5	625	0
91.5	627	0
91.5	629	0
91.5	631	0
91.5	633	0
91.5	635	0
91.5	637	0
91.5	639	0
91.5	641	0
91.5	643	0
91.5	645	0
91.5	647	0
91.5	649	0
91.5	651	0
91.5	653	0
91.5	655	0
91.5	657	0
91.5	659	0
91.5	661	0
91.5	663	0
91.5	665	0
91.5	667	0
91.5	669	0
91.5	671	0
91.5	673	0
91.5	675	0
91.5	677	0
91.5	679	0
91.5	681	0
91.5	683	0
91.5	685	0
91.5	687	0
91.5	689	0
91.5	691	0
91.5	693	0
91.5	695	0
91.5	697	0
91.5	699	0
91.5	701	0
91.5	703	0
91.5	705	0
91.5	707	0
91.5	709	0
91.5	711	0
91.5	713	0
91.5	715	0
91.5	717	0
91.5	719	0
91.5	721	0
91.5	723	0
91.5	725	0
91.5	727	0
91.5	729	0
91.5	731	0
91.5	733	0
91.5	735	0
91.5	737	0
91.5	739	0
91.5	741	0
91.5	743	0
91.5	745	0
91.5	747	0
91.5	749	0
92.5	1	0
92.5	3	0
92.5	5	0
92.5	7	0
92.5	9	0
92.5	11	0
92.5	13	0
92.5	15	0
92.5	17	0
92.5	19	0
92.5	21	0
92.5	23	0
92.5	25	0
92.5	27	0
92.5	29	0
92.5	31	0
92.5	33	0
92.5	35	0
92.5	37	0
92.5	39	0
92.5	41	0
92.5	43	0
92.5	45	0
92.5	47	0
92.5	49	0
92.5	51	0
92.5	53	0
92.5	55	0
92.5	57	0
92.5	59	0
92.5	61	0
92.5	63	0
92.5	65	0
92.5	67	0
92.5	69	0
92.5	71	0
92.5	73	0
92.5	75	0
92.5	77	0
92.5	79	0
92.5	81	0
92.5	83	0
92.5	85	0
92.5	87	0
92.5	89	0
92.5	91	0
92.5	93	0
92.5	95	0
92.5	97	0
92.5	99	0
92.5	101	0
92.5	103	0
92.5	105	0
92.5	107	0
92.5	109	0
92.5	111	0
92.5	113	0
92.5	115	0
92.5	117	0
92.5	119	0
92.5	121	0
92.5	123	0
92.5	125	0
92.5	127	0
92.5	129	1
92.5	131	0
92.5	133	0
92.5	135	0
92.5	137	0
92.5	139	0
92.5	141	0
92.5	143	0
92.5	145	0
92.5	147	0
92.5	149	0
92.5	151	0
92.5	153	0
92.5	155	0
92.5	157	0
92.5	159	0
92.5	161	0
92.5	163	0
92.5	165	0
92.5	167	0
92.5	169	0
92.5	171	0
92.5	173	0
92.5	175	0
92.5	177	0
92.5	179	0
92.5	181	0
92.5	183	0
92.5	185	0
92.5	187	0
92.5	189	0
92.5	191	0
92.5	193	0
92.5	195	0
92.5	197	0
92.5	199	0
92.5	201	0
92.5	203	0
92.5	205	0
92.5	207	0
92.5	209	0
92.5	211	0
92.5	213	0
92.5	215	0
92.5	217	0
92.5	219	0
92.5	221	0
92.5	223	0
92.5	225	0
92.5	227	0
92.5	229	0
92.5	231	0
92.5	233	0
92.5	235	0
92.5	237	0
92.5	239	0
92.5	241	0
92.5	243	0
92.5	245	0
92.5	247	1
92.5	249	0
92.5	251	0
92.5	253	0
92.5	255	0
92.5	257	0
92.5	259	0
92.5	261	0
92.5	263	0
92.5	265	0
92.5	267	0
92.5	269	0
92.5	271	0
92.5	273	0
92.5	275	0
92.5	277	0
92.5	279	0
92.5	281	0
92.5	283	0
92.5	285	0
92.5	287	0
92.5	289	0
92.5	291	0
92.5	293	0
92.5	295	0
92.5	297	0
92.5	299	0
92.5	301	0
92.5	303	0
92.5	305	0
92.5	307	0
92.5	309	0
92.5	311	0
92.5	313	0
92.5	315	0
92.5	317	0
92.5	319	0
92.5	321	0
92.5	323	0
92.5	325	0
92.5	327	0
92.5	329	0
92.5	331	0
92.5	333	0
92.5	335	0
92.5	337	0
92.5	339	0
92.5	341	0
92.5	343	0
92.5	345	0
92.5	347	0
92.5	349	0
92.5	351	0
92.5	353	0
92.5	355	0
92.5	357	0
92.5	359	0
92.5	361	0
92.5	363	0
92.5	365	0
92.5	367	0
92.5	369	0
92.5	371	0
92.5	373	0
92.5	375	0
92.5	377	0
92.5	379	0
92.5	381	0
92.5	383	0
92.5	385	0
92.5	387	0
92.5	389	0
92.5	391	0
92.5	393	0
92.5	395	0
92.5	397	0
92.5	399	0
92.5	401	0
92.5	403	0
92.5	405	0
92.5	407	0
92.5	409	0
92.5	411	0
92.5	413	0
92.5	415	0
92.5	417	0
92.5	419	0
92.5	421	0
92.5	423	0
92.5	425	0
92.5	427	0
92.5	429	0
92.5	431	0
92.5	433	0
92.5	435	0
92.5	437	0
92.5	439	0
92.5	441	0
92.5	443	0
92.5	445	0
92.5	447	0
92.5	449	0
92.5	451	0
92.5	453	0
92.5	455	0
92.5	457	0
92.5	459	0
92.5	461	0
92.5	463	0
92.5	465	0
92.5	467	0
92.5	469	0
92.5	471	0
92.5	473	0
92.5	475	0
92.5	477	0
92.5	479	0
92.5	481	0
92.5	483	0
92.5	485	0
92.5	487	0
92.5	489	0
92.5	491	0
92.5	493	0
92.5	495	0
92.5	497	0
92.5	499	0
92.5	501	0
92.5	503	0
92.5	505	0
92.5	507	0
92.5	509	0
92.5	511	0
92.5	513	0
92.5	515	0
92.5	517	0
92.5	519	0
92.5	521	0
92.5	523	0
92.5	525	0
92.5	527	0
92.5	529	0
92.5	531	0
92.5	533	0
92.5	535	0
92.5	537	0
92.5	539	0
92.5	541	0
92.5	543	0
92.5	545	0
92.5	547	0
92.5	549	0
92.5	551	0
92.5	553	0
92.5	555	0
92.5	557	0
92.5	559	0
92.5	561	0
92.5	563	0
92.5	565	0
92.5	567	0
92.5	569	0
92.5	571	0
92.5	573	0
92.5	575	0
92.5	577	0
92.5	579	0
92.5	581	0
92.5	583	0
92.5	585	0
92.5	587	0
92.5	589	0
92.5	591	0
92.5	593	0
92.5	595	0
92.5	597	0
92.5	599	0
92.5	601	0
92.5	603	0
92.5	605	0
92.5	607	0
92.5	609	0
92.5	611	0
92.5	613	0
92.5	615	0
92.5	617	0
92.5	619	0
92.5	621	0
92.5	623	0
92.5	625	0
92.5	627	0
92.5	629	0
92.5	631	0
92.5	633	0
92.5	635	0
92.5	637	0
92.5	639	0
92.5	641	0
92.5	643	0
92.5	645	0
92.5	647	0
92.5	649	0
92.5	651	0
92.5	653	0
92.5	655	0
92.5	657	0
92.5	659	0
92.5	661	0
92.5	663	0
92.5	665	0
92.5	667	0
92.5	669	0
92.5	671	0
92.5	673	0
92.5	675	0
92.5	677	0
92.5	679	0
92.5	681	0
92.5	683	0
92.5	685	0
92.5	687	0
92.5	689	0
92.5	691	0
92.5	693	0
92.5	695	0
92.5	697	0
92.5	699	0
92.5	701	0
92.5	703	0
92.5	705	0
92.5	707	0
92.5	709	0
92.5	711	0
92.5	713	0
92.5	715	0
92.5	717	0
92.5	719	0
92.5	721	0
92.5	723	0
92.5	725	0
92.5	727	0
92.5	729	0
92.5	731	0
92.5	733	0
92.5	735	0
92.5	737	0
92.5	739	0
92.5	741	0
92.5	743	0
92.5	745	0
92.5	747	0
92.5	749	0
93.5	1	0
93.5	3	0
93.5	5	0
93.5	7	0
93.5	9	0
93.5	11	0
93.5	13	0
93.5	15	0
93.5	17	0
93.5	19	0
93.5	21	0
93.5	23	0
93.5	25	0
93.5	27	0
93.5	29	0
93.5	31	0
93.5	33	0
93.5	35	0
93.5	37	0
93.5	39	0
93.5	41	0
93.5	43	0
93.5	45	0
93.5	47	0
93.5	49	0
93.5	51	0
93.5	53	0
93.5	55	0
93.5	57	0
93.5	59	0
93.5	61	0
93.5	63	0
93.5	65	0
93.5	67	0
93.5	69	0
93.5	71	0
93.5	73	0
93.5	75	0
93.5	77	0
93.5	79	0
93.5	81	0
93.5	83	0
93.5	85	0
93.5	87	1
93.5	89	0
93.5	91	0
93.5	93	0
93.5	95	0
93.5	97	0
93.5	99	0
93.5	101	1
93.5	103	0
93.5	105	0
93.5	107	0
93.5	109	0
93.5	111	0
93.5	113	0
93.5	115	0
93.5	117	0
93.5	119	0
93.5	121	0
93.5	123	0
93.5	125	0
93.5	127	0
93.5	129	0
93.5	131	0
93.5	133	0
93.5	135	0
93.5	137	0
93.5	139	0
93.5	141	0
93.5	143	0
93.5	145	0
93.5	147	0
93.5	149	0
93.5	151	0
93.5	153	0
93.5	155	0
93.5	157	0
93.5	159	0
93.5	161	0
93.5	163	0
93.5	165	0
93.5	167	0
93.5	169	0
93.5	171	0
93.5	173	0
93.5	175	0
93.5	177	0
93.5	179	0
93.5	181	0
93.5	183	0
93.5	185	0
93.5	187	0
93.5	189	0
93.5	191	0
93.5	193	0
93.5	195	0
93.5	197	0
93.5	199	0
93.5	201	0
93.5	203	0
93.5	205	0
93.5	207	0
93.5	209	0
93.5	211	0
93.5	213	0
93.5	215	0
93.5	217	0
93.5	219	0
93.5	221	0
93.5	223	0
93.5	225	0
93.5	227	0
93.5	229	0
93.5	231	0
93.5	233	0
93.5	235	0
93.5	237	0
93.5	239	0
93.5	241	0
93.5	243	0
93.5	245	0
93.5	247	0
93.5	249	0
93.5	251	0
93.5	253	0
93.5	255	0
93.5	257	0
93.5	259	0
93.5	261	0
93.5	263	0
93.5	265	0
93.5	267	0
93.5	269	0
93.5	271	0
93.5	273	0
93.5	275	0
93.5	277	0
93.5	279	0
93.5	281	0
93.5	283	0
93.5	285	0
93.5	287	0
93.5	289	0
93.5	291	0
93.5	293	0
93.5	295	0
93.5	297	0
93.5	299	0
93.5	301	0
93.5	303	0
93.5	305	0
93.5	307	0
93.5	309	0
93.5	311	0
93.5	313	0
93.5	315	0
93.5	317	0
93.5	319	0
93.5	321	0
93.5	323	0
93.5	325	0
93.5	327	0
93.5	329	0
93.5	331	0
93.5	333	0
93.5	335	0
93.5	337	0
93.5	339	0
93.5	341	0
93.5	343	0
93.5	345	0
93.5	347	0
93.5	349	0
93.5	351	0
93.5	353	0
93.5	355	0
93.5	357	0
93.5	359	0
93.5	361	0
93.5	363	0
93.5	365	0
93.5	367	0
93.5	369	0
93.5	371	0
93.5	373	0
93.5	375	0
93.5	377	0
93.5	379	0
93.5	381	0
93.5	383	0
93.5	385	0
93.5	387	0
93.5	389	0
93.5	391	0
93.5	393	0
93.5	395	0
93.5	397	0
93.5	399	0
93.5	401	0
93.5	403	0
93.5	405	0
93.5	407	0
93.5	409	0
93.5	411	0
93.5	413	0
93.5	415	0
93.5	417	0
93.5	419	0
93.5	421	0
93.5	423	0
93.5	425	0
93.5	427	0
93.5	429	0
93.5	431	0
93.5	433	0
93.5	435	0
93.5	437	0
93.5	439	0
93.5	441	0
93.5	443	0
93.5	445	0
93.5	447	0
93.5	449	0
93.5	451	0
93.5	453	0
93.5	455	0
93.5	457	0
93.5	459	0
93.5	461	0
93.5	463	0
93.5	465	0
93.5	467	0
93.5	469	0
93.5	471	0
93.5	473	0
93.5	475	0
93.5	477	0
93.5	479	0
93.5	481	0
93.5	483	0
93.5	485	0
93.5	487	0
93.5	489	0
93.5	491	0
93.5	493	0
93.5	495	0
93.5	497	0
93.5	499	0
93.5	501	0
93.5	503	0
93.5	505	0
93.5	507	0
93.5	509	0
93.5	511	0
93.5	513	0
93.5	515	0
93.5	517	0
93.5	519	0
93.5	521	0
93.5	523	0
93.5	525	0
93.5	527	0
93.5	529	0
93.5	531	0
93.5	533	0
93.5	535	0
93.5	537	0
93.5	539	0
93.5	541	0
93.5	543	0
93.5	545	0
93.5	547	0
93.5	549	0
93.5	551	0
93.5	553	0
93.5	555	0
93.5	557	0
93.5	559	0
93.5	561	0
93.5	563	0
93.5	565	0
93.5	567	0
93.5	569	0
93.5	571	0
93.5	573	0
93.5	575	0
93.5	577	0
93.5	579	0
93.5	581	0
93.5	583	0
93.5	585	0
93.5	587	0
93.5	589	0
93.5	591	0
93.5	593	0
93.5	595	0
93.5	597	0
93.5	599	0
93.5	601	0
93.5	603	0
93.5	605	0
93.5	607	0
93.5	609	0
93.5	611	0
93.5	613	0
93.5	615	0
93.5	617	0
93.5	619	0
93.5	621	0
93.5	623	0
93.5	625	0
93.5	627	0
93.5	629	0
93.5	631	0
93.5	633	0
93.5	635	0
93.5	637	0
93.5	639	0
93.5	641	0
93.5	643	0
93.5	645	0
93.5	647	0
93.5	649	0
93.5	651	0
93.5	653	0
93.5	655	0
93.5	657	0
93.5	659	0
93.5	661	0
93.5	663	0
93.5	665	0
93.5	667	0
93.5	669	0
93.5	671	0
93.5	673	0
93.5	675	0
93.5	677	0
93.5	679	0
93.5	681	0
93.5	683	0
93.5	685	0
93.5	687	0
93.5	689	0
93.5	691	0
93.5	693	0
93.5	695	0
93.5	697	0
93.5	699	0
93.5	701	0
93.5	703	0
93.5	705	0
93.5	707	0
93.5	709	0
93.5	711	0
93.5	713	0
93.5	715	0
93.5	717	0
93.5	719	0
93.5	721	0
93.5	723	0
93.5	725	0
93.5	727	0
93.5	729	0
93.5	731	0
93.5	733	0
93.5	735	0
93.5	737	0
93.5	739	0
93.5	741	0
93.5	743	0
93.5	745	0
93.5	747	0
93.5	749	0
94.5	1	0
94.5	3	0
94.5	5	0
94.5	7	0
94.5	9	0
94.5	11	0
94.5	13	0
94.5	15	0
94.5	17	0
94.5	19	0
94.5	21	0
94.5	23	0
94.5	25	0
94.5	27	0
94.5	29	0
94.5	31	0
94.5	33	0
94.5	35	0
94.5	37	0
94.5	39	0
94.5	41	0
94.5	43	0
94.5	45	0
94.5	47	0
94.5	49	0
94.5	51	0
94.5	53	0
94.5	55	0
94.5	57	0
94.5	59	0
94.5	61	0
94.5	63	0
94.5	65	0
94.5	67	0
94.5	69	0
94.5	71	0
94.5	73	0
94.5	75	0
94.5	77	0
94.5	79	0
94.5	81	0
94.5	83	0
94.5	85	0
94.5	87	0
94.5	89	0
94.5	91	0
94.5	93	0
94.5	95	0
94.5	97	0
94.5	99	0
94.5	101	0
94.5	103	0
94.5	105	0
94.5	107	0
94.5	109	0
94.5	111	0
94.5	113	0
94.5	115	0
94.5	117	0
94.5	119	0
94.5	121	0
94.5	123	0
94.5	125	0
94.5	127	0
94.5	129	0
94.5	131	0
94.5	133	0
94.5	135	0
94.5	137	0
94.5	139	0
94.5	141	0
94.5	143	0
94.5	145	0
94.5	147	0
94.5	149	0
94.5	151	0
94.5	153	0
94.5	155	0
94.5	157	0
94.5	159	0
94.5	161	0
94.5	163	0
94.5	165	0
94.5	167	0
94.5	169	0
94.5	171	0
94.5	173	0
94.5	175	0
94.5	177	0
94.5	179	0
94.5	181	0
94.5	183	0
94.5	185	0
94.5	187	0
94.5	189	0
94.5	191	0
94.5	193	0
94.5	195	0
94.5	197	0
94.5	199	0
94.5	201	0
94.5	203	0
94.5	205	0
94.5	207	0
94.5	209	0
94.5	211	0
94.5	213	0
94.5	215	0
94.5	217	0
94.5	219	0
94.5	221	1
94.5	223	0
94.5	225	0
94.5	227	0
94.5	229	0
94.5	231	0
94.5	233	0
94.5	235	0
94.5	237	0
94.5	239	1
94.5	241	0
94.5	243	0
94.5	245	0
94.5	247	0
94.5	249	0
94.5	251	0
94.5	253	0
94.5	255	0
94.5	257	0
94.5	259	0
94.5	261	0
94.5	263	0
94.5	265	0
94.5	267	0
94.5	269	0
94.5	271	0
94.5	273	0
94.5	275	0
94.5	277	0
94.5	279	0
94.5	281	0
94.5	283	0
94.5	285	0
94.5	287	0
94.5	289	0
94.5	291	0
94.5	293	0
94.5	295	0
94.5	297	0
94.5	299	0
94.5	301	0
94.5	303	0
94.5	305	0
94.5	307	0
94.5	309	0
94.5	311	0
94.5	313	0
94.5	315	0
94.5	317	0
94.5	319	0
94.5	321	0
94.5	323	0
94.5	325	0
94.5	327	0
94.5	329	0
94.5	331	0
94.5	333	0
94.5	335	0
94.5	337	0
94.5	339	0
94.5	341	0
94.5	343	0
94.5	345	0
94.5	347	0
94.5	349	0
94.5	351	0
94.5	353	0
94.5	355	0
94.5	357	0
94.5	359	0
94.5	361	0
94.5	363	0
94.5	365	0
94.5	367	0
94.5	369	0
94.5	371	0
94.5	373	0
94.5	375	0
94.5	377	0
94.5	379	0
94.5	381	0
94.5	383	0
94.5	385	0
94.5	387	0
94.5	389	0
94.5	391	0
94.5	393	0
94.5	395	0
94.5	397	0
94.5	399	0
94.5	401	0
94.5	403	0
94.5	405	0
94.5	407	0
94.5	409	0
94.5	411	0
94.5	413	0
94.5	415	0
94.5	417	0
94.5	419	0
94.5	421	0
94.5	423	0
94.5	425	0
94.5	427	0
94.5	429	0
94.5	431	0
94.5	433	0
94.5	435	0
94.5	437	0
94.5	439	0
94.5	441	0
94.5	443	0
94.5	445	0
94.5	447	0
94.5	449	0
94.5	451	0
94.5	453	0
94.5	455	0
94.5	457	0
94.5	459	0
94.5	461	0
94.5	463	0
94.5	465	0
94.5	467	0
94.5	469	0
94.5	471	0
94.5	473	0
94.5	475	0
94.5	477	0
94.5	479	0
94.5	481	0
94.5	483	0
94.5	485	0
94.5	487	0
94.5	489	0
94.5	491	0
94.5	493	0
94.5	495	0
94.5	497	0
94.5	499	0
94.5	501	0
94.5	503	0
94.5	505	0
94.5	507	0
94.5	509	0
94.5	511	0
94.5	513	0
94.5	515	0
94.5	517	0
94.5	519	0
94.5	521	0
94.5	523	0
94.5	525	0
94.5	527	0
94.5	529	0
94.5	531	0
94.5	533	0
94.5	535	0
94.5	537	0
94.5	539	0
94.5	541	0
94.5	543	0
94.5	545	0
94.5	547	0
94.5	549	0
94.5	551	0
94.5	553	0
94.5	555	0
94.5	557	0
94.5	559	0
94.5	561	0
94.5	563	0
94.5	565	0
94.5	567	0
94.5	569	0
94.5	571	0
94.5	573	0
94.5	575	0
94.5	577	0
94.5	579	0
94.5	581	0
94.5	583	0
94.5	585	0
94.5	587	0
94.5	589	0
94.5	591	0
94.5	593	0
94.5	595	0
94.5	597	0
94.5	599	0
94.5	601	0
94.5	603	0
94.5	605	0
94.5	607	0
94.5	609	0
94.5	611	0
94.5	613	0
94.5	615	0
94.5	617	0
94.5	619	0
94.5	621	0
94.5	623	0
94.5	625	0
94.5	627	0
94.5	629	0
94.5	631	0
94.5	633	0
94.5	635	0
94.5	637	0
94.5	639	0
94.5	641	0
94.5	643	0
94.5	645	0
94.5	647	0
94.5	649	0
94.5	651	0
94.5	653	0
94.5	655	0
94.5	657	0
94.5	659	0
94.5	661	0
94.5	663	0
94.5	665	0
94.5	667	0
94.5	669	0
94.5	671	0
94.5	673	0
94.5	675	0
94.5	677	0
94.5	679	0
94.5	681	0
94.5	683	0
94.5	685	0
94.5	687	0
94.5	689	0
94.5	691	0
94.5	693	0
94.5	695	0
94.5	697	0
94.5	699	0
94.5	701	0
94.5	703	0
94.5	705	0
94.5	707	0
94.5	709	0
94.5	711	0
94.5	713	0
94.5	715	0
94.5	717	0
94.5	719	0
94.5	721	0
94.5	723	0
94.5	725	0
94.5	727	0
94.5	729	0
94.5	731	0
94.5	733	0
94.5	735	0
94.5	737	0
94.5	739	0
94.5	741	0
94.5	743	0
94.5	745	0
94.5	747	0
94.5	749	0
95.5	1	0
95.5	3	0
95.5	5	0
95.5	7	0
95.5	9	0
95.5	11	0
95.5	13	0
95.5	15	0
95.5	17	0
95.5	19	0
95.5	21	0
95.5	23	0
95.5	25	0
95.5	27	0
95.5	29	0
95.5	31	0
95.5	33	0
95.5	35	0
95.5	37	0
95.5	39	0
95.5	41	0
95.5	43	0
95.5	45	0
95.5	47	0
95.5	49	0
95.5	51	0
95.5	53	0
95.5	55	0
95.5	57	0
95.5	59	0
95.5	61	0
95.5	63	0
95.5	65	0
95.5	67	0
95.5	69	0
95.5	71	0
95.5	73	0
95.5	75	0
95.5	77	0
95.5	79	0
95.5	81	0
95.5	83	0
95.5	85	0
95.5	87	0
95.5	89	0
95.5	91	0
95.5	93	0
95.5	95	0
95.5	97	0
95.5	99	0
95.5	101	0
95.5	103	0
95.5	105	0
95.5	107	0
95.5	109	0
95.5	111	0
95.5	113	0
95.5	115	0
95.5	117	0
95.5	119	0
95.5	121	0
95.5	123	0
95.5	125	0
95.5	127	0
95.5	129	0
95.5	131	0
95.5	133	0
95.5	135	0
95.5	137	0
95.5	139	0
95.5	141	0
95.5	143	0
95.5	145	0
95.5	147	0
95.5	149	0
95.5	151	0
95.5	153	0
95.5	155	0
95.5	157	0
95.5	159	0
95.5	161	0
95.5	163	0
95.5	165	0
95.5	167	0
95.5	169	0
95.5	171	0
95.5	173	0
95.5	175	0
95.5	177	0
95.5	179	1
95.5	181	0
95.5	183	0
95.5	185	0
95.5	187	0
95.5	189	0
95.5	191	0
95.5	193	0
95.5	195	0
95.5	197	0
95.5	199	0
95.5	201	0
95.5	203	0
95.5	205	0
95.5	207	0
95.5	209	0
95.5	211	0
95.5	213	0
95.5	215	0
95.5	217	0
95.5	219	0
95.5	221	0
95.5	223	0
95.5	225	0
95.5	227	0
95.5	229	0
95.5	231	0
95.5	233	0
95.5	235	0
95.5	237	0
95.5	239	0
95.5	241	0
95.5	243	0
95.5	245	0
95.5	247	1
95.5	249	1
95.5	251	0
95.5	253	0
95.5	255	0
95.5	257	0
95.5	259	0
95.5	261	0
95.5	263	0
95.5	265	0
95.5	267	0
95.5	269	0
95.5	271	0
95.5	273	0
95.5	275	0
95.5	277	0
95.5	279	0
95.5	281	0
95.5	283	0
95.5	285	0
95.5	287	0
95.5	289	0
95.5	291	0
95.5	293	0
95.5	295	0
95.5	297	0
95.5	299	0
95.5	301	0
95.5	303	0
95.5	305	0
95.5	307	0
95.5	309	0
95.5	311	0
95.5	313	0
95.5	315	0
95.5	317	0
95.5	319	0
95.5	321	0
95.5	323	0
95.5	325	0
95.5	327	0
95.5	329	0
95.5	331	0
95.5	333	0
95.5	335	0
95.5	337	0
95.5	339	0
95.5	341	0
95.5	343	0
95.5	345	0
95.5	347	0
95.5	349	0
95.5	351	0
95.5	353	0
95.5	355	0
95.5	357	0
95.5	359	0
95.5	361	0
95.5	363	0
95.5	365	0
95.5	367	0
95.5	369	0
95.5	371	0
95.5	373	0
95.5	375	0
95.5	377	0
95.5	379	0
95.5	381	0
95.5	383	0
95.5	385	0
95.5	387	0
95.5	389	0
95.5	391	0
95.5	393	0
95.5	395	0
95.5	397	0
95.5	399	0
95.5	401	0
95.5	403	0
95.5	405	0
95.5	407	0
95.5	409	0
95.5	411	0
95.5	413	0
95.5	415	0
95.5	417	0
95.5	419	0
95.5	421	0
95.5	423	0
95.5	425	0
95.5	427	0
95.5	429	0
95.5	431	0
95.5	433	0
95.5	435	0
95.5	437	0
95.5	439	0
95.5	441	0
95.5	443	0
95.5	445	0
95.5	447	0
95.5	449	0
95.5	451	0
95.5	453	0
95.5	455	0
95.5	457	0
95.5	459	0
95.5	461	0
95.5	463	0
95.5	465	0
95.5	467	0
95.5	469	0
95.5	471	0
95.5	473	0
95.5	475	0
95.5	477	0
95.5	479	0
95.5	481	0
95.5	483	0
95.5	485	0
95.5	487	0
95.5	489	0
95.5	491	0
95.5	493	0
95.5	495	0
95.5	497	0
95.5	499	0
95.5	501	0
95.5	503	0
95.5	505	0
95.5	507	0
95.5	509	0
95.5	511	0
95.5	513	0
95.5	515	0
95.5	517	0
95.5	519	0
95.5	521	0
95.5	523	0
95.5	525	0
95.5	527	0
95.5	529	0
95.5	531	0
95.5	533	0
95.5	535	0
95.5	537	0
95.5	539	0
95.5	541	0
95.5	543	0
95.5	545	0
95.5	547	0
95.5	549	0
95.5	551	0
95.5	553	0
95.5	555	0
95.5	557	0
95.5	559	0
95.5	561	0
95.5	563	0
95.5	565	0
95.5	567	0
95.5	569	0
95.5	571	0
95.5	573	0
95.5	575	0
95.5	577	0
95.5	579	0
95.5	581	0
95.5	583	0
95.5	585	0
95.5	587	0
95.5	589	0
95.5	591	0
95.5	593	0
95.5	595	0
95.5	597	0
95.5	599	0
95.5	601	0
95.5	603	0
95.5	605	0
95.5	607	0
95.5	609	0
95.5	611	0
95.5	613	0
95.5	615	0
95.5	617	0
95.5	619	0
95.5	621	0
95.5	623	0
95.5	625	0
95.5	627	0
95.5	629	0
95.5	631	0
95.5	633	0
95.5	635	0
95.5	637	0
95.5	639	0
95.5	641	0
95.5	643	0
95.5	645	0
95.5	647	0
95.5	649	0
95.5	651	0
95.5	653	0
95.5	655	0
95.5	657	0
95.5	659	0
95.5	661	0
95.5	663	0
95.5	665	0
95.5	667	0
95.5	669	0
95.5	671	0
95.5	673	0
95.5	675	0
95.5	677	0
95.5	679	0
95.5	681	0
95.5	683	0
95.5	685	0
95.5	687	0
95.5	689	0
95.5	691	0
95.5	693	0
95.5	695	0
95.5	697	0
95.5	699	0
95.5	701	0
95.5	703	0
95.5	705	0
95.5	707	0
95.5	709	0
95.5	711	0
95.5	713	0
95.5	715	0
95.5	717	0
95.5	719	0
95.5	721	0
95.5	723	0
95.5	725	0
95.5	727	0
95.5	729	0
95.5	731	0
95.5	733	0
95.5	735	0
95.5	737	0
95.5	739	0
95.5	741	0
95.5	743	0
95.5	745	0
95.5	747	0
95.5	749	0
96.5	1	0
96.5	3	0
96.5	5	0
96.5	7	0
96.5	9	0
96.5	11	0
96.5	13	0
96.5	15	0
96.5	17	0
96.5	19	0
96.5	21	0
96.5	23	0
96.5	25	0
96.5	27	0
96.5	29	0
96.5	31	0
96.5	33	0
96.5	35	0
96.5	37	0
96.5	39	0
96.5	41	0
96.5	43	0
96.5	45	0
96.5	47	0
96.5	49	0
96.5	51	0
96.5	53	0
96.5	55	0
96.5	57	0
96.5	59	0
96.5	61	0
96.5	63	0
96.5	65	0
96.5	67	0
96.5	69	0
96.5	71	0
96.5	73	0
96.5	75	0
96.5	77	0
96.5	79	0
96.5	81	0
96.5	83	0
96.5	85	0
96.5	87	0
96.5	89	0
96.5	91	0
96.5	93	0
96.5	95	0
96.5	97	0
96.5	99	0
96.5	101	0
96.5	103	0
96.5	105	0
96.5	107	0
96.5	109	0
96.5	111	0
96.5	113	0
96.5	115	0
96.5	117	0
96.5	119	0
96.5	121	0
96.5	123	0
96.5	125	0
96.5	127	0
96.5	129	0
96.5	131	0
96.5	133	0
96.5	135	0
96.5	137	0
96.5	139	0
96.5	141	0
96.5	143	0
96.5	145	0
96.5	147	0
96.5	149	0
96.5	151	0
96.5	153	0
96.5	155	0
96.5	157	0
96.5	159	0
96.5	161	0
96.5	163	0
96.5	165	0
96.5	167	0
96.5	169	0
96.5	171	0
96.5	173	1
96.5	175	0
96.5	177	0
96.5	179	0
96.5	181	0
96.5	183	0
96.5	185	0
96.5	187	0
96.5	189	0
96.5	191	0
96.5	193	0
96.5	195	0
96.5	197	0
96.5	199	0
96.5	201	0
96.5	203	0
96.5	205	0
96.5	207	0
96.5	209	0
96.5	211	0
96.5	213	0
96.5	215	0
96.5	217	0
96.5	219	0
96.5	221	0
96.5	223	0
96.5	225	0
96.5	227	0
96.5	229	0
96.5	231	0
96.5	233	0
96.5	235	0
96.5	237	0
96.5	239	0
96.5	241	0
96.5	243	0
96.5	245	0
96.5	247	0
96.5	249	0
96.5	251	0
96.5	253	0
96.5	255	0
96.5	257	0
96.5	259	0
96.5	261	0
96.5	263	0
96.5	265	0
96.5	267	0
96.5	269	0
96.5	271	0
96.5	273	0
96.5	275	0
96.5	277	0
96.5	279	0
96.5	281	0
96.5	283	0
96.5	285	0
96.5	287	0
96.5	289	0
96.5	291	0
96.5	293	0
96.5	295	0
96.5	297	0
96.5	299	0
96.5	301	0
96.5	303	0
96.5	305	0
96.5	307	0
96.5	309	0
96.5	311	0
96.5	313	0
96.5	315	0
96.5	317	0
96.5	319	0
96.5	321	0
96.5	323	0
96.5	325	0
96.5	327	0
96.5	329	0
96.5	331	0
96.5	333	0
96.5	335	0
96.5	337	0
96.5	339	0
96.5	341	0
96.5	343	0
96.5	345	0
96.5	347	0
96.5	349	0
96.5	351	0
96.5	353	0
96.5	355	0
96.5	357	0
96.5	359	0
96.5	361	0
96.5	363	0
96.5	365	0
96.5	367	0
96.5	369	0
96.5	371	0
96.5	373	0
96.5	375	0
96.5	377	0
96.5	379	0
96.5	381	0
96.5	383	0
96.5	385	0
96.5	387	0
96.5	389	0
96.5	391	0
96.5	393	0
96.5	395	0
96.5	397	0
96.5	399	0
96.5	401	0
96.5	403	0
96.5	405	0
96.5	407	0
96.5	409	0
96.5	411	0
96.5	413	1
96.5	415	0
96.5	417	0
96.5	419	0
96.5	421	0
96.5	423	0
96.5	425	0
96.5	427	0
96.5	429	0
96.5	431	0
96.5	433	0
96.5	435	0
96.5	437	0
96.5	439	0
96.5	441	0
96.5	443	0
96.5	445	0
96.5	447	0
96.5	449	0
96.5	451	0
96.5	453	0
96.5	455	0
96.5	457	0
96.5	459	0
96.5	461	0
96.5	463	0
96.5	465	0
96.5	467	0
96.5	469	0
96.5	471	0
96.5	473	0
96.5	475	0
96.5	477	0
96.5	479	0
96.5	481	0
96.5	483	0
96.5	485	0
96.5	487	0
96.5	489	0
96.5	491	0
96.5	493	0
96.5	495	0
96.5	497	0
96.5	499	0
96.5	501	0
96.5	503	0
96.5	505	0
96.5	507	0
96.5	509	0
96.5	511	0
96.5	513	0
96.5	515	0
96.5	517	0
96.5	519	0
96.5	521	0
96.5	523	0
96.5	525	0
96.5	527	0
96.5	529	0
96.5	531	0
96.5	533	0
96.5	535	0
96.5	537	0
96.5	539	0
96.5	541	0
96.5	543	0
96.5	545	0
96.5	547	0
96.5	549	0
96.5	551	0
96.5	553	0
96.5	555	0
96.5	557	0
96.5	559	0
96.5	561	0
96.5	563	0
96.5	565	0
96.5	567	0
96.5	569	0
96.5	571	0
96.5	573	0
96.5	575	0
96.5	577	0
96.5	579	0
96.5	581	0
96.5	583	0
96.5	585	0
96.5	587	0
96.5	589	0
96.5	591	0
96.5	593	0
96.5	595	0
96.5	597	0
96.5	599	0
96.5	601	0
96.5	603	0
96.5	605	0
96.5	607	0
96.5	609	0
96.5	611	0
96.5	613	0
96.5	615	0
96.5	617	0
96.5	619	0
96.5	621	0
96.5	623	0
96.5	625	0
96.5	627	0
96.5	629	0
96.5	631	0
96.5	633	0
96.5	635	0
96.5	637	0
96.5	639	0
96.5	641	0
96.5	643	0
96.5	645	0
96.5	647	0
96.5	649	0
96.5	651	0
96.5	653	0
96.5	655	0
96.5	657	0
96.5	659	0
96.5	661	0
96.5	663	0
96.5	665	0
96.5	667	0
96.5	669	0
96.5	671	0
96.5	673	0
96.5	675	0
96.5	677	0
96.5	679	0
96.5	681	0
96.5	683	0
96.5	685	0
96.5	687	0
96.5	689	0
96.5	691	0
96.5	693	0
96.5	695	0
96.5	697	0
96.5	699	0
96.5	701	0
96.5	703	0
96.5	705	0
96.5	707	0
96.5	709	0
96.5	711	0
96.5	713	0
96.5	715	0
96.5	717	0
96.5	719	0
96.5	721	0
96.5	723	0
96.5	725	0
96.5	727	0
96.5	729	0
96.5	731	0
96.5	733	0
96.5	735	0
96.5	737	0
96.5	739	0
96.5	741	0
96.5	743	0
96.5	745	0
96.5	747	0
96.5	749	0
97.5	1	0
97.5	3	0
97.5	5	0
97.5	7	0
97.5	9	0
97.5	11	0
97.5	13	0
97.5	15	0
97.5	17	0
97.5	19	0
97.5	21	0
97.5	23	0
97.5	25	0
97.5	27	0
97.5	29	0
97.5	31	0
97.5	33	0
97.5	35	0
97.5	37	0
97.5	39	0
97.5	41	0
97.5	43	0
97.5	45	0
97.5	47	0
97.5	49	0
97.5	51	0
97.5	53	0
97.5	55	0
97.5	57	0
97.5	59	0
97.5	61	0
97.5	63	0
97.5	65	0
97.5	67	0
97.5	69	0
97.5	71	0
97.5	73	0
97.5	75	0
97.5	77	0
97.5	79	0
97.5	81	0
97.5	83	0
97.5	85	0
97.5	87	0
97.5	89	0
97.5	91	0
97.5	93	0
97.5	95	0
97.5	97	0
97.5	99	0
97.5	101	0
97.5	103	0
97.5	105	0
97.5	107	0
97.5	109	0
97.5	111	0
97.5	113	0
97.5	115	0
97.5	117	0
97.5	119	1
97.5	121	0
97.5	123	0
97.5	125	0
97.5	127	0
97.5	129	0
97.5	131	0
97.5	133	0
97.5	135	0
97.5	137	0
97.5	139	0
97.5	141	0
97.5	143	0
97.5	145	0
97.5	147	0
97.5	149	0
97.5	151	0
97.5	153	0
97.5	155	0
97.5	157	0
97.5	159	0
97.5	161	0
97.5	163	0
97.5	165	0
97.5	167	0
97.5	169	0
97.5	171	0
97.5	173	0
97.5	175	0
97.5	177	0
97.5	179	0
97.5	181	0
97.5	183	0
97.5	185	0
97.5	187	0
97.5	189	0
97.5	191	0
97.5	193	0
97.5	195	0
97.5	197	0
97.5	199	0
97.5	201	0
97.5	203	0
97.5	205	0
97.5	207	0
97.5	209	0
97.5	211	0
97.5	213	0
97.5	215	0
97.5	217	0
97.5	219	0
97.5	221	0
97.5	223	0
97.5	225	0
97.5	227	0
97.5	229	0
97.5	231	0
97.5	233	0
97.5	235	0
97.5	237	0
97.5	239	0
97.5	241	0
97.5	243	0
97.5	245	1
97.5	247	0
97.5	249	0
97.5	251	0
97.5	253	0
97.5	255	0
97.5	257	0
97.5	259	0
97.5	261	0
97.5	263	0
97.5	265	0
97.5	267	0
97.5	269	0
97.5	271	0
97.5	273	0
97.5	275	0
97.5	277	0
97.5	279	0
97.5	281	0
97.5	283	0
97.5	285	0
97.5	287	0
97.5	289	0
97.5	291	0
97.5	293	0
97.5	295	0
97.5	297	0
97.5	299	0
97.5	301	0
97.5	303	0
97.5	305	0
97.5	307	0
97.5	309	0
97.5	311	0
97.5	313	0
97.5	315	0
97.5	317	0
97.5	319	0
97.5	321	0
97.5	323	0
97.5	325	0
97.5	327	0
97.5	329	0
97.5	331	0
97.5	333	0
97.5	335	0
97.5	337	0
97.5	339	0
97.5	341	0
97.5	343	0
97.5	345	0
97.5	347	0
97.5	349	0
97.5	351	0
97.5	353	0
97.5	355	0
97.5	357	0
97.5	359	0
97.5	361	0
97.5	363	0
97.5	365	0
97.5	367	0
97.5	369	0
97.5	371	0
97.5	373	0
97.5	375	0
97.5	377	0
97.5	379	0
97.5	381	0
97.5	383	0
97.5	385	0
97.5	387	0
97.5	389	0
97.5	391	0
97.5	393	0
97.5	395	0
97.5	397	0
97.5	399	0
97.5	401	0
97.5	403	0
97.5	405	0
97.5	407	0
97.5	409	0
97.5	411	0
97.5	413	0
97.5	415	0
97.5	417	0
97.5	419	0
97.5	421	0
97.5	423	0
97.5	425	0
97.5	427	0
97.5	429	0
97.5	431	0
97.5	433	0
97.5	435	0
97.5	437	0
97.5	439	0
97.5	441	0
97.5	443	0
97.5	445	0
97.5	447	0
97.5	449	0
97.5	451	0
97.5	453	0
97.5	455	0
97.5	457	0
97.5	459	0
97.5	461	0
97.5	463	0
97.5	465	0
97.5	467	0
97.5	469	0
97.5	471	0
97.5	473	0
97.5	475	0
97.5	477	0
97.5	479	0
97.5	481	0
97.5	483	0
97.5	485	0
97.5	487	0
97.5	489	0
97.5	491	0
97.5	493	0
97.5	495	0
97.5	497	0
97.5	499	0
97.5	501	0
97.5	503	0
97.5	505	0
97.5	507	0
97.5	509	0
97.5	511	0
97.5	513	0
97.5	515	0
97.5	517	0
97.5	519	0
97.5	521	0
97.5	523	0
97.5	525	0
97.5	527	0
97.5	529	0
97.5	531	0
97.5	533	0
97.5	535	0
97.5	537	0
97.5	539	0
97.5	541	0
97.5	543	0
97.5	545	0
97.5	547	0
97.5	549	0
97.5	551	0
97.5	553	0
97.5	555	0
97.5	557	0
97.5	559	0
97.5	561	0
97.5	563	0
97.5	565	0
97.5	567	0
97.5	569	0
97.5	571	0
97.5	573	0
97.5	575	0
97.5	577	0
97.5	579	0
97.5	581	0
97.5	583	0
97.5	585	0
97.5	587	0
97.5	589	0
97.5	591	0
97.5	593	0
97.5	595	0
97.5	597	0
97.5	599	0
97.5	601	0
97.5	603	0
97.5	605	0
97.5	607	0
97.5	609	0
97.5	611	0
97.5	613	0
97.5	615	0
97.5	617	0
97.5	619	0
97.5	621	0
97.5	623	0
97.5	625	0
97.5	627	0
97.5	629	0
97.5	631	0
97.5	633	0
97.5	635	0
97.5	637	0
97.5	639	0
97.5	641	0
97.5	643	0
97.5	645	0
97.5	647	0
97.5	649	0
97.5	651	0
97.5	653	0
97.5	655	0
97.5	657	0
97.5	659	0
97.5	661	0
97.5	663	0
97.5	665	0
97.5	667	0
97.5	669	0
97.5	671	0
97.5	673	0
97.5	675	0
97.5	677	0
97.5	679	0
97.5	681	0
97.5	683	0
97.5	685	0
97.5	687	0
97.5	689	0
97.5	691	0
97.5	693	0
97.5	695	0
97.5	697	0
97.5	699	0
97.5	701	0
97.5	703	0
97.5	705	0
97.5	707	0
97.5	709	0
97.5	711	0
97.5	713	0
97.5	715	0
97.5	717	0
97.5	719	0
97.5	721	0
97.5	723	0
97.5	725	0
97.5	727	0
97.5	729	0
97.5	731	0
97.5	733	0
97.5	735	0
97.5	737	0
97.5	739	0
97.5	741	0
97.5	743	0
97.5	745	0
97.5	747	0
97.5	749	0
98.5	1	0
98.5	3	0
98.5	5	0
98.5	7	0
98.5	9	0
98.5	11	0
98.5	13	0
98.5	15	0
98.5	17	0
98.5	19	0
98.5	21	0
98.5	23	0
98.5	25	0
98.5	27	0
98.5	29	0
98.5	31	0
98.5	33	0
98.5	35	0
98.5	37	0
98.5	39	0
98.5	41	0
98.5	43	0
98.5	45	0
98.5	47	0
98.5	49	0
98.5	51	0
98.5	53	0
98.5	55	0
98.5	57	0
98.5	59	0
98.5	61	0
98.5	63	0
98.5	65	0
98.5	67	0
98.5	69	0
98.5	71	0
98.5	73	0
98.5	75	0
98.5	77	0
98.5	79	0
98.5	81	0
98.5	83	0
98.5	85	0
98.5	87	0
98.5	89	0
98.5	91	0
98.5	93	0
98.5	95	0
98.5	97	1
98.5	99	0
98.5	101	0
98.5	103	0
98.5	105	0
98.5	107	0
98.5	109	0
98.5	111	0
98.5	113	0
98.5	115	0
98.5	117	0
98.5	119	0
98.5	121	0
98.5	123	0
98.5	125	0
98.5	127	0
98.5	129	0
98.5	131	0
98.5	133	0
98.5	135	0
98.5	137	0
98.5	139	0
98.5	141	0
98.5	143	0
98.5	145	0
98.5	147	0
98.5	149	0
98.5	151	0
98.5	153	0
98.5	155	0
98.5	157	0
98.5	159	0
98.5	161	0
98.5	163	0
98.5	165	0
98.5	167	0
98.5	169	0
98.5	171	0
98.5	173	0
98.5	175	0
98.5	177	0
98.5	179	0
98.5	181	0
98.5	183	0
98.5	185	0
98.5	187	0
98.5	189	0
98.5	191	0
98.5	193	0
98.5	195	0
98.5	197	0
98.5	199	0
98.5	201	0
98.5	203	0
98.5	205	0
98.5	207	0
98.5	209	0
98.5	211	0
98.5	213	0
98.5	215	0
98.5	217	0
98.5	219	0
98.5	221	0
98.5	223	0
98.5	225	0
98.5	227	0
98.5	229	0
98.5	231	0
98.5	233	0
98.5	235	0
98.5	237	0
98.5	239	0
98.5	241	0
98.5	243	0
98.5	245	0
98.5	247	0
98.5	249	0
98.5	251	0
98.5	253	0
98.5	255	0
98.5	257	1
98.5	259	0
98.5	261	0
98.5	263	0
98.5	265	0
98.5	267	0
98.5	269	0
98.5	271	0
98.5	273	0
98.5	275	0
98.5	277	0
98.5	279	0
98.5	281	0
98.5	283	0
98.5	285	0
98.5	287	0
98.5	289	0
98.5	291	0
98.5	293	0
98.5	295	0
98.5	297	0
98.5	299	0
98.5	301	0
98.5	303	0
98.5	305	0
98.5	307	0
98.5	309	0
98.5	311	0
98.5	313	0
98.5	315	0
98.5	317	0
98.5	319	0
98.5	321	0
98.5	323	0
98.5	325	0
98.5	327	0
98.5	329	0
98.5	331	0
98.5	333	0
98.5	335	0
98.5	337	0
98.5	339	0
98.5	341	0
98.5	343	0
98.5	345	0
98.5	347	0
98.5	349	0
98.5	351	0
98.5	353	0
98.5	355	0
98.5	357	0
98.5	359	0
98.5	361	0
98.5	363	0
98.5	365	0
98.5	367	0
98.5	369	0
98.5	371	0
98.5	373	0
98.5	375	0
98.5	377	0
98.5	379	0
98.5	381	0
98.5	383	0
98.5	385	0
98.5	387	0
98.5	389	0
98.5	391	0
98.5	393	0
98.5	395	0
98.5	397	0
98.5	399	0
98.5	401	0
98.5	403	0
98.5	405	0
98.5	407	0
98.5	409	0
98.5	411	0
98.5	413	0
98.5	415	0
98.5	417	0
98.5	419	0
98.5	421	0
98.5	423	0
98.5	425	0
98.5	427	0
98.5	429	0
98.5	431	0
98.5	433	0
98.5	435	0
98.5	437	0
98.5	439	0
98.5	441	0
98.5	443	0
98.5	445	0
98.5	447	0
98.5	449	0
98.5	451	0
98.5	453	0
98.5	455	0
98.5	457	0
98.5	459	0
98.5	461	0
98.5	463	0
98.5	465	0
98.5	467	0
98.5	469	0
98.5	471	0
98.5	473	0
98.5	475	0
98.5	477	0
98.5	479	0
98.5	481	0
98.5	483	0
98.5	485	0
98.5	487	0
98.5	489	0
98.5	491	0
98.5	493	0
98.5	495	0
98.5	497	0
98.5	499	0
98.5	501	0
98.5	503	0
98.5	505	0
98.5	507	0
98.5	509	0
98.5	511	0
98.5	513	0
98.5	515	0
98.5	517	0
98.5	519	0
98.5	521	0
98.5	523	0
98.5	525	0
98.5	527	0
98.5	529	0
98.5	531	0
98.5	533	0
98.5	535	0
98.5	537	0
98.5	539	0
98.5	541	0
98.5	543	0
98.5	545	0
98.5	547	0
98.5	549	0
98.5	551	0
98.5	553	0
98.5	555	0
98.5	557	0
98.5	559	0
98.5	561	0
98.5	563	0
98.5	565	0
98.5	567	0
98.5	569	0
98.5	571	0
98.5	573	0
98.5	575	0
98.5	577	0
98.5	579	0
98.5	581	0
98.5	583	0
98.5	585	0
98.5	587	0
98.5	589	0
98.5	591	0
98.5	593	0
98.5	595	0
98.5	597	0
98.5	599	0
98.5	601	0
98.5	603	0
98.5	605	0
98.5	607	0
98.5	609	0
98.5	611	0
98.5	613	0
98.5	615	0
98.5	617	0
98.5	619	0
98.5	621	0
98.5	623	0
98.5	625	0
98.5	627	0
98.5	629	0
98.5	631	0
98.5	633	0
98.5	635	0
98.5	637	0
98.5	639	0
98.5	641	0
98.5	643	0
98.5	645	0
98.5	647	0
98.5	649	0
98.5	651	0
98.5	653	0
98.5	655	0
98.5	657	0
98.5	659	0
98.5	661	0
98.5	663	0
98.5	665	0
98.5	667	0
98.5	669	0
98.5	671	0
98.5	673	0
98.5	675	0
98.5	677	0
98.5	679	0
98.5	681	0
98.5	683	0
98.5	685	0
98.5	687	0
98.5	689	0
98.5	691	0
98.5	693	0
98.5	695	0
98.5	697	0
98.5	699	0
98.5	701	0
98.5	703	0
98.5	705	0
98.5	707	0
98.5	709	0
98.5	711	0
98.5	713	0
98.5	715	0
98.5	717	0
98.5	719	0
98.5	721	0
98.5	723	0
98.5	725	0
98.5	727	0
98.5	729	0
98.5	731	0
98.5	733	0
98.5	735	0
98.5	737	0
98.5	739	0
98.5	741	0
98.5	743	0
98.5	745	0
98.5	747	0
98.5	749	0
99.5	1	0
99.5	3	0
99.5	5	0
99.5	7	0
99.5	9	0
99.5	11	0
99.5	13	0
99.5	15	0
99.5	17	0
99.5	19	0
99.5	21	0
99.5	23	0
99.5	25	0
99.5	27	0
99.5	29	0
99.5	31	0
99.5	33	0
99.5	35	0
99.5	37	0
99.5	39	0
99.5	41	0
99.5	43	0
99.5	45	0
99.5	47	0
99.5	49	0
99.5	51	0
99.5	53	0
99.5	55	0
99.5	57	0
99.5	59	0
99.5	61	0
99.5	63	0
99.5	65	0
99.5	67	0
99.5	69	0
99.5	71	0
99.5	73	0
99.5	75	0
99.5	77	0
99.5	79	0
99.5	81	0
99.5	83	0
99.5	85	0
99.5	87	0
99.5	89	0
99.5	91	0
99.5	93	0
99.5	95	0
99.5	97	0
99.5	99	0
99.5	101	0
99.5	103	0
99.5	105	0
99.5	107	0
99.5	109	0
99.5	111	0
99.5	113	0
99.5	115	0
99.5	117	0
99.5	119	0
99.5	121	0
99.5	123	0
99.5	125	0
99.5	127	0
99.5	129	0
99.5	131	0
99.5	133	0
99.5	135	0
99.5	137	0
99.5	139	0
99.5	141	0
99.5	143	0
99.5	145	0
99.5	147	0
99.5	149	0
99.5	151	0
99.5	153	0
99.5	155	0
99.5	157	0
99.5	159	0
99.5	161	0
99.5	163	0
99.5	165	0
99.5	167	0
99.5	169	0
99.5	171	0
99.5	173	0
99.5	175	0
99.5	177	0
99.5	179	0
99.5	181	0
99.5	183	0
99.5	185	0
99.5	187	0
99.5	189	0
99.5	191	0
99.5	193	0
99.5	195	0
99.5	197	0
99.5	199	0
99.5	201	0
99.5	203	0
99.5	205	0
99.5	207	0
99.5	209	0
99.5	211	0
99.5	213	0
99.5	215	0
99.5	217	0
99.5	219	0
99.5	221	0
99.5	223	0
99.5	225	0
99.5	227	0
99.5	229	0
99.5	231	0
99.5	233	0
99.5	235	0
99.5	237	0
99.5	239	0
99.5	241	0
99.5	243	0
99.5	245	0
99.5	247	0
99.5	249	0
99.5	251	0
99.5	253	0
99.5	255	0
99.5	257	0
99.5	259	0
99.5	261	0
99.5	263	0
99.5	265	0
99.5	267	0
99.5	269	0
99.5	271	0
99.5	273	0
99.5	275	0
99.5	277	0
99.5	279	0
99.5	281	0
99.5	283	0
99.5	285	0
99.5	287	0
99.5	289	0
99.5	291	0
99.5	293	0
99.5	295	0
99.5	297	0
99.5	299	0
99.5	301	0
99.5	303	0
99.5	305	0
99.5	307	0
99.5	309	0
99.5	311	0
99.5	313	0
99.5	315	0
99.5	317	0
99.5	319	0
99.5	321	0
99.5	323	0
99.5	325	0
99.5	327	0
99.5	329	0
99.5	331	0
99.5	333	0
99.5	335	0
99.5	337	0
99.5	339	0
99.5	341	0
99.5	343	0
99.5	345	0
99.5	347	0
99.5	349	0
99.5	351	0
99.5	353	0
99.5	355	0
99.5	357	0
99.5	359	0
99.5	361	0
99.5	363	0
99.5	365	0
99.5	367	0
99.5	369	0
99.5	371	0
99.5	373	0
99.5	375	0
99.5	377	0
99.5	379	0
99.5	381	0
99.5	383	0
99.5	385	0
99.5	387	0
99.5	389	0
99.5	391	0
99.5	393	0
99.5	395	0
99.5	397	0
99.5	399	0
99.5	401	0
99.5	403	0
99.5	405	0
99.5	407	0
99.5	409	0
99.5	411	0
99.5	413	0
99.5	415	0
99.5	417	0
99.5	419	0
99.5	421	0
99.5	423	0
99.5	425	0
99.5	427	0
99.5	429	0
99.5	431	0
99.5	433	0
99.5	435	0
99.5	437	0
99.5	439	0
99.5	441	0
99.5	443	0
99.5	445	0
99.5	447	0
99.5	449	0
99.5	451	0
99.5	453	0
99.5	455	0
99.5	457	0
99.5	459	0
99.5	461	0
99.5	463	0
99.5	465	0
99.5	467	0
99.5	469	0
99.5	471	0
99.5	473	0
99.5	475	0
99.5	477	0
99.5	479	0
99.5	481	0
99.5	483	0
99.5	485	0
99.5	487	0
99.5	489	0
99.5	491	0
99.5	493	0
99.5	495	0
99.5	497	0
99.5	499	0
99.5	501	0
99.5	503	0
99.5	505	0
99.5	507	0
99.5	509	0
99.5	511	0
99.5	513	0
99.5	515	0
99.5	517	0
99.5	519	0
99.5	521	0
99.5	523	0
99.5	525	0
99.5	527	0
99.5	529	0
99.5	531	0
99.5	533	0
99.5	535	0
99.5	537	0
99.5	539	0
99.5	541	0
99.5	543	0
99.5	545	0
99.5	547	0
99.5	549	0
99.5	551	0
99.5	553	0
99.5	555	0
99.5	557	0
99.5	559	0
99.5	561	0
99.5	563	0
99.5	565	0
99.5	567	0
99.5	569	0
99.5	571	0
99.5	573	0
99.5	575	0
99.5	577	0
99.5	579	0
99.5	581	0
99.5	583	0
99.5	585	0
99.5	587	0
99.5	589	0
99.5	591	0
99.5	593	0
99.5	595	0
99.5	597	0
99.5	599	0
99.5	601	0
99.5	603	0
99.5	605	0
99.5	607	0
99.5	609	0
99.5	611	0
99.5	613	0
99.5	615	0
99.5	617	0
99.5	619	0
99.5	621	0
99.5	623	0
99.5	625	0
99.5	627	0
99.5	629	0
99.5	631	0
99.5	633	0
99.5	635	0
99.5	637	0
99.5	639	0
99.5	641	0
99.5	643	0
99.5	645	0
99.5	647	0
99.5	649	0
99.5	651	0
99.5	653	0
99.5	655	0
99.5	657	0
99.5	659	0
99.5	661	0
99.5	663	0
99.5	665	0
99.5	667	0
99.5	669	0
99.5	671	0
99.5	673	0
99.5	675	0
99.5	677	0
99.5	679	0
99.5	681	0
99.5	683	0
99.5	685	0
99.5	687	0
99.5	689	0
99.5	691	0
99.5	693	0
99.5	695	0
99.5	697	0
99.5	699	0
99.5	701	0
99.5	703	0
99.5	705	0
99.5	707	0
99.5	709	0
99.5	711	0
99.5	713	0
99.5	715	0
99.5	717	0
99.5	719	0
99.5	721	0
99.5	723	0
99.5	725	0
99.5	727	0
99.5	729	0
99.5	731	0
99.5	733	0
99.5	735	0
99.5	737	0
99.5	739	0
99.5	741	0
99.5	743	0
99.5	745	0
99.5	747	0
99.5	749	0
100.5	1	0
100.5	3	0
100.5	5	0
100.5	7	0
100.5	9	0
100.5	11	0
100.5	13	0
100.5	15	0
100.5	17	0
100.5	19	0
100.5	21	0
100.5	23	0
100.5	25	0
100.5	27	0
100.5	29	0
100.5	31	0
100.5	33	0
100.5	35	0
100.5	37	0
100.5	39	0
100.5	41	0
100.5	43	0
100.5	45	0
100.5	47	0
100.5	49	0
100.5	51	0
100.5	53	0
100.5	55	0
100.5	57	0
100.5	59	0
100.5	61	0
100.5	63	0
100.5	65	0
100.5	67	0
100.5	69	0
100.5	71	0
100.5	73	0
100.5	75	0
100.5	77	0
100.5	79	0
100.5	81	0
100.5	83	0
100.5	85	0
100.5	87	0
100.5	89	0
100.5	91	0
100.5	93	0
100.5	95	0
100.5	97	0
100.5	99	0
100.5	101	0
100.5	103	0
100.5	105	0
100.5	107	0
100.5	109	0
100.5	111	0
100.5	113	0
100.5	115	0
100.5	117	0
100.5	119	0
100.5	121	0
100.5	123	0
100.5	125	0
100.5	127	0
100.5	129	0
100.5	131	0
100.5	133	0
100.5	135	0
100.5	137	0
100.5	139	0
100.5	141	0
100.5	143	0
100.5	145	0
100.5	147	0
100.5	149	0
100.5	151	0
100.5	153	0
100.5	155	0
100.5	157	0
100.5	159	0
100.5	161	0
100.5	163	0
100.5	165	0
100.5	167	0
100.5	169	0
100.5	171	0
100.5	173	0
100.5	175	0
100.5	177	0
100.5	179	0
100.5	181	0
100.5	183	0
100.5	185	0
100.5	187	0
100.5	189	0
100.5	191	0
100.5	193	0
100.5	195	0
100.5	197	0
100.5	199	0
100.5	201	0
100.5	203	0
100.5	205	0
100.5	207	0
100.5	209	0
100.5	211	0
100.5	213	0
100.5	215	0
100.5	217	0
100.5	219	0
100.5	221	0
100.5	223	0
100.5	225	0
100.5	227	0
100.5	229	0
100.5	231	0
100.5	233	0
100.5	235	0
100.5	237	0
100.5	239	0
100.5	241	0
100.5	243	0
100.5	245	0
100.5	247	1
100.5	249	0
100.5	251	0
100.5	253	0
100.5	255	0
100.5	257	0
100.5	259	0
100.5	261	0
100.5	263	0
100.5	265	0
100.5	267	0
100.5	269	0
100.5	271	0
100.5	273	0
100.5	275	0
100.5	277	0
100.5	279	0
100.5	281	0
100.5	283	0
100.5	285	0
100.5	287	0
100.5	289	0
100.5	291	0
100.5	293	0
100.5	295	0
100.5	297	0
100.5	299	0
100.5	301	0
100.5	303	0
100.5	305	0
100.5	307	0
100.5	309	0
100.5	311	0
100.5	313	0
100.5	315	0
100.5	317	0
100.5	319	0
100.5	321	0
100.5	323	0
100.5	325	0
100.5	327	0
100.5	329	0
100.5	331	0
100.5	333	0
100.5	335	0
100.5	337	0
100.5	339	0
100.5	341	0
100.5	343	0
100.5	345	0
100.5	347	0
100.5	349	0
100.5	351	0
100.5	353	0
100.5	355	0
100.5	357	0
100.5	359	0
100.5	361	0
100.5	363	0
100.5	365	0
100.5	367	0
100.5	369	0
100.5	371	0
100.5	373	0
100.5	375	0
100.5	377	0
100.5	379	0
100.5	381	0
100.5	383	0
100.5	385	0
100.5	387	0
100.5	389	0
100.5	391	0
100.5	393	0
100.5	395	0
100.5	397	0
100.5	399	0
100.5	401	0
100.5	403	0
100.5	405	0
100.5	407	0
100.5	409	0
100.5	411	0
100.5	413	0
100.5	415	0
100.5	417	0
100.5	419	0
100.5	421	0
100.5	423	0
100.5	425	0
100.5	427	0
100.5	429	0
100.5	431	0
100.5	433	0
100.5	435	0
100.5	437	0
100.5	439	0
100.5	441	0
100.5	443	0
100.5	445	0
100.5	447	0
100.5	449	0
100.5	451	0
100.5	453	0
100.5	455	0
100.5	457	0
100.5	459	0
100.5	461	0
100.5	463	0
100.5	465	0
100.5	467	0
100.5	469	0
100.5	471	0
100.5	473	0
100.5	475	0
100.5	477	0
100.5	479	0
100.5	481	0
100.5	483	0
100.5	485	0
100.5	487	0
100.5	489	0
100.5	491	0
100.5	493	0
100.5	495	0
100.5	497	0
100.5	499	0
100.5	501	0
100.5	503	0
100.5	505	0
100.5	507	0
100.5	509	0
100.5	511	0
100.5	513	0
100.5	515	0
100.5	517	0
100.5	519	0
100.5	521	0
100.5	523	0
100.5	525	0
100.5	527	0
100.5	529	0
100.5	531	0
100.5	533	0
100.5	535	0
100.5	537	0
100.5	539	0
100.5	541	0
100.5	543	0
100.5	545	0
100.5	547	0
100.5	549	0
100.5	551	0
100.5	553	0
100.5	555	0
100.5	557	0
100.5	559	0
100.5	561	0
100.5	563	0
100.5	565	0
100.5	567	0
100.5	569	0
100.5	571	0
100.5	573	0
100.5	575	0
100.5	577	0
100.5	579	0
100.5	581	0
100.5	583	0
100.5	585	0
100.5	587	0
100.5	589	0
100.5	591	0
100.5	593	0
100.5	595	0
100.5	597	0
100.5	599	0
100.5	601	0
100.5	603	0
100.5	605	0
100.5	607	0
100.5	609	0
100.5	611	0
100.5	613	0
100.5	615	0
100.5	617	0
100.5	619	0
100.5	621	0
100.5	623	0
100.5	625	0
100.5	627	0
100.5	629	0
100.5	631	0
100.5	633	0
100.5	635	0
100.5	637	0
100.5	639	0
100.5	641	0
100.5	643	0
100.5	645	0
100.5	647	0
100.5	649	0
100.5	651	0
100.5	653	0
100.5	655	0
100.5	657	0
100.5	659	0
100.5	661	0
100.5	663	0
100.5	665	0
100.5	667	0
100.5	669	0
100.5	671	0
100.5	673	0
100.5	675	0
100.5	677	0
100.5	679	0
100.5	681	0
100.5	683	0
100.5	685	0
100.5	687	0
100.5	689	0
100.5	691	0
100.5	693	0
100.5	695	0
100.5	697	0
100.5	699	0
100.5	701	0
100.5	703	0
100.5	705	0
100.5	707	0
100.5	709	0
100.5	711	0
100.5	713	0
100.5	715	0
100.5	717	0
100.5	719	0
100.5	721	0
100.5	723	0
100.5	725	0
100.5	727	0
100.5	729	0
100.5	731	0
100.5	733	0
100.5	735	0
100.5	737	0
100.5	739	0
100.5	741	0
100.5	743	0
100.5	745	0
100.5	747	0
100.5	749	0
101.5	1	0
101.5	3	0
101.5	5	0
101.5	7	0
101.5	9	0
101.5	11	0
101.5	13	0
101.5	15	0
101.5	17	0
101.5	19	0
101.5	21	0
101.5	23	0
101.5	25	0
101.5	27	0
101.5	29	0
101.5	31	0
101.5	33	0
101.5	35	0
101.5	37	0
101.5	39	0
101.5	41	0
101.5	43	0
101.5	45	0
101.5	47	0
101.5	49	0
101.5	51	0
101.5	53	0
101.5	55	0
101.5	57	0
101.5	59	0
101.5	61	0
101.5	63	0
101.5	65	0
101.5	67	0
101.5	69	0
101.5	71	0
101.5	73	0
101.5	75	0
101.5	77	0
101.5	79	0
101.5	81	0
101.5	83	0
101.5	85	0
101.5	87	0
101.5	89	0
101.5	91	0
101.5	93	0
101.5	95	0
101.5	97	0
101.5	99	0
101.5	101	0
101.5	103	0
101.5	105	0
101.5	107	0
101.5	109	0
101.5	111	0
101.5	113	0
101.5	115	0
101.5	117	0
101.5	119	0
101.5	121	0
101.5	123	0
101.5	125	0
101.5	127	0
101.5	129	0
101.5	131	0
101.5	133	0
101.5	135	0
101.5	137	0
101.5	139	0
101.5	141	0
101.5	143	0
101.5	145	0
101.5	147	0
101.5	149	0
101.5	151	0
101.5	153	0
101.5	155	0
101.5	157	0
101.5	159	0
101.5	161	0
101.5	163	0
101.5	165	0
101.5	167	0
101.5	169	0
101.5	171	0
101.5	173	0
101.5	175	0
101.5	177	0
101.5	179	0
101.5	181	0
101.5	183	0
101.5	185	0
101.5	187	0
101.5	189	0
101.5	191	0
101.5	193	0
101.5	195	0
101.5	197	0
101.5	199	0
101.5	201	0
101.5	203	0
101.5	205	0
101.5	207	0
101.5	209	0
101.5	211	0
101.5	213	0
101.5	215	0
101.5	217	0
101.5	219	0
101.5	221	0
101.5	223	0
101.5	225	0
101.5	227	0
101.5	229	0
101.5	231	0
101.5	233	0
101.5	235	0
101.5	237	0
101.5	239	0
101.5	241	0
101.5	243	0
101.5	245	0
101.5	247	0
101.5	249	0
101.5	251	0
101.5	253	0
101.5	255	0
101.5	257	0
101.5	259	0
101.5	261	0
101.5	263	0
101.5	265	0
101.5	267	0
101.5	269	0
101.5	271	0
101.5	273	0
101.5	275	0
101.5	277	0
101.5	279	0
101.5	281	0
101.5	283	0
101.5	285	0
101.5	287	0
101.5	289	0
101.5	291	0
101.5	293	0
101.5	295	0
101.5	297	0
101.5	299	0
101.5	301	0
101.5	303	0
101.5	305	0
101.5	307	0
101.5	309	0
101.5	311	0
101.5	313	0
101.5	315	0
101.5	317	0
101.5	319	0
101.5	321	0
101.5	323	0
101.5	325	0
101.5	327	0
101.5	329	0
101.5	331	0
101.5	333	0
101.5	335	0
101.5	337	0
101.5	339	0
101.5	341	0
101.5	343	0
101.5	345	0
101.5	347	0
101.5	349	0
101.5	351	0
101.5	353	0
101.5	355	0
101.5	357	0
101.5	359	0
101.5	361	0
101.5	363	0
101.5	365	0
101.5	367	0
101.5	369	0
101.5	371	0
101.5	373	0
101.5	375	0
101.5	377	0
101.5	379	0
101.5	381	0
101.5	383	0
101.5	385	0
101.5	387	0
101.5	389	0
101.5	391	0
101.5	393	0
101.5	395	0
101.5	397	0
101.5	399	0
101.5	401	0
101.5	403	0
101.5	405	0
101.5	407	0
101.5	409	0
101.5	411	0
101.5	413	0
101.5	415	0
101.5	417	0
101.5	419	0
101.5	421	0
101.5	423	0
101.5	425	0
101.5	427	0
101.5	429	0
101.5	431	0
101.5	433	0
101.5	435	0
101.5	437	0
101.5	439	0
101.5	441	0
101.5	443	0
101.5	445	0
101.5	447	0
101.5	449	0
101.5	451	0
101.5	453	0
101.5	455	0
101.5	457	0
101.5	459	0
101.5	461	0
101.5	463	0
101.5	465	0
101.5	467	0
101.5	469	0
101.5	471	0
101.5	473	0
101.5	475	0
101.5	477	0
101.5	479	0
101.5	481	0
101.5	483	0
101.5	485	0
101.5	487	0
101.5	489	0
101.5	491	0
101.5	493	0
101.5	495	0
101.5	497	0
101.5	499	0
101.5	501	0
101.5	503	0
101.5	505	0
101.5	507	0
101.5	509	0
101.5	511	0
101.5	513	0
101.5	515	0
101.5	517	0
101.5	519	0
101.5	521	0
101.5	523	0
101.5	525	0
101.5	527	0
101.5	529	0
101.5	531	0
101.5	533	0
101.5	535	0
101.5	537	0
101.5	539	0
101.5	541	0
101.5	543	0
101.5	545	0
101.5	547	0
101.5	549	0
101.5	551	0
101.5	553	0
101.5	555	0
101.5	557	0
101.5	559	0
101.5	561	0
101.5	563	0
101.5	565	0
101.5	567	0
101.5	569	0
101.5	571	0
101.5	573	0
101.5	575	0
101.5	577	0
101.5	579	0
101.5	581	0
101.5	583	0
101.5	585	0
101.5	587	0
101.5	589	0
101.5	591	0
101.5	593	0
101.5	595	0
101.5	597	0
101.5	599	0
101.5	601	0
101.5	603	0
101.5	605	0
101.5	607	0
101.5	609	0
101.5	611	0
101.5	613	0
101.5	615	0
101.5	617	0
101.5	619	0
101.5	621	0
101.5	623	0
101.5	625	0
101.5	627	0
101.5	629	0
101.5	631	0
101.5	633	0
101.5	635	0
101.5	637	0
101.5	639	0
101.5	641	0
101.5	643	0
101.5	645	0
101.5	647	0
101.5	649	0
101.5	651	0
101.5	653	0
101.5	655	0
101.5	657	0
101.5	659	0
101.5	661	0
101.5	663	0
101.5	665	0
101.5	667	0
101.5	669	0
101.5	671	0
101.5	673	0
101.5	675	0
101.5	677	0
101.5	679	0
101.5	681	0
101.5	683	0
101.5	685	0
101.5	687	0
101.5	689	0
101.5	691	0
101.5	693	0
101.5	695	0
101.5	697	0
101.5	699	0
101.5	701	0
101.5	703	0
101.5	705	0
101.5	707	0
101.5	709	0
101.5	711	0
101.5	713	0
101.5	715	0
101.5	717	0
101.5	719	0
101.5	721	0
101.5	723	0
101.5	725	0
101.5	727	0
101.5	729	0
101.5	731	0
101.5	733	0
101.5	735	0
101.5	737	0
101.5	739	0
101.5	741	0
101.5	743	0
101.5	745	0
101.5	747	0
101.5	749	0
102.5	1	0
102.5	3	0
102.5	5	0
102.5	7	0
102.5	9	0
102.5	11	0
102.5	13	0
102.5	15	0
102.5	17	0
102.5	19	0
102.5	21	0
102.5	23	0
102.5	25	0
102.5	27	0
102.5	29	0
102.5	31	0
102.5	33	0
102.5	35	0
102.5	37	0
102.5	39	0
102.5	41	0
102.5	43	0
102.5	45	0
102.5	47	0
102.5	49	0
102.5	51	0
102.5	53	0
102.5	55	0
102.5	57	0
102.5	59	0
102.5	61	0
102.5	63	0
102.5	65	0
102.5	67	0
102.5	69	0
102.5	71	0
102.5	73	0
102.5	75	0
102.5	77	0
102.5	79	0
102.5	81	0
102.5	83	0
102.5	85	0
102.5	87	0
102.5	89	0
102.5	91	0
102.5	93	0
102.5	95	0
102.5	97	0
102.5	99	0
102.5	101	0
102.5	103	0
102.5	105	0
102.5	107	0
102.5	109	0
102.5	111	0
102.5	113	0
102.5	115	0
102.5	117	0
102.5	119	0
102.5	121	0
102.5	123	0
102.5	125	0
102.5	127	0
102.5	129	0
102.5	131	0
102.5	133	0
102.5	135	0
102.5	137	0
102.5	139	0
102.5	141	0
102.5	143	0
102.5	145	0
102.5	147	0
102.5	149	0
102.5	151	0
102.5	153	0
102.5	155	0
102.5	157	0
102.5	159	0
102.5	161	0
102.5	163	0
102.5	165	0
102.5	167	0
102.5	169	0
102.5	171	0
102.5	173	0
102.5	175	0
102.5	177	0
102.5	179	0
102.5	181	0
102.5	183	0
102.5	185	0
102.5	187	0
102.5	189	0
102.5	191	0
102.5	193	0
102.5	195	0
102.5	197	0
102.5	199	0
102.5	201	0
102.5	203	0
102.5	205	0
102.5	207	0
102.5	209	0
102.5	211	0
102.5	213	0
102.5	215	0
102.5	217	0
102.5	219	0
102.5	221	0
102.5	223	0
102.5	225	0
102.5	227	0
102.5	229	0
102.5	231	0
102.5	233	0
102.5	235	0
102.5	237	0
102.5	239	0
102.5	241	0
102.5	243	0
102.5	245	0
102.5	247	0
102.5	249	0
102.5	251	0
102.5	253	0
102.5	255	0
102.5	257	0
102.5	259	0
102.5	261	0
102.5	263	0
102.5	265	0
102.5	267	0
102.5	269	0
102.5	271	0
102.5	273	0
102.5	275	0
102.5	277	0
102.5	279	0
102.5	281	0
102.5	283	0
102.5	285	0
102.5	287	0
102.5	289	0
102.5	291	0
102.5	293	0
102.5	295	0
102.5	297	0
102.5	299	0
102.5	301	0
102.5	303	0
102.5	305	0
102.5	307	0
102.5	309	0
102.5	311	0
102.5	313	0
102.5	315	0
102.5	317	0
102.5	319	0
102.5	321	0
102.5	323	0
102.5	325	0
102.5	327	0
102.5	329	0
102.5	331	0
102.5	333	0
102.5	335	0
102.5	337	0
102.5	339	0
102.5	341	0
102.5	343	0
102.5	345	0
102.5	347	0
102.5	349	0
102.5	351	0
102.5	353	0
102.5	355	0
102.5	357	0
102.5	359	0
102.5	361	0
102.5	363	0
102.5	365	0
102.5	367	0
102.5	369	0
102.5	371	0
102.5	373	0
102.5	375	0
102.5	377	0
102.5	379	0
102.5	381	0
102.5	383	0
102.5	385	0
102.5	387	0
102.5	389	0
102.5	391	0
102.5	393	0
102.5	395	0
102.5	397	0
102.5	399	0
102.5	401	0
102.5	403	0
102.5	405	0
102.5	407	0
102.5	409	0
102.5	411	0
102.5	413	0
102.5	415	0
102.5	417	0
102.5	419	0
102.5	421	0
102.5	423	0
102.5	425	0
102.5	427	0
102.5	429	0
102.5	431	0
102.5	433	0
102.5	435	0
102.5	437	0
102.5	439	0
102.5	441	0
102.5	443	0
102.5	445	0
102.5	447	0
102.5	449	0
102.5	451	0
102.5	453	0
102.5	455	0
102.5	457	0
102.5	459	0
102.5	461	0
102.5	463	0
102.5	465	0
102.5	467	0
102.5	469	0
102.5	471	0
102.5	473	0
102.5	475	0
102.5	477	0
102.5	479	0
102.5	481	0
102.5	483	0
102.5	485	0
102.5	487	0
102.5	489	0
102.5	491	0
102.5	493	0
102.5	495	0
102.5	497	0
102.5	499	0
102.5	501	0
102.5	503	0
102.5	505	0
102.5	507	0
102.5	509	0
102.5	511	0
102.5	513	0
102.5	515	0
102.5	517	0
102.5	519	0
102.5	521	0
102.5	523	0
102.5	525	0
102.5	527	0
102.5	529	0
102.5	531	0
102.5	533	0
102.5	535	0
102.5	537	0
102.5	539	0
102.5	541	0
102.5	543	0
102.5	545	0
102.5	547	0
102.5	549	0
102.5	551	0
102.5	553	0
102.5	555	0
102.5	557	0
102.5	559	0
102.5	561	0
102.5	563	0
102.5	565	0
102.5	567	0
102.5	569	0
102.5	571	0
102.5	573	0
102.5	575	0
102.5	577	0
102.5	579	0
102.5	581	0
102.5	583	0
102.5	585	0
102.5	587	0
102.5	589	0
102.5	591	0
102.5	593	0
102.5	595	0
102.5	597	0
102.5	599	0
102.5	601	0
102.5	603	0
102.5	605	0
102.5	607	0
102.5	609	0
102.5	611	0
102.5	613	0
102.5	615	0
102.5	617	0
102.5	619	0
102.5	621	0
102.5	623	0
102.5	625	0
102.5	627	0
102.5	629	0
102.5	631	0
102.5	633	0
102.5	635	0
102.5	637	0
102.5	639	0
102.5	641	0
102.5	643	0
102.5	645	0
102.5	647	0
102.5	649	0
102.5	651	0
102.5	653	0
102.5	655	0
102.5	657	0
102.5	659	0
102.5	661	0
102.5	663	0
102.5	665	0
102.5	667	0
102.5	669	0
102.5	671	0
102.5	673	0
102.5	675	0
102.5	677	0
102.5	679	0
102.5	681	0
102.5	683	0
102.5	685	0
102.5	687	0
102.5	689	0
102.5	691	0
102.5	693	0
102.5	695	0
102.5	697	0
102.5	699	0
102.5	701	0
102.5	703	0
102.5	705	0
102.5	707	0
102.5	709	0
102.5	711	0
102.5	713	0
102.5	715	0
102.5	717	0
102.5	719	0
102.5	721	0
102.5	723	0
102.5	725	0
102.5	727	0
102.5	729	0
102.5	731	0
102.5	733	0
102.5	735	0
102.5	737	0
102.5	739	0
102.5	741	0
102.5	743	0
102.5	745	0
102.5	747	0
102.5	749	0
103.5	1	0
103.5	3	0
103.5	5	0
103.5	7	0
103.5	9	0
103.5	11	0
103.5	13	0
103.5	15	0
103.5	17	0
103.5	19	0
103.5	21	0
103.5	23	0
103.5	25	0
103.5	27	0
103.5	29	0
103.5	31	0
103.5	33	0
103.5	35	0
103.5	37	0
103.5	39	0
103.5	41	0
103.5	43	0
103.5	45	0
103.5	47	0
103.5	49	0
103.5	51	0
103.5	53	0
103.5	55	0
103.5	57	0
103.5	59	0
103.5	61	0
103.5	63	0
103.5	65	0
103.5	67	0
103.5	69	0
103.5	71	0
103.5	73	0
103.5	75	0
103.5	77	0
103.5	79	0
103.5	81	0
103.5	83	0
103.5	85	0
103.5	87	0
103.5	89	0
103.5	91	0
103.5	93	0
103.5	95	1
103.5	97	0
103.5	99	0
103.5	101	0
103.5	103	0
103.5	105	0
103.5	107	0
103.5	109	0
103.5	111	0
103.5	113	0
103.5	115	0
103.5	117	0
103.5	119	0
103.5	121	0
103.5	123	0
103.5	125	0
103.5	127	0
103.5	129	0
103.5	131	0
103.5	133	0
103.5	135	0
103.5	137	0
103.5	139	0
103.5	141	0
103.5	143	0
103.5	145	0
103.5	147	0
103.5	149	0
103.5	151	0
103.5	153	0
103.5	155	0
103.5	157	0
103.5	159	0
103.5	161	0
103.5	163	0
103.5	165	0
103.5	167	0
103.5	169	0
103.5	171	0
103.5	173	0
103.5	175	0
103.5	177	0
103.5	179	0
103.5	181	0
103.5	183	0
103.5	185	0
103.5	187	0
103.5	189	0
103.5	191	0
103.5	193	0
103.5	195	0
103.5	197	0
103.5	199	0
103.5	201	0
103.5	203	0
103.5	205	0
103.5	207	0
103.5	209	0
103.5	211	0
103.5	213	0
103.5	215	0
103.5	217	0
103.5	219	0
103.5	221	0
103.5	223	0
103.5	225	0
103.5	227	0
103.5	229	0
103.5	231	0
103.5	233	0
103.5	235	0
103.5	237	0
103.5	239	0
103.5	241	0
103.5	243	1
103.5	245	0
103.5	247	0
103.5	249	0
103.5	251	0
103.5	253	0
103.5	255	0
103.5	257	0
103.5	259	0
103.5	261	0
103.5	263	0
103.5	265	0
103.5	267	0
103.5	269	0
103.5	271	0
103.5	273	0
103.5	275	0
103.5	277	0
103.5	279	0
103.5	281	0
103.5	283	0
103.5	285	0
103.5	287	0
103.5	289	0
103.5	291	0
103.5	293	0
103.5	295	0
103.5	297	0
103.5	299	0
103.5	301	0
103.5	303	0
103.5	305	0
103.5	307	0
103.5	309	0
103.5	311	0
103.5	313	0
103.5	315	0
103.5	317	0
103.5	319	0
103.5	321	0
103.5	323	0
103.5	325	0
103.5	327	0
103.5	329	0
103.5	331	0
103.5	333	0
103.5	335	0
103.5	337	0
103.5	339	0
103.5	341	0
103.5	343	0
103.5	345	0
103.5	347	0
103.5	349	0
103.5	351	0
103.5	353	0
103.5	355	0
103.5	357	0
103.5	359	0
103.5	361	0
103.5	363	0
103.5	365	0
103.5	367	0
103.5	369	0
103.5	371	0
103.5	373	0
103.5	375	0
103.5	377	0
103.5	379	0
103.5	381	0
103.5	383	0
103.5	385	0
103.5	387	0
103.5	389	0
103.5	391	0
103.5	393	0
103.5	395	0
103.5	397	0
103.5	399	0
103.5	401	0
103.5	403	0
103.5	405	0
103.5	407	0
103.5	409	0
103.5	411	0
103.5	413	0
103.5	415	0
103.5	417	0
103.5	419	0
103.5	421	0
103.5	423	0
103.5	425	0
103.5	427	0
103.5	429	0
103.5	431	0
103.5	433	0
103.5	435	0
103.5	437	0
103.5	439	0
103.5	441	0
103.5	443	0
103.5	445	0
103.5	447	0
103.5	449	0
103.5	451	0
103.5	453	0
103.5	455	0
103.5	457	0
103.5	459	0
103.5	461	0
103.5	463	0
103.5	465	0
103.5	467	0
103.5	469	0
103.5	471	0
103.5	473	0
103.5	475	0
103.5	477	0
103.5	479	0
103.5	481	0
103.5	483	0
103.5	485	0
103.5	487	0
103.5	489	0
103.5	491	0
103.5	493	0
103.5	495	0
103.5	497	0
103.5	499	0
103.5	501	0
103.5	503	0
103.5	505	0
103.5	507	0
103.5	509	0
103.5	511	0
103.5	513	0
103.5	515	0
103.5	517	0
103.5	519	0
103.5	521	0
103.5	523	0
103.5	525	0
103.5	527	0
103.5	529	0
103.5	531	0
103.5	533	0
103.5	535	0
103.5	537	0
103.5	539	0
103.5	541	0
103.5	543	0
103.5	545	0
103.5	547	0
103.5	549	0
103.5	551	0
103.5	553	0
103.5	555	0
103.5	557	0
103.5	559	0
103.5	561	0
103.5	563	0
103.5	565	0
103.5	567	0
103.5	569	0
103.5	571	0
103.5	573	0
103.5	575	0
103.5	577	0
103.5	579	0
103.5	581	0
103.5	583	0
103.5	585	0
103.5	587	0
103.5	589	0
103.5	591	0
103.5	593	0
103.5	595	0
103.5	597	0
103.5	599	0
103.5	601	0
103.5	603	0
103.5	605	0
103.5	607	0
103.5	609	0
103.5	611	0
103.5	613	0
103.5	615	0
103.5	617	0
103.5	619	0
103.5	621	0
103.5	623	0
103.5	625	0
103.5	627	0
103.5	629	0
103.5	631	0
103.5	633	0
103.5	635	0
103.5	637	0
103.5	639	0
103.5	641	0
103.5	643	0
103.5	645	0
103.5	647	0
103.5	649	0
103.5	651	0
103.5	653	0
103.5	655	0
103.5	657	0
103.5	659	0
103.5	661	0
103.5	663	0
103.5	665	0
103.5	667	0
103.5	669	0
103.5	671	0
103.5	673	0
103.5	675	0
103.5	677	0
103.5	679	0
103.5	681	0
103.5	683	0
103.5	685	0
103.5	687	0
103.5	689	0
103.5	691	0
103.5	693	0
103.5	695	0
103.5	697	0
103.5	699	0
103.5	701	0
103.5	703	0
103.5	705	0
103.5	707	0
103.5	709	0
103.5	711	0
103.5	713	0
103.5	715	0
103.5	717	0
103.5	719	0
103.5	721	0
103.5	723	0
103.5	725	0
103.5	727	0
103.5	729	0
103.5	731	0
103.5	733	0
103.5	735	0
103.5	737	0
103.5	739	0
103.5	741	0
103.5	743	0
103.5	745	0
103.5	747	0
103.5	749	0
104.5	1	0
104.5	3	0
104.5	5	0
104.5	7	0
104.5	9	0
104.5	11	0
104.5	13	0
104.5	15	0
104.5	17	0
104.5	19	0
104.5	21	0
104.5	23	0
104.5	25	0
104.5	27	0
104.5	29	0
104.5	31	0
104.5	33	0
104.5	35	0
104.5	37	0
104.5	39	0
104.5	41	0
104.5	43	0
104.5	45	0
104.5	47	0
104.5	49	0
104.5	51	0
104.5	53	0
104.5	55	0
104.5	57	0
104.5	59	0
104.5	61	0
104.5	63	0
104.5	65	0
104.5	67	0
104.5	69	0
104.5	71	0
104.5	73	0
104.5	75	0
104.5	77	0
104.5	79	0
104.5	81	0
104.5	83	0
104.5	85	0
104.5	87	0
104.5	89	0
104.5	91	0
104.5	93	0
104.5	95	0
104.5	97	0
104.5	99	0
104.5	101	0
104.5	103	0
104.5	105	0
104.5	107	0
104.5	109	0
104.5	111	0
104.5	113	0
104.5	115	0
104.5	117	0
104.5	119	0
104.5	121	0
104.5	123	0
104.5	125	0
104.5	127	0
104.5	129	0
104.5	131	0
104.5	133	0
104.5	135	0
104.5	137	0
104.5	139	0
104.5	141	0
104.5	143	0
104.5	145	0
104.5	147	0
104.5	149	0
104.5	151	0
104.5	153	0
104.5	155	0
104.5	157	0
104.5	159	0
104.5	161	0
104.5	163	0
104.5	165	1
104.5	167	0
104.5	169	0
104.5	171	0
104.5	173	0
104.5	175	0
104.5	177	0
104.5	179	0
104.5	181	0
104.5	183	0
104.5	185	0
104.5	187	0
104.5	189	0
104.5	191	0
104.5	193	0
104.5	195	0
104.5	197	0
104.5	199	0
104.5	201	0
104.5	203	0
104.5	205	0
104.5	207	0
104.5	209	0
104.5	211	0
104.5	213	0
104.5	215	0
104.5	217	0
104.5	219	0
104.5	221	0
104.5	223	0
104.5	225	0
104.5	227	0
104.5	229	0
104.5	231	0
104.5	233	0
104.5	235	0
104.5	237	0
104.5	239	0
104.5	241	0
104.5	243	1
104.5	245	0
104.5	247	0
104.5	249	0
104.5	251	0
104.5	253	1
104.5	255	0
104.5	257	0
104.5	259	0
104.5	261	0
104.5	263	0
104.5	265	0
104.5	267	0
104.5	269	0
104.5	271	0
104.5	273	0
104.5	275	0
104.5	277	0
104.5	279	0
104.5	281	0
104.5	283	0
104.5	285	0
104.5	287	0
104.5	289	0
104.5	291	0
104.5	293	0
104.5	295	0
104.5	297	0
104.5	299	0
104.5	301	0
104.5	303	0
104.5	305	0
104.5	307	0
104.5	309	0
104.5	311	0
104.5	313	0
104.5	315	0
104.5	317	0
104.5	319	0
104.5	321	0
104.5	323	0
104.5	325	0
104.5	327	0
104.5	329	0
104.5	331	0
104.5	333	0
104.5	335	0
104.5	337	0
104.5	339	0
104.5	341	0
104.5	343	0
104.5	345	0
104.5	347	0
104.5	349	0
104.5	351	0
104.5	353	0
104.5	355	0
104.5	357	0
104.5	359	0
104.5	361	0
104.5	363	0
104.5	365	0
104.5	367	0
104.5	369	0
104.5	371	0
104.5	373	0
104.5	375	0
104.5	377	0
104.5	379	0
104.5	381	0
104.5	383	0
104.5	385	0
104.5	387	0
104.5	389	0
104.5	391	0
104.5	393	0
104.5	395	0
104.5	397	0
104.5	399	0
104.5	401	0
104.5	403	0
104.5	405	0
104.5	407	0
104.5	409	0
104.5	411	0
104.5	413	0
104.5	415	0
104.5	417	0
104.5	419	0
104.5	421	0
104.5	423	0
104.5	425	0
104.5	427	0
104.5	429	0
104.5	431	0
104.5	433	0
104.5	435	0
104.5	437	0
104.5	439	0
104.5	441	0
104.5	443	0
104.5	445	0
104.5	447	0
104.5	449	0
104.5	451	0
104.5	453	0
104.5	455	0
104.5	457	0
104.5	459	0
104.5	461	0
104.5	463	0
104.5	465	0
104.5	467	0
104.5	469	0
104.5	471	0
104.5	473	0
104.5	475	0
104.5	477	0
104.5	479	0
104.5	481	0
104.5	483	0
104.5	485	0
104.5	487	0
104.5	489	0
104.5	491	0
104.5	493	0
104.5	495	0
104.5	497	0
104.5	499	0
104.5	501	0
104.5	503	0
104.5	505	0
104.5	507	0
104.5	509	0
104.5	511	0
104.5	513	0
104.5	515	0
104.5	517	0
104.5	519	0
104.5	521	0
104.5	523	0
104.5	525	0
104.5	527	0
104.5	529	0
104.5	531	0
104.5	533	0
104.5	535	0
104.5	537	0
104.5	539	0
104.5	541	0
104.5	543	0
104.5	545	0
104.5	547	0
104.5	549	0
104.5	551	0
104.5	553	0
104.5	555	0
104.5	557	0
104.5	559	0
104.5	561	0
104.5	563	0
104.5	565	0
104.5	567	0
104.5	569	0
104.5	571	0
104.5	573	0
104.5	575	0
104.5	577	0
104.5	579	0
104.5	581	0
104.5	583	0
104.5	585	0
104.5	587	0
104.5	589	0
104.5	591	0
104.5	593	0
104.5	595	0
104.5	597	0
104.5	599	0
104.5	601	0
104.5	603	0
104.5	605	0
104.5	607	0
104.5	609	0
104.5	611	0
104.5	613	0
104.5	615	0
104.5	617	0
104.5	619	0
104.5	621	0
104.5	623	0
104.5	625	0
104.5	627	0
104.5	629	0
104.5	631	0
104.5	633	0
104.5	635	0
104.5	637	0
104.5	639	0
104.5	641	0
104.5	643	0
104.5	645	0
104.5	647	0
104.5	649	0
104.5	651	0
104.5	653	0
104.5	655	0
104.5	657	0
104.5	659	0
104.5	661	0
104.5	663	0
104.5	665	0
104.5	667	0
104.5	669	0
104.5	671	0
104.5	673	0
104.5	675	0
104.5	677	0
104.5	679	0
104.5	681	0
104.5	683	0
104.5	685	0
104.5	687	0
104.5	689	0
104.5	691	0
104.5	693	0
104.5	695	0
104.5	697	0
104.5	699	0
104.5	701	0
104.5	703	0
104.5	705	0
104.5	707	0
104.5	709	0
104.5	711	0
104.5	713	0
104.5	715	0
104.5	717	0
104.5	719	0
104.5	721	0
104.5	723	0
104.5	725	0
104.5	727	0
104.5	729	0
104.5	731	0
104.5	733	0
104.5	735	0
104.5	737	0
104.5	739	0
104.5	741	0
104.5	743	0
104.5	745	0
104.5	747	0
104.5	749	0
105.5	1	0
105.5	3	0
105.5	5	0
105.5	7	0
105.5	9	0
105.5	11	0
105.5	13	0
105.5	15	0
105.5	17	0
105.5	19	0
105.5	21	0
105.5	23	0
105.5	25	0
105.5	27	0
105.5	29	0
105.5	31	0
105.5	33	0
105.5	35	0
105.5	37	0
105.5	39	0
105.5	41	0
105.5	43	0
105.5	45	0
105.5	47	0
105.5	49	0
105.5	51	0
105.5	53	0
105.5	55	0
105.5	57	0
105.5	59	0
105.5	61	0
105.5	63	0
105.5	65	0
105.5	67	0
105.5	69	0
105.5	71	0
105.5	73	0
105.5	75	0
105.5	77	0
105.5	79	0
105.5	81	0
105.5	83	0
105.5	85	0
105.5	87	0
105.5	89	0
105.5	91	0
105.5	93	0
105.5	95	0
105.5	97	0
105.5	99	0
105.5	101	0
105.5	103	0
105.5	105	0
105.5	107	0
105.5	109	0
105.5	111	0
105.5	113	0
105.5	115	0
105.5	117	0
105.5	119	0
105.5	121	0
105.5	123	0
105.5	125	0
105.5	127	0
105.5	129	0
105.5	131	0
105.5	133	0
105.5	135	0
105.5	137	0
105.5	139	0
105.5	141	0
105.5	143	0
105.5	145	0
105.5	147	0
105.5	149	0
105.5	151	0
105.5	153	0
105.5	155	0
105.5	157	0
105.5	159	0
105.5	161	0
105.5	163	0
105.5	165	0
105.5	167	0
105.5	169	0
105.5	171	0
105.5	173	0
105.5	175	0
105.5	177	0
105.5	179	0
105.5	181	0
105.5	183	0
105.5	185	0
105.5	187	0
105.5	189	0
105.5	191	0
105.5	193	0
105.5	195	0
105.5	197	0
105.5	199	0
105.5	201	0
105.5	203	0
105.5	205	0
105.5	207	0
105.5	209	0
105.5	211	0
105.5	213	0
105.5	215	0
105.5	217	0
105.5	219	0
105.5	221	0
105.5	223	0
105.5	225	0
105.5	227	0
105.5	229	0
105.5	231	0
105.5	233	0
105.5	235	0
105.5	237	0
105.5	239	0
105.5	241	0
105.5	243	0
105.5	245	0
105.5	247	0
105.5	249	1
105.5	251	0
105.5	253	0
105.5	255	0
105.5	257	0
105.5	259	0
105.5	261	0
105.5	263	0
105.5	265	0
105.5	267	0
105.5	269	0
105.5	271	0
105.5	273	0
105.5	275	0
105.5	277	0
105.5	279	0
105.5	281	0
105.5	283	0
105.5	285	0
105.5	287	0
105.5	289	0
105.5	291	0
105.5	293	0
105.5	295	0
105.5	297	0
105.5	299	0
105.5	301	0
105.5	303	0
105.5	305	0
105.5	307	0
105.5	309	0
105.5	311	0
105.5	313	0
105.5	315	0
105.5	317	0
105.5	319	0
105.5	321	0
105.5	323	0
105.5	325	0
105.5	327	0
105.5	329	0
105.5	331	0
105.5	333	0
105.5	335	0
105.5	337	0
105.5	339	0
105.5	341	0
105.5	343	0
105.5	345	0
105.5	347	0
105.5	349	0
105.5	351	0
105.5	353	0
105.5	355	0
105.5	357	0
105.5	359	0
105.5	361	0
105.5	363	0
105.5	365	0
105.5	367	0
105.5	369	0
105.5	371	0
105.5	373	0
105.5	375	0
105.5	377	0
105.5	379	0
105.5	381	0
105.5	383	0
105.5	385	0
105.5	387	0
105.5	389	0
105.5	391	0
105.5	393	0
105.5	395	0
105.5	397	0
105.5	399	0
105.5	401	0
105.5	403	0
105.5	405	0
105.5	407	0
105.5	409	0
105.5	411	0
105.5	413	0
105.5	415	0
105.5	417	0
105.5	419	0
105.5	421	0
105.5	423	0
105.5	425	0
105.5	427	0
105.5	429	0
105.5	431	0
105.5	433	0
105.5	435	0
105.5	437	0
105.5	439	0
105.5	441	0
105.5	443	0
105.5	445	0
105.5	447	0
105.5	449	0
105.5	451	0
105.5	453	0
105.5	455	0
105.5	457	0
105.5	459	0
105.5	461	0
105.5	463	0
105.5	465	0
105.5	467	0
105.5	469	0
105.5	471	0
105.5	473	0
105.5	475	0
105.5	477	0
105.5	479	0
105.5	481	0
105.5	483	0
105.5	485	0
105.5	487	0
105.5	489	0
105.5	491	0
105.5	493	0
105.5	495	0
105.5	497	0
105.5	499	0
105.5	501	0
105.5	503	0
105.5	505	0
105.5	507	0
105.5	509	0
105.5	511	0
105.5	513	0
105.5	515	0
105.5	517	0
105.5	519	0
105.5	521	0
105.5	523	0
105.5	525	0
105.5	527	0
105.5	529	0
105.5	531	0
105.5	533	0
105.5	535	0
105.5	537	0
105.5	539	0
105.5	541	0
105.5	543	0
105.5	545	0
105.5	547	0
105.5	549	0
105.5	551	0
105.5	553	0
105.5	555	0
105.5	557	0
105.5	559	0
105.5	561	0
105.5	563	0
105.5	565	0
105.5	567	0
105.5	569	0
105.5	571	0
105.5	573	0
105.5	575	0
105.5	577	0
105.5	579	0
105.5	581	0
105.5	583	0
105.5	585	0
105.5	587	0
105.5	589	0
105.5	591	0
105.5	593	0
105.5	595	0
105.5	597	0
105.5	599	0
105.5	601	0
105.5	603	0
105.5	605	0
105.5	607	0
105.5	609	0
105.5	611	0
105.5	613	0
105.5	615	0
105.5	617	0
105.5	619	0
105.5	621	0
105.5	623	0
105.5	625	0
105.5	627	0
105.5	629	0
105.5	631	0
105.5	633	0
105.5	635	0
105.5	637	0
105.5	639	0
105.5	641	0
105.5	643	0
105.5	645	0
105.5	647	0
105.5	649	0
105.5	651	0
105.5	653	0
105.5	655	0
105.5	657	0
105.5	659	0
105.5	661	0
105.5	663	0
105.5	665	0
105.5	667	0
105.5	669	0
105.5	671	0
105.5	673	0
105.5	675	0
105.5	677	0
105.5	679	0
105.5	681	0
105.5	683	0
105.5	685	0
105.5	687	0
105.5	689	0
105.5	691	0
105.5	693	0
105.5	695	0
105.5	697	0
105.5	699	0
105.5	701	0
105.5	703	0
105.5	705	0
105.5	707	0
105.5	709	0
105.5	711	0
105.5	713	0
105.5	715	0
105.5	717	0
105.5	719	0
105.5	721	0
105.5	723	0
105.5	725	0
105.5	727	0
105.5	729	0
105.5	731	0
105.5	733	0
105.5	735	0
105.5	737	0
105.5	739	0
105.5	741	0
105.5	743	0
105.5	745	0
105.5	747	0
105.5	749	0
106.5	1	0
106.5	3	0
106.5	5	0
106.5	7	0
106.5	9	0
106.5	11	0
106.5	13	0
106.5	15	0
106.5	17	0
106.5	19	0
106.5	21	0
106.5	23	0
106.5	25	0
106.5	27	0
106.5	29	0
106.5	31	0
106.5	33	0
106.5	35	0
106.5	37	0
106.5	39	0
106.5	41	0
106.5	43	0
106.5	45	0
106.5	47	0
106.5	49	0
106.5	51	0
106.5	53	0
106.5	55	0
106.5	57	0
106.5	59	0
106.5	61	0
106.5	63	0
106.5	65	0
106.5	67	0
106.5	69	0
106.5	71	0
106.5	73	0
106.5	75	0
106.5	77	0
106.5	79	0
106.5	81	0
106.5	83	0
106.5	85	0
106.5	87	0
106.5	89	0
106.5	91	0
106.5	93	0
106.5	95	0
106.5	97	0
106.5	99	0
106.5	101	0
106.5	103	0
106.5	105	0
106.5	107	0
106.5	109	0
106.5	111	0
106.5	113	0
106.5	115	0
106.5	117	0
106.5	119	0
106.5	121	0
106.5	123	0
106.5	125	0
106.5	127	0
106.5	129	0
106.5	131	0
106.5	133	0
106.5	135	0
106.5	137	0
106.5	139	0
106.5	141	0
106.5	143	0
106.5	145	0
106.5	147	0
106.5	149	0
106.5	151	0
106.5	153	0
106.5	155	0
106.5	157	0
106.5	159	0
106.5	161	0
106.5	163	0
106.5	165	0
106.5	167	0
106.5	169	0
106.5	171	0
106.5	173	0
106.5	175	0
106.5	177	0
106.5	179	0
106.5	181	0
106.5	183	0
106.5	185	0
106.5	187	0
106.5	189	0
106.5	191	0
106.5	193	0
106.5	195	0
106.5	197	0
106.5	199	0
106.5	201	0
106.5	203	0
106.5	205	0
106.5	207	0
106.5	209	0
106.5	211	0
106.5	213	0
106.5	215	0
106.5	217	0
106.5	219	0
106.5	221	0
106.5	223	0
106.5	225	0
106.5	227	0
106.5	229	0
106.5	231	0
106.5	233	0
106.5	235	0
106.5	237	0
106.5	239	0
106.5	241	0
106.5	243	0
106.5	245	0
106.5	247	0
106.5	249	0
106.5	251	0
106.5	253	0
106.5	255	0
106.5	257	0
106.5	259	0
106.5	261	0
106.5	263	0
106.5	265	0
106.5	267	0
106.5	269	0
106.5	271	0
106.5	273	0
106.5	275	0
106.5	277	0
106.5	279	0
106.5	281	0
106.5	283	0
106.5	285	0
106.5	287	0
106.5	289	0
106.5	291	0
106.5	293	0
106.5	295	0
106.5	297	0
106.5	299	0
106.5	301	0
106.5	303	0
106.5	305	0
106.5	307	0
106.5	309	0
106.5	311	0
106.5	313	0
106.5	315	0
106.5	317	0
106.5	319	0
106.5	321	0
106.5	323	0
106.5	325	0
106.5	327	0
106.5	329	0
106.5	331	0
106.5	333	0
106.5	335	0
106.5	337	0
106.5	339	0
106.5	341	0
106.5	343	0
106.5	345	0
106.5	347	0
106.5	349	0
106.5	351	0
106.5	353	0
106.5	355	0
106.5	357	0
106.5	359	0
106.5	361	0
106.5	363	0
106.5	365	0
106.5	367	0
106.5	369	0
106.5	371	0
106.5	373	0
106.5	375	0
106.5	377	0
106.5	379	0
106.5	381	0
106.5	383	0
106.5	385	0
106.5	387	0
106.5	389	0
106.5	391	0
106.5	393	0
106.5	395	0
106.5	397	0
106.5	399	0
106.5	401	0
106.5	403	0
106.5	405	0
106.5	407	0
106.5	409	0
106.5	411	0
106.5	413	0
106.5	415	0
106.5	417	0
106.5	419	0
106.5	421	0
106.5	423	0
106.5	425	0
106.5	427	0
106.5	429	0
106.5	431	0
106.5	433	0
106.5	435	0
106.5	437	0
106.5	439	0
106.5	441	0
106.5	443	0
106.5	445	0
106.5	447	0
106.5	449	0
106.5	451	0
106.5	453	0
106.5	455	0
106.5	457	0
106.5	459	0
106.5	461	0
106.5	463	0
106.5	465	0
106.5	467	0
106.5	469	0
106.5	471	0
106.5	473	0
106.5	475	0
106.5	477	0
106.5	479	0
106.5	481	0
106.5	483	0
106.5	485	0
106.5	487	0
106.5	489	0
106.5	491	0
106.5	493	0
106.5	495	0
106.5	497	0
106.5	499	0
106.5	501	0
106.5	503	0
106.5	505	0
106.5	507	0
106.5	509	0
106.5	511	0
106.5	513	0
106.5	515	0
106.5	517	0
106.5	519	0
106.5	521	0
106.5	523	0
106.5	525	0
106.5	527	0
106.5	529	0
106.5	531	0
106.5	533	0
106.5	535	0
106.5	537	0
106.5	539	0
106.5	541	0
106.5	543	0
106.5	545	0
106.5	547	0
106.5	549	0
106.5	551	0
106.5	553	0
106.5	555	0
106.5	557	0
106.5	559	0
106.5	561	0
106.5	563	0
106.5	565	0
106.5	567	0
106.5	569	0
106.5	571	0
106.5	573	0
106.5	575	0
106.5	577	0
106.5	579	0
106.5	581	0
106.5	583	0
106.5	585	0
106.5	587	0
106.5	589	0
106.5	591	0
106.5	593	0
106.5	595	0
106.5	597	0
106.5	599	0
106.5	601	0
106.5	603	0
106.5	605	0
106.5	607	0
106.5	609	0
106.5	611	0
106.5	613	0
106.5	615	0
106.5	617	0
106.5	619	0
106.5	621	0
106.5	623	0
106.5	625	0
106.5	627	0
106.5	629	0
106.5	631	0
106.5	633	0
106.5	635	0
106.5	637	0
106.5	639	0
106.5	641	0
106.5	643	0
106.5	645	0
106.5	647	0
106.5	649	0
106.5	651	0
106.5	653	0
106.5	655	0
106.5	657	0
106.5	659	0
106.5	661	0
106.5	663	0
106.5	665	0
106.5	667	0
106.5	669	0
106.5	671	0
106.5	673	0
106.5	675	0
106.5	677	0
106.5	679	0
106.5	681	0
106.5	683	0
106.5	685	0
106.5	687	0
106.5	689	0
106.5	691	0
106.5	693	0
106.5	695	0
106.5	697	0
106.5	699	0
106.5	701	0
106.5	703	0
106.5	705	0
106.5	707	0
106.5	709	0
106.5	711	0
106.5	713	0
106.5	715	0
106.5	717	0
106.5	719	0
106.5	721	0
106.5	723	0
106.5	725	0
106.5	727	0
106.5	729	0
106.5	731	0
106.5	733	0
106.5	735	0
106.5	737	0
106.5	739	0
106.5	741	0
106.5	743	0
106.5	745	0
106.5	747	0
106.5	749	0
107.5	1	0
107.5	3	0
107.5	5	0
107.5	7	0
107.5	9	0
107.5	11	0
107.5	13	0
107.5	15	0
107.5	17	0
107.5	19	0
107.5	21	0
107.5	23	0
107.5	25	0
107.5	27	0
107.5	29	0
107.5	31	0
107.5	33	0
107.5	35	0
107.5	37	0
107.5	39	0
107.5	41	0
107.5	43	0
107.5	45	0
107.5	47	0
107.5	49	0
107.5	51	0
107.5	53	0
107.5	55	0
107.5	57	0
107.5	59	0
107.5	61	0
107.5	63	0
107.5	65	0
107.5	67	0
107.5	69	0
107.5	71	0
107.5	73	0
107.5	75	0
107.5	77	0
107.5	79	0
107.5	81	0
107.5	83	0
107.5	85	0
107.5	87	0
107.5	89	0
107.5	91	0
107.5	93	0
107.5	95	0
107.5	97	0
107.5	99	0
107.5	101	0
107.5	103	0
107.5	105	0
107.5	107	0
107.5	109	0
107.5	111	0
107.5	113	0
107.5	115	0
107.5	117	0
107.5	119	0
107.5	121	0
107.5	123	0
107.5	125	0
107.5	127	0
107.5	129	0
107.5	131	0
107.5	133	0
107.5	135	0
107.5	137	0
107.5	139	0
107.5	141	0
107.5	143	0
107.5	145	0
107.5	147	0
107.5	149	0
107.5	151	0
107.5	153	0
107.5	155	0
107.5	157	0
107.5	159	0
107.5	161	0
107.5	163	0
107.5	165	0
107.5	167	0
107.5	169	0
107.5	171	0
107.5	173	0
107.5	175	0
107.5	177	0
107.5	179	0
107.5	181	0
107.5	183	0
107.5	185	0
107.5	187	0
107.5	189	0
107.5	191	0
107.5	193	0
107.5	195	0
107.5	197	0
107.5	199	0
107.5	201	0
107.5	203	0
107.5	205	0
107.5	207	0
107.5	209	0
107.5	211	0
107.5	213	0
107.5	215	0
107.5	217	0
107.5	219	0
107.5	221	0
107.5	223	0
107.5	225	0
107.5	227	0
107.5	229	0
107.5	231	0
107.5	233	0
107.5	235	0
107.5	237	0
107.5	239	0
107.5	241	0
107.5	243	0
107.5	245	0
107.5	247	0
107.5	249	0
107.5	251	0
107.5	253	1
107.5	255	0
107.5	257	0
107.5	259	0
107.5	261	0
107.5	263	0
107.5	265	0
107.5	267	0
107.5	269	0
107.5	271	0
107.5	273	0
107.5	275	0
107.5	277	0
107.5	279	0
107.5	281	0
107.5	283	0
107.5	285	0
107.5	287	0
107.5	289	0
107.5	291	0
107.5	293	0
107.5	295	0
107.5	297	0
107.5	299	0
107.5	301	0
107.5	303	0
107.5	305	0
107.5	307	0
107.5	309	0
107.5	311	0
107.5	313	0
107.5	315	0
107.5	317	0
107.5	319	0
107.5	321	0
107.5	323	0
107.5	325	0
107.5	327	0
107.5	329	0
107.5	331	0
107.5	333	0
107.5	335	0
107.5	337	0
107.5	339	0
107.5	341	0
107.5	343	0
107.5	345	0
107.5	347	0
107.5	349	0
107.5	351	0
107.5	353	0
107.5	355	0
107.5	357	0
107.5	359	0
107.5	361	0
107.5	363	0
107.5	365	0
107.5	367	0
107.5	369	0
107.5	371	0
107.5	373	0
107.5	375	0
107.5	377	0
107.5	379	0
107.5	381	0
107.5	383	0
107.5	385	0
107.5	387	0
107.5	389	0
107.5	391	0
107.5	393	0
107.5	395	0
107.5	397	0
107.5	399	0
107.5	401	0
107.5	403	0
107.5	405	0
107.5	407	0
107.5	409	0
107.5	411	0
107.5	413	0
107.5	415	0
107.5	417	0
107.5	419	0
107.5	421	0
107.5	423	0
107.5	425	0
107.5	427	0
107.5	429	0
107.5	431	0
107.5	433	0
107.5	435	0
107.5	437	0
107.5	439	0
107.5	441	0
107.5	443	0
107.5	445	0
107.5	447	0
107.5	449	0
107.5	451	0
107.5	453	0
107.5	455	0
107.5	457	0
107.5	459	0
107.5	461	0
107.5	463	0
107.5	465	0
107.5	467	0
107.5	469	0
107.5	471	0
107.5	473	0
107.5	475	0
107.5	477	0
107.5	479	0
107.5	481	0
107.5	483	0
107.5	485	0
107.5	487	0
107.5	489	0
107.5	491	0
107.5	493	0
107.5	495	0
107.5	497	0
107.5	499	0
107.5	501	0
107.5	503	0
107.5	505	0
107.5	507	0
107.5	509	0
107.5	511	0
107.5	513	0
107.5	515	0
107.5	517	0
107.5	519	0
107.5	521	0
107.5	523	0
107.5	525	0
107.5	527	0
107.5	529	0
107.5	531	0
107.5	533	0
107.5	535	0
107.5	537	0
107.5	539	0
107.5	541	0
107.5	543	0
107.5	545	0
107.5	547	0
107.5	549	0
107.5	551	0
107.5	553	0
107.5	555	0
107.5	557	0
107.5	559	0
107.5	561	0
107.5	563	0
107.5	565	0
107.5	567	0
107.5	569	0
107.5	571	0
107.5	573	0
107.5	575	0
107.5	577	0
107.5	579	0
107.5	581	0
107.5	583	0
107.5	585	0
107.5	587	0
107.5	589	0
107.5	591	0
107.5	593	0
107.5	595	0
107.5	597	0
107.5	599	0
107.5	601	0
107.5	603	0
107.5	605	0
107.5	607	0
107.5	609	0
107.5	611	0
107.5	613	0
107.5	615	0
107.5	617	0
107.5	619	0
107.5	621	0
107.5	623	0
107.5	625	0
107.5	627	0
107.5	629	0
107.5	631	0
107.5	633	0
107.5	635	0
107.5	637	0
107.5	639	0
107.5	641	0
107.5	643	0
107.5	645	0
107.5	647	0
107.5	649	0
107.5	651	0
107.5	653	0
107.5	655	0
107.5	657	0
107.5	659	0
107.5	661	0
107.5	663	0
107.5	665	0
107.5	667	0
107.5	669	0
107.5	671	0
107.5	673	0
107.5	675	0
107.5	677	0
107.5	679	0
107.5	681	0
107.5	683	0
107.5	685	0
107.5	687	0
107.5	689	0
107.5	691	0
107.5	693	0
107.5	695	0
107.5	697	0
107.5	699	0
107.5	701	0
107.5	703	0
107.5	705	0
107.5	707	0
107.5	709	0
107.5	711	0
107.5	713	0
107.5	715	0
107.5	717	0
107.5	719	0
107.5	721	0
107.5	723	0
107.5	725	0
107.5	727	0
107.5	729	0
107.5	731	0
107.5	733	0
107.5	735	0
107.5	737	0
107.5	739	0
107.5	741	0
107.5	743	0
107.5	745	0
107.5	747	0
107.5	749	0
108.5	1	0
108.5	3	0
108.5	5	0
108.5	7	0
108.5	9	0
108.5	11	0
108.5	13	0
108.5	15	0
108.5	17	0
108.5	19	0
108.5	21	0
108.5	23	0
108.5	25	0
108.5	27	0
108.5	29	0
108.5	31	0
108.5	33	0
108.5	35	0
108.5	37	0
108.5	39	0
108.5	41	0
108.5	43	0
108.5	45	0
108.5	47	0
108.5	49	0
108.5	51	0
108.5	53	0
108.5	55	0
108.5	57	0
108.5	59	0
108.5	61	0
108.5	63	0
108.5	65	0
108.5	67	0
108.5	69	0
108.5	71	0
108.5	73	0
108.5	75	0
108.5	77	0
108.5	79	0
108.5	81	0
108.5	83	0
108.5	85	0
108.5	87	0
108.5	89	0
108.5	91	0
108.5	93	0
108.5	95	0
108.5	97	0
108.5	99	0
108.5	101	0
108.5	103	0
108.5	105	0
108.5	107	0
108.5	109	0
108.5	111	0
108.5	113	0
108.5	115	0
108.5	117	0
108.5	119	0
108.5	121	0
108.5	123	0
108.5	125	0
108.5	127	0
108.5	129	0
108.5	131	0
108.5	133	0
108.5	135	0
108.5	137	0
108.5	139	0
108.5	141	0
108.5	143	0
108.5	145	0
108.5	147	0
108.5	149	0
108.5	151	0
108.5	153	0
108.5	155	0
108.5	157	0
108.5	159	0
108.5	161	0
108.5	163	0
108.5	165	0
108.5	167	0
108.5	169	0
108.5	171	0
108.5	173	0
108.5	175	0
108.5	177	0
108.5	179	0
108.5	181	0
108.5	183	0
108.5	185	0
108.5	187	0
108.5	189	0
108.5	191	0
108.5	193	0
108.5	195	0
108.5	197	0
108.5	199	0
108.5	201	0
108.5	203	0
108.5	205	0
108.5	207	0
108.5	209	0
108.5	211	0
108.5	213	0
108.5	215	0
108.5	217	0
108.5	219	0
108.5	221	0
108.5	223	0
108.5	225	0
108.5	227	0
108.5	229	0
108.5	231	0
108.5	233	0
108.5	235	0
108.5	237	0
108.5	239	0
108.5	241	0
108.5	243	0
108.5	245	0
108.5	247	0
108.5	249	0
108.5	251	0
108.5	253	0
108.5	255	0
108.5	257	0
108.5	259	0
108.5	261	0
108.5	263	0
108.5	265	0
108.5	267	0
108.5	269	0
108.5	271	0
108.5	273	0
108.5	275	0
108.5	277	0
108.5	279	0
108.5	281	0
108.5	283	0
108.5	285	0
108.5	287	0
108.5	289	0
108.5	291	0
108.5	293	0
108.5	295	0
108.5	297	0
108.5	299	0
108.5	301	0
108.5	303	0
108.5	305	0
108.5	307	0
108.5	309	0
108.5	311	0
108.5	313	0
108.5	315	0
108.5	317	0
108.5	319	0
108.5	321	0
108.5	323	0
108.5	325	0
108.5	327	0
108.5	329	0
108.5	331	0
108.5	333	0
108.5	335	0
108.5	337	0
108.5	339	0
108.5	341	0
108.5	343	0
108.5	345	0
108.5	347	0
108.5	349	0
108.5	351	0
108.5	353	0
108.5	355	0
108.5	357	0
108.5	359	0
108.5	361	0
108.5	363	0
108.5	365	0
108.5	367	0
108.5	369	0
108.5	371	0
108.5	373	0
108.5	375	0
108.5	377	0
108.5	379	0
108.5	381	0
108.5	383	0
108.5	385	0
108.5	387	0
108.5	389	0
108.5	391	0
108.5	393	0
108.5	395	0
108.5	397	0
108.5	399	0
108.5	401	0
108.5	403	0
108.5	405	0
108.5	407	0
108.5	409	0
108.5	411	0
108.5	413	0
108.5	415	0
108.5	417	0
108.5	419	0
108.5	421	0
108.5	423	0
108.5	425	0
108.5	427	0
108.5	429	0
108.5	431	0
108.5	433	0
108.5	435	0
108.5	437	0
108.5	439	0
108.5	441	0
108.5	443	0
108.5	445	0
108.5	447	0
108.5	449	0
108.5	451	0
108.5	453	0
108.5	455	0
108.5	457	0
108.5	459	0
108.5	461	0
108.5	463	0
108.5	465	0
108.5	467	0
108.5	469	0
108.5	471	0
108.5	473	0
108.5	475	0
108.5	477	0
108.5	479	0
108.5	481	0
108.5	483	0
108.5	485	0
108.5	487	0
108.5	489	0
108.5	491	0
108.5	493	0
108.5	495	0
108.5	497	0
108.5	499	0
108.5	501	0
108.5	503	0
108.5	505	0
108.5	507	0
108.5	509	0
108.5	511	0
108.5	513	0
108.5	515	0
108.5	517	0
108.5	519	0
108.5	521	0
108.5	523	0
108.5	525	0
108.5	527	0
108.5	529	0
108.5	531	0
108.5	533	0
108.5	535	0
108.5	537	0
108.5	539	0
108.5	541	0
108.5	543	0
108.5	545	0
108.5	547	0
108.5	549	0
108.5	551	0
108.5	553	0
108.5	555	0
108.5	557	0
108.5	559	0
108.5	561	0
108.5	563	0
108.5	565	0
108.5	567	0
108.5	569	0
108.5	571	0
108.5	573	0
108.5	575	0
108.5	577	0
108.5	579	0
108.5	581	0
108.5	583	0
108.5	585	0
108.5	587	0
108.5	589	0
108.5	591	0
108.5	593	0
108.5	595	0
108.5	597	0
108.5	599	0
108.5	601	0
108.5	603	0
108.5	605	0
108.5	607	0
108.5	609	0
108.5	611	0
108.5	613	0
108.5	615	0
108.5	617	0
108.5	619	0
108.5	621	0
108.5	623	0
108.5	625	0
108.5	627	0
108.5	629	0
108.5	631	0
108.5	633	0
108.5	635	0
108.5	637	0
108.5	639	0
108.5	641	0
108.5	643	0
108.5	645	0
108.5	647	0
108.5	649	0
108.5	651	0
108.5	653	0
108.5	655	0
108.5	657	0
108.5	659	0
108.5	661	0
108.5	663	0
108.5	665	0
108.5	667	0
108.5	669	0
108.5	671	0
108.5	673	0
108.5	675	0
108.5	677	0
108.5	679	0
108.5	681	0
108.5	683	0
108.5	685	0
108.5	687	0
108.5	689	0
108.5	691	0
108.5	693	0
108.5	695	0
108.5	697	0
108.5	699	0
108.5	701	0
108.5	703	0
108.5	705	0
108.5	707	0
108.5	709	0
108.5	711	0
108.5	713	0
108.5	715	0
108.5	717	0
108.5	719	0
108.5	721	0
108.5	723	0
108.5	725	0
108.5	727	0
108.5	729	0
108.5	731	0
108.5	733	0
108.5	735	0
108.5	737	0
108.5	739	0
108.5	741	0
108.5	743	0
108.5	745	0
108.5	747	0
108.5	749	0
109.5	1	0
109.5	3	0
109.5	5	0
109.5	7	0
109.5	9	0
109.5	11	0
109.5	13	0
109.5	15	0
109.5	17	0
109.5	19	0
109.5	21	0
109.5	23	0
109.5	25	0
109.5	27	0
109.5	29	0
109.5	31	0
109.5	33	0
109.5	35	0
109.5	37	0
109.5	39	0
109.5	41	0
109.5	43	0
109.5	45	0
109.5	47	0
109.5	49	0
109.5	51	0
109.5	53	0
109.5	55	0
109.5	57	0
109.5	59	0
109.5	61	0
109.5	63	0
109.5	65	0
109.5	67	0
109.5	69	0
109.5	71	0
109.5	73	0
109.5	75	0
109.5	77	0
109.5	79	0
109.5	81	0
109.5	83	0
109.5	85	0
109.5	87	0
109.5	89	0
109.5	91	0
109.5	93	0
109.5	95	0
109.5	97	0
109.5	99	0
109.5	101	0
109.5	103	0
109.5	105	0
109.5	107	0
109.5	109	0
109.5	111	0
109.5	113	0
109.5	115	0
109.5	117	0
109.5	119	0
109.5	121	0
109.5	123	0
109.5	125	0
109.5	127	0
109.5	129	0
109.5	131	0
109.5	133	0
109.5	135	0
109.5	137	0
109.5	139	0
109.5	141	0
109.5	143	0
109.5	145	0
109.5	147	0
109.5	149	0
109.5	151	0
109.5	153	0
109.5	155	0
109.5	157	0
109.5	159	0
109.5	161	0
109.5	163	0
109.5	165	0
109.5	167	0
109.5	169	0
109.5	171	0
109.5	173	0
109.5	175	0
109.5	177	0
109.5	179	0
109.5	181	0
109.5	183	0
109.5	185	0
109.5	187	0
109.5	189	0
109.5	191	0
109.5	193	0
109.5	195	0
109.5	197	0
109.5	199	0
109.5	201	0
109.5	203	0
109.5	205	0
109.5	207	0
109.5	209	0
109.5	211	0
109.5	213	0
109.5	215	0
109.5	217	0
109.5	219	0
109.5	221	0
109.5	223	0
109.5	225	0
109.5	227	0
109.5	229	0
109.5	231	0
109.5	233	0
109.5	235	0
109.5	237	0
109.5	239	0
109.5	241	0
109.5	243	0
109.5	245	0
109.5	247	0
109.5	249	0
109.5	251	0
109.5	253	0
109.5	255	0
109.5	257	0
109.5	259	0
109.5	261	1
109.5	263	0
109.5	265	0
109.5	267	0
109.5	269	0
109.5	271	0
109.5	273	0
109.5	275	0
109.5	277	0
109.5	279	0
109.5	281	0
109.5	283	0
109.5	285	0
109.5	287	0
109.5	289	0
109.5	291	0
109.5	293	0
109.5	295	0
109.5	297	0
109.5	299	0
109.5	301	0
109.5	303	0
109.5	305	0
109.5	307	0
109.5	309	0
109.5	311	0
109.5	313	0
109.5	315	0
109.5	317	0
109.5	319	0
109.5	321	0
109.5	323	0
109.5	325	0
109.5	327	0
109.5	329	0
109.5	331	0
109.5	333	0
109.5	335	0
109.5	337	0
109.5	339	0
109.5	341	0
109.5	343	0
109.5	345	0
109.5	347	0
109.5	349	0
109.5	351	0
109.5	353	0
109.5	355	0
109.5	357	0
109.5	359	0
109.5	361	0
109.5	363	0
109.5	365	0
109.5	367	0
109.5	369	0
109.5	371	0
109.5	373	0
109.5	375	0
109.5	377	0
109.5	379	0
109.5	381	0
109.5	383	0
109.5	385	0
109.5	387	0
109.5	389	0
109.5	391	0
109.5	393	0
109.5	395	0
109.5	397	0
109.5	399	0
109.5	401	0
109.5	403	0
109.5	405	0
109.5	407	0
109.5	409	0
109.5	411	0
109.5	413	0
109.5	415	0
109.5	417	0
109.5	419	0
109.5	421	0
109.5	423	0
109.5	425	0
109.5	427	0
109.5	429	0
109.5	431	0
109.5	433	0
109.5	435	0
109.5	437	0
109.5	439	0
109.5	441	0
109.5	443	0
109.5	445	0
109.5	447	0
109.5	449	0
109.5	451	0
109.5	453	0
109.5	455	0
109.5	457	0
109.5	459	0
109.5	461	0
109.5	463	0
109.5	465	0
109.5	467	0
109.5	469	0
109.5	471	0
109.5	473	0
109.5	475	0
109.5	477	0
109.5	479	0
109.5	481	0
109.5	483	0
109.5	485	0
109.5	487	0
109.5	489	0
109.5	491	0
109.5	493	0
109.5	495	0
109.5	497	0
109.5	499	0
109.5	501	0
109.5	503	0
109.5	505	0
109.5	507	0
109.5	509	0
109.5	511	0
109.5	513	0
109.5	515	0
109.5	517	0
109.5	519	0
109.5	521	0
109.5	523	0
109.5	525	0
109.5	527	0
109.5	529	0
109.5	531	0
109.5	533	0
109.5	535	0
109.5	537	0
109.5	539	0
109.5	541	0
109.5	543	0
109.5	545	0
109.5	547	0
109.5	549	0
109.5	551	0
109.5	553	0
109.5	555	0
109.5	557	0
109.5	559	0
109.5	561	0
109.5	563	0
109.5	565	0
109.5	567	0
109.5	569	0
109.5	571	0
109.5	573	0
109.5	575	0
109.5	577	0
109.5	579	0
109.5	581	0
109.5	583	0
109.5	585	0
109.5	587	0
109.5	589	0
109.5	591	0
109.5	593	0
109.5	595	0
109.5	597	0
109.5	599	0
109.5	601	0
109.5	603	0
109.5	605	0
109.5	607	0
109.5	609	0
109.5	611	0
109.5	613	0
109.5	615	0
109.5	617	0
109.5	619	0
109.5	621	0
109.5	623	0
109.5	625	0
109.5	627	0
109.5	629	0
109.5	631	0
109.5	633	0
109.5	635	0
109.5	637	0
109.5	639	0
109.5	641	0
109.5	643	0
109.5	645	0
109.5	647	0
109.5	649	0
109.5	651	0
109.5	653	0
109.5	655	0
109.5	657	0
109.5	659	0
109.5	661	0
109.5	663	0
109.5	665	0
109.5	667	0
109.5	669	0
109.5	671	0
109.5	673	0
109.5	675	0
109.5	677	0
109.5	679	0
109.5	681	0
109.5	683	0
109.5	685	0
109.5	687	0
109.5	689	0
109.5	691	0
109.5	693	0
109.5	695	0
109.5	697	0
109.5	699	0
109.5	701	0
109.5	703	0
109.5	705	0
109.5	707	0
109.5	709	0
109.5	711	0
109.5	713	0
109.5	715	0
109.5	717	0
109.5	719	0
109.5	721	0
109.5	723	0
109.5	725	0
109.5	727	0
109.5	729	0
109.5	731	0
109.5	733	0
109.5	735	0
109.5	737	0
109.5	739	0
109.5	741	0
109.5	743	0
109.5	745	0
109.5	747	0
109.5	749	0
110.5	1	0
110.5	3	0
110.5	5	0
110.5	7	0
110.5	9	0
110.5	11	0
110.5	13	0
110.5	15	0
110.5	17	0
110.5	19	0
110.5	21	0
110.5	23	0
110.5	25	0
110.5	27	0
110.5	29	0
110.5	31	1
110.5	33	0
110.5	35	0
110.5	37	0
110.5	39	0
110.5	41	0
110.5	43	0
110.5	45	0
110.5	47	0
110.5	49	0
110.5	51	0
110.5	53	0
110.5	55	0
110.5	57	0
110.5	59	0
110.5	61	0
110.5	63	0
110.5	65	0
110.5	67	0
110.5	69	0
110.5	71	0
110.5	73	0
110.5	75	0
110.5	77	0
110.5	79	0
110.5	81	0
110.5	83	0
110.5	85	0
110.5	87	0
110.5	89	0
110.5	91	0
110.5	93	0
110.5	95	0
110.5	97	0
110.5	99	0
110.5	101	0
110.5	103	0
110.5	105	0
110.5	107	0
110.5	109	0
110.5	111	0
110.5	113	0
110.5	115	0
110.5	117	0
110.5	119	0
110.5	121	0
110.5	123	0
110.5	125	0
110.5	127	0
110.5	129	0
110.5	131	0
110.5	133	0
110.5	135	0
110.5	137	0
110.5	139	0
110.5	141	0
110.5	143	0
110.5	145	0
110.5	147	0
110.5	149	0
110.5	151	0
110.5	153	0
110.5	155	0
110.5	157	0
110.5	159	0
110.5	161	0
110.5	163	0
110.5	165	0
110.5	167	0
110.5	169	0
110.5	171	0
110.5	173	0
110.5	175	0
110.5	177	0
110.5	179	0
110.5	181	0
110.5	183	0
110.5	185	0
110.5	187	0
110.5	189	0
110.5	191	0
110.5	193	0
110.5	195	0
110.5	197	0
110.5	199	0
110.5	201	0
110.5	203	0
110.5	205	0
110.5	207	0
110.5	209	0
110.5	211	0
110.5	213	0
110.5	215	0
110.5	217	0
110.5	219	0
110.5	221	0
110.5	223	0
110.5	225	0
110.5	227	0
110.5	229	0
110.5	231	0
110.5	233	0
110.5	235	0
110.5	237	0
110.5	239	0
110.5	241	0
110.5	243	0
110.5	245	0
110.5	247	0
110.5	249	0
110.5	251	0
110.5	253	0
110.5	255	0
110.5	257	1
110.5	259	0
110.5	261	0
110.5	263	0
110.5	265	0
110.5	267	0
110.5	269	0
110.5	271	0
110.5	273	0
110.5	275	0
110.5	277	0
110.5	279	0
110.5	281	0
110.5	283	0
110.5	285	0
110.5	287	0
110.5	289	0
110.5	291	0
110.5	293	0
110.5	295	0
110.5	297	0
110.5	299	0
110.5	301	0
110.5	303	0
110.5	305	0
110.5	307	0
110.5	309	0
110.5	311	0
110.5	313	0
110.5	315	0
110.5	317	0
110.5	319	0
110.5	321	0
110.5	323	0
110.5	325	0
110.5	327	0
110.5	329	0
110.5	331	0
110.5	333	0
110.5	335	0
110.5	337	0
110.5	339	0
110.5	341	0
110.5	343	0
110.5	345	0
110.5	347	0
110.5	349	0
110.5	351	0
110.5	353	0
110.5	355	0
110.5	357	0
110.5	359	0
110.5	361	0
110.5	363	0
110.5	365	0
110.5	367	0
110.5	369	0
110.5	371	0
110.5	373	0
110.5	375	0
110.5	377	0
110.5	379	0
110.5	381	0
110.5	383	0
110.5	385	0
110.5	387	0
110.5	389	0
110.5	391	0
110.5	393	0
110.5	395	0
110.5	397	0
110.5	399	0
110.5	401	0
110.5	403	0
110.5	405	0
110.5	407	0
110.5	409	0
110.5	411	0
110.5	413	0
110.5	415	0
110.5	417	0
110.5	419	0
110.5	421	0
110.5	423	0
110.5	425	0
110.5	427	0
110.5	429	0
110.5	431	0
110.5	433	0
110.5	435	0
110.5	437	0
110.5	439	0
110.5	441	0
110.5	443	0
110.5	445	0
110.5	447	0
110.5	449	0
110.5	451	0
110.5	453	0
110.5	455	0
110.5	457	0
110.5	459	0
110.5	461	0
110.5	463	0
110.5	465	0
110.5	467	0
110.5	469	0
110.5	471	0
110.5	473	0
110.5	475	0
110.5	477	0
110.5	479	0
110.5	481	0
110.5	483	0
110.5	485	0
110.5	487	0
110.5	489	0
110.5	491	0
110.5	493	0
110.5	495	0
110.5	497	0
110.5	499	0
110.5	501	0
110.5	503	0
110.5	505	0
110.5	507	0
110.5	509	0
110.5	511	0
110.5	513	0
110.5	515	0
110.5	517	0
110.5	519	0
110.5	521	0
110.5	523	0
110.5	525	0
110.5	527	0
110.5	529	0
110.5	531	0
110.5	533	0
110.5	535	0
110.5	537	0
110.5	539	0
110.5	541	0
110.5	543	0
110.5	545	0
110.5	547	0
110.5	549	0
110.5	551	0
110.5	553	0
110.5	555	0
110.5	557	0
110.5	559	0
110.5	561	0
110.5	563	0
110.5	565	0
110.5	567	0
110.5	569	0
110.5	571	0
110.5	573	0
110.5	575	0
110.5	577	0
110.5	579	0
110.5	581	0
110.5	583	0
110.5	585	0
110.5	587	0
110.5	589	0
110.5	591	0
110.5	593	0
110.5	595	0
110.5	597	0
110.5	599	0
110.5	601	0
110.5	603	0
110.5	605	0
110.5	607	0
110.5	609	0
110.5	611	0
110.5	613	0
110.5	615	0
110.5	617	0
110.5	619	0
110.5	621	0
110.5	623	0
110.5	625	0
110.5	627	0
110.5	629	0
110.5	631	0
110.5	633	0
110.5	635	0
110.5	637	0
110.5	639	0
110.5	641	0
110.5	643	0
110.5	645	0
110.5	647	0
110.5	649	0
110.5	651	0
110.5	653	0
110.5	655	0
110.5	657	0
110.5	659	0
110.5	661	0
110.5	663	0
110.5	665	0
110.5	667	0
110.5	669	0
110.5	671	0
110.5	673	0
110.5	675	0
110.5	677	0
110.5	679	0
110.5	681	0
110.5	683	0
110.5	685	0
110.5	687	0
110.5	689	0
110.5	691	0
110.5	693	0
110.5	695	0
110.5	697	0
110.5	699	0
110.5	701	0
110.5	703	0
110.5	705	0
110.5	707	0
110.5	709	0
110.5	711	0
110.5	713	0
110.5	715	0
110.5	717	0
110.5	719	0
110.5	721	0
110.5	723	0
110.5	725	0
110.5	727	0
110.5	729	0
110.5	731	0
110.5	733	0
110.5	735	0
110.5	737	0
110.5	739	0
110.5	741	0
110.5	743	0
110.5	745	0
110.5	747	0
110.5	749	0
111.5	1	0
111.5	3	0
111.5	5	0
111.5	7	0
111.5	9	0
111.5	11	0
111.5	13	0
111.5	15	0
111.5	17	0
111.5	19	0
111.5	21	0
111.5	23	0
111.5	25	0
111.5	27	0
111.5	29	0
111.5	31	0
111.5	33	1
111.5	35	0
111.5	37	0
111.5	39	0
111.5	41	0
111.5	43	0
111.5	45	0
111.5	47	0
111.5	49	0
111.5	51	0
111.5	53	0
111.5	55	0
111.5	57	0
111.5	59	0
111.5	61	0
111.5	63	0
111.5	65	0
111.5	67	0
111.5	69	0
111.5	71	0
111.5	73	0
111.5	75	0
111.5	77	0
111.5	79	0
111.5	81	0
111.5	83	0
111.5	85	0
111.5	87	0
111.5	89	0
111.5	91	0
111.5	93	0
111.5	95	0
111.5	97	0
111.5	99	0
111.5	101	0
111.5	103	0
111.5	105	0
111.5	107	0
111.5	109	0
111.5	111	0
111.5	113	0
111.5	115	0
111.5	117	0
111.5	119	0
111.5	121	0
111.5	123	0
111.5	125	0
111.5	127	0
111.5	129	0
111.5	131	0
111.5	133	0
111.5	135	0
111.5	137	0
111.5	139	0
111.5	141	0
111.5	143	0
111.5	145	0
111.5	147	0
111.5	149	0
111.5	151	0
111.5	153	0
111.5	155	0
111.5	157	0
111.5	159	0
111.5	161	0
111.5	163	0
111.5	165	0
111.5	167	0
111.5	169	0
111.5	171	0
111.5	173	0
111.5	175	0
111.5	177	0
111.5	179	0
111.5	181	0
111.5	183	0
111.5	185	0
111.5	187	0
111.5	189	0
111.5	191	0
111.5	193	0
111.5	195	0
111.5	197	0
111.5	199	0
111.5	201	0
111.5	203	0
111.5	205	0
111.5	207	0
111.5	209	0
111.5	211	0
111.5	213	0
111.5	215	0
111.5	217	0
111.5	219	0
111.5	221	0
111.5	223	0
111.5	225	0
111.5	227	0
111.5	229	0
111.5	231	0
111.5	233	0
111.5	235	0
111.5	237	0
111.5	239	0
111.5	241	0
111.5	243	0
111.5	245	0
111.5	247	0
111.5	249	0
111.5	251	0
111.5	253	0
111.5	255	0
111.5	257	0
111.5	259	0
111.5	261	0
111.5	263	0
111.5	265	0
111.5	267	0
111.5	269	0
111.5	271	0
111.5	273	0
111.5	275	0
111.5	277	0
111.5	279	0
111.5	281	0
111.5	283	0
111.5	285	0
111.5	287	0
111.5	289	0
111.5	291	0
111.5	293	0
111.5	295	0
111.5	297	0
111.5	299	0
111.5	301	0
111.5	303	0
111.5	305	0
111.5	307	0
111.5	309	0
111.5	311	0
111.5	313	0
111.5	315	0
111.5	317	0
111.5	319	0
111.5	321	0
111.5	323	0
111.5	325	0
111.5	327	0
111.5	329	0
111.5	331	0
111.5	333	0
111.5	335	0
111.5	337	0
111.5	339	0
111.5	341	0
111.5	343	0
111.5	345	0
111.5	347	0
111.5	349	0
111.5	351	0
111.5	353	0
111.5	355	0
111.5	357	0
111.5	359	0
111.5	361	0
111.5	363	0
111.5	365	0
111.5	367	0
111.5	369	0
111.5	371	0
111.5	373	0
111.5	375	0
111.5	377	0
111.5	379	0
111.5	381	0
111.5	383	0
111.5	385	0
111.5	387	0
111.5	389	0
111.5	391	0
111.5	393	0
111.5	395	0
111.5	397	0
111.5	399	0
111.5	401	0
111.5	403	0
111.5	405	0
111.5	407	0
111.5	409	0
111.5	411	0
111.5	413	0
111.5	415	0
111.5	417	0
111.5	419	0
111.5	421	0
111.5	423	0
111.5	425	0
111.5	427	0
111.5	429	0
111.5	431	0
111.5	433	0
111.5	435	0
111.5	437	0
111.5	439	0
111.5	441	0
111.5	443	0
111.5	445	0
111.5	447	0
111.5	449	0
111.5	451	0
111.5	453	0
111.5	455	0
111.5	457	0
111.5	459	0
111.5	461	0
111.5	463	0
111.5	465	0
111.5	467	0
111.5	469	0
111.5	471	0
111.5	473	0
111.5	475	0
111.5	477	0
111.5	479	0
111.5	481	0
111.5	483	0
111.5	485	0
111.5	487	0
111.5	489	0
111.5	491	0
111.5	493	0
111.5	495	0
111.5	497	0
111.5	499	0
111.5	501	0
111.5	503	0
111.5	505	0
111.5	507	0
111.5	509	0
111.5	511	0
111.5	513	0
111.5	515	0
111.5	517	0
111.5	519	0
111.5	521	0
111.5	523	0
111.5	525	0
111.5	527	0
111.5	529	0
111.5	531	0
111.5	533	0
111.5	535	0
111.5	537	0
111.5	539	0
111.5	541	0
111.5	543	0
111.5	545	0
111.5	547	0
111.5	549	0
111.5	551	0
111.5	553	0
111.5	555	0
111.5	557	0
111.5	559	0
111.5	561	0
111.5	563	0
111.5	565	0
111.5	567	0
111.5	569	0
111.5	571	0
111.5	573	0
111.5	575	0
111.5	577	0
111.5	579	0
111.5	581	0
111.5	583	0
111.5	585	0
111.5	587	0
111.5	589	0
111.5	591	0
111.5	593	0
111.5	595	0
111.5	597	0
111.5	599	0
111.5	601	0
111.5	603	0
111.5	605	0
111.5	607	0
111.5	609	0
111.5	611	0
111.5	613	0
111.5	615	0
111.5	617	0
111.5	619	0
111.5	621	0
111.5	623	0
111.5	625	0
111.5	627	0
111.5	629	0
111.5	631	0
111.5	633	0
111.5	635	0
111.5	637	0
111.5	639	0
111.5	641	0
111.5	643	0
111.5	645	0
111.5	647	0
111.5	649	0
111.5	651	0
111.5	653	0
111.5	655	0
111.5	657	0
111.5	659	0
111.5	661	0
111.5	663	0
111.5	665	0
111.5	667	0
111.5	669	0
111.5	671	0
111.5	673	0
111.5	675	0
111.5	677	0
111.5	679	0
111.5	681	0
111.5	683	0
111.5	685	0
111.5	687	0
111.5	689	0
111.5	691	0
111.5	693	0
111.5	695	0
111.5	697	0
111.5	699	0
111.5	701	0
111.5	703	0
111.5	705	0
111.5	707	0
111.5	709	0
111.5	711	0
111.5	713	0
111.5	715	0
111.5	717	0
111.5	719	0
111.5	721	0
111.5	723	0
111.5	725	0
111.5	727	0
111.5	729	0
111.5	731	0
111.5	733	0
111.5	735	0
111.5	737	0
111.5	739	0
111.5	741	0
111.5	743	0
111.5	745	0
111.5	747	0
111.5	749	0
112.5	1	0
112.5	3	0
112.5	5	0
112.5	7	0
112.5	9	0
112.5	11	0
112.5	13	0
112.5	15	0
112.5	17	0
112.5	19	0
112.5	21	0
112.5	23	0
112.5	25	0
112.5	27	0
112.5	29	0
112.5	31	0
112.5	33	0
112.5	35	0
112.5	37	0
112.5	39	0
112.5	41	0
112.5	43	0
112.5	45	0
112.5	47	0
112.5	49	0
112.5	51	0
112.5	53	0
112.5	55	0
112.5	57	0
112.5	59	0
112.5	61	0
112.5	63	0
112.5	65	0
112.5	67	0
112.5	69	0
112.5	71	0
112.5	73	0
112.5	75	0
112.5	77	0
112.5	79	0
112.5	81	0
112.5	83	0
112.5	85	2
112.5	87	0
112.5	89	0
112.5	91	0
112.5	93	0
112.5	95	0
112.5	97	0
112.5	99	0
112.5	101	0
112.5	103	0
112.5	105	0
112.5	107	0
112.5	109	0
112.5	111	0
112.5	113	0
112.5	115	0
112.5	117	0
112.5	119	1
112.5	121	0
112.5	123	0
112.5	125	0
112.5	127	0
112.5	129	0
112.5	131	0
112.5	133	0
112.5	135	0
112.5	137	0
112.5	139	0
112.5	141	0
112.5	143	0
112.5	145	0
112.5	147	0
112.5	149	0
112.5	151	0
112.5	153	0
112.5	155	0
112.5	157	0
112.5	159	0
112.5	161	0
112.5	163	0
112.5	165	0
112.5	167	0
112.5	169	0
112.5	171	0
112.5	173	0
112.5	175	0
112.5	177	0
112.5	179	0
112.5	181	0
112.5	183	0
112.5	185	0
112.5	187	0
112.5	189	0
112.5	191	0
112.5	193	0
112.5	195	0
112.5	197	0
112.5	199	0
112.5	201	0
112.5	203	0
112.5	205	0
112.5	207	0
112.5	209	0
112.5	211	0
112.5	213	0
112.5	215	0
112.5	217	0
112.5	219	0
112.5	221	0
112.5	223	0
112.5	225	0
112.5	227	0
112.5	229	0
112.5	231	0
112.5	233	0
112.5	235	0
112.5	237	0
112.5	239	0
112.5	241	0
112.5	243	0
112.5	245	0
112.5	247	0
112.5	249	0
112.5	251	0
112.5	253	0
112.5	255	0
112.5	257	0
112.5	259	0
112.5	261	0
112.5	263	0
112.5	265	0
112.5	267	0
112.5	269	0
112.5	271	0
112.5	273	0
112.5	275	0
112.5	277	0
112.5	279	0
112.5	281	0
112.5	283	0
112.5	285	0
112.5	287	0
112.5	289	0
112.5	291	0
112.5	293	0
112.5	295	0
112.5	297	0
112.5	299	0
112.5	301	0
112.5	303	0
112.5	305	0
112.5	307	0
112.5	309	0
112.5	311	0
112.5	313	0
112.5	315	0
112.5	317	0
112.5	319	0
112.5	321	0
112.5	323	0
112.5	325	0
112.5	327	0
112.5	329	0
112.5	331	0
112.5	333	0
112.5	335	0
112.5	337	0
112.5	339	0
112.5	341	0
112.5	343	0
112.5	345	0
112.5	347	0
112.5	349	0
112.5	351	0
112.5	353	0
112.5	355	0
112.5	357	0
112.5	359	0
112.5	361	0
112.5	363	0
112.5	365	0
112.5	367	0
112.5	369	0
112.5	371	0
112.5	373	0
112.5	375	0
112.5	377	0
112.5	379	0
112.5	381	0
112.5	383	0
112.5	385	0
112.5	387	0
112.5	389	0
112.5	391	0
112.5	393	0
112.5	395	0
112.5	397	0
112.5	399	0
112.5	401	0
112.5	403	0
112.5	405	0
112.5	407	0
112.5	409	0
112.5	411	0
112.5	413	0
112.5	415	0
112.5	417	0
112.5	419	0
112.5	421	0
112.5	423	0
112.5	425	0
112.5	427	0
112.5	429	0
112.5	431	0
112.5	433	0
112.5	435	0
112.5	437	0
112.5	439	0
112.5	441	0
112.5	443	0
112.5	445	0
112.5	447	0
112.5	449	0
112.5	451	0
112.5	453	0
112.5	455	0
112.5	457	0
112.5	459	0
112.5	461	0
112.5	463	0
112.5	465	0
112.5	467	0
112.5	469	0
112.5	471	0
112.5	473	0
112.5	475	0
112.5	477	0
112.5	479	0
112.5	481	0
112.5	483	0
112.5	485	0
112.5	487	0
112.5	489	0
112.5	491	0
112.5	493	0
112.5	495	0
112.5	497	0
112.5	499	0
112.5	501	0
112.5	503	0
112.5	505	0
112.5	507	0
112.5	509	0
112.5	511	0
112.5	513	0
112.5	515	0
112.5	517	0
112.5	519	0
112.5	521	0
112.5	523	0
112.5	525	0
112.5	527	0
112.5	529	0
112.5	531	0
112.5	533	0
112.5	535	0
112.5	537	0
112.5	539	0
112.5	541	0
112.5	543	0
112.5	545	0
112.5	547	0
112.5	549	0
112.5	551	0
112.5	553	0
112.5	555	0
112.5	557	0
112.5	559	0
112.5	561	0
112.5	563	0
112.5	565	0
112.5	567	0
112.5	569	0
112.5	571	0
112.5	573	0
112.5	575	0
112.5	577	0
112.5	579	0
112.5	581	0
112.5	583	0
112.5	585	0
112.5	587	0
112.5	589	0
112.5	591	0
112.5	593	0
112.5	595	0
112.5	597	0
112.5	599	0
112.5	601	0
112.5	603	0
112.5	605	0
112.5	607	0
112.5	609	0
112.5	611	0
112.5	613	0
112.5	615	0
112.5	617	0
112.5	619	0
112.5	621	0
112.5	623	0
112.5	625	0
112.5	627	0
112.5	629	0
112.5	631	0
112.5	633	0
112.5	635	0
112.5	637	0
112.5	639	0
112.5	641	0
112.5	643	0
112.5	645	0
112.5	647	0
112.5	649	0
112.5	651	0
112.5	653	0
112.5	655	0
112.5	657	0
112.5	659	0
112.5	661	0
112.5	663	0
112.5	665	0
112.5	667	0
112.5	669	0
112.5	671	0
112.5	673	0
112.5	675	0
112.5	677	0
112.5	679	0
112.5	681	0
112.5	683	0
112.5	685	0
112.5	687	0
112.5	689	0
112.5	691	0
112.5	693	0
112.5	695	0
112.5	697	0
112.5	699	0
112.5	701	0
112.5	703	0
112.5	705	0
112.5	707	0
112.5	709	0
112.5	711	0
112.5	713	0
112.5	715	0
112.5	717	0
112.5	719	0
112.5	721	0
112.5	723	0
112.5	725	0
112.5	727	0
112.5	729	0
112.5	731	0
112.5	733	0
112.5	735	0
112.5	737	0
112.5	739	0
112.5	741	0
112.5	743	0
112.5	745	0
112.5	747	0
112.5	749	0
113.5	1	0
113.5	3	0
113.5	5	0
113.5	7	0
113.5	9	0
113.5	11	0
113.5	13	0
113.5	15	0
113.5	17	0
113.5	19	0
113.5	21	0
113.5	23	0
113.5	25	0
113.5	27	0
113.5	29	0
113.5	31	0
113.5	33	0
113.5	35	0
113.5	37	0
113.5	39	0
113.5	41	0
113.5	43	0
113.5	45	0
113.5	47	0
113.5	49	0
113.5	51	0
113.5	53	0
113.5	55	0
113.5	57	0
113.5	59	0
113.5	61	0
113.5	63	0
113.5	65	0
113.5	67	0
113.5	69	0
113.5	71	0
113.5	73	0
113.5	75	0
113.5	77	0
113.5	79	0
113.5	81	0
113.5	83	0
113.5	85	0
113.5	87	0
113.5	89	0
113.5	91	0
113.5	93	0
113.5	95	0
113.5	97	0
113.5	99	0
113.5	101	0
113.5	103	0
113.5	105	0
113.5	107	0
113.5	109	0
113.5	111	0
113.5	113	0
113.5	115	0
113.5	117	0
113.5	119	0
113.5	121	0
113.5	123	0
113.5	125	0
113.5	127	0
113.5	129	0
113.5	131	0
113.5	133	0
113.5	135	0
113.5	137	0
113.5	139	0
113.5	141	0
113.5	143	0
113.5	145	0
113.5	147	0
113.5	149	0
113.5	151	0
113.5	153	0
113.5	155	0
113.5	157	0
113.5	159	0
113.5	161	0
113.5	163	0
113.5	165	0
113.5	167	0
113.5	169	0
113.5	171	0
113.5	173	0
113.5	175	0
113.5	177	0
113.5	179	0
113.5	181	0
113.5	183	0
113.5	185	0
113.5	187	0
113.5	189	0
113.5	191	0
113.5	193	0
113.5	195	0
113.5	197	0
113.5	199	0
113.5	201	0
113.5	203	0
113.5	205	0
113.5	207	0
113.5	209	0
113.5	211	0
113.5	213	0
113.5	215	0
113.5	217	0
113.5	219	0
113.5	221	0
113.5	223	0
113.5	225	0
113.5	227	0
113.5	229	0
113.5	231	0
113.5	233	0
113.5	235	0
113.5	237	0
113.5	239	0
113.5	241	0
113.5	243	0
113.5	245	0
113.5	247	0
113.5	249	0
113.5	251	0
113.5	253	0
113.5	255	0
113.5	257	0
113.5	259	0
113.5	261	0
113.5	263	0
113.5	265	0
113.5	267	0
113.5	269	0
113.5	271	0
113.5	273	0
113.5	275	0
113.5	277	0
113.5	279	0
113.5	281	0
113.5	283	0
113.5	285	0
113.5	287	0
113.5	289	0
113.5	291	0
113.5	293	0
113.5	295	0
113.5	297	0
113.5	299	0
113.5	301	0
113.5	303	0
113.5	305	0
113.5	307	0
113.5	309	0
113.5	311	0
113.5	313	0
113.5	315	0
113.5	317	0
113.5	319	0
113.5	321	0
113.5	323	0
113.5	325	0
113.5	327	0
113.5	329	0
113.5	331	0
113.5	333	0
113.5	335	0
113.5	337	0
113.5	339	0
113.5	341	0
113.5	343	0
113.5	345	0
113.5	347	0
113.5	349	0
113.5	351	0
113.5	353	0
113.5	355	0
113.5	357	0
113.5	359	0
113.5	361	0
113.5	363	0
113.5	365	0
113.5	367	0
113.5	369	0
113.5	371	0
113.5	373	0
113.5	375	0
113.5	377	0
113.5	379	0
113.5	381	0
113.5	383	0
113.5	385	0
113.5	387	0
113.5	389	0
113.5	391	0
113.5	393	0
113.5	395	0
113.5	397	0
113.5	399	0
113.5	401	0
113.5	403	0
113.5	405	0
113.5	407	0
113.5	409	0
113.5	411	0
113.5	413	0
113.5	415	0
113.5	417	0
113.5	419	0
113.5	421	0
113.5	423	0
113.5	425	0
113.5	427	0
113.5	429	0
113.5	431	0
113.5	433	0
113.5	435	0
113.5	437	0
113.5	439	0
113.5	441	0
113.5	443	0
113.5	445	0
113.5	447	0
113.5	449	0
113.5	451	0
113.5	453	0
113.5	455	0
113.5	457	0
113.5	459	0
113.5	461	0
113.5	463	0
113.5	465	0
113.5	467	0
113.5	469	0
113.5	471	0
113.5	473	0
113.5	475	0
113.5	477	0
113.5	479	0
113.5	481	0
113.5	483	0
113.5	485	0
113.5	487	0
113.5	489	0
113.5	491	0
113.5	493	0
113.5	495	0
113.5	497	0
113.5	499	0
113.5	501	0
113.5	503	0
113.5	505	0
113.5	507	0
113.5	509	0
113.5	511	0
113.5	513	0
113.5	515	0
113.5	517	0
113.5	519	0
113.5	521	0
113.5	523	0
113.5	525	0
113.5	527	0
113.5	529	0
113.5	531	0
113.5	533	0
113.5	535	0
113.5	537	0
113.5	539	0
113.5	541	0
113.5	543	0
113.5	545	0
113.5	547	0
113.5	549	0
113.5	551	0
113.5	553	0
113.5	555	0
113.5	557	0
113.5	559	0
113.5	561	0
113.5	563	0
113.5	565	0
113.5	567	0
113.5	569	0
113.5	571	0
113.5	573	0
113.5	575	0
113.5	577	0
113.5	579	0
113.5	581	0
113.5	583	0
113.5	585	0
113.5	587	0
113.5	589	0
113.5	591	0
113.5	593	0
113.5	595	0
113.5	597	0
113.5	599	0
113.5	601	0
113.5	603	0
113.5	605	0
113.5	607	0
113.5	609	0
113.5	611	0
113.5	613	0
113.5	615	0
113.5	617	0
113.5	619	0
113.5	621	0
113.5	623	0
113.5	625	0
113.5	627	0
113.5	629	0
113.5	631	0
113.5	633	0
113.5	635	0
113.5	637	0
113.5	639	0
113.5	641	0
113.5	643	0
113.5	645	0
113.5	647	0
113.5	649	0
113.5	651	0
113.5	653	0
113.5	655	0
113.5	657	0
113.5	659	0
113.5	661	0
113.5	663	0
113.5	665	0
113.5	667	0
113.5	669	0
113.5	671	0
113.5	673	0
113.5	675	0
113.5	677	0
113.5	679	0
113.5	681	0
113.5	683	0
113.5	685	0
113.5	687	0
113.5	689	0
113.5	691	0
113.5	693	0
113.5	695	0
113.5	697	0
113.5	699	0
113.5	701	0
113.5	703	0
113.5	705	0
113.5	707	0
113.5	709	0
113.5	711	0
113.5	713	0
113.5	715	0
113.5	717	0
113.5	719	0
113.5	721	0
113.5	723	0
113.5	725	0
113.5	727	0
113.5	729	0
113.5	731	0
113.5	733	0
113.5	735	0
113.5	737	0
113.5	739	0
113.5	741	0
113.5	743	0
113.5	745	0
113.5	747	0
113.5	749	0
114.5	1	0
114.5	3	0
114.5	5	0
114.5	7	0
114.5	9	0
114.5	11	0
114.5	13	0
114.5	15	0
114.5	17	0
114.5	19	0
114.5	21	0
114.5	23	0
114.5	25	0
114.5	27	0
114.5	29	0
114.5	31	0
114.5	33	0
114.5	35	0
114.5	37	0
114.5	39	0
114.5	41	0
114.5	43	0
114.5	45	0
114.5	47	0
114.5	49	0
114.5	51	0
114.5	53	0
114.5	55	0
114.5	57	0
114.5	59	0
114.5	61	0
114.5	63	0
114.5	65	0
114.5	67	0
114.5	69	0
114.5	71	0
114.5	73	0
114.5	75	0
114.5	77	0
114.5	79	0
114.5	81	0
114.5	83	0
114.5	85	0
114.5	87	0
114.5	89	0
114.5	91	0
114.5	93	0
114.5	95	0
114.5	97	0
114.5	99	0
114.5	101	0
114.5	103	0
114.5	105	0
114.5	107	0
114.5	109	0
114.5	111	0
114.5	113	0
114.5	115	0
114.5	117	0
114.5	119	0
114.5	121	0
114.5	123	0
114.5	125	0
114.5	127	0
114.5	129	0
114.5	131	0
114.5	133	0
114.5	135	0
114.5	137	0
114.5	139	0
114.5	141	0
114.5	143	0
114.5	145	0
114.5	147	0
114.5	149	0
114.5	151	0
114.5	153	0
114.5	155	0
114.5	157	0
114.5	159	0
114.5	161	0
114.5	163	0
114.5	165	0
114.5	167	0
114.5	169	0
114.5	171	0
114.5	173	0
114.5	175	0
114.5	177	0
114.5	179	0
114.5	181	0
114.5	183	0
114.5	185	0
114.5	187	0
114.5	189	0
114.5	191	0
114.5	193	0
114.5	195	0
114.5	197	0
114.5	199	0
114.5	201	0
114.5	203	0
114.5	205	0
114.5	207	0
114.5	209	0
114.5	211	0
114.5	213	0
114.5	215	0
114.5	217	0
114.5	219	0
114.5	221	0
114.5	223	0
114.5	225	0
114.5	227	0
114.5	229	0
114.5	231	0
114.5	233	0
114.5	235	0
114.5	237	0
114.5	239	0
114.5	241	0
114.5	243	0
114.5	245	0
114.5	247	0
114.5	249	0
114.5	251	0
114.5	253	0
114.5	255	0
114.5	257	0
114.5	259	0
114.5	261	0
114.5	263	0
114.5	265	0
114.5	267	0
114.5	269	0
114.5	271	0
114.5	273	0
114.5	275	0
114.5	277	0
114.5	279	0
114.5	281	0
114.5	283	0
114.5	285	0
114.5	287	0
114.5	289	0
114.5	291	0
114.5	293	0
114.5	295	0
114.5	297	0
114.5	299	0
114.5	301	0
114.5	303	0
114.5	305	0
114.5	307	0
114.5	309	0
114.5	311	0
114.5	313	0
114.5	315	0
114.5	317	0
114.5	319	0
114.5	321	0
114.5	323	0
114.5	325	0
114.5	327	0
114.5	329	0
114.5	331	0
114.5	333	0
114.5	335	0
114.5	337	0
114.5	339	0
114.5	341	0
114.5	343	0
114.5	345	0
114.5	347	0
114.5	349	0
114.5	351	0
114.5	353	0
114.5	355	0
114.5	357	0
114.5	359	0
114.5	361	0
114.5	363	0
114.5	365	0
114.5	367	0
114.5	369	0
114.5	371	0
114.5	373	0
114.5	375	0
114.5	377	0
114.5	379	0
114.5	381	0
114.5	383	0
114.5	385	0
114.5	387	0
114.5	389	0
114.5	391	0
114.5	393	0
114.5	395	0
114.5	397	0
114.5	399	0
114.5	401	0
114.5	403	0
114.5	405	0
114.5	407	0
114.5	409	0
114.5	411	0
114.5	413	0
114.5	415	0
114.5	417	0
114.5	419	0
114.5	421	0
114.5	423	0
114.5	425	0
114.5	427	0
114.5	429	0
114.5	431	0
114.5	433	0
114.5	435	0
114.5	437	0
114.5	439	0
114.5	441	0
114.5	443	0
114.5	445	0
114.5	447	0
114.5	449	0
114.5	451	0
114.5	453	0
114.5	455	0
114.5	457	0
114.5	459	0
114.5	461	0
114.5	463	0
114.5	465	0
114.5	467	0
114.5	469	0
114.5	471	0
114.5	473	0
114.5	475	0
114.5	477	0
114.5	479	0
114.5	481	0
114.5	483	0
114.5	485	0
114.5	487	0
114.5	489	0
114.5	491	0
114.5	493	0
114.5	495	0
114.5	497	0
114.5	499	0
114.5	501	0
114.5	503	0
114.5	505	0
114.5	507	0
114.5	509	0
114.5	511	0
114.5	513	0
114.5	515	0
114.5	517	0
114.5	519	0
114.5	521	0
114.5	523	0
114.5	525	0
114.5	527	0
114.5	529	0
114.5	531	0
114.5	533	0
114.5	535	0
114.5	537	0
114.5	539	0
114.5	541	0
114.5	543	0
114.5	545	0
114.5	547	0
114.5	549	0
114.5	551	0
114.5	553	0
114.5	555	0
114.5	557	0
114.5	559	0
114.5	561	0
114.5	563	0
114.5	565	0
114.5	567	0
114.5	569	0
114.5	571	0
114.5	573	0
114.5	575	0
114.5	577	0
114.5	579	0
114.5	581	0
114.5	583	0
114.5	585	0
114.5	587	0
114.5	589	0
114.5	591	0
114.5	593	0
114.5	595	0
114.5	597	0
114.5	599	0
114.5	601	0
114.5	603	0
114.5	605	0
114.5	607	0
114.5	609	0
114.5	611	0
114.5	613	0
114.5	615	0
114.5	617	0
114.5	619	0
114.5	621	0
114.5	623	0
114.5	625	0
114.5	627	0
114.5	629	0
114.5	631	0
114.5	633	0
114.5	635	0
114.5	637	0
114.5	639	0
114.5	641	0
114.5	643	0
114.5	645	0
114.5	647	0
114.5	649	0
114.5	651	0
114.5	653	0
114.5	655	0
114.5	657	0
114.5	659	0
114.5	661	0
114.5	663	0
114.5	665	0
114.5	667	0
114.5	669	0
114.5	671	0
114.5	673	0
114.5	675	0
114.5	677	0
114.5	679	0
114.5	681	0
114.5	683	0
114.5	685	0
114.5	687	0
114.5	689	0
114.5	691	0
114.5	693	0
114.5	695	0
114.5	697	0
114.5	699	0
114.5	701	0
114.5	703	0
114.5	705	0
114.5	707	0
114.5	709	0
114.5	711	0
114.5	713	0
114.5	715	0
114.5	717	0
114.5	719	0
114.5	721	0
114.5	723	0
114.5	725	0
114.5	727	0
114.5	729	0
114.5	731	0
114.5	733	0
114.5	735	0
114.5	737	0
114.5	739	0
114.5	741	0
114.5	743	0
114.5	745	0
114.5	747	0
114.5	749	0
115.5	1	0
115.5	3	0
115.5	5	0
115.5	7	0
115.5	9	0
115.5	11	0
115.5	13	0
115.5	15	0
115.5	17	0
115.5	19	0
115.5	21	0
115.5	23	0
115.5	25	0
115.5	27	0
115.5	29	0
115.5	31	0
115.5	33	0
115.5	35	0
115.5	37	0
115.5	39	0
115.5	41	0
115.5	43	0
115.5	45	0
115.5	47	0
115.5	49	0
115.5	51	0
115.5	53	0
115.5	55	0
115.5	57	0
115.5	59	0
115.5	61	0
115.5	63	0
115.5	65	0
115.5	67	0
115.5	69	0
115.5	71	0
115.5	73	0
115.5	75	0
115.5	77	0
115.5	79	0
115.5	81	0
115.5	83	0
115.5	85	0
115.5	87	0
115.5	89	0
115.5	91	0
115.5	93	0
115.5	95	0
115.5	97	0
115.5	99	0
115.5	101	0
115.5	103	0
115.5	105	0
115.5	107	0
115.5	109	0
115.5	111	0
115.5	113	0
115.5	115	0
115.5	117	0
115.5	119	0
115.5	121	0
115.5	123	0
115.5	125	0
115.5	127	0
115.5	129	0
115.5	131	0
115.5	133	0
115.5	135	0
115.5	137	0
115.5	139	0
115.5	141	0
115.5	143	0
115.5	145	0
115.5	147	0
115.5	149	0
115.5	151	0
115.5	153	0
115.5	155	0
115.5	157	0
115.5	159	0
115.5	161	0
115.5	163	0
115.5	165	0
115.5	167	0
115.5	169	0
115.5	171	0
115.5	173	0
115.5	175	0
115.5	177	0
115.5	179	0
115.5	181	0
115.5	183	0
115.5	185	0
115.5	187	0
115.5	189	0
115.5	191	0
115.5	193	0
115.5	195	0
115.5	197	0
115.5	199	0
115.5	201	0
115.5	203	0
115.5	205	0
115.5	207	0
115.5	209	0
115.5	211	0
115.5	213	0
115.5	215	0
115.5	217	0
115.5	219	0
115.5	221	0
115.5	223	0
115.5	225	0
115.5	227	0
115.5	229	0
115.5	231	0
115.5	233	0
115.5	235	0
115.5	237	0
115.5	239	0
115.5	241	0
115.5	243	0
115.5	245	0
115.5	247	0
115.5	249	0
115.5	251	0
115.5	253	0
115.5	255	0
115.5	257	0
115.5	259	0
115.5	261	0
115.5	263	0
115.5	265	0
115.5	267	0
115.5	269	0
115.5	271	0
115.5	273	0
115.5	275	0
115.5	277	0
115.5	279	0
115.5	281	0
115.5	283	0
115.5	285	0
115.5	287	0
115.5	289	0
115.5	291	0
115.5	293	0
115.5	295	0
115.5	297	0
115.5	299	0
115.5	301	0
115.5	303	0
115.5	305	0
115.5	307	0
115.5	309	0
115.5	311	0
115.5	313	0
115.5	315	0
115.5	317	0
115.5	319	0
115.5	321	0
115.5	323	0
115.5	325	0
115.5	327	0
115.5	329	0
115.5	331	0
115.5	333	0
115.5	335	0
115.5	337	0
115.5	339	0
115.5	341	0
115.5	343	0
115.5	345	0
115.5	347	0
115.5	349	0
115.5	351	0
115.5	353	0
115.5	355	0
115.5	357	0
115.5	359	0
115.5	361	0
115.5	363	0
115.5	365	0
115.5	367	0
115.5	369	0
115.5	371	0
115.5	373	0
115.5	375	0
115.5	377	0
115.5	379	0
115.5	381	0
115.5	383	0
115.5	385	0
115.5	387	0
115.5	389	0
115.5	391	0
115.5	393	0
115.5	395	0
115.5	397	0
115.5	399	0
115.5	401	0
115.5	403	0
115.5	405	0
115.5	407	0
115.5	409	0
115.5	411	0
115.5	413	0
115.5	415	0
115.5	417	0
115.5	419	0
115.5	421	0
115.5	423	0
115.5	425	0
115.5	427	0
115.5	429	0
115.5	431	0
115.5	433	0
115.5	435	0
115.5	437	0
115.5	439	0
115.5	441	0
115.5	443	0
115.5	445	0
115.5	447	0
115.5	449	0
115.5	451	0
115.5	453	0
115.5	455	0
115.5	457	0
115.5	459	0
115.5	461	0
115.5	463	0
115.5	465	0
115.5	467	0
115.5	469	0
115.5	471	0
115.5	473	0
115.5	475	0
115.5	477	0
115.5	479	0
115.5	481	0
115.5	483	0
115.5	485	0
115.5	487	0
115.5	489	0
115.5	491	0
115.5	493	0
115.5	495	0
115.5	497	0
115.5	499	0
115.5	501	0
115.5	503	0
115.5	505	0
115.5	507	0
115.5	509	0
115.5	511	0
115.5	513	0
115.5	515	0
115.5	517	0
115.5	519	0
115.5	521	0
115.5	523	0
115.5	525	0
115.5	527	0
115.5	529	0
115.5	531	0
115.5	533	0
115.5	535	0
115.5	537	0
115.5	539	0
115.5	541	0
115.5	543	0
115.5	545	0
115.5	547	0
115.5	549	0
115.5	551	0
115.5	553	0
115.5	555	0
115.5	557	0
115.5	559	0
115.5	561	0
115.5	563	0
115.5	565	0
115.5	567	0
115.5	569	0
115.5	571	0
115.5	573	0
115.5	575	0
115.5	577	0
115.5	579	0
115.5	581	0
115.5	583	0
115.5	585	0
115.5	587	0
115.5	589	0
115.5	591	0
115.5	593	0
115.5	595	0
115.5	597	0
115.5	599	0
115.5	601	0
115.5	603	0
115.5	605	0
115.5	607	0
115.5	609	0
115.5	611	0
115.5	613	0
115.5	615	0
115.5	617	0
115.5	619	0
115.5	621	0
115.5	623	0
115.5	625	0
115.5	627	0
115.5	629	0
115.5	631	0
115.5	633	0
115.5	635	0
115.5	637	0
115.5	639	0
115.5	641	0
115.5	643	0
115.5	645	0
115.5	647	0
115.5	649	0
115.5	651	0
115.5	653	0
115.5	655	0
115.5	657	0
115.5	659	0
115.5	661	0
115.5	663	0
115.5	665	0
115.5	667	0
115.5	669	0
115.5	671	0
115.5	673	0
115.5	675	0
115.5	677	0
115.5	679	0
115.5	681	0
115.5	683	0
115.5	685	0
115.5	687	0
115.5	689	0
115.5	691	0
115.5	693	0
115.5	695	0
115.5	697	0
115.5	699	0
115.5	701	0
115.5	703	0
115.5	705	0
115.5	707	0
115.5	709	0
115.5	711	0
115.5	713	0
115.5	715	0
115.5	717	0
115.5	719	0
115.5	721	0
115.5	723	0
115.5	725	0
115.5	727	0
115.5	729	0
115.5	731	0
115.5	733	0
115.5	735	0
115.5	737	0
115.5	739	0
115.5	741	0
115.5	743	0
115.5	745	0
115.5	747	0
115.5	749	0
116.5	1	0
116.5	3	0
116.5	5	0
116.5	7	0
116.5	9	0
116.5	11	0
116.5	13	0
116.5	15	0
116.5	17	0
116.5	19	0
116.5	21	0
116.5	23	0
116.5	25	0
116.5	27	0
116.5	29	0
116.5	31	0
116.5	33	0
116.5	35	0
116.5	37	0
116.5	39	0
116.5	41	0
116.5	43	0
116.5	45	0
116.5	47	0
116.5	49	0
116.5	51	0
116.5	53	0
116.5	55	0
116.5	57	0
116.5	59	0
116.5	61	0
116.5	63	0
116.5	65	0
116.5	67	0
116.5	69	0
116.5	71	0
116.5	73	0
116.5	75	0
116.5	77	0
116.5	79	0
116.5	81	0
116.5	83	0
116.5	85	0
116.5	87	0
116.5	89	0
116.5	91	0
116.5	93	0
116.5	95	0
116.5	97	0
116.5	99	0
116.5	101	0
116.5	103	0
116.5	105	0
116.5	107	0
116.5	109	0
116.5	111	0
116.5	113	0
116.5	115	0
116.5	117	0
116.5	119	0
116.5	121	0
116.5	123	0
116.5	125	0
116.5	127	0
116.5	129	0
116.5	131	0
116.5	133	0
116.5	135	0
116.5	137	0
116.5	139	0
116.5	141	0
116.5	143	0
116.5	145	0
116.5	147	0
116.5	149	0
116.5	151	0
116.5	153	0
116.5	155	0
116.5	157	0
116.5	159	0
116.5	161	0
116.5	163	0
116.5	165	0
116.5	167	0
116.5	169	0
116.5	171	0
116.5	173	0
116.5	175	0
116.5	177	0
116.5	179	0
116.5	181	0
116.5	183	0
116.5	185	0
116.5	187	0
116.5	189	0
116.5	191	0
116.5	193	0
116.5	195	0
116.5	197	0
116.5	199	0
116.5	201	0
116.5	203	0
116.5	205	0
116.5	207	0
116.5	209	0
116.5	211	0
116.5	213	0
116.5	215	0
116.5	217	0
116.5	219	0
116.5	221	0
116.5	223	0
116.5	225	0
116.5	227	0
116.5	229	0
116.5	231	0
116.5	233	0
116.5	235	0
116.5	237	0
116.5	239	0
116.5	241	0
116.5	243	0
116.5	245	0
116.5	247	0
116.5	249	0
116.5	251	0
116.5	253	0
116.5	255	0
116.5	257	0
116.5	259	0
116.5	261	0
116.5	263	0
116.5	265	0
116.5	267	0
116.5	269	0
116.5	271	0
116.5	273	0
116.5	275	0
116.5	277	0
116.5	279	0
116.5	281	0
116.5	283	0
116.5	285	0
116.5	287	0
116.5	289	0
116.5	291	0
116.5	293	0
116.5	295	0
116.5	297	0
116.5	299	0
116.5	301	0
116.5	303	0
116.5	305	0
116.5	307	0
116.5	309	0
116.5	311	0
116.5	313	0
116.5	315	0
116.5	317	0
116.5	319	0
116.5	321	0
116.5	323	0
116.5	325	0
116.5	327	0
116.5	329	0
116.5	331	0
116.5	333	0
116.5	335	0
116.5	337	0
116.5	339	0
116.5	341	0
116.5	343	0
116.5	345	0
116.5	347	0
116.5	349	0
116.5	351	0
116.5	353	0
116.5	355	0
116.5	357	0
116.5	359	0
116.5	361	0
116.5	363	0
116.5	365	0
116.5	367	0
116.5	369	0
116.5	371	0
116.5	373	0
116.5	375	0
116.5	377	0
116.5	379	0
116.5	381	0
116.5	383	0
116.5	385	0
116.5	387	0
116.5	389	0
116.5	391	0
116.5	393	0
116.5	395	0
116.5	397	0
116.5	399	0
116.5	401	0
116.5	403	0
116.5	405	0
116.5	407	0
116.5	409	0
116.5	411	0
116.5	413	0
116.5	415	0
116.5	417	0
116.5	419	0
116.5	421	0
116.5	423	0
116.5	425	0
116.5	427	0
116.5	429	0
116.5	431	0
116.5	433	0
116.5	435	0
116.5	437	0
116.5	439	0
116.5	441	0
116.5	443	0
116.5	445	0
116.5	447	0
116.5	449	0
116.5	451	0
116.5	453	0
116.5	455	0
116.5	457	0
116.5	459	0
116.5	461	0
116.5	463	0
116.5	465	0
116.5	467	0
116.5	469	0
116.5	471	0
116.5	473	0
116.5	475	0
116.5	477	0
116.5	479	0
116.5	481	0
116.5	483	0
116.5	485	0
116.5	487	0
116.5	489	0
116.5	491	0
116.5	493	0
116.5	495	0
116.5	497	0
116.5	499	0
116.5	501	0
116.5	503	0
116.5	505	0
116.5	507	0
116.5	509	0
116.5	511	0
116.5	513	0
116.5	515	0
116.5	517	0
116.5	519	0
116.5	521	0
116.5	523	0
116.5	525	0
116.5	527	0
116.5	529	0
116.5	531	0
116.5	533	0
116.5	535	0
116.5	537	0
116.5	539	0
116.5	541	0
116.5	543	0
116.5	545	0
116.5	547	0
116.5	549	0
116.5	551	0
116.5	553	0
116.5	555	0
116.5	557	0
116.5	559	0
116.5	561	0
116.5	563	0
116.5	565	0
116.5	567	0
116.5	569	0
116.5	571	0
116.5	573	0
116.5	575	0
116.5	577	0
116.5	579	0
116.5	581	0
116.5	583	0
116.5	585	0
116.5	587	0
116.5	589	0
116.5	591	0
116.5	593	0
116.5	595	0
116.5	597	0
116.5	599	0
116.5	601	0
116.5	603	0
116.5	605	0
116.5	607	0
116.5	609	0
116.5	611	0
116.5	613	0
116.5	615	0
116.5	617	0
116.5	619	0
116.5	621	0
116.5	623	0
116.5	625	0
116.5	627	0
116.5	629	0
116.5	631	0
116.5	633	0
116.5	635	0
116.5	637	0
116.5	639	0
116.5	641	0
116.5	643	0
116.5	645	0
116.5	647	0
116.5	649	0
116.5	651	0
116.5	653	0
116.5	655	0
116.5	657	0
116.5	659	0
116.5	661	0
116.5	663	0
116.5	665	0
116.5	667	0
116.5	669	0
116.5	671	0
116.5	673	0
116.5	675	0
116.5	677	0
116.5	679	0
116.5	681	0
116.5	683	0
116.5	685	0
116.5	687	0
116.5	689	0
116.5	691	0
116.5	693	0
116.5	695	0
116.5	697	0
116.5	699	0
116.5	701	0
116.5	703	0
116.5	705	0
116.5	707	0
116.5	709	0
116.5	711	0
116.5	713	0
116.5	715	0
116.5	717	0
116.5	719	0
116.5	721	0
116.5	723	0
116.5	725	0
116.5	727	0
116.5	729	0
116.5	731	0
116.5	733	0
116.5	735	0
116.5	737	0
116.5	739	0
116.5	741	0
116.5	743	0
116.5	745	0
116.5	747	0
116.5	749	0
117.5	1	0
117.5	3	0
117.5	5	0
117.5	7	0
117.5	9	0
117.5	11	0
117.5	13	0
117.5	15	0
117.5	17	0
117.5	19	0
117.5	21	0
117.5	23	0
117.5	25	0
117.5	27	0
117.5	29	0
117.5	31	0
117.5	33	0
117.5	35	0
117.5	37	0
117.5	39	0
117.5	41	0
117.5	43	0
117.5	45	0
117.5	47	0
117.5	49	0
117.5	51	0
117.5	53	0
117.5	55	0
117.5	57	0
117.5	59	0
117.5	61	0
117.5	63	0
117.5	65	0
117.5	67	0
117.5	69	0
117.5	71	0
117.5	73	0
117.5	75	0
117.5	77	0
117.5	79	0
117.5	81	0
117.5	83	0
117.5	85	0
117.5	87	0
117.5	89	0
117.5	91	0
117.5	93	0
117.5	95	0
117.5	97	0
117.5	99	0
117.5	101	0
117.5	103	0
117.5	105	0
117.5	107	0
117.5	109	0
117.5	111	0
117.5	113	0
117.5	115	0
117.5	117	0
117.5	119	0
117.5	121	0
117.5	123	0
117.5	125	0
117.5	127	0
117.5	129	0
117.5	131	0
117.5	133	0
117.5	135	0
117.5	137	0
117.5	139	0
117.5	141	0
117.5	143	0
117.5	145	0
117.5	147	0
117.5	149	0
117.5	151	0
117.5	153	0
117.5	155	0
117.5	157	0
117.5	159	0
117.5	161	0
117.5	163	0
117.5	165	0
117.5	167	0
117.5	169	0
117.5	171	0
117.5	173	0
117.5	175	0
117.5	177	0
117.5	179	0
117.5	181	0
117.5	183	0
117.5	185	0
117.5	187	0
117.5	189	0
117.5	191	0
117.5	193	0
117.5	195	0
117.5	197	0
117.5	199	0
117.5	201	0
117.5	203	0
117.5	205	0
117.5	207	0
117.5	209	0
117.5	211	0
117.5	213	0
117.5	215	0
117.5	217	0
117.5	219	0
117.5	221	0
117.5	223	0
117.5	225	0
117.5	227	0
117.5	229	0
117.5	231	0
117.5	233	0
117.5	235	0
117.5	237	0
117.5	239	0
117.5	241	0
117.5	243	0
117.5	245	0
117.5	247	0
117.5	249	0
117.5	251	0
117.5	253	0
117.5	255	0
117.5	257	0
117.5	259	0
117.5	261	0
117.5	263	0
117.5	265	0
117.5	267	0
117.5	269	0
117.5	271	0
117.5	273	0
117.5	275	0
117.5	277	0
117.5	279	0
117.5	281	0
117.5	283	0
117.5	285	0
117.5	287	0
117.5	289	0
117.5	291	0
117.5	293	0
117.5	295	0
117.5	297	0
117.5	299	0
117.5	301	0
117.5	303	0
117.5	305	0
117.5	307	0
117.5	309	0
117.5	311	0
117.5	313	0
117.5	315	0
117.5	317	0
117.5	319	0
117.5	321	0
117.5	323	0
117.5	325	0
117.5	327	0
117.5	329	0
117.5	331	0
117.5	333	0
117.5	335	0
117.5	337	0
117.5	339	0
117.5	341	0
117.5	343	0
117.5	345	0
117.5	347	0
117.5	349	0
117.5	351	0
117.5	353	0
117.5	355	0
117.5	357	0
117.5	359	0
117.5	361	0
117.5	363	0
117.5	365	0
117.5	367	0
117.5	369	0
117.5	371	0
117.5	373	0
117.5	375	0
117.5	377	0
117.5	379	0
117.5	381	0
117.5	383	0
117.5	385	0
117.5	387	0
117.5	389	0
117.5	391	0
117.5	393	0
117.5	395	0
117.5	397	0
117.5	399	0
117.5	401	0
117.5	403	0
117.5	405	0
117.5	407	0
117.5	409	0
117.5	411	0
117.5	413	0
117.5	415	0
117.5	417	0
117.5	419	0
117.5	421	0
117.5	423	0
117.5	425	0
117.5	427	0
117.5	429	0
117.5	431	0
117.5	433	0
117.5	435	0
117.5	437	0
117.5	439	0
117.5	441	0
117.5	443	0
117.5	445	0
117.5	447	0
117.5	449	0
117.5	451	0
117.5	453	0
117.5	455	0
117.5	457	0
117.5	459	0
117.5	461	0
117.5	463	0
117.5	465	0
117.5	467	0
117.5	469	0
117.5	471	0
117.5	473	0
117.5	475	0
117.5	477	0
117.5	479	0
117.5	481	0
117.5	483	0
117.5	485	0
117.5	487	0
117.5	489	0
117.5	491	0
117.5	493	0
117.5	495	0
117.5	497	0
117.5	499	0
117.5	501	0
117.5	503	0
117.5	505	0
117.5	507	0
117.5	509	0
117.5	511	0
117.5	513	0
117.5	515	0
117.5	517	0
117.5	519	0
117.5	521	0
117.5	523	0
117.5	525	0
117.5	527	0
117.5	529	0
117.5	531	0
117.5	533	0
117.5	535	0
117.5	537	0
117.5	539	0
117.5	541	0
117.5	543	0
117.5	545	0
117.5	547	0
117.5	549	0
117.5	551	0
117.5	553	0
117.5	555	0
117.5	557	0
117.5	559	0
117.5	561	0
117.5	563	0
117.5	565	0
117.5	567	0
117.5	569	0
117.5	571	0
117.5	573	0
117.5	575	0
117.5	577	0
117.5	579	0
117.5	581	0
117.5	583	0
117.5	585	0
117.5	587	0
117.5	589	0
117.5	591	0
117.5	593	0
117.5	595	0
117.5	597	0
117.5	599	0
117.5	601	0
117.5	603	0
117.5	605	0
117.5	607	0
117.5	609	0
117.5	611	0
117.5	613	0
117.5	615	0
117.5	617	0
117.5	619	0
117.5	621	0
117.5	623	0
117.5	625	0
117.5	627	0
117.5	629	0
117.5	631	0
117.5	633	0
117.5	635	0
117.5	637	0
117.5	639	0
117.5	641	0
117.5	643	0
117.5	645	0
117.5	647	0
117.5	649	0
117.5	651	0
117.5	653	0
117.5	655	0
117.5	657	0
117.5	659	0
117.5	661	0
117.5	663	0
117.5	665	0
117.5	667	0
117.5	669	0
117.5	671	0
117.5	673	0
117.5	675	0
117.5	677	0
117.5	679	0
117.5	681	0
117.5	683	0
117.5	685	0
117.5	687	0
117.5	689	0
117.5	691	0
117.5	693	0
117.5	695	0
117.5	697	0
117.5	699	0
117.5	701	0
117.5	703	0
117.5	705	0
117.5	707	0
117.5	709	0
117.5	711	0
117.5	713	0
117.5	715	0
117.5	717	0
117.5	719	0
117.5	721	0
117.5	723	0
117.5	725	0
117.5	727	0
117.5	729	0
117.5	731	0
117.5	733	0
117.5	735	0
117.5	737	0
117.5	739	0
117.5	741	0
117.5	743	0
117.5	745	0
117.5	747	0
117.5	749	0
118.5	1	0
118.5	3	0
118.5	5	0
118.5	7	0
118.5	9	0
118.5	11	0
118.5	13	0
118.5	15	0
118.5	17	0
118.5	19	0
118.5	21	0
118.5	23	0
118.5	25	0
118.5	27	0
118.5	29	0
118.5	31	0
118.5	33	0
118.5	35	0
118.5	37	0
118.5	39	0
118.5	41	0
118.5	43	0
118.5	45	0
118.5	47	0
118.5	49	0
118.5	51	0
118.5	53	0
118.5	55	0
118.5	57	0
118.5	59	0
118.5	61	0
118.5	63	0
118.5	65	0
118.5	67	0
118.5	69	0
118.5	71	0
118.5	73	0
118.5	75	0
118.5	77	0
118.5	79	0
118.5	81	0
118.5	83	0
118.5	85	0
118.5	87	0
118.5	89	0
118.5	91	0
118.5	93	0
118.5	95	0
118.5	97	0
118.5	99	0
118.5	101	0
118.5	103	0
118.5	105	0
118.5	107	0
118.5	109	0
118.5	111	0
118.5	113	0
118.5	115	0
118.5	117	0
118.5	119	0
118.5	121	0
118.5	123	0
118.5	125	0
118.5	127	0
118.5	129	0
118.5	131	0
118.5	133	0
118.5	135	0
118.5	137	0
118.5	139	0
118.5	141	0
118.5	143	0
118.5	145	0
118.5	147	0
118.5	149	0
118.5	151	0
118.5	153	0
118.5	155	0
118.5	157	0
118.5	159	0
118.5	161	0
118.5	163	0
118.5	165	0
118.5	167	0
118.5	169	0
118.5	171	0
118.5	173	0
118.5	175	0
118.5	177	0
118.5	179	0
118.5	181	0
118.5	183	0
118.5	185	0
118.5	187	0
118.5	189	0
118.5	191	0
118.5	193	0
118.5	195	0
118.5	197	0
118.5	199	0
118.5	201	0
118.5	203	0
118.5	205	0
118.5	207	0
118.5	209	0
118.5	211	0
118.5	213	0
118.5	215	0
118.5	217	0
118.5	219	0
118.5	221	0
118.5	223	0
118.5	225	0
118.5	227	0
118.5	229	0
118.5	231	0
118.5	233	0
118.5	235	0
118.5	237	0
118.5	239	0
118.5	241	0
118.5	243	0
118.5	245	0
118.5	247	0
118.5	249	0
118.5	251	0
118.5	253	0
118.5	255	0
118.5	257	0
118.5	259	0
118.5	261	0
118.5	263	0
118.5	265	0
118.5	267	0
118.5	269	0
118.5	271	0
118.5	273	0
118.5	275	0
118.5	277	0
118.5	279	0
118.5	281	0
118.5	283	0
118.5	285	0
118.5	287	0
118.5	289	0
118.5	291	0
118.5	293	0
118.5	295	0
118.5	297	0
118.5	299	0
118.5	301	0
118.5	303	0
118.5	305	0
118.5	307	0
118.5	309	0
118.5	311	0
118.5	313	0
118.5	315	0
118.5	317	0
118.5	319	0
118.5	321	0
118.5	323	0
118.5	325	0
118.5	327	0
118.5	329	0
118.5	331	0
118.5	333	0
118.5	335	0
118.5	337	0
118.5	339	0
118.5	341	0
118.5	343	0
118.5	345	0
118.5	347	0
118.5	349	0
118.5	351	0
118.5	353	0
118.5	355	0
118.5	357	0
118.5	359	0
118.5	361	0
118.5	363	0
118.5	365	0
118.5	367	0
118.5	369	0
118.5	371	0
118.5	373	0
118.5	375	0
118.5	377	0
118.5	379	0
118.5	381	0
118.5	383	0
118.5	385	0
118.5	387	0
118.5	389	0
118.5	391	0
118.5	393	0
118.5	395	0
118.5	397	0
118.5	399	0
118.5	401	0
118.5	403	0
118.5	405	0
118.5	407	0
118.5	409	0
118.5	411	0
118.5	413	0
118.5	415	0
118.5	417	0
118.5	419	0
118.5	421	0
118.5	423	0
118.5	425	0
118.5	427	0
118.5	429	0
118.5	431	0
118.5	433	0
118.5	435	0
118.5	437	0
118.5	439	0
118.5	441	0
118.5	443	0
118.5	445	0
118.5	447	0
118.5	449	0
118.5	451	0
118.5	453	0
118.5	455	0
118.5	457	0
118.5	459	0
118.5	461	0
118.5	463	0
118.5	465	0
118.5	467	0
118.5	469	0
118.5	471	0
118.5	473	0
118.5	475	0
118.5	477	0
118.5	479	0
118.5	481	0
118.5	483	0
118.5	485	0
118.5	487	0
118.5	489	0
118.5	491	0
118.5	493	0
118.5	495	0
118.5	497	0
118.5	499	0
118.5	501	0
118.5	503	0
118.5	505	0
118.5	507	0
118.5	509	0
118.5	511	0
118.5	513	0
118.5	515	0
118.5	517	0
118.5	519	0
118.5	521	0
118.5	523	0
118.5	525	0
118.5	527	0
118.5	529	0
118.5	531	0
118.5	533	0
118.5	535	0
118.5	537	0
118.5	539	0
118.5	541	0
118.5	543	0
118.5	545	0
118.5	547	0
118.5	549	0
118.5	551	0
118.5	553	0
118.5	555	0
118.5	557	0
118.5	559	0
118.5	561	0
118.5	563	0
118.5	565	0
118.5	567	0
118.5	569	0
118.5	571	0
118.5	573	0
118.5	575	0
118.5	577	0
118.5	579	0
118.5	581	0
118.5	583	0
118.5	585	0
118.5	587	0
118.5	589	0
118.5	591	0
118.5	593	0
118.5	595	0
118.5	597	0
118.5	599	0
118.5	601	0
118.5	603	0
118.5	605	0
118.5	607	0
118.5	609	0
118.5	611	0
118.5	613	0
118.5	615	0
118.5	617	0
118.5	619	0
118.5	621	0
118.5	623	0
118.5	625	0
118.5	627	0
118.5	629	0
118.5	631	0
118.5	633	0
118.5	635	0
118.5	637	0
118.5	639	0
118.5	641	0
118.5	643	0
118.5	645	0
118.5	647	0
118.5	649	0
118.5	651	0
118.5	653	0
118.5	655	0
118.5	657	0
118.5	659	0
118.5	661	0
118.5	663	0
118.5	665	0
118.5	667	0
118.5	669	0
118.5	671	0
118.5	673	0
118.5	675	0
118.5	677	0
118.5	679	0
118.5	681	0
118.5	683	0
118.5	685	0
118.5	687	0
118.5	689	0
118.5	691	0
118.5	693	0
118.5	695	0
118.5	697	0
118.5	699	0
118.5	701	0
118.5	703	0
118.5	705	0
118.5	707	0
118.5	709	0
118.5	711	0
118.5	713	0
118.5	715	0
118.5	717	0
118.5	719	0
118.5	721	0
118.5	723	0
118.5	725	0
118.5	727	0
118.5	729	0
118.5	731	0
118.5	733	0
118.5	735	0
118.5	737	0
118.5	739	0
118.5	741	0
118.5	743	0
118.5	745	0
118.5	747	0
118.5	749	0
119.5	1	0
119.5	3	0
119.5	5	0
119.5	7	0
119.5	9	0
119.5	11	0
119.5	13	0
119.5	15	0
119.5	17	0
119.5	19	0
119.5	21	0
119.5	23	0
119.5	25	0
119.5	27	0
119.5	29	0
119.5	31	0
119.5	33	0
119.5	35	0
119.5	37	0
119.5	39	0
119.5	41	0
119.5	43	0
119.5	45	0
119.5	47	0
119.5	49	0
119.5	51	0
119.5	53	0
119.5	55	0
119.5	57	0
119.5	59	0
119.5	61	0
119.5	63	0
119.5	65	0
119.5	67	0
119.5	69	0
119.5	71	0
119.5	73	0
119.5	75	0
119.5	77	0
119.5	79	0
119.5	81	0
119.5	83	0
119.5	85	0
119.5	87	0
119.5	89	0
119.5	91	0
119.5	93	0
119.5	95	0
119.5	97	0
119.5	99	0
119.5	101	0
119.5	103	0
119.5	105	0
119.5	107	0
119.5	109	0
119.5	111	0
119.5	113	0
119.5	115	0
119.5	117	0
119.5	119	0
119.5	121	0
119.5	123	0
119.5	125	0
119.5	127	0
119.5	129	0
119.5	131	0
119.5	133	0
119.5	135	0
119.5	137	0
119.5	139	0
119.5	141	0
119.5	143	0
119.5	145	0
119.5	147	0
119.5	149	0
119.5	151	0
119.5	153	0
119.5	155	0
119.5	157	0
119.5	159	0
119.5	161	0
119.5	163	0
119.5	165	0
119.5	167	0
119.5	169	0
119.5	171	0
119.5	173	0
119.5	175	0
119.5	177	0
119.5	179	0
119.5	181	0
119.5	183	0
119.5	185	0
119.5	187	0
119.5	189	0
119.5	191	0
119.5	193	0
119.5	195	0
119.5	197	0
119.5	199	0
119.5	201	0
119.5	203	0
119.5	205	0
119.5	207	0
119.5	209	0
119.5	211	0
119.5	213	0
119.5	215	0
119.5	217	0
119.5	219	0
119.5	221	0
119.5	223	0
119.5	225	0
119.5	227	0
119.5	229	0
119.5	231	0
119.5	233	0
119.5	235	0
119.5	237	0
119.5	239	0
119.5	241	0
119.5	243	0
119.5	245	0
119.5	247	0
119.5	249	0
119.5	251	0
119.5	253	0
119.5	255	0
119.5	257	0
119.5	259	0
119.5	261	0
119.5	263	0
119.5	265	0
119.5	267	0
119.5	269	0
119.5	271	0
119.5	273	0
119.5	275	0
119.5	277	0
119.5	279	0
119.5	281	0
119.5	283	0
119.5	285	0
119.5	287	0
119.5	289	0
119.5	291	0
119.5	293	0
119.5	295	0
119.5	297	0
119.5	299	0
119.5	301	0
119.5	303	0
119.5	305	0
119.5	307	0
119.5	309	0
119.5	311	0
119.5	313	0
119.5	315	0
119.5	317	0
119.5	319	0
119.5	321	0
119.5	323	0
119.5	325	0
119.5	327	0
119.5	329	0
119.5	331	0
119.5	333	0
119.5	335	0
119.5	337	0
119.5	339	0
119.5	341	0
119.5	343	0
119.5	345	0
119.5	347	0
119.5	349	0
119.5	351	0
119.5	353	0
119.5	355	0
119.5	357	0
119.5	359	0
119.5	361	0
119.5	363	0
119.5	365	0
119.5	367	0
119.5	369	0
119.5	371	0
119.5	373	0
119.5	375	0
119.5	377	0
119.5	379	0
119.5	381	0
119.5	383	0
119.5	385	0
119.5	387	0
119.5	389	0
119.5	391	0
119.5	393	0
119.5	395	0
119.5	397	0
119.5	399	0
119.5	401	0
119.5	403	0
119.5	405	0
119.5	407	0
119.5	409	0
119.5	411	0
119.5	413	0
119.5	415	0
119.5	417	0
119.5	419	0
119.5	421	0
119.5	423	0
119.5	425	0
119.5	427	0
119.5	429	0
119.5	431	0
119.5	433	0
119.5	435	0
119.5	437	0
119.5	439	0
119.5	441	0
119.5	443	0
119.5	445	0
119.5	447	0
119.5	449	0
119.5	451	0
119.5	453	0
119.5	455	0
119.5	457	0
119.5	459	0
119.5	461	0
119.5	463	0
119.5	465	0
119.5	467	0
119.5	469	0
119.5	471	0
119.5	473	0
119.5	475	0
119.5	477	0
119.5	479	0
119.5	481	0
119.5	483	0
119.5	485	0
119.5	487	0
119.5	489	0
119.5	491	0
119.5	493	0
119.5	495	0
119.5	497	0
119.5	499	0
119.5	501	0
119.5	503	0
119.5	505	0
119.5	507	0
119.5	509	0
119.5	511	0
119.5	513	0
119.5	515	0
119.5	517	0
119.5	519	0
119.5	521	0
119.5	523	0
119.5	525	0
119.5	527	0
119.5	529	0
119.5	531	0
119.5	533	0
119.5	535	0
119.5	537	0
119.5	539	0
119.5	541	0
119.5	543	0
119.5	545	0
119.5	547	0
119.5	549	0
119.5	551	0
119.5	553	0
119.5	555	0
119.5	557	0
119.5	559	0
119.5	561	0
119.5	563	0
119.5	565	0
119.5	567	0
119.5	569	0
119.5	571	0
119.5	573	0
119.5	575	0
119.5	577	0
119.5	579	0
119.5	581	0
119.5	583	0
119.5	585	0
119.5	587	0
119.5	589	0
119.5	591	0
119.5	593	0
119.5	595	0
119.5	597	0
119.5	599	0
119.5	601	0
119.5	603	0
119.5	605	0
119.5	607	0
119.5	609	0
119.5	611	0
119.5	613	0
119.5	615	0
119.5	617	0
119.5	619	0
119.5	621	0
119.5	623	0
119.5	625	0
119.5	627	0
119.5	629	0
119.5	631	0
119.5	633	0
119.5	635	0
119.5	637	0
119.5	639	0
119.5	641	0
119.5	643	0
119.5	645	0
119.5	647	0
119.5	649	0
119.5	651	0
119.5	653	0
119.5	655	0
119.5	657	0
119.5	659	0
119.5	661	0
119.5	663	0
119.5	665	0
119.5	667	0
119.5	669	0
119.5	671	0
119.5	673	0
119.5	675	0
119.5	677	0
119.5	679	0
119.5	681	0
119.5	683	0
119.5	685	0
119.5	687	0
119.5	689	0
119.5	691	0
119.5	693	0
119.5	695	0
119.5	697	0
119.5	699	0
119.5	701	0
119.5	703	0
119.5	705	0
119.5	707	0
119.5	709	0
119.5	711	0
119.5	713	0
119.5	715	0
119.5	717	0
119.5	719	0
119.5	721	0
119.5	723	0
119.5	725	0
119.5	727	0
119.5	729	0
119.5	731	0
119.5	733	0
119.5	735	0
119.5	737	0
119.5	739	0
119.5	741	0
119.5	743	0
119.5	745	0
119.5	747	0
119.5	749	0
120.5	1	0
120.5	3	0
120.5	5	0
120.5	7	0
120.5	9	0
120.5	11	0
120.5	13	0
120.5	15	0
120.5	17	0
120.5	19	0
120.5	21	0
120.5	23	0
120.5	25	0
120.5	27	0
120.5	29	0
120.5	31	0
120.5	33	0
120.5	35	0
120.5	37	0
120.5	39	0
120.5	41	0
120.5	43	0
120.5	45	0
120.5	47	0
120.5	49	0
120.5	51	0
120.5	53	0
120.5	55	0
120.5	57	0
120.5	59	0
120.5	61	0
120.5	63	0
120.5	65	0
120.5	67	0
120.5	69	0
120.5	71	0
120.5	73	0
120.5	75	0
120.5	77	0
120.5	79	0
120.5	81	0
120.5	83	0
120.5	85	0
120.5	87	0
120.5	89	0
120.5	91	0
120.5	93	0
120.5	95	0
120.5	97	0
120.5	99	0
120.5	101	0
120.5	103	0
120.5	105	0
120.5	107	0
120.5	109	0
120.5	111	0
120.5	113	0
120.5	115	0
120.5	117	0
120.5	119	0
120.5	121	0
120.5	123	0
120.5	125	0
120.5	127	0
120.5	129	0
120.5	131	0
120.5	133	0
120.5	135	0
120.5	137	0
120.5	139	0
120.5	141	0
120.5	143	1
120.5	145	0
120.5	147	0
120.5	149	0
120.5	151	0
120.5	153	0
120.5	155	0
120.5	157	0
120.5	159	0
120.5	161	0
120.5	163	0
120.5	165	0
120.5	167	0
120.5	169	0
120.5	171	0
120.5	173	0
120.5	175	0
120.5	177	0
120.5	179	0
120.5	181	0
120.5	183	0
120.5	185	0
120.5	187	0
120.5	189	0
120.5	191	0
120.5	193	0
120.5	195	0
120.5	197	0
120.5	199	0
120.5	201	0
120.5	203	0
120.5	205	0
120.5	207	0
120.5	209	0
120.5	211	0
120.5	213	0
120.5	215	0
120.5	217	0
120.5	219	0
120.5	221	0
120.5	223	0
120.5	225	0
120.5	227	0
120.5	229	0
120.5	231	0
120.5	233	0
120.5	235	0
120.5	237	0
120.5	239	0
120.5	241	0
120.5	243	0
120.5	245	0
120.5	247	0
120.5	249	0
120.5	251	0
120.5	253	0
120.5	255	0
120.5	257	0
120.5	259	0
120.5	261	0
120.5	263	0
120.5	265	0
120.5	267	0
120.5	269	0
120.5	271	0
120.5	273	0
120.5	275	0
120.5	277	0
120.5	279	0
120.5	281	0
120.5	283	0
120.5	285	0
120.5	287	0
120.5	289	0
120.5	291	0
120.5	293	0
120.5	295	0
120.5	297	0
120.5	299	0
120.5	301	0
120.5	303	0
120.5	305	0
120.5	307	0
120.5	309	0
120.5	311	0
120.5	313	0
120.5	315	0
120.5	317	0
120.5	319	0
120.5	321	0
120.5	323	0
120.5	325	0
120.5	327	0
120.5	329	0
120.5	331	0
120.5	333	0
120.5	335	0
120.5	337	0
120.5	339	0
120.5	341	0
120.5	343	0
120.5	345	0
120.5	347	0
120.5	349	0
120.5	351	0
120.5	353	0
120.5	355	0
120.5	357	0
120.5	359	0
120.5	361	0
120.5	363	0
120.5	365	0
120.5	367	0
120.5	369	0
120.5	371	0
120.5	373	0
120.5	375	0
120.5	377	0
120.5	379	0
120.5	381	0
120.5	383	0
120.5	385	0
120.5	387	0
120.5	389	0
120.5	391	0
120.5	393	0
120.5	395	0
120.5	397	0
120.5	399	0
120.5	401	0
120.5	403	0
120.5	405	0
120.5	407	0
120.5	409	0
120.5	411	0
120.5	413	0
120.5	415	0
120.5	417	0
120.5	419	0
120.5	421	0
120.5	423	0
120.5	425	0
120.5	427	0
120.5	429	0
120.5	431	0
120.5	433	0
120.5	435	0
120.5	437	0
120.5	439	0
120.5	441	0
120.5	443	0
120.5	445	0
120.5	447	0
120.5	449	0
120.5	451	0
120.5	453	0
120.5	455	0
120.5	457	0
120.5	459	0
120.5	461	0
120.5	463	0
120.5	465	0
120.5	467	0
120.5	469	0
120.5	471	0
120.5	473	0
120.5	475	0
120.5	477	0
120.5	479	0
120.5	481	0
120.5	483	0
120.5	485	0
120.5	487	0
120.5	489	0
120.5	491	0
120.5	493	0
120.5	495	0
120.5	497	0
120.5	499	0
120.5	501	0
120.5	503	0
120.5	505	0
120.5	507	0
120.5	509	0
120.5	511	0
120.5	513	0
120.5	515	0
120.5	517	0
120.5	519	0
120.5	521	0
120.5	523	0
120.5	525	0
120.5	527	0
120.5	529	0
120.5	531	0
120.5	533	0
120.5	535	0
120.5	537	0
120.5	539	0
120.5	541	0
120.5	543	0
120.5	545	0
120.5	547	0
120.5	549	0
120.5	551	0
120.5	553	0
120.5	555	0
120.5	557	0
120.5	559	0
120.5	561	0
120.5	563	0
120.5	565	0
120.5	567	0
120.5	569	0
120.5	571	0
120.5	573	0
120.5	575	0
120.5	577	0
120.5	579	0
120.5	581	0
120.5	583	0
120.5	585	0
120.5	587	0
120.5	589	0
120.5	591	0
120.5	593	0
120.5	595	0
120.5	597	0
120.5	599	0
120.5	601	0
120.5	603	0
120.5	605	0
120.5	607	0
120.5	609	0
120.5	611	0
120.5	613	0
120.5	615	0
120.5	617	0
120.5	619	0
120.5	621	0
120.5	623	0
120.5	625	0
120.5	627	0
120.5	629	0
120.5	631	0
120.5	633	0
120.5	635	0
120.5	637	0
120.5	639	0
120.5	641	0
120.5	643	0
120.5	645	0
120.5	647	0
120.5	649	0
120.5	651	0
120.5	653	0
120.5	655	0
120.5	657	0
120.5	659	0
120.5	661	0
120.5	663	0
120.5	665	0
120.5	667	0
120.5	669	0
120.5	671	0
120.5	673	0
120.5	675	0
120.5	677	0
120.5	679	0
120.5	681	0
120.5	683	0
120.5	685	0
120.5	687	0
120.5	689	0
120.5	691	0
120.5	693	0
120.5	695	0
120.5	697	0
120.5	699	0
120.5	701	0
120.5	703	0
120.5	705	0
120.5	707	0
120.5	709	0
120.5	711	0
120.5	713	0
120.5	715	0
120.5	717	0
120.5	719	0
120.5	721	0
120.5	723	0
120.5	725	0
120.5	727	0
120.5	729	0
120.5	731	0
120.5	733	0
120.5	735	0
120.5	737	0
120.5	739	0
120.5	741	0
120.5	743	0
120.5	745	0
120.5	747	0
120.5	749	0
121.5	1	0
121.5	3	0
121.5	5	0
121.5	7	0
121.5	9	0
121.5	11	0
121.5	13	0
121.5	15	0
121.5	17	0
121.5	19	0
121.5	21	0
121.5	23	0
121.5	25	0
121.5	27	0
121.5	29	0
121.5	31	0
121.5	33	0
121.5	35	0
121.5	37	0
121.5	39	0
121.5	41	0
121.5	43	0
121.5	45	0
121.5	47	0
121.5	49	0
121.5	51	0
121.5	53	0
121.5	55	0
121.5	57	0
121.5	59	0
121.5	61	0
121.5	63	0
121.5	65	0
121.5	67	0
121.5	69	0
121.5	71	0
121.5	73	0
121.5	75	0
121.5	77	0
121.5	79	0
121.5	81	0
121.5	83	0
121.5	85	0
121.5	87	0
121.5	89	0
121.5	91	0
121.5	93	0
121.5	95	0
121.5	97	0
121.5	99	0
121.5	101	0
121.5	103	0
121.5	105	0
121.5	107	0
121.5	109	0
121.5	111	0
121.5	113	0
121.5	115	0
121.5	117	0
121.5	119	0
121.5	121	0
121.5	123	0
121.5	125	0
121.5	127	0
121.5	129	0
121.5	131	0
121.5	133	0
121.5	135	0
121.5	137	0
121.5	139	0
121.5	141	0
121.5	143	0
121.5	145	0
121.5	147	0
121.5	149	0
121.5	151	0
121.5	153	0
121.5	155	0
121.5	157	0
121.5	159	0
121.5	161	0
121.5	163	0
121.5	165	0
121.5	167	0
121.5	169	0
121.5	171	0
121.5	173	0
121.5	175	0
121.5	177	0
121.5	179	0
121.5	181	0
121.5	183	0
121.5	185	0
121.5	187	0
121.5	189	0
121.5	191	0
121.5	193	0
121.5	195	0
121.5	197	0
121.5	199	0
121.5	201	0
121.5	203	0
121.5	205	0
121.5	207	0
121.5	209	0
121.5	211	0
121.5	213	0
121.5	215	0
121.5	217	0
121.5	219	0
121.5	221	0
121.5	223	0
121.5	225	0
121.5	227	0
121.5	229	0
121.5	231	0
121.5	233	0
121.5	235	0
121.5	237	0
121.5	239	0
121.5	241	0
121.5	243	0
121.5	245	0
121.5	247	0
121.5	249	0
121.5	251	0
121.5	253	0
121.5	255	0
121.5	257	0
121.5	259	0
121.5	261	0
121.5	263	0
121.5	265	0
121.5	267	0
121.5	269	0
121.5	271	0
121.5	273	0
121.5	275	0
121.5	277	0
121.5	279	0
121.5	281	0
121.5	283	0
121.5	285	0
121.5	287	0
121.5	289	0
121.5	291	0
121.5	293	0
121.5	295	0
121.5	297	0
121.5	299	0
121.5	301	0
121.5	303	0
121.5	305	0
121.5	307	0
121.5	309	0
121.5	311	0
121.5	313	0
121.5	315	0
121.5	317	0
121.5	319	0
121.5	321	0
121.5	323	0
121.5	325	0
121.5	327	0
121.5	329	0
121.5	331	0
121.5	333	0
121.5	335	0
121.5	337	0
121.5	339	0
121.5	341	0
121.5	343	0
121.5	345	0
121.5	347	0
121.5	349	0
121.5	351	0
121.5	353	0
121.5	355	0
121.5	357	0
121.5	359	0
121.5	361	0
121.5	363	0
121.5	365	0
121.5	367	0
121.5	369	0
121.5	371	0
121.5	373	0
121.5	375	0
121.5	377	0
121.5	379	0
121.5	381	0
121.5	383	0
121.5	385	0
121.5	387	0
121.5	389	0
121.5	391	0
121.5	393	0
121.5	395	0
121.5	397	0
121.5	399	0
121.5	401	0
121.5	403	0
121.5	405	0
121.5	407	0
121.5	409	0
121.5	411	0
121.5	413	0
121.5	415	0
121.5	417	0
121.5	419	0
121.5	421	0
121.5	423	0
121.5	425	0
121.5	427	0
121.5	429	0
121.5	431	0
121.5	433	0
121.5	435	0
121.5	437	0
121.5	439	0
121.5	441	0
121.5	443	0
121.5	445	0
121.5	447	0
121.5	449	0
121.5	451	0
121.5	453	0
121.5	455	0
121.5	457	0
121.5	459	0
121.5	461	0
121.5	463	0
121.5	465	0
121.5	467	0
121.5	469	0
121.5	471	0
121.5	473	0
121.5	475	0
121.5	477	0
121.5	479	0
121.5	481	0
121.5	483	0
121.5	485	0
121.5	487	0
121.5	489	0
121.5	491	0
121.5	493	0
121.5	495	0
121.5	497	0
121.5	499	0
121.5	501	0
121.5	503	0
121.5	505	0
121.5	507	0
121.5	509	0
121.5	511	0
121.5	513	0
121.5	515	0
121.5	517	0
121.5	519	0
121.5	521	0
121.5	523	0
121.5	525	0
121.5	527	0
121.5	529	0
121.5	531	0
121.5	533	0
121.5	535	0
121.5	537	0
121.5	539	0
121.5	541	0
121.5	543	0
121.5	545	0
121.5	547	0
121.5	549	0
121.5	551	0
121.5	553	0
121.5	555	0
121.5	557	0
121.5	559	0
121.5	561	0
121.5	563	0
121.5	565	0
121.5	567	0
121.5	569	0
121.5	571	0
121.5	573	0
121.5	575	0
121.5	577	0
121.5	579	0
121.5	581	0
121.5	583	0
121.5	585	0
121.5	587	0
121.5	589	0
121.5	591	0
121.5	593	0
121.5	595	0
121.5	597	0
121.5	599	0
121.5	601	0
121.5	603	0
121.5	605	0
121.5	607	0
121.5	609	0
121.5	611	0
121.5	613	0
121.5	615	0
121.5	617	0
121.5	619	0
121.5	621	0
121.5	623	0
121.5	625	0
121.5	627	0
121.5	629	0
121.5	631	0
121.5	633	0
121.5	635	0
121.5	637	0
121.5	639	0
121.5	641	0
121.5	643	0
121.5	645	0
121.5	647	0
121.5	649	0
121.5	651	0
121.5	653	0
121.5	655	0
121.5	657	0
121.5	659	0
121.5	661	0
121.5	663	0
121.5	665	0
121.5	667	0
121.5	669	0
121.5	671	0
121.5	673	0
121.5	675	0
121.5	677	0
121.5	679	0
121.5	681	0
121.5	683	0
121.5	685	0
121.5	687	0
121.5	689	0
121.5	691	0
121.5	693	0
121.5	695	0
121.5	697	0
121.5	699	0
121.5	701	0
121.5	703	0
121.5	705	0
121.5	707	0
121.5	709	0
121.5	711	0
121.5	713	0
121.5	715	0
121.5	717	0
121.5	719	0
121.5	721	0
121.5	723	0
121.5	725	0
121.5	727	0
121.5	729	0
121.5	731	0
121.5	733	0
121.5	735	0
121.5	737	0
121.5	739	0
121.5	741	0
121.5	743	0
121.5	745	0
121.5	747	0
121.5	749	0
122.5	1	0
122.5	3	0
122.5	5	0
122.5	7	0
122.5	9	0
122.5	11	0
122.5	13	0
122.5	15	0
122.5	17	0
122.5	19	0
122.5	21	0
122.5	23	0
122.5	25	0
122.5	27	0
122.5	29	0
122.5	31	0
122.5	33	0
122.5	35	0
122.5	37	0
122.5	39	0
122.5	41	0
122.5	43	0
122.5	45	0
122.5	47	0
122.5	49	0
122.5	51	0
122.5	53	0
122.5	55	0
122.5	57	0
122.5	59	0
122.5	61	0
122.5	63	0
122.5	65	0
122.5	67	0
122.5	69	0
122.5	71	0
122.5	73	0
122.5	75	0
122.5	77	0
122.5	79	0
122.5	81	0
122.5	83	0
122.5	85	0
122.5	87	0
122.5	89	0
122.5	91	0
122.5	93	0
122.5	95	0
122.5	97	0
122.5	99	0
122.5	101	0
122.5	103	0
122.5	105	0
122.5	107	0
122.5	109	0
122.5	111	0
122.5	113	0
122.5	115	0
122.5	117	0
122.5	119	0
122.5	121	0
122.5	123	0
122.5	125	0
122.5	127	0
122.5	129	0
122.5	131	0
122.5	133	0
122.5	135	0
122.5	137	0
122.5	139	0
122.5	141	0
122.5	143	0
122.5	145	0
122.5	147	0
122.5	149	0
122.5	151	0
122.5	153	0
122.5	155	0
122.5	157	0
122.5	159	0
122.5	161	0
122.5	163	0
122.5	165	0
122.5	167	0
122.5	169	0
122.5	171	0
122.5	173	0
122.5	175	0
122.5	177	0
122.5	179	0
122.5	181	0
122.5	183	0
122.5	185	0
122.5	187	0
122.5	189	0
122.5	191	0
122.5	193	0
122.5	195	0
122.5	197	0
122.5	199	0
122.5	201	0
122.5	203	0
122.5	205	0
122.5	207	0
122.5	209	0
122.5	211	0
122.5	213	0
122.5	215	0
122.5	217	0
122.5	219	0
122.5	221	0
122.5	223	0
122.5	225	0
122.5	227	0
122.5	229	0
122.5	231	0
122.5	233	0
122.5	235	0
122.5	237	0
122.5	239	0
122.5	241	0
122.5	243	0
122.5	245	0
122.5	247	1
122.5	249	0
122.5	251	0
122.5	253	0
122.5	255	0
122.5	257	0
122.5	259	0
122.5	261	0
122.5	263	0
122.5	265	0
122.5	267	0
122.5	269	0
122.5	271	0
122.5	273	0
122.5	275	0
122.5	277	0
122.5	279	0
122.5	281	0
122.5	283	0
122.5	285	0
122.5	287	0
122.5	289	0
122.5	291	0
122.5	293	0
122.5	295	0
122.5	297	0
122.5	299	0
122.5	301	0
122.5	303	0
122.5	305	0
122.5	307	0
122.5	309	0
122.5	311	0
122.5	313	0
122.5	315	0
122.5	317	0
122.5	319	0
122.5	321	0
122.5	323	0
122.5	325	0
122.5	327	0
122.5	329	0
122.5	331	0
122.5	333	0
122.5	335	0
122.5	337	0
122.5	339	0
122.5	341	0
122.5	343	0
122.5	345	0
122.5	347	0
122.5	349	0
122.5	351	0
122.5	353	0
122.5	355	0
122.5	357	0
122.5	359	0
122.5	361	0
122.5	363	0
122.5	365	0
122.5	367	0
122.5	369	0
122.5	371	0
122.5	373	0
122.5	375	0
122.5	377	0
122.5	379	0
122.5	381	0
122.5	383	0
122.5	385	0
122.5	387	0
122.5	389	0
122.5	391	0
122.5	393	0
122.5	395	0
122.5	397	0
122.5	399	0
122.5	401	0
122.5	403	0
122.5	405	0
122.5	407	0
122.5	409	0
122.5	411	0
122.5	413	0
122.5	415	0
122.5	417	0
122.5	419	0
122.5	421	0
122.5	423	0
122.5	425	0
122.5	427	0
122.5	429	0
122.5	431	0
122.5	433	0
122.5	435	0
122.5	437	0
122.5	439	0
122.5	441	0
122.5	443	0
122.5	445	0
122.5	447	0
122.5	449	0
122.5	451	0
122.5	453	0
122.5	455	0
122.5	457	0
122.5	459	0
122.5	461	0
122.5	463	0
122.5	465	0
122.5	467	0
122.5	469	0
122.5	471	0
122.5	473	0
122.5	475	0
122.5	477	0
122.5	479	0
122.5	481	0
122.5	483	0
122.5	485	0
122.5	487	0
122.5	489	0
122.5	491	0
122.5	493	0
122.5	495	0
122.5	497	0
122.5	499	0
122.5	501	0
122.5	503	0
122.5	505	0
122.5	507	0
122.5	509	0
122.5	511	0
122.5	513	0
122.5	515	0
122.5	517	0
122.5	519	0
122.5	521	0
122.5	523	0
122.5	525	0
122.5	527	0
122.5	529	0
122.5	531	0
122.5	533	0
122.5	535	0
122.5	537	0
122.5	539	0
122.5	541	0
122.5	543	0
122.5	545	0
122.5	547	0
122.5	549	0
122.5	551	0
122.5	553	0
122.5	555	0
122.5	557	0
122.5	559	0
122.5	561	0
122.5	563	0
122.5	565	0
122.5	567	0
122.5	569	0
122.5	571	0
122.5	573	0
122.5	575	0
122.5	577	0
122.5	579	0
122.5	581	0
122.5	583	0
122.5	585	0
122.5	587	0
122.5	589	0
122.5	591	0
122.5	593	0
122.5	595	0
122.5	597	0
122.5	599	0
122.5	601	0
122.5	603	0
122.5	605	0
122.5	607	0
122.5	609	0
122.5	611	0
122.5	613	0
122.5	615	0
122.5	617	0
122.5	619	0
122.5	621	0
122.5	623	0
122.5	625	0
122.5	627	0
122.5	629	0
122.5	631	0
122.5	633	0
122.5	635	0
122.5	637	0
122.5	639	0
122.5	641	0
122.5	643	0
122.5	645	0
122.5	647	0
122.5	649	0
122.5	651	0
122.5	653	0
122.5	655	0
122.5	657	0
122.5	659	0
122.5	661	0
122.5	663	0
122.5	665	0
122.5	667	0
122.5	669	0
122.5	671	0
122.5	673	0
122.5	675	0
122.5	677	0
122.5	679	0
122.5	681	0
122.5	683	0
122.5	685	0
122.5	687	0
122.5	689	0
122.5	691	0
122.5	693	0
122.5	695	0
122.5	697	0
122.5	699	0
122.5	701	0
122.5	703	0
122.5	705	0
122.5	707	0
122.5	709	0
122.5	711	0
122.5	713	0
122.5	715	0
122.5	717	0
122.5	719	0
122.5	721	0
122.5	723	0
122.5	725	0
122.5	727	0
122.5	729	0
122.5	731	0
122.5	733	0
122.5	735	0
122.5	737	0
122.5	739	0
122.5	741	0
122.5	743	0
122.5	745	0
122.5	747	0
122.5	749	0
123.5	1	0
123.5	3	0
123.5	5	0
123.5	7	0
123.5	9	0
123.5	11	0
123.5	13	0
123.5	15	0
123.5	17	0
123.5	19	0
123.5	21	0
123.5	23	0
123.5	25	0
123.5	27	0
123.5	29	0
123.5	31	0
123.5	33	0
123.5	35	0
123.5	37	0
123.5	39	0
123.5	41	0
123.5	43	0
123.5	45	0
123.5	47	0
123.5	49	0
123.5	51	0
123.5	53	0
123.5	55	0
123.5	57	0
123.5	59	0
123.5	61	0
123.5	63	0
123.5	65	0
123.5	67	0
123.5	69	0
123.5	71	0
123.5	73	0
123.5	75	0
123.5	77	0
123.5	79	0
123.5	81	0
123.5	83	0
123.5	85	0
123.5	87	0
123.5	89	0
123.5	91	0
123.5	93	0
123.5	95	0
123.5	97	0
123.5	99	0
123.5	101	0
123.5	103	0
123.5	105	0
123.5	107	0
123.5	109	0
123.5	111	0
123.5	113	0
123.5	115	0
123.5	117	0
123.5	119	0
123.5	121	0
123.5	123	0
123.5	125	0
123.5	127	0
123.5	129	0
123.5	131	0
123.5	133	0
123.5	135	0
123.5	137	0
123.5	139	0
123.5	141	0
123.5	143	0
123.5	145	0
123.5	147	0
123.5	149	0
123.5	151	0
123.5	153	0
123.5	155	0
123.5	157	0
123.5	159	0
123.5	161	0
123.5	163	0
123.5	165	0
123.5	167	0
123.5	169	0
123.5	171	0
123.5	173	0
123.5	175	0
123.5	177	0
123.5	179	0
123.5	181	0
123.5	183	0
123.5	185	0
123.5	187	0
123.5	189	0
123.5	191	0
123.5	193	0
123.5	195	0
123.5	197	0
123.5	199	0
123.5	201	0
123.5	203	0
123.5	205	0
123.5	207	0
123.5	209	0
123.5	211	0
123.5	213	0
123.5	215	0
123.5	217	0
123.5	219	0
123.5	221	0
123.5	223	0
123.5	225	0
123.5	227	0
123.5	229	0
123.5	231	0
123.5	233	0
123.5	235	0
123.5	237	0
123.5	239	0
123.5	241	0
123.5	243	0
123.5	245	0
123.5	247	0
123.5	249	0
123.5	251	0
123.5	253	0
123.5	255	0
123.5	257	0
123.5	259	0
123.5	261	0
123.5	263	0
123.5	265	0
123.5	267	0
123.5	269	0
123.5	271	0
123.5	273	0
123.5	275	0
123.5	277	0
123.5	279	0
123.5	281	0
123.5	283	0
123.5	285	0
123.5	287	0
123.5	289	0
123.5	291	0
123.5	293	0
123.5	295	0
123.5	297	0
123.5	299	0
123.5	301	0
123.5	303	0
123.5	305	0
123.5	307	0
123.5	309	0
123.5	311	0
123.5	313	0
123.5	315	0
123.5	317	0
123.5	319	0
123.5	321	0
123.5	323	0
123.5	325	0
123.5	327	0
123.5	329	0
123.5	331	0
123.5	333	0
123.5	335	0
123.5	337	0
123.5	339	0
123.5	341	0
123.5	343	0
123.5	345	0
123.5	347	0
123.5	349	0
123.5	351	0
123.5	353	0
123.5	355	0
123.5	357	0
123.5	359	0
123.5	361	0
123.5	363	0
123.5	365	0
123.5	367	0
123.5	369	0
123.5	371	0
123.5	373	0
123.5	375	0
123.5	377	0
123.5	379	0
123.5	381	0
123.5	383	0
123.5	385	0
123.5	387	0
123.5	389	0
123.5	391	0
123.5	393	0
123.5	395	0
123.5	397	0
123.5	399	0
123.5	401	0
123.5	403	0
123.5	405	0
123.5	407	0
123.5	409	0
123.5	411	0
123.5	413	0
123.5	415	0
123.5	417	0
123.5	419	0
123.5	421	0
123.5	423	0
123.5	425	0
123.5	427	0
123.5	429	0
123.5	431	0
123.5	433	0
123.5	435	0
123.5	437	0
123.5	439	0
123.5	441	0
123.5	443	0
123.5	445	0
123.5	447	0
123.5	449	0
123.5	451	0
123.5	453	0
123.5	455	0
123.5	457	0
123.5	459	0
123.5	461	0
123.5	463	0
123.5	465	0
123.5	467	0
123.5	469	0
123.5	471	0
123.5	473	0
123.5	475	0
123.5	477	0
123.5	479	0
123.5	481	0
123.5	483	0
123.5	485	0
123.5	487	0
123.5	489	0
123.5	491	0
123.5	493	0
123.5	495	0
123.5	497	0
123.5	499	0
123.5	501	0
123.5	503	0
123.5	505	0
123.5	507	0
123.5	509	0
123.5	511	0
123.5	513	0
123.5	515	0
123.5	517	0
123.5	519	0
123.5	521	0
123.5	523	0
123.5	525	0
123.5	527	0
123.5	529	0
123.5	531	0
123.5	533	0
123.5	535	0
123.5	537	0
123.5	539	0
123.5	541	0
123.5	543	0
123.5	545	0
123.5	547	0
123.5	549	0
123.5	551	0
123.5	553	0
123.5	555	0
123.5	557	0
123.5	559	0
123.5	561	0
123.5	563	0
123.5	565	0
123.5	567	0
123.5	569	0
123.5	571	0
123.5	573	0
123.5	575	0
123.5	577	0
123.5	579	0
123.5	581	0
123.5	583	0
123.5	585	0
123.5	587	0
123.5	589	0
123.5	591	0
123.5	593	0
123.5	595	0
123.5	597	0
123.5	599	0
123.5	601	0
123.5	603	0
123.5	605	0
123.5	607	0
123.5	609	0
123.5	611	0
123.5	613	0
123.5	615	0
123.5	617	0
123.5	619	0
123.5	621	0
123.5	623	0
123.5	625	0
123.5	627	0
123.5	629	0
123.5	631	0
123.5	633	0
123.5	635	0
123.5	637	0
123.5	639	0
123.5	641	0
123.5	643	0
123.5	645	0
123.5	647	0
123.5	649	0
123.5	651	0
123.5	653	0
123.5	655	0
123.5	657	0
123.5	659	0
123.5	661	0
123.5	663	0
123.5	665	0
123.5	667	0
123.5	669	0
123.5	671	0
123.5	673	0
123.5	675	0
123.5	677	0
123.5	679	0
123.5	681	0
123.5	683	0
123.5	685	0
123.5	687	0
123.5	689	0
123.5	691	0
123.5	693	0
123.5	695	0
123.5	697	0
123.5	699	0
123.5	701	0
123.5	703	0
123.5	705	0
123.5	707	0
123.5	709	0
123.5	711	0
123.5	713	0
123.5	715	0
123.5	717	0
123.5	719	0
123.5	721	0
123.5	723	0
123.5	725	0
123.5	727	0
123.5	729	0
123.5	731	0
123.5	733	0
123.5	735	0
123.5	737	0
123.5	739	0
123.5	741	0
123.5	743	0
123.5	745	0
123.5	747	0
123.5	749	0
124.5	1	0
124.5	3	0
124.5	5	0
124.5	7	0
124.5	9	0
124.5	11	0
124.5	13	0
124.5	15	0
124.5	17	0
124.5	19	0
124.5	21	0
124.5	23	0
124.5	25	0
124.5	27	0
124.5	29	0
124.5	31	0
124.5	33	0
124.5	35	0
124.5	37	0
124.5	39	0
124.5	41	0
124.5	43	0
124.5	45	0
124.5	47	0
124.5	49	0
124.5	51	0
124.5	53	0
124.5	55	0
124.5	57	0
124.5	59	0
124.5	61	0
124.5	63	0
124.5	65	0
124.5	67	0
124.5	69	0
124.5	71	0
124.5	73	0
124.5	75	0
124.5	77	0
124.5	79	0
124.5	81	0
124.5	83	0
124.5	85	0
124.5	87	0
124.5	89	0
124.5	91	0
124.5	93	0
124.5	95	0
124.5	97	0
124.5	99	0
124.5	101	0
124.5	103	0
124.5	105	0
124.5	107	0
124.5	109	0
124.5	111	0
124.5	113	0
124.5	115	0
124.5	117	0
124.5	119	0
124.5	121	0
124.5	123	0
124.5	125	0
124.5	127	0
124.5	129	0
124.5	131	0
124.5	133	0
124.5	135	0
124.5	137	0
124.5	139	0
124.5	141	0
124.5	143	0
124.5	145	0
124.5	147	0
124.5	149	0
124.5	151	0
124.5	153	0
124.5	155	0
124.5	157	0
124.5	159	0
124.5	161	0
124.5	163	0
124.5	165	0
124.5	167	0
124.5	169	0
124.5	171	0
124.5	173	0
124.5	175	0
124.5	177	0
124.5	179	0
124.5	181	0
124.5	183	0
124.5	185	0
124.5	187	0
124.5	189	0
124.5	191	0
124.5	193	0
124.5	195	0
124.5	197	0
124.5	199	0
124.5	201	0
124.5	203	0
124.5	205	0
124.5	207	0
124.5	209	0
124.5	211	0
124.5	213	1
124.5	215	0
124.5	217	0
124.5	219	0
124.5	221	0
124.5	223	0
124.5	225	0
124.5	227	0
124.5	229	0
124.5	231	0
124.5	233	0
124.5	235	0
124.5	237	0
124.5	239	0
124.5	241	0
124.5	243	0
124.5	245	0
124.5	247	1
124.5	249	0
124.5	251	1
124.5	253	0
124.5	255	0
124.5	257	0
124.5	259	0
124.5	261	0
124.5	263	0
124.5	265	0
124.5	267	0
124.5	269	0
124.5	271	0
124.5	273	0
124.5	275	0
124.5	277	0
124.5	279	0
124.5	281	0
124.5	283	0
124.5	285	0
124.5	287	0
124.5	289	0
124.5	291	0
124.5	293	0
124.5	295	0
124.5	297	0
124.5	299	0
124.5	301	0
124.5	303	0
124.5	305	0
124.5	307	0
124.5	309	0
124.5	311	0
124.5	313	0
124.5	315	0
124.5	317	0
124.5	319	0
124.5	321	0
124.5	323	0
124.5	325	0
124.5	327	0
124.5	329	0
124.5	331	0
124.5	333	0
124.5	335	0
124.5	337	0
124.5	339	0
124.5	341	0
124.5	343	0
124.5	345	0
124.5	347	0
124.5	349	0
124.5	351	0
124.5	353	0
124.5	355	0
124.5	357	0
124.5	359	0
124.5	361	0
124.5	363	0
124.5	365	0
124.5	367	0
124.5	369	0
124.5	371	0
124.5	373	0
124.5	375	0
124.5	377	0
124.5	379	0
124.5	381	0
124.5	383	0
124.5	385	0
124.5	387	0
124.5	389	0
124.5	391	0
124.5	393	0
124.5	395	0
124.5	397	0
124.5	399	0
124.5	401	0
124.5	403	0
124.5	405	0
124.5	407	0
124.5	409	0
124.5	411	0
124.5	413	0
124.5	415	0
124.5	417	0
124.5	419	0
124.5	421	0
124.5	423	0
124.5	425	0
124.5	427	0
124.5	429	0
124.5	431	0
124.5	433	0
124.5	435	0
124.5	437	0
124.5	439	0
124.5	441	0
124.5	443	0
124.5	445	0
124.5	447	0
124.5	449	0
124.5	451	0
124.5	453	0
124.5	455	0
124.5	457	0
124.5	459	0
124.5	461	0
124.5	463	0
124.5	465	0
124.5	467	0
124.5	469	0
124.5	471	0
124.5	473	0
124.5	475	0
124.5	477	0
124.5	479	0
124.5	481	0
124.5	483	0
124.5	485	0
124.5	487	0
124.5	489	0
124.5	491	0
124.5	493	0
124.5	495	0
124.5	497	0
124.5	499	0
124.5	501	0
124.5	503	0
124.5	505	0
124.5	507	0
124.5	509	0
124.5	511	0
124.5	513	0
124.5	515	0
124.5	517	0
124.5	519	0
124.5	521	0
124.5	523	0
124.5	525	0
124.5	527	0
124.5	529	0
124.5	531	0
124.5	533	0
124.5	535	0
124.5	537	0
124.5	539	0
124.5	541	0
124.5	543	0
124.5	545	0
124.5	547	0
124.5	549	0
124.5	551	0
124.5	553	0
124.5	555	0
124.5	557	0
124.5	559	0
124.5	561	0
124.5	563	0
124.5	565	0
124.5	567	0
124.5	569	0
124.5	571	0
124.5	573	0
124.5	575	0
124.5	577	0
124.5	579	0
124.5	581	0
124.5	583	0
124.5	585	0
124.5	587	0
124.5	589	0
124.5	591	0
124.5	593	0
124.5	595	0
124.5	597	0
124.5	599	0
124.5	601	0
124.5	603	0
124.5	605	0
124.5	607	0
124.5	609	0
124.5	611	0
124.5	613	0
124.5	615	0
124.5	617	0
124.5	619	0
124.5	621	0
124.5	623	0
124.5	625	0
124.5	627	0
124.5	629	0
124.5	631	0
124.5	633	0
124.5	635	0
124.5	637	0
124.5	639	0
124.5	641	0
124.5	643	0
124.5	645	0
124.5	647	0
124.5	649	0
124.5	651	0
124.5	653	0
124.5	655	0
124.5	657	0
124.5	659	0
124.5	661	0
124.5	663	0
124.5	665	0
124.5	667	0
124.5	669	0
124.5	671	0
124.5	673	0
124.5	675	0
124.5	677	0
124.5	679	0
124.5	681	0
124.5	683	0
124.5	685	0
124.5	687	0
124.5	689	0
124.5	691	0
124.5	693	0
124.5	695	0
124.5	697	0
124.5	699	0
124.5	701	0
124.5	703	0
124.5	705	0
124.5	707	0
124.5	709	0
124.5	711	0
124.5	713	0
124.5	715	0
124.5	717	0
124.5	719	0
124.5	721	0
124.5	723	0
124.5	725	0
124.5	727	0
124.5	729	0
124.5	731	0
124.5	733	0
124.5	735	0
124.5	737	0
124.5	739	0
124.5	741	0
124.5	743	0
124.5	745	0
124.5	747	0
124.5	749	0
125.5	1	0
125.5	3	0
125.5	5	0
125.5	7	0
125.5	9	0
125.5	11	0
125.5	13	0
125.5	15	0
125.5	17	0
125.5	19	0
125.5	21	0
125.5	23	0
125.5	25	0
125.5	27	0
125.5	29	0
125.5	31	0
125.5	33	0
125.5	35	0
125.5	37	0
125.5	39	0
125.5	41	0
125.5	43	0
125.5	45	0
125.5	47	0
125.5	49	0
125.5	51	0
125.5	53	0
125.5	55	0
125.5	57	0
125.5	59	0
125.5	61	0
125.5	63	0
125.5	65	0
125.5	67	0
125.5	69	0
125.5	71	0
125.5	73	0
125.5	75	0
125.5	77	0
125.5	79	0
125.5	81	0
125.5	83	0
125.5	85	0
125.5	87	0
125.5	89	0
125.5	91	0
125.5	93	0
125.5	95	0
125.5	97	0
125.5	99	0
125.5	101	0
125.5	103	0
125.5	105	0
125.5	107	0
125.5	109	0
125.5	111	0
125.5	113	0
125.5	115	0
125.5	117	0
125.5	119	0
125.5	121	0
125.5	123	0
125.5	125	0
125.5	127	0
125.5	129	0
125.5	131	0
125.5	133	0
125.5	135	0
125.5	137	0
125.5	139	0
125.5	141	0
125.5	143	0
125.5	145	0
125.5	147	0
125.5	149	0
125.5	151	0
125.5	153	0
125.5	155	0
125.5	157	0
125.5	159	0
125.5	161	0
125.5	163	0
125.5	165	0
125.5	167	0
125.5	169	0
125.5	171	0
125.5	173	0
125.5	175	0
125.5	177	0
125.5	179	0
125.5	181	0
125.5	183	0
125.5	185	0
125.5	187	0
125.5	189	0
125.5	191	0
125.5	193	0
125.5	195	0
125.5	197	0
125.5	199	0
125.5	201	0
125.5	203	0
125.5	205	0
125.5	207	0
125.5	209	0
125.5	211	0
125.5	213	0
125.5	215	0
125.5	217	0
125.5	219	0
125.5	221	0
125.5	223	0
125.5	225	0
125.5	227	0
125.5	229	0
125.5	231	0
125.5	233	0
125.5	235	0
125.5	237	0
125.5	239	0
125.5	241	0
125.5	243	0
125.5	245	0
125.5	247	0
125.5	249	0
125.5	251	0
125.5	253	0
125.5	255	0
125.5	257	0
125.5	259	0
125.5	261	0
125.5	263	0
125.5	265	0
125.5	267	0
125.5	269	0
125.5	271	0
125.5	273	0
125.5	275	0
125.5	277	0
125.5	279	0
125.5	281	0
125.5	283	0
125.5	285	0
125.5	287	0
125.5	289	0
125.5	291	0
125.5	293	0
125.5	295	0
125.5	297	0
125.5	299	0
125.5	301	0
125.5	303	0
125.5	305	0
125.5	307	0
125.5	309	0
125.5	311	0
125.5	313	0
125.5	315	0
125.5	317	0
125.5	319	0
125.5	321	0
125.5	323	0
125.5	325	0
125.5	327	0
125.5	329	0
125.5	331	0
125.5	333	0
125.5	335	0
125.5	337	0
125.5	339	0
125.5	341	0
125.5	343	0
125.5	345	0
125.5	347	0
125.5	349	0
125.5	351	0
125.5	353	0
125.5	355	0
125.5	357	0
125.5	359	0
125.5	361	0
125.5	363	0
125.5	365	0
125.5	367	0
125.5	369	0
125.5	371	0
125.5	373	0
125.5	375	0
125.5	377	0
125.5	379	0
125.5	381	0
125.5	383	0
125.5	385	0
125.5	387	0
125.5	389	0
125.5	391	0
125.5	393	0
125.5	395	0
125.5	397	0
125.5	399	0
125.5	401	0
125.5	403	0
125.5	405	0
125.5	407	0
125.5	409	0
125.5	411	0
125.5	413	0
125.5	415	0
125.5	417	0
125.5	419	0
125.5	421	0
125.5	423	0
125.5	425	0
125.5	427	0
125.5	429	0
125.5	431	0
125.5	433	0
125.5	435	0
125.5	437	0
125.5	439	0
125.5	441	0
125.5	443	0
125.5	445	0
125.5	447	0
125.5	449	0
125.5	451	0
125.5	453	0
125.5	455	0
125.5	457	0
125.5	459	0
125.5	461	0
125.5	463	0
125.5	465	1
125.5	467	0
125.5	469	0
125.5	471	0
125.5	473	0
125.5	475	0
125.5	477	0
125.5	479	0
125.5	481	0
125.5	483	0
125.5	485	0
125.5	487	0
125.5	489	0
125.5	491	0
125.5	493	0
125.5	495	0
125.5	497	0
125.5	499	0
125.5	501	0
125.5	503	0
125.5	505	0
125.5	507	0
125.5	509	0
125.5	511	0
125.5	513	0
125.5	515	0
125.5	517	0
125.5	519	0
125.5	521	0
125.5	523	0
125.5	525	0
125.5	527	0
125.5	529	0
125.5	531	0
125.5	533	0
125.5	535	0
125.5	537	0
125.5	539	0
125.5	541	0
125.5	543	0
125.5	545	0
125.5	547	0
125.5	549	0
125.5	551	0
125.5	553	0
125.5	555	0
125.5	557	0
125.5	559	0
125.5	561	0
125.5	563	0
125.5	565	0
125.5	567	0
125.5	569	0
125.5	571	0
125.5	573	0
125.5	575	0
125.5	577	0
125.5	579	0
125.5	581	0
125.5	583	0
125.5	585	0
125.5	587	0
125.5	589	0
125.5	591	0
125.5	593	0
125.5	595	0
125.5	597	0
125.5	599	0
125.5	601	0
125.5	603	0
125.5	605	0
125.5	607	0
125.5	609	0
125.5	611	0
125.5	613	0
125.5	615	0
125.5	617	0
125.5	619	0
125.5	621	0
125.5	623	0
125.5	625	0
125.5	627	0
125.5	629	0
125.5	631	0
125.5	633	0
125.5	635	0
125.5	637	0
125.5	639	0
125.5	641	0
125.5	643	0
125.5	645	0
125.5	647	0
125.5	649	0
125.5	651	0
125.5	653	0
125.5	655	0
125.5	657	0
125.5	659	0
125.5	661	0
125.5	663	0
125.5	665	0
125.5	667	0
125.5	669	0
125.5	671	0
125.5	673	0
125.5	675	0
125.5	677	0
125.5	679	0
125.5	681	0
125.5	683	0
125.5	685	0
125.5	687	0
125.5	689	0
125.5	691	0
125.5	693	0
125.5	695	0
125.5	697	0
125.5	699	0
125.5	701	0
125.5	703	0
125.5	705	0
125.5	707	0
125.5	709	0
125.5	711	0
125.5	713	0
125.5	715	0
125.5	717	0
125.5	719	0
125.5	721	0
125.5	723	0
125.5	725	0
125.5	727	0
125.5	729	0
125.5	731	0
125.5	733	0
125.5	735	0
125.5	737	0
125.5	739	0
125.5	741	0
125.5	743	0
125.5	745	0
125.5	747	0
125.5	749	0
126.5	1	0
126.5	3	0
126.5	5	0
126.5	7	0
126.5	9	0
126.5	11	0
126.5	13	0
126.5	15	0
126.5	17	0
126.5	19	0
126.5	21	0
126.5	23	0
126.5	25	0
126.5	27	0
126.5	29	0
126.5	31	0
126.5	33	1
126.5	35	0
126.5	37	0
126.5	39	0
126.5	41	0
126.5	43	0
126.5	45	0
126.5	47	0
126.5	49	0
126.5	51	0
126.5	53	0
126.5	55	0
126.5	57	0
126.5	59	0
126.5	61	0
126.5	63	0
126.5	65	0
126.5	67	0
126.5	69	0
126.5	71	0
126.5	73	0
126.5	75	0
126.5	77	0
126.5	79	0
126.5	81	0
126.5	83	0
126.5	85	0
126.5	87	0
126.5	89	0
126.5	91	0
126.5	93	0
126.5	95	0
126.5	97	0
126.5	99	0
126.5	101	0
126.5	103	0
126.5	105	0
126.5	107	0
126.5	109	0
126.5	111	0
126.5	113	0
126.5	115	0
126.5	117	0
126.5	119	0
126.5	121	0
126.5	123	0
126.5	125	0
126.5	127	0
126.5	129	0
126.5	131	0
126.5	133	0
126.5	135	0
126.5	137	0
126.5	139	0
126.5	141	0
126.5	143	0
126.5	145	0
126.5	147	0
126.5	149	0
126.5	151	0
126.5	153	0
126.5	155	0
126.5	157	0
126.5	159	0
126.5	161	0
126.5	163	0
126.5	165	0
126.5	167	0
126.5	169	0
126.5	171	0
126.5	173	0
126.5	175	0
126.5	177	0
126.5	179	0
126.5	181	0
126.5	183	0
126.5	185	0
126.5	187	0
126.5	189	0
126.5	191	0
126.5	193	0
126.5	195	0
126.5	197	0
126.5	199	0
126.5	201	0
126.5	203	0
126.5	205	0
126.5	207	0
126.5	209	0
126.5	211	0
126.5	213	0
126.5	215	0
126.5	217	0
126.5	219	0
126.5	221	0
126.5	223	0
126.5	225	0
126.5	227	0
126.5	229	0
126.5	231	0
126.5	233	0
126.5	235	0
126.5	237	0
126.5	239	0
126.5	241	0
126.5	243	0
126.5	245	0
126.5	247	0
126.5	249	0
126.5	251	0
126.5	253	0
126.5	255	0
126.5	257	0
126.5	259	0
126.5	261	0
126.5	263	0
126.5	265	0
126.5	267	0
126.5	269	0
126.5	271	0
126.5	273	0
126.5	275	0
126.5	277	0
126.5	279	0
126.5	281	0
126.5	283	0
126.5	285	0
126.5	287	0
126.5	289	0
126.5	291	0
126.5	293	0
126.5	295	0
126.5	297	0
126.5	299	0
126.5	301	0
126.5	303	0
126.5	305	0
126.5	307	0
126.5	309	0
126.5	311	0
126.5	313	0
126.5	315	0
126.5	317	0
126.5	319	0
126.5	321	0
126.5	323	0
126.5	325	0
126.5	327	0
126.5	329	0
126.5	331	0
126.5	333	0
126.5	335	0
126.5	337	0
126.5	339	0
126.5	341	0
126.5	343	0
126.5	345	0
126.5	347	0
126.5	349	0
126.5	351	0
126.5	353	0
126.5	355	0
126.5	357	0
126.5	359	0
126.5	361	0
126.5	363	0
126.5	365	0
126.5	367	0
126.5	369	0
126.5	371	0
126.5	373	0
126.5	375	0
126.5	377	0
126.5	379	0
126.5	381	0
126.5	383	0
126.5	385	0
126.5	387	0
126.5	389	0
126.5	391	0
126.5	393	0
126.5	395	0
126.5	397	0
126.5	399	0
126.5	401	0
126.5	403	0
126.5	405	0
126.5	407	0
126.5	409	0
126.5	411	0
126.5	413	0
126.5	415	0
126.5	417	0
126.5	419	0
126.5	421	0
126.5	423	0
126.5	425	0
126.5	427	0
126.5	429	0
126.5	431	0
126.5	433	0
126.5	435	0
126.5	437	0
126.5	439	0
126.5	441	0
126.5	443	0
126.5	445	0
126.5	447	0
126.5	449	0
126.5	451	0
126.5	453	0
126.5	455	0
126.5	457	0
126.5	459	0
126.5	461	0
126.5	463	0
126.5	465	0
126.5	467	0
126.5	469	0
126.5	471	0
126.5	473	0
126.5	475	0
126.5	477	0
126.5	479	0
126.5	481	0
126.5	483	0
126.5	485	0
126.5	487	0
126.5	489	0
126.5	491	0
126.5	493	0
126.5	495	0
126.5	497	0
126.5	499	0
126.5	501	0
126.5	503	0
126.5	505	0
126.5	507	0
126.5	509	0
126.5	511	0
126.5	513	0
126.5	515	0
126.5	517	0
126.5	519	0
126.5	521	0
126.5	523	0
126.5	525	0
126.5	527	0
126.5	529	0
126.5	531	0
126.5	533	0
126.5	535	0
126.5	537	0
126.5	539	0
126.5	541	0
126.5	543	0
126.5	545	0
126.5	547	0
126.5	549	0
126.5	551	0
126.5	553	0
126.5	555	0
126.5	557	0
126.5	559	0
126.5	561	0
126.5	563	0
126.5	565	0
126.5	567	0
126.5	569	0
126.5	571	0
126.5	573	0
126.5	575	0
126.5	577	0
126.5	579	0
126.5	581	0
126.5	583	0
126.5	585	0
126.5	587	0
126.5	589	0
126.5	591	0
126.5	593	0
126.5	595	0
126.5	597	0
126.5	599	0
126.5	601	0
126.5	603	0
126.5	605	0
126.5	607	0
126.5	609	0
126.5	611	0
126.5	613	0
126.5	615	0
126.5	617	0
126.5	619	0
126.5	621	0
126.5	623	0
126.5	625	0
126.5	627	0
126.5	629	0
126.5	631	0
126.5	633	0
126.5	635	0
126.5	637	0
126.5	639	0
126.5	641	0
126.5	643	0
126.5	645	0
126.5	647	0
126.5	649	0
126.5	651	0
126.5	653	0
126.5	655	0
126.5	657	0
126.5	659	0
126.5	661	0
126.5	663	0
126.5	665	0
126.5	667	0
126.5	669	0
126.5	671	0
126.5	673	0
126.5	675	0
126.5	677	0
126.5	679	0
126.5	681	0
126.5	683	0
126.5	685	0
126.5	687	0
126.5	689	0
126.5	691	0
126.5	693	0
126.5	695	0
126.5	697	0
126.5	699	0
126.5	701	0
126.5	703	0
126.5	705	0
126.5	707	0
126.5	709	0
126.5	711	0
126.5	713	0
126.5	715	0
126.5	717	0
126.5	719	0
126.5	721	0
126.5	723	0
126.5	725	0
126.5	727	0
126.5	729	0
126.5	731	0
126.5	733	0
126.5	735	0
126.5	737	0
126.5	739	0
126.5	741	0
126.5	743	0
126.5	745	0
126.5	747	0
126.5	749	0
127.5	1	0
127.5	3	0
127.5	5	0
127.5	7	0
127.5	9	0
127.5	11	0
127.5	13	0
127.5	15	0
127.5	17	0
127.5	19	0
127.5	21	0
127.5	23	0
127.5	25	0
127.5	27	0
127.5	29	0
127.5	31	0
127.5	33	0
127.5	35	0
127.5	37	0
127.5	39	0
127.5	41	0
127.5	43	0
127.5	45	0
127.5	47	0
127.5	49	0
127.5	51	0
127.5	53	0
127.5	55	0
127.5	57	0
127.5	59	0
127.5	61	0
127.5	63	0
127.5	65	0
127.5	67	0
127.5	69	0
127.5	71	0
127.5	73	0
127.5	75	0
127.5	77	0
127.5	79	0
127.5	81	0
127.5	83	0
127.5	85	0
127.5	87	0
127.5	89	0
127.5	91	0
127.5	93	0
127.5	95	0
127.5	97	0
127.5	99	0
127.5	101	0
127.5	103	0
127.5	105	0
127.5	107	0
127.5	109	0
127.5	111	0
127.5	113	0
127.5	115	0
127.5	117	0
127.5	119	0
127.5	121	0
127.5	123	0
127.5	125	0
127.5	127	0
127.5	129	0
127.5	131	0
127.5	133	0
127.5	135	0
127.5	137	0
127.5	139	0
127.5	141	0
127.5	143	0
127.5	145	0
127.5	147	0
127.5	149	0
127.5	151	0
127.5	153	0
127.5	155	0
127.5	157	0
127.5	159	0
127.5	161	0
127.5	163	0
127.5	165	0
127.5	167	0
127.5	169	0
127.5	171	0
127.5	173	0
127.5	175	0
127.5	177	0
127.5	179	0
127.5	181	0
127.5	183	0
127.5	185	0
127.5	187	0
127.5	189	0
127.5	191	0
127.5	193	0
127.5	195	0
127.5	197	0
127.5	199	0
127.5	201	0
127.5	203	0
127.5	205	0
127.5	207	0
127.5	209	0
127.5	211	0
127.5	213	0
127.5	215	0
127.5	217	0
127.5	219	0
127.5	221	0
127.5	223	0
127.5	225	0
127.5	227	0
127.5	229	0
127.5	231	0
127.5	233	0
127.5	235	0
127.5	237	0
127.5	239	0
127.5	241	0
127.5	243	0
127.5	245	0
127.5	247	0
127.5	249	0
127.5	251	0
127.5	253	0
127.5	255	0
127.5	257	0
127.5	259	0
127.5	261	0
127.5	263	0
127.5	265	0
127.5	267	0
127.5	269	0
127.5	271	0
127.5	273	0
127.5	275	0
127.5	277	0
127.5	279	0
127.5	281	0
127.5	283	0
127.5	285	0
127.5	287	0
127.5	289	0
127.5	291	0
127.5	293	0
127.5	295	0
127.5	297	0
127.5	299	0
127.5	301	0
127.5	303	0
127.5	305	0
127.5	307	0
127.5	309	0
127.5	311	0
127.5	313	0
127.5	315	0
127.5	317	0
127.5	319	0
127.5	321	0
127.5	323	0
127.5	325	0
127.5	327	0
127.5	329	0
127.5	331	0
127.5	333	0
127.5	335	0
127.5	337	0
127.5	339	0
127.5	341	0
127.5	343	0
127.5	345	0
127.5	347	0
127.5	349	0
127.5	351	0
127.5	353	0
127.5	355	0
127.5	357	0
127.5	359	0
127.5	361	0
127.5	363	0
127.5	365	0
127.5	367	0
127.5	369	0
127.5	371	0
127.5	373	0
127.5	375	0
127.5	377	0
127.5	379	0
127.5	381	0
127.5	383	0
127.5	385	0
127.5	387	0
127.5	389	0
127.5	391	0
127.5	393	0
127.5	395	0
127.5	397	0
127.5	399	0
127.5	401	0
127.5	403	0
127.5	405	0
127.5	407	0
127.5	409	0
127.5	411	0
127.5	413	0
127.5	415	0
127.5	417	0
127.5	419	0
127.5	421	0
127.5	423	0
127.5	425	0
127.5	427	0
127.5	429	0
127.5	431	0
127.5	433	0
127.5	435	0
127.5	437	0
127.5	439	0
127.5	441	0
127.5	443	0
127.5	445	0
127.5	447	0
127.5	449	0
127.5	451	0
127.5	453	0
127.5	455	0
127.5	457	0
127.5	459	0
127.5	461	0
127.5	463	0
127.5	465	0
127.5	467	0
127.5	469	0
127.5	471	0
127.5	473	0
127.5	475	0
127.5	477	0
127.5	479	0
127.5	481	0
127.5	483	0
127.5	485	0
127.5	487	0
127.5	489	0
127.5	491	0
127.5	493	0
127.5	495	0
127.5	497	0
127.5	499	0
127.5	501	0
127.5	503	0
127.5	505	0
127.5	507	0
127.5	509	0
127.5	511	0
127.5	513	0
127.5	515	0
127.5	517	0
127.5	519	0
127.5	521	0
127.5	523	0
127.5	525	0
127.5	527	0
127.5	529	0
127.5	531	0
127.5	533	0
127.5	535	0
127.5	537	0
127.5	539	0
127.5	541	0
127.5	543	0
127.5	545	0
127.5	547	0
127.5	549	0
127.5	551	0
127.5	553	0
127.5	555	0
127.5	557	0
127.5	559	0
127.5	561	0
127.5	563	0
127.5	565	0
127.5	567	0
127.5	569	0
127.5	571	0
127.5	573	0
127.5	575	0
127.5	577	0
127.5	579	0
127.5	581	0
127.5	583	0
127.5	585	0
127.5	587	0
127.5	589	0
127.5	591	0
127.5	593	0
127.5	595	0
127.5	597	0
127.5	599	0
127.5	601	0
127.5	603	0
127.5	605	0
127.5	607	0
127.5	609	0
127.5	611	0
127.5	613	0
127.5	615	0
127.5	617	0
127.5	619	0
127.5	621	0
127.5	623	0
127.5	625	0
127.5	627	0
127.5	629	0
127.5	631	0
127.5	633	0
127.5	635	0
127.5	637	0
127.5	639	0
127.5	641	0
127.5	643	0
127.5	645	0
127.5	647	0
127.5	649	0
127.5	651	0
127.5	653	0
127.5	655	0
127.5	657	0
127.5	659	0
127.5	661	0
127.5	663	0
127.5	665	0
127.5	667	0
127.5	669	0
127.5	671	0
127.5	673	0
127.5	675	0
127.5	677	0
127.5	679	0
127.5	681	0
127.5	683	0
127.5	685	0
127.5	687	0
127.5	689	0
127.5	691	0
127.5	693	0
127.5	695	0
127.5	697	0
127.5	699	0
127.5	701	0
127.5	703	0
127.5	705	0
127.5	707	0
127.5	709	0
127.5	711	0
127.5	713	0
127.5	715	0
127.5	717	0
127.5	719	0
127.5	721	0
127.5	723	0
127.5	725	0
127.5	727	0
127.5	729	0
127.5	731	0
127.5	733	0
127.5	735	0
127.5	737	0
127.5	739	0
127.5	741	0
127.5	743	0
127.5	745	0
127.5	747	0
127.5	749	0
128.5	1	0
128.5	3	0
128.5	5	0
128.5	7	0
128.5	9	0
128.5	11	0
128.5	13	0
128.5	15	0
128.5	17	0
128.5	19	0
128.5	21	0
128.5	23	0
128.5	25	0
128.5	27	0
128.5	29	0
128.5	31	0
128.5	33	0
128.5	35	0
128.5	37	0
128.5	39	0
128.5	41	0
128.5	43	0
128.5	45	0
128.5	47	0
128.5	49	0
128.5	51	0
128.5	53	0
128.5	55	0
128.5	57	0
128.5	59	0
128.5	61	0
128.5	63	0
128.5	65	0
128.5	67	0
128.5	69	0
128.5	71	0
128.5	73	0
128.5	75	0
128.5	77	0
128.5	79	0
128.5	81	0
128.5	83	0
128.5	85	0
128.5	87	0
128.5	89	0
128.5	91	0
128.5	93	0
128.5	95	0
128.5	97	0
128.5	99	0
128.5	101	0
128.5	103	0
128.5	105	0
128.5	107	0
128.5	109	0
128.5	111	0
128.5	113	0
128.5	115	0
128.5	117	0
128.5	119	0
128.5	121	0
128.5	123	0
128.5	125	0
128.5	127	0
128.5	129	0
128.5	131	0
128.5	133	0
128.5	135	0
128.5	137	0
128.5	139	0
128.5	141	0
128.5	143	0
128.5	145	0
128.5	147	0
128.5	149	0
128.5	151	0
128.5	153	0
128.5	155	0
128.5	157	0
128.5	159	0
128.5	161	0
128.5	163	0
128.5	165	0
128.5	167	0
128.5	169	0
128.5	171	0
128.5	173	0
128.5	175	0
128.5	177	0
128.5	179	0
128.5	181	0
128.5	183	0
128.5	185	0
128.5	187	0
128.5	189	0
128.5	191	0
128.5	193	0
128.5	195	0
128.5	197	0
128.5	199	0
128.5	201	0
128.5	203	0
128.5	205	0
128.5	207	0
128.5	209	0
128.5	211	0
128.5	213	0
128.5	215	0
128.5	217	0
128.5	219	0
128.5	221	0
128.5	223	0
128.5	225	0
128.5	227	0
128.5	229	0
128.5	231	0
128.5	233	0
128.5	235	0
128.5	237	0
128.5	239	0
128.5	241	0
128.5	243	0
128.5	245	1
128.5	247	0
128.5	249	0
128.5	251	0
128.5	253	0
128.5	255	0
128.5	257	0
128.5	259	0
128.5	261	0
128.5	263	0
128.5	265	0
128.5	267	0
128.5	269	0
128.5	271	0
128.5	273	0
128.5	275	0
128.5	277	0
128.5	279	0
128.5	281	0
128.5	283	0
128.5	285	0
128.5	287	0
128.5	289	0
128.5	291	0
128.5	293	0
128.5	295	0
128.5	297	0
128.5	299	0
128.5	301	0
128.5	303	0
128.5	305	0
128.5	307	0
128.5	309	0
128.5	311	0
128.5	313	0
128.5	315	0
128.5	317	0
128.5	319	0
128.5	321	0
128.5	323	0
128.5	325	0
128.5	327	0
128.5	329	0
128.5	331	0
128.5	333	0
128.5	335	0
128.5	337	0
128.5	339	0
128.5	341	0
128.5	343	0
128.5	345	0
128.5	347	0
128.5	349	0
128.5	351	0
128.5	353	0
128.5	355	0
128.5	357	0
128.5	359	0
128.5	361	0
128.5	363	0
128.5	365	0
128.5	367	0
128.5	369	0
128.5	371	0
128.5	373	0
128.5	375	0
128.5	377	0
128.5	379	0
128.5	381	0
128.5	383	0
128.5	385	0
128.5	387	0
128.5	389	0
128.5	391	0
128.5	393	0
128.5	395	0
128.5	397	0
128.5	399	0
128.5	401	0
128.5	403	0
128.5	405	0
128.5	407	0
128.5	409	0
128.5	411	0
128.5	413	0
128.5	415	0
128.5	417	0
128.5	419	0
128.5	421	0
128.5	423	0
128.5	425	0
128.5	427	0
128.5	429	0
128.5	431	0
128.5	433	0
128.5	435	0
128.5	437	0
128.5	439	0
128.5	441	0
128.5	443	0
128.5	445	0
128.5	447	0
128.5	449	0
128.5	451	0
128.5	453	0
128.5	455	0
128.5	457	0
128.5	459	0
128.5	461	0
128.5	463	0
128.5	465	0
128.5	467	0
128.5	469	0
128.5	471	0
128.5	473	0
128.5	475	0
128.5	477	0
128.5	479	0
128.5	481	0
128.5	483	0
128.5	485	0
128.5	487	0
128.5	489	0
128.5	491	0
128.5	493	0
128.5	495	0
128.5	497	0
128.5	499	0
128.5	501	0
128.5	503	0
128.5	505	0
128.5	507	0
128.5	509	0
128.5	511	0
128.5	513	0
128.5	515	0
128.5	517	0
128.5	519	0
128.5	521	0
128.5	523	0
128.5	525	0
128.5	527	0
128.5	529	0
128.5	531	0
128.5	533	0
128.5	535	0
128.5	537	0
128.5	539	0
128.5	541	0
128.5	543	0
128.5	545	0
128.5	547	0
128.5	549	0
128.5	551	0
128.5	553	0
128.5	555	0
128.5	557	0
128.5	559	0
128.5	561	0
128.5	563	0
128.5	565	0
128.5	567	0
128.5	569	0
128.5	571	0
128.5	573	0
128.5	575	0
128.5	577	0
128.5	579	0
128.5	581	0
128.5	583	0
128.5	585	0
128.5	587	0
128.5	589	0
128.5	591	0
128.5	593	0
128.5	595	0
128.5	597	0
128.5	599	0
128.5	601	0
128.5	603	0
128.5	605	0
128.5	607	0
128.5	609	0
128.5	611	0
128.5	613	0
128.5	615	0
128.5	617	0
128.5	619	0
128.5	621	0
128.5	623	0
128.5	625	0
128.5	627	0
128.5	629	0
128.5	631	0
128.5	633	0
128.5	635	0
128.5	637	0
128.5	639	0
128.5	641	0
128.5	643	0
128.5	645	0
128.5	647	0
128.5	649	0
128.5	651	0
128.5	653	0
128.5	655	0
128.5	657	0
128.5	659	0
128.5	661	0
128.5	663	0
128.5	665	0
128.5	667	0
128.5	669	0
128.5	671	0
128.5	673	0
128.5	675	0
128.5	677	0
128.5	679	0
128.5	681	0
128.5	683	0
128.5	685	0
128.5	687	0
128.5	689	0
128.5	691	0
128.5	693	0
128.5	695	0
128.5	697	0
128.5	699	0
128.5	701	0
128.5	703	0
128.5	705	0
128.5	707	0
128.5	709	0
128.5	711	0
128.5	713	0
128.5	715	0
128.5	717	0
128.5	719	0
128.5	721	0
128.5	723	0
128.5	725	0
128.5	727	0
128.5	729	0
128.5	731	0
128.5	733	0
128.5	735	0
128.5	737	0
128.5	739	0
128.5	741	0
128.5	743	0
128.5	745	0
128.5	747	0
128.5	749	0
129.5	1	0
129.5	3	0
129.5	5	0
129.5	7	0
129.5	9	0
129.5	11	0
129.5	13	0
129.5	15	0
129.5	17	0
129.5	19	0
129.5	21	0
129.5	23	0
129.5	25	0
129.5	27	0
129.5	29	0
129.5	31	0
129.5	33	0
129.5	35	0
129.5	37	0
129.5	39	0
129.5	41	0
129.5	43	0
129.5	45	0
129.5	47	0
129.5	49	0
129.5	51	0
129.5	53	0
129.5	55	0
129.5	57	0
129.5	59	0
129.5	61	0
129.5	63	0
129.5	65	0
129.5	67	0
129.5	69	0
129.5	71	0
129.5	73	0
129.5	75	0
129.5	77	0
129.5	79	0
129.5	81	0
129.5	83	0
129.5	85	0
129.5	87	0
129.5	89	0
129.5	91	0
129.5	93	0
129.5	95	0
129.5	97	0
129.5	99	0
129.5	101	0
129.5	103	0
129.5	105	0
129.5	107	0
129.5	109	0
129.5	111	0
129.5	113	0
129.5	115	0
129.5	117	0
129.5	119	0
129.5	121	0
129.5	123	0
129.5	125	0
129.5	127	0
129.5	129	0
129.5	131	0
129.5	133	0
129.5	135	0
129.5	137	0
129.5	139	0
129.5	141	0
129.5	143	0
129.5	145	0
129.5	147	0
129.5	149	0
129.5	151	0
129.5	153	0
129.5	155	0
129.5	157	0
129.5	159	0
129.5	161	0
129.5	163	0
129.5	165	0
129.5	167	0
129.5	169	0
129.5	171	0
129.5	173	0
129.5	175	0
129.5	177	0
129.5	179	0
129.5	181	0
129.5	183	0
129.5	185	0
129.5	187	0
129.5	189	0
129.5	191	0
129.5	193	0
129.5	195	0
129.5	197	0
129.5	199	0
129.5	201	0
129.5	203	0
129.5	205	0
129.5	207	0
129.5	209	0
129.5	211	0
129.5	213	0
129.5	215	0
129.5	217	0
129.5	219	0
129.5	221	0
129.5	223	0
129.5	225	0
129.5	227	0
129.5	229	0
129.5	231	0
129.5	233	0
129.5	235	0
129.5	237	0
129.5	239	0
129.5	241	0
129.5	243	0
129.5	245	0
129.5	247	0
129.5	249	0
129.5	251	0
129.5	253	0
129.5	255	0
129.5	257	0
129.5	259	0
129.5	261	0
129.5	263	0
129.5	265	0
129.5	267	0
129.5	269	0
129.5	271	0
129.5	273	0
129.5	275	0
129.5	277	0
129.5	279	0
129.5	281	0
129.5	283	0
129.5	285	0
129.5	287	0
129.5	289	0
129.5	291	0
129.5	293	0
129.5	295	0
129.5	297	0
129.5	299	0
129.5	301	0
129.5	303	0
129.5	305	0
129.5	307	0
129.5	309	0
129.5	311	0
129.5	313	0
129.5	315	0
129.5	317	0
129.5	319	0
129.5	321	0
129.5	323	0
129.5	325	0
129.5	327	0
129.5	329	0
129.5	331	0
129.5	333	0
129.5	335	0
129.5	337	0
129.5	339	0
129.5	341	0
129.5	343	0
129.5	345	0
129.5	347	0
129.5	349	0
129.5	351	0
129.5	353	0
129.5	355	0
129.5	357	0
129.5	359	0
129.5	361	0
129.5	363	0
129.5	365	0
129.5	367	0
129.5	369	0
129.5	371	0
129.5	373	0
129.5	375	0
129.5	377	0
129.5	379	0
129.5	381	0
129.5	383	0
129.5	385	0
129.5	387	0
129.5	389	0
129.5	391	0
129.5	393	0
129.5	395	0
129.5	397	0
129.5	399	0
129.5	401	0
129.5	403	0
129.5	405	0
129.5	407	0
129.5	409	0
129.5	411	0
129.5	413	0
129.5	415	0
129.5	417	0
129.5	419	0
129.5	421	0
129.5	423	0
129.5	425	0
129.5	427	0
129.5	429	0
129.5	431	0
129.5	433	0
129.5	435	0
129.5	437	0
129.5	439	0
129.5	441	0
129.5	443	0
129.5	445	0
129.5	447	0
129.5	449	0
129.5	451	0
129.5	453	0
129.5	455	0
129.5	457	0
129.5	459	0
129.5	461	0
129.5	463	0
129.5	465	0
129.5	467	0
129.5	469	0
129.5	471	0
129.5	473	0
129.5	475	0
129.5	477	0
129.5	479	0
129.5	481	0
129.5	483	0
129.5	485	0
129.5	487	0
129.5	489	0
129.5	491	0
129.5	493	0
129.5	495	0
129.5	497	0
129.5	499	0
129.5	501	0
129.5	503	0
129.5	505	0
129.5	507	0
129.5	509	0
129.5	511	0
129.5	513	0
129.5	515	0
129.5	517	0
129.5	519	0
129.5	521	0
129.5	523	0
129.5	525	0
129.5	527	0
129.5	529	0
129.5	531	0
129.5	533	0
129.5	535	0
129.5	537	0
129.5	539	0
129.5	541	0
129.5	543	0
129.5	545	0
129.5	547	0
129.5	549	0
129.5	551	0
129.5	553	0
129.5	555	0
129.5	557	0
129.5	559	0
129.5	561	0
129.5	563	0
129.5	565	0
129.5	567	0
129.5	569	0
129.5	571	0
129.5	573	0
129.5	575	0
129.5	577	0
129.5	579	0
129.5	581	0
129.5	583	0
129.5	585	0
129.5	587	0
129.5	589	0
129.5	591	0
129.5	593	0
129.5	595	0
129.5	597	0
129.5	599	0
129.5	601	0
129.5	603	0
129.5	605	0
129.5	607	0
129.5	609	0
129.5	611	0
129.5	613	0
129.5	615	0
129.5	617	0
129.5	619	0
129.5	621	0
129.5	623	0
129.5	625	0
129.5	627	0
129.5	629	0
129.5	631	0
129.5	633	0
129.5	635	0
129.5	637	0
129.5	639	0
129.5	641	0
129.5	643	0
129.5	645	0
129.5	647	0
129.5	649	0
129.5	651	0
129.5	653	0
129.5	655	0
129.5	657	0
129.5	659	0
129.5	661	0
129.5	663	0
129.5	665	0
129.5	667	0
129.5	669	0
129.5	671	0
129.5	673	0
129.5	675	0
129.5	677	0
129.5	679	0
129.5	681	0
129.5	683	0
129.5	685	0
129.5	687	0
129.5	689	0
129.5	691	0
129.5	693	0
129.5	695	0
129.5	697	0
129.5	699	0
129.5	701	0
129.5	703	0
129.5	705	0
129.5	707	0
129.5	709	0
129.5	711	0
129.5	713	0
129.5	715	0
129.5	717	0
129.5	719	0
129.5	721	0
129.5	723	0
129.5	725	0
129.5	727	0
129.5	729	0
129.5	731	0
129.5	733	0
129.5	735	0
129.5	737	0
129.5	739	0
129.5	741	0
129.5	743	0
129.5	745	0
129.5	747	0
129.5	749	0
130.5	1	0
130.5	3	0
130.5	5	0
130.5	7	0
130.5	9	0
130.5	11	0
130.5	13	0
130.5	15	0
130.5	17	0
130.5	19	0
130.5	21	0
130.5	23	0
130.5	25	0
130.5	27	0
130.5	29	0
130.5	31	0
130.5	33	0
130.5	35	0
130.5	37	0
130.5	39	0
130.5	41	0
130.5	43	0
130.5	45	0
130.5	47	0
130.5	49	0
130.5	51	0
130.5	53	0
130.5	55	0
130.5	57	0
130.5	59	0
130.5	61	0
130.5	63	0
130.5	65	0
130.5	67	0
130.5	69	0
130.5	71	0
130.5	73	0
130.5	75	0
130.5	77	0
130.5	79	0
130.5	81	0
130.5	83	0
130.5	85	0
130.5	87	0
130.5	89	0
130.5	91	0
130.5	93	0
130.5	95	0
130.5	97	0
130.5	99	0
130.5	101	0
130.5	103	0
130.5	105	0
130.5	107	0
130.5	109	0
130.5	111	0
130.5	113	0
130.5	115	0
130.5	117	0
130.5	119	0
130.5	121	0
130.5	123	0
130.5	125	0
130.5	127	0
130.5	129	0
130.5	131	0
130.5	133	0
130.5	135	0
130.5	137	0
130.5	139	0
130.5	141	0
130.5	143	0
130.5	145	0
130.5	147	0
130.5	149	0
130.5	151	0
130.5	153	0
130.5	155	0
130.5	157	0
130.5	159	0
130.5	161	0
130.5	163	0
130.5	165	0
130.5	167	0
130.5	169	0
130.5	171	0
130.5	173	0
130.5	175	0
130.5	177	0
130.5	179	0
130.5	181	0
130.5	183	0
130.5	185	0
130.5	187	0
130.5	189	0
130.5	191	0
130.5	193	0
130.5	195	0
130.5	197	0
130.5	199	0
130.5	201	0
130.5	203	0
130.5	205	0
130.5	207	0
130.5	209	0
130.5	211	0
130.5	213	0
130.5	215	0
130.5	217	0
130.5	219	0
130.5	221	0
130.5	223	0
130.5	225	0
130.5	227	0
130.5	229	0
130.5	231	0
130.5	233	0
130.5	235	0
130.5	237	0
130.5	239	1
130.5	241	0
130.5	243	0
130.5	245	0
130.5	247	0
130.5	249	0
130.5	251	0
130.5	253	0
130.5	255	0
130.5	257	0
130.5	259	0
130.5	261	0
130.5	263	0
130.5	265	0
130.5	267	0
130.5	269	0
130.5	271	0
130.5	273	0
130.5	275	0
130.5	277	0
130.5	279	0
130.5	281	0
130.5	283	0
130.5	285	0
130.5	287	0
130.5	289	0
130.5	291	0
130.5	293	0
130.5	295	0
130.5	297	0
130.5	299	0
130.5	301	0
130.5	303	0
130.5	305	0
130.5	307	0
130.5	309	0
130.5	311	0
130.5	313	0
130.5	315	0
130.5	317	0
130.5	319	0
130.5	321	0
130.5	323	0
130.5	325	0
130.5	327	0
130.5	329	0
130.5	331	0
130.5	333	0
130.5	335	0
130.5	337	0
130.5	339	0
130.5	341	0
130.5	343	0
130.5	345	0
130.5	347	0
130.5	349	0
130.5	351	0
130.5	353	0
130.5	355	0
130.5	357	0
130.5	359	0
130.5	361	0
130.5	363	0
130.5	365	0
130.5	367	0
130.5	369	0
130.5	371	0
130.5	373	0
130.5	375	0
130.5	377	0
130.5	379	0
130.5	381	0
130.5	383	0
130.5	385	0
130.5	387	0
130.5	389	0
130.5	391	0
130.5	393	0
130.5	395	0
130.5	397	0
130.5	399	0
130.5	401	0
130.5	403	0
130.5	405	0
130.5	407	0
130.5	409	0
130.5	411	0
130.5	413	0
130.5	415	0
130.5	417	0
130.5	419	0
130.5	421	0
130.5	423	0
130.5	425	0
130.5	427	0
130.5	429	0
130.5	431	0
130.5	433	0
130.5	435	0
130.5	437	0
130.5	439	0
130.5	441	0
130.5	443	0
130.5	445	0
130.5	447	0
130.5	449	0
130.5	451	0
130.5	453	0
130.5	455	0
130.5	457	0
130.5	459	0
130.5	461	0
130.5	463	0
130.5	465	0
130.5	467	0
130.5	469	0
130.5	471	0
130.5	473	0
130.5	475	0
130.5	477	0
130.5	479	0
130.5	481	0
130.5	483	0
130.5	485	0
130.5	487	0
130.5	489	0
130.5	491	0
130.5	493	0
130.5	495	0
130.5	497	0
130.5	499	0
130.5	501	0
130.5	503	0
130.5	505	0
130.5	507	0
130.5	509	0
130.5	511	0
130.5	513	0
130.5	515	0
130.5	517	0
130.5	519	0
130.5	521	0
130.5	523	0
130.5	525	0
130.5	527	0
130.5	529	0
130.5	531	0
130.5	533	0
130.5	535	0
130.5	537	0
130.5	539	0
130.5	541	0
130.5	543	0
130.5	545	0
130.5	547	0
130.5	549	0
130.5	551	0
130.5	553	0
130.5	555	0
130.5	557	0
130.5	559	0
130.5	561	0
130.5	563	0
130.5	565	0
130.5	567	0
130.5	569	0
130.5	571	0
130.5	573	0
130.5	575	0
130.5	577	0
130.5	579	0
130.5	581	0
130.5	583	0
130.5	585	0
130.5	587	0
130.5	589	0
130.5	591	0
130.5	593	0
130.5	595	0
130.5	597	0
130.5	599	0
130.5	601	0
130.5	603	0
130.5	605	0
130.5	607	0
130.5	609	0
130.5	611	0
130.5	613	0
130.5	615	0
130.5	617	0
130.5	619	0
130.5	621	0
130.5	623	0
130.5	625	0
130.5	627	0
130.5	629	0
130.5	631	0
130.5	633	0
130.5	635	0
130.5	637	0
130.5	639	0
130.5	641	0
130.5	643	0
130.5	645	0
130.5	647	0
130.5	649	0
130.5	651	0
130.5	653	0
130.5	655	0
130.5	657	0
130.5	659	0
130.5	661	0
130.5	663	0
130.5	665	0
130.5	667	0
130.5	669	0
130.5	671	0
130.5	673	0
130.5	675	0
130.5	677	0
130.5	679	0
130.5	681	0
130.5	683	0
130.5	685	0
130.5	687	0
130.5	689	0
130.5	691	0
130.5	693	0
130.5	695	0
130.5	697	0
130.5	699	0
130.5	701	0
130.5	703	0
130.5	705	0
130.5	707	0
130.5	709	0
130.5	711	0
130.5	713	0
130.5	715	0
130.5	717	0
130.5	719	0
130.5	721	0
130.5	723	0
130.5	725	0
130.5	727	0
130.5	729	0
130.5	731	0
130.5	733	0
130.5	735	0
130.5	737	0
130.5	739	0
130.5	741	0
130.5	743	0
130.5	745	0
130.5	747	0
130.5	749	0
131.5	1	0
131.5	3	0
131.5	5	0
131.5	7	0
131.5	9	0
131.5	11	0
131.5	13	0
131.5	15	0
131.5	17	0
131.5	19	0
131.5	21	0
131.5	23	0
131.5	25	0
131.5	27	0
131.5	29	0
131.5	31	1
131.5	33	0
131.5	35	0
131.5	37	0
131.5	39	0
131.5	41	0
131.5	43	0
131.5	45	0
131.5	47	0
131.5	49	0
131.5	51	0
131.5	53	0
131.5	55	0
131.5	57	0
131.5	59	0
131.5	61	0
131.5	63	0
131.5	65	0
131.5	67	0
131.5	69	0
131.5	71	0
131.5	73	0
131.5	75	0
131.5	77	0
131.5	79	0
131.5	81	0
131.5	83	0
131.5	85	0
131.5	87	0
131.5	89	0
131.5	91	0
131.5	93	0
131.5	95	0
131.5	97	0
131.5	99	0
131.5	101	0
131.5	103	0
131.5	105	0
131.5	107	0
131.5	109	0
131.5	111	0
131.5	113	0
131.5	115	0
131.5	117	0
131.5	119	0
131.5	121	0
131.5	123	0
131.5	125	0
131.5	127	0
131.5	129	1
131.5	131	0
131.5	133	0
131.5	135	0
131.5	137	0
131.5	139	0
131.5	141	0
131.5	143	0
131.5	145	0
131.5	147	0
131.5	149	0
131.5	151	0
131.5	153	0
131.5	155	0
131.5	157	0
131.5	159	0
131.5	161	0
131.5	163	0
131.5	165	0
131.5	167	0
131.5	169	0
131.5	171	0
131.5	173	0
131.5	175	0
131.5	177	0
131.5	179	0
131.5	181	0
131.5	183	0
131.5	185	0
131.5	187	0
131.5	189	0
131.5	191	0
131.5	193	0
131.5	195	0
131.5	197	0
131.5	199	0
131.5	201	0
131.5	203	0
131.5	205	0
131.5	207	0
131.5	209	0
131.5	211	0
131.5	213	0
131.5	215	0
131.5	217	0
131.5	219	0
131.5	221	0
131.5	223	0
131.5	225	0
131.5	227	0
131.5	229	0
131.5	231	0
131.5	233	0
131.5	235	0
131.5	237	0
131.5	239	0
131.5	241	0
131.5	243	0
131.5	245	0
131.5	247	0
131.5	249	0
131.5	251	0
131.5	253	0
131.5	255	0
131.5	257	0
131.5	259	0
131.5	261	0
131.5	263	0
131.5	265	0
131.5	267	0
131.5	269	0
131.5	271	0
131.5	273	0
131.5	275	0
131.5	277	0
131.5	279	0
131.5	281	0
131.5	283	0
131.5	285	0
131.5	287	0
131.5	289	0
131.5	291	0
131.5	293	0
131.5	295	0
131.5	297	0
131.5	299	0
131.5	301	0
131.5	303	0
131.5	305	0
131.5	307	0
131.5	309	0
131.5	311	0
131.5	313	0
131.5	315	0
131.5	317	0
131.5	319	0
131.5	321	0
131.5	323	0
131.5	325	0
131.5	327	0
131.5	329	0
131.5	331	0
131.5	333	0
131.5	335	0
131.5	337	0
131.5	339	0
131.5	341	0
131.5	343	0
131.5	345	0
131.5	347	0
131.5	349	0
131.5	351	0
131.5	353	0
131.5	355	0
131.5	357	0
131.5	359	0
131.5	361	0
131.5	363	0
131.5	365	0
131.5	367	0
131.5	369	0
131.5	371	0
131.5	373	0
131.5	375	0
131.5	377	0
131.5	379	0
131.5	381	0
131.5	383	0
131.5	385	0
131.5	387	0
131.5	389	0
131.5	391	0
131.5	393	0
131.5	395	0
131.5	397	0
131.5	399	0
131.5	401	0
131.5	403	0
131.5	405	0
131.5	407	0
131.5	409	0
131.5	411	0
131.5	413	0
131.5	415	0
131.5	417	0
131.5	419	0
131.5	421	0
131.5	423	0
131.5	425	0
131.5	427	0
131.5	429	0
131.5	431	0
131.5	433	0
131.5	435	0
131.5	437	0
131.5	439	0
131.5	441	0
131.5	443	0
131.5	445	0
131.5	447	0
131.5	449	0
131.5	451	0
131.5	453	0
131.5	455	0
131.5	457	0
131.5	459	0
131.5	461	0
131.5	463	0
131.5	465	0
131.5	467	0
131.5	469	0
131.5	471	0
131.5	473	0
131.5	475	0
131.5	477	0
131.5	479	0
131.5	481	0
131.5	483	0
131.5	485	0
131.5	487	0
131.5	489	0
131.5	491	0
131.5	493	0
131.5	495	0
131.5	497	0
131.5	499	0
131.5	501	0
131.5	503	0
131.5	505	0
131.5	507	0
131.5	509	0
131.5	511	0
131.5	513	0
131.5	515	0
131.5	517	0
131.5	519	0
131.5	521	0
131.5	523	0
131.5	525	0
131.5	527	0
131.5	529	0
131.5	531	0
131.5	533	0
131.5	535	0
131.5	537	0
131.5	539	0
131.5	541	0
131.5	543	0
131.5	545	0
131.5	547	0
131.5	549	0
131.5	551	0
131.5	553	0
131.5	555	0
131.5	557	0
131.5	559	0
131.5	561	0
131.5	563	0
131.5	565	0
131.5	567	0
131.5	569	0
131.5	571	0
131.5	573	0
131.5	575	0
131.5	577	0
131.5	579	0
131.5	581	0
131.5	583	0
131.5	585	0
131.5	587	0
131.5	589	0
131.5	591	0
131.5	593	0
131.5	595	0
131.5	597	0
131.5	599	0
131.5	601	0
131.5	603	0
131.5	605	0
131.5	607	0
131.5	609	0
131.5	611	0
131.5	613	0
131.5	615	0
131.5	617	0
131.5	619	0
131.5	621	0
131.5	623	0
131.5	625	0
131.5	627	0
131.5	629	0
131.5	631	0
131.5	633	0
131.5	635	0
131.5	637	0
131.5	639	0
131.5	641	0
131.5	643	0
131.5	645	0
131.5	647	0
131.5	649	0
131.5	651	0
131.5	653	0
131.5	655	0
131.5	657	0
131.5	659	0
131.5	661	0
131.5	663	0
131.5	665	0
131.5	667	0
131.5	669	0
131.5	671	0
131.5	673	0
131.5	675	0
131.5	677	0
131.5	679	0
131.5	681	0
131.5	683	0
131.5	685	0
131.5	687	0
131.5	689	0
131.5	691	0
131.5	693	0
131.5	695	0
131.5	697	0
131.5	699	0
131.5	701	0
131.5	703	0
131.5	705	0
131.5	707	0
131.5	709	0
131.5	711	0
131.5	713	0
131.5	715	0
131.5	717	0
131.5	719	0
131.5	721	0
131.5	723	0
131.5	725	0
131.5	727	0
131.5	729	0
131.5	731	0
131.5	733	0
131.5	735	0
131.5	737	0
131.5	739	0
131.5	741	0
131.5	743	0
131.5	745	0
131.5	747	0
131.5	749	0
132.5	1	0
132.5	3	0
132.5	5	0
132.5	7	0
132.5	9	0
132.5	11	0
132.5	13	0
132.5	15	0
132.5	17	0
132.5	19	0
132.5	21	0
132.5	23	0
132.5	25	0
132.5	27	0
132.5	29	0
132.5	31	0
132.5	33	0
132.5	35	0
132.5	37	0
132.5	39	0
132.5	41	0
132.5	43	0
132.5	45	0
132.5	47	0
132.5	49	0
132.5	51	0
132.5	53	0
132.5	55	0
132.5	57	0
132.5	59	0
132.5	61	0
132.5	63	0
132.5	65	0
132.5	67	0
132.5	69	0
132.5	71	0
132.5	73	0
132.5	75	0
132.5	77	0
132.5	79	0
132.5	81	0
132.5	83	0
132.5	85	0
132.5	87	0
132.5	89	0
132.5	91	0
132.5	93	0
132.5	95	0
132.5	97	0
132.5	99	0
132.5	101	0
132.5	103	0
132.5	105	0
132.5	107	0
132.5	109	0
132.5	111	0
132.5	113	0
132.5	115	0
132.5	117	0
132.5	119	0
132.5	121	0
132.5	123	0
132.5	125	0
132.5	127	0
132.5	129	0
132.5	131	0
132.5	133	0
132.5	135	0
132.5	137	0
132.5	139	0
132.5	141	0
132.5	143	0
132.5	145	0
132.5	147	0
132.5	149	0
132.5	151	0
132.5	153	0
132.5	155	0
132.5	157	0
132.5	159	0
132.5	161	0
132.5	163	0
132.5	165	0
132.5	167	0
132.5	169	0
132.5	171	0
132.5	173	0
132.5	175	0
132.5	177	0
132.5	179	0
132.5	181	0
132.5	183	0
132.5	185	0
132.5	187	0
132.5	189	0
132.5	191	0
132.5	193	0
132.5	195	0
132.5	197	0
132.5	199	0
132.5	201	0
132.5	203	0
132.5	205	0
132.5	207	0
132.5	209	0
132.5	211	0
132.5	213	0
132.5	215	0
132.5	217	0
132.5	219	0
132.5	221	0
132.5	223	0
132.5	225	0
132.5	227	0
132.5	229	0
132.5	231	0
132.5	233	0
132.5	235	0
132.5	237	0
132.5	239	0
132.5	241	0
132.5	243	0
132.5	245	0
132.5	247	0
132.5	249	0
132.5	251	0
132.5	253	0
132.5	255	0
132.5	257	0
132.5	259	0
132.5	261	0
132.5	263	0
132.5	265	0
132.5	267	0
132.5	269	0
132.5	271	0
132.5	273	0
132.5	275	0
132.5	277	0
132.5	279	0
132.5	281	0
132.5	283	0
132.5	285	0
132.5	287	0
132.5	289	0
132.5	291	0
132.5	293	0
132.5	295	0
132.5	297	0
132.5	299	0
132.5	301	0
132.5	303	0
132.5	305	0
132.5	307	0
132.5	309	0
132.5	311	0
132.5	313	0
132.5	315	0
132.5	317	0
132.5	319	0
132.5	321	0
132.5	323	0
132.5	325	0
132.5	327	0
132.5	329	0
132.5	331	0
132.5	333	0
132.5	335	0
132.5	337	0
132.5	339	0
132.5	341	0
132.5	343	0
132.5	345	0
132.5	347	0
132.5	349	0
132.5	351	0
132.5	353	0
132.5	355	0
132.5	357	0
132.5	359	0
132.5	361	0
132.5	363	0
132.5	365	0
132.5	367	0
132.5	369	0
132.5	371	0
132.5	373	0
132.5	375	0
132.5	377	0
132.5	379	0
132.5	381	0
132.5	383	0
132.5	385	0
132.5	387	0
132.5	389	0
132.5	391	0
132.5	393	0
132.5	395	0
132.5	397	0
132.5	399	0
132.5	401	0
132.5	403	0
132.5	405	0
132.5	407	0
132.5	409	0
132.5	411	0
132.5	413	0
132.5	415	0
132.5	417	0
132.5	419	0
132.5	421	0
132.5	423	0
132.5	425	0
132.5	427	0
132.5	429	0
132.5	431	0
132.5	433	0
132.5	435	0
132.5	437	0
132.5	439	0
132.5	441	0
132.5	443	0
132.5	445	0
132.5	447	0
132.5	449	0
132.5	451	0
132.5	453	0
132.5	455	0
132.5	457	0
132.5	459	0
132.5	461	0
132.5	463	0
132.5	465	0
132.5	467	0
132.5	469	0
132.5	471	0
132.5	473	0
132.5	475	0
132.5	477	0
132.5	479	0
132.5	481	0
132.5	483	0
132.5	485	0
132.5	487	0
132.5	489	0
132.5	491	0
132.5	493	0
132.5	495	0
132.5	497	0
132.5	499	0
132.5	501	0
132.5	503	0
132.5	505	0
132.5	507	0
132.5	509	0
132.5	511	0
132.5	513	0
132.5	515	0
132.5	517	0
132.5	519	0
132.5	521	0
132.5	523	0
132.5	525	0
132.5	527	0
132.5	529	0
132.5	531	0
132.5	533	0
132.5	535	0
132.5	537	0
132.5	539	0
132.5	541	0
132.5	543	0
132.5	545	0
132.5	547	0
132.5	549	0
132.5	551	0
132.5	553	0
132.5	555	0
132.5	557	0
132.5	559	0
132.5	561	0
132.5	563	0
132.5	565	0
132.5	567	0
132.5	569	0
132.5	571	0
132.5	573	0
132.5	575	0
132.5	577	0
132.5	579	0
132.5	581	0
132.5	583	0
132.5	585	0
132.5	587	0
132.5	589	0
132.5	591	0
132.5	593	0
132.5	595	0
132.5	597	0
132.5	599	0
132.5	601	0
132.5	603	0
132.5	605	0
132.5	607	0
132.5	609	0
132.5	611	0
132.5	613	0
132.5	615	0
132.5	617	0
132.5	619	0
132.5	621	0
132.5	623	0
132.5	625	0
132.5	627	0
132.5	629	0
132.5	631	0
132.5	633	0
132.5	635	0
132.5	637	0
132.5	639	0
132.5	641	0
132.5	643	0
132.5	645	0
132.5	647	0
132.5	649	0
132.5	651	0
132.5	653	0
132.5	655	0
132.5	657	0
132.5	659	0
132.5	661	0
132.5	663	0
132.5	665	0
132.5	667	0
132.5	669	0
132.5	671	0
132.5	673	0
132.5	675	0
132.5	677	0
132.5	679	0
132.5	681	0
132.5	683	0
132.5	685	0
132.5	687	0
132.5	689	0
132.5	691	0
132.5	693	0
132.5	695	0
132.5	697	0
132.5	699	0
132.5	701	0
132.5	703	0
132.5	705	0
132.5	707	0
132.5	709	0
132.5	711	0
132.5	713	0
132.5	715	0
132.5	717	0
132.5	719	0
132.5	721	0
132.5	723	0
132.5	725	0
132.5	727	0
132.5	729	0
132.5	731	0
132.5	733	0
132.5	735	0
132.5	737	0
132.5	739	0
132.5	741	0
132.5	743	0
132.5	745	0
132.5	747	0
132.5	749	0
133.5	1	0
133.5	3	0
133.5	5	0
133.5	7	0
133.5	9	0
133.5	11	0
133.5	13	0
133.5	15	0
133.5	17	0
133.5	19	0
133.5	21	0
133.5	23	0
133.5	25	0
133.5	27	0
133.5	29	0
133.5	31	0
133.5	33	0
133.5	35	0
133.5	37	0
133.5	39	0
133.5	41	0
133.5	43	0
133.5	45	0
133.5	47	0
133.5	49	0
133.5	51	0
133.5	53	0
133.5	55	0
133.5	57	0
133.5	59	0
133.5	61	0
133.5	63	0
133.5	65	0
133.5	67	0
133.5	69	0
133.5	71	0
133.5	73	0
133.5	75	0
133.5	77	0
133.5	79	0
133.5	81	0
133.5	83	0
133.5	85	0
133.5	87	0
133.5	89	0
133.5	91	0
133.5	93	0
133.5	95	0
133.5	97	0
133.5	99	0
133.5	101	0
133.5	103	0
133.5	105	0
133.5	107	0
133.5	109	0
133.5	111	0
133.5	113	0
133.5	115	0
133.5	117	0
133.5	119	0
133.5	121	0
133.5	123	0
133.5	125	0
133.5	127	0
133.5	129	0
133.5	131	0
133.5	133	0
133.5	135	0
133.5	137	0
133.5	139	0
133.5	141	0
133.5	143	0
133.5	145	0
133.5	147	0
133.5	149	0
133.5	151	0
133.5	153	0
133.5	155	0
133.5	157	0
133.5	159	0
133.5	161	0
133.5	163	0
133.5	165	0
133.5	167	0
133.5	169	0
133.5	171	0
133.5	173	0
133.5	175	0
133.5	177	0
133.5	179	0
133.5	181	0
133.5	183	0
133.5	185	0
133.5	187	0
133.5	189	0
133.5	191	0
133.5	193	0
133.5	195	0
133.5	197	0
133.5	199	0
133.5	201	0
133.5	203	0
133.5	205	0
133.5	207	0
133.5	209	0
133.5	211	0
133.5	213	0
133.5	215	0
133.5	217	0
133.5	219	0
133.5	221	0
133.5	223	0
133.5	225	0
133.5	227	0
133.5	229	0
133.5	231	0
133.5	233	0
133.5	235	0
133.5	237	0
133.5	239	0
133.5	241	0
133.5	243	0
133.5	245	0
133.5	247	0
133.5	249	0
133.5	251	0
133.5	253	0
133.5	255	1
133.5	257	0
133.5	259	0
133.5	261	0
133.5	263	0
133.5	265	0
133.5	267	0
133.5	269	0
133.5	271	0
133.5	273	0
133.5	275	0
133.5	277	0
133.5	279	0
133.5	281	0
133.5	283	0
133.5	285	0
133.5	287	0
133.5	289	0
133.5	291	0
133.5	293	0
133.5	295	0
133.5	297	0
133.5	299	0
133.5	301	0
133.5	303	0
133.5	305	0
133.5	307	0
133.5	309	0
133.5	311	0
133.5	313	0
133.5	315	0
133.5	317	0
133.5	319	0
133.5	321	0
133.5	323	0
133.5	325	0
133.5	327	0
133.5	329	0
133.5	331	0
133.5	333	0
133.5	335	0
133.5	337	0
133.5	339	0
133.5	341	0
133.5	343	0
133.5	345	0
133.5	347	0
133.5	349	0
133.5	351	0
133.5	353	0
133.5	355	0
133.5	357	0
133.5	359	0
133.5	361	0
133.5	363	0
133.5	365	0
133.5	367	0
133.5	369	0
133.5	371	0
133.5	373	0
133.5	375	0
133.5	377	0
133.5	379	0
133.5	381	0
133.5	383	0
133.5	385	0
133.5	387	0
133.5	389	0
133.5	391	0
133.5	393	0
133.5	395	0
133.5	397	0
133.5	399	0
133.5	401	0
133.5	403	0
133.5	405	0
133.5	407	0
133.5	409	0
133.5	411	0
133.5	413	0
133.5	415	0
133.5	417	0
133.5	419	0
133.5	421	0
133.5	423	0
133.5	425	0
133.5	427	0
133.5	429	0
133.5	431	0
133.5	433	0
133.5	435	0
133.5	437	0
133.5	439	0
133.5	441	0
133.5	443	0
133.5	445	0
133.5	447	0
133.5	449	0
133.5	451	0
133.5	453	0
133.5	455	0
133.5	457	0
133.5	459	0
133.5	461	0
133.5	463	0
133.5	465	0
133.5	467	0
133.5	469	0
133.5	471	0
133.5	473	0
133.5	475	0
133.5	477	0
133.5	479	0
133.5	481	0
133.5	483	0
133.5	485	0
133.5	487	0
133.5	489	0
133.5	491	0
133.5	493	0
133.5	495	0
133.5	497	0
133.5	499	0
133.5	501	0
133.5	503	0
133.5	505	0
133.5	507	0
133.5	509	0
133.5	511	0
133.5	513	0
133.5	515	0
133.5	517	0
133.5	519	0
133.5	521	0
133.5	523	0
133.5	525	0
133.5	527	0
133.5	529	0
133.5	531	0
133.5	533	0
133.5	535	0
133.5	537	0
133.5	539	0
133.5	541	0
133.5	543	0
133.5	545	0
133.5	547	0
133.5	549	0
133.5	551	0
133.5	553	0
133.5	555	0
133.5	557	0
133.5	559	0
133.5	561	0
133.5	563	0
133.5	565	0
133.5	567	0
133.5	569	0
133.5	571	0
133.5	573	0
133.5	575	0
133.5	577	0
133.5	579	0
133.5	581	0
133.5	583	0
133.5	585	0
133.5	587	0
133.5	589	0
133.5	591	0
133.5	593	0
133.5	595	0
133.5	597	0
133.5	599	0
133.5	601	0
133.5	603	0
133.5	605	0
133.5	607	0
133.5	609	0
133.5	611	0
133.5	613	0
133.5	615	0
133.5	617	0
133.5	619	0
133.5	621	0
133.5	623	0
133.5	625	0
133.5	627	0
133.5	629	0
133.5	631	0
133.5	633	0
133.5	635	0
133.5	637	0
133.5	639	0
133.5	641	0
133.5	643	0
133.5	645	0
133.5	647	0
133.5	649	0
133.5	651	0
133.5	653	0
133.5	655	0
133.5	657	0
133.5	659	0
133.5	661	0
133.5	663	0
133.5	665	0
133.5	667	0
133.5	669	0
133.5	671	0
133.5	673	0
133.5	675	0
133.5	677	0
133.5	679	0
133.5	681	0
133.5	683	0
133.5	685	0
133.5	687	0
133.5	689	0
133.5	691	0
133.5	693	0
133.5	695	0
133.5	697	0
133.5	699	0
133.5	701	0
133.5	703	0
133.5	705	0
133.5	707	0
133.5	709	0
133.5	711	0
133.5	713	0
133.5	715	0
133.5	717	0
133.5	719	0
133.5	721	0
133.5	723	0
133.5	725	0
133.5	727	0
133.5	729	0
133.5	731	0
133.5	733	0
133.5	735	0
133.5	737	0
133.5	739	0
133.5	741	0
133.5	743	0
133.5	745	0
133.5	747	0
133.5	749	0
134.5	1	0
134.5	3	0
134.5	5	0
134.5	7	0
134.5	9	0
134.5	11	0
134.5	13	0
134.5	15	0
134.5	17	0
134.5	19	0
134.5	21	0
134.5	23	0
134.5	25	0
134.5	27	0
134.5	29	0
134.5	31	0
134.5	33	0
134.5	35	0
134.5	37	0
134.5	39	0
134.5	41	0
134.5	43	0
134.5	45	0
134.5	47	0
134.5	49	0
134.5	51	0
134.5	53	0
134.5	55	0
134.5	57	0
134.5	59	0
134.5	61	0
134.5	63	0
134.5	65	0
134.5	67	0
134.5	69	0
134.5	71	0
134.5	73	0
134.5	75	0
134.5	77	0
134.5	79	0
134.5	81	0
134.5	83	0
134.5	85	0
134.5	87	0
134.5	89	0
134.5	91	0
134.5	93	0
134.5	95	0
134.5	97	0
134.5	99	0
134.5	101	0
134.5	103	1
134.5	105	0
134.5	107	0
134.5	109	0
134.5	111	0
134.5	113	0
134.5	115	0
134.5	117	0
134.5	119	0
134.5	121	0
134.5	123	0
134.5	125	0
134.5	127	0
134.5	129	0
134.5	131	0
134.5	133	0
134.5	135	0
134.5	137	0
134.5	139	0
134.5	141	0
134.5	143	0
134.5	145	0
134.5	147	0
134.5	149	0
134.5	151	0
134.5	153	0
134.5	155	0
134.5	157	0
134.5	159	0
134.5	161	0
134.5	163	0
134.5	165	0
134.5	167	0
134.5	169	0
134.5	171	0
134.5	173	0
134.5	175	0
134.5	177	0
134.5	179	0
134.5	181	0
134.5	183	0
134.5	185	0
134.5	187	0
134.5	189	0
134.5	191	0
134.5	193	0
134.5	195	0
134.5	197	0
134.5	199	0
134.5	201	0
134.5	203	0
134.5	205	0
134.5	207	0
134.5	209	0
134.5	211	0
134.5	213	0
134.5	215	0
134.5	217	0
134.5	219	0
134.5	221	0
134.5	223	0
134.5	225	0
134.5	227	0
134.5	229	0
134.5	231	0
134.5	233	0
134.5	235	0
134.5	237	0
134.5	239	0
134.5	241	0
134.5	243	0
134.5	245	0
134.5	247	0
134.5	249	0
134.5	251	0
134.5	253	0
134.5	255	0
134.5	257	0
134.5	259	0
134.5	261	0
134.5	263	0
134.5	265	0
134.5	267	0
134.5	269	0
134.5	271	0
134.5	273	0
134.5	275	0
134.5	277	0
134.5	279	0
134.5	281	0
134.5	283	0
134.5	285	0
134.5	287	0
134.5	289	0
134.5	291	0
134.5	293	0
134.5	295	0
134.5	297	0
134.5	299	0
134.5	301	0
134.5	303	0
134.5	305	0
134.5	307	0
134.5	309	0
134.5	311	0
134.5	313	0
134.5	315	0
134.5	317	0
134.5	319	0
134.5	321	0
134.5	323	0
134.5	325	0
134.5	327	0
134.5	329	0
134.5	331	0
134.5	333	0
134.5	335	0
134.5	337	0
134.5	339	0
134.5	341	0
134.5	343	0
134.5	345	0
134.5	347	0
134.5	349	0
134.5	351	0
134.5	353	0
134.5	355	0
134.5	357	0
134.5	359	0
134.5	361	0
134.5	363	0
134.5	365	0
134.5	367	0
134.5	369	0
134.5	371	0
134.5	373	0
134.5	375	0
134.5	377	0
134.5	379	0
134.5	381	0
134.5	383	0
134.5	385	0
134.5	387	0
134.5	389	0
134.5	391	0
134.5	393	0
134.5	395	0
134.5	397	0
134.5	399	0
134.5	401	0
134.5	403	0
134.5	405	0
134.5	407	0
134.5	409	0
134.5	411	0
134.5	413	0
134.5	415	0
134.5	417	0
134.5	419	0
134.5	421	0
134.5	423	0
134.5	425	0
134.5	427	0
134.5	429	0
134.5	431	0
134.5	433	0
134.5	435	0
134.5	437	0
134.5	439	0
134.5	441	0
134.5	443	0
134.5	445	0
134.5	447	0
134.5	449	0
134.5	451	0
134.5	453	0
134.5	455	0
134.5	457	0
134.5	459	0
134.5	461	0
134.5	463	0
134.5	465	0
134.5	467	0
134.5	469	0
134.5	471	0
134.5	473	0
134.5	475	0
134.5	477	0
134.5	479	0
134.5	481	0
134.5	483	0
134.5	485	0
134.5	487	0
134.5	489	0
134.5	491	0
134.5	493	0
134.5	495	0
134.5	497	0
134.5	499	0
134.5	501	0
134.5	503	0
134.5	505	0
134.5	507	0
134.5	509	0
134.5	511	0
134.5	513	0
134.5	515	0
134.5	517	0
134.5	519	0
134.5	521	0
134.5	523	0
134.5	525	0
134.5	527	0
134.5	529	0
134.5	531	0
134.5	533	0
134.5	535	0
134.5	537	0
134.5	539	0
134.5	541	0
134.5	543	0
134.5	545	0
134.5	547	0
134.5	549	0
134.5	551	0
134.5	553	0
134.5	555	0
134.5	557	0
134.5	559	0
134.5	561	0
134.5	563	0
134.5	565	0
134.5	567	0
134.5	569	0
134.5	571	0
134.5	573	0
134.5	575	0
134.5	577	0
134.5	579	0
134.5	581	0
134.5	583	0
134.5	585	0
134.5	587	0
134.5	589	0
134.5	591	0
134.5	593	0
134.5	595	0
134.5	597	0
134.5	599	0
134.5	601	0
134.5	603	0
134.5	605	0
134.5	607	0
134.5	609	0
134.5	611	0
134.5	613	0
134.5	615	0
134.5	617	0
134.5	619	0
134.5	621	0
134.5	623	0
134.5	625	0
134.5	627	0
134.5	629	0
134.5	631	0
134.5	633	0
134.5	635	0
134.5	637	0
134.5	639	0
134.5	641	0
134.5	643	0
134.5	645	0
134.5	647	0
134.5	649	0
134.5	651	0
134.5	653	0
134.5	655	0
134.5	657	0
134.5	659	0
134.5	661	0
134.5	663	0
134.5	665	0
134.5	667	0
134.5	669	0
134.5	671	0
134.5	673	0
134.5	675	0
134.5	677	0
134.5	679	0
134.5	681	0
134.5	683	0
134.5	685	0
134.5	687	0
134.5	689	0
134.5	691	0
134.5	693	0
134.5	695	0
134.5	697	0
134.5	699	0
134.5	701	0
134.5	703	0
134.5	705	0
134.5	707	0
134.5	709	0
134.5	711	0
134.5	713	0
134.5	715	0
134.5	717	0
134.5	719	0
134.5	721	0
134.5	723	0
134.5	725	0
134.5	727	0
134.5	729	0
134.5	731	0
134.5	733	0
134.5	735	0
134.5	737	0
134.5	739	0
134.5	741	0
134.5	743	0
134.5	745	0
134.5	747	0
134.5	749	0
135.5	1	0
135.5	3	0
135.5	5	0
135.5	7	0
135.5	9	0
135.5	11	0
135.5	13	0
135.5	15	0
135.5	17	0
135.5	19	0
135.5	21	0
135.5	23	0
135.5	25	0
135.5	27	0
135.5	29	0
135.5	31	0
135.5	33	0
135.5	35	0
135.5	37	0
135.5	39	0
135.5	41	0
135.5	43	0
135.5	45	0
135.5	47	0
135.5	49	0
135.5	51	0
135.5	53	0
135.5	55	0
135.5	57	0
135.5	59	0
135.5	61	0
135.5	63	0
135.5	65	0
135.5	67	0
135.5	69	0
135.5	71	0
135.5	73	0
135.5	75	0
135.5	77	0
135.5	79	0
135.5	81	0
135.5	83	0
135.5	85	0
135.5	87	0
135.5	89	0
135.5	91	0
135.5	93	0
135.5	95	0
135.5	97	0
135.5	99	0
135.5	101	0
135.5	103	0
135.5	105	0
135.5	107	0
135.5	109	0
135.5	111	0
135.5	113	0
135.5	115	0
135.5	117	0
135.5	119	0
135.5	121	0
135.5	123	0
135.5	125	0
135.5	127	0
135.5	129	0
135.5	131	0
135.5	133	0
135.5	135	0
135.5	137	0
135.5	139	0
135.5	141	0
135.5	143	0
135.5	145	0
135.5	147	0
135.5	149	0
135.5	151	0
135.5	153	0
135.5	155	0
135.5	157	0
135.5	159	0
135.5	161	0
135.5	163	0
135.5	165	0
135.5	167	0
135.5	169	0
135.5	171	0
135.5	173	0
135.5	175	0
135.5	177	0
135.5	179	0
135.5	181	0
135.5	183	0
135.5	185	0
135.5	187	0
135.5	189	0
135.5	191	0
135.5	193	0
135.5	195	0
135.5	197	0
135.5	199	0
135.5	201	0
135.5	203	0
135.5	205	0
135.5	207	0
135.5	209	0
135.5	211	0
135.5	213	0
135.5	215	0
135.5	217	0
135.5	219	0
135.5	221	0
135.5	223	0
135.5	225	0
135.5	227	0
135.5	229	0
135.5	231	0
135.5	233	0
135.5	235	0
135.5	237	0
135.5	239	0
135.5	241	0
135.5	243	0
135.5	245	0
135.5	247	0
135.5	249	0
135.5	251	0
135.5	253	0
135.5	255	0
135.5	257	0
135.5	259	0
135.5	261	0
135.5	263	0
135.5	265	0
135.5	267	0
135.5	269	0
135.5	271	0
135.5	273	0
135.5	275	0
135.5	277	0
135.5	279	0
135.5	281	0
135.5	283	0
135.5	285	0
135.5	287	0
135.5	289	0
135.5	291	0
135.5	293	0
135.5	295	0
135.5	297	0
135.5	299	0
135.5	301	0
135.5	303	0
135.5	305	0
135.5	307	0
135.5	309	0
135.5	311	0
135.5	313	0
135.5	315	0
135.5	317	0
135.5	319	0
135.5	321	0
135.5	323	0
135.5	325	0
135.5	327	0
135.5	329	0
135.5	331	0
135.5	333	0
135.5	335	0
135.5	337	0
135.5	339	0
135.5	341	0
135.5	343	0
135.5	345	0
135.5	347	0
135.5	349	0
135.5	351	0
135.5	353	0
135.5	355	0
135.5	357	0
135.5	359	0
135.5	361	0
135.5	363	0
135.5	365	0
135.5	367	0
135.5	369	0
135.5	371	0
135.5	373	0
135.5	375	0
135.5	377	0
135.5	379	0
135.5	381	0
135.5	383	0
135.5	385	0
135.5	387	0
135.5	389	0
135.5	391	0
135.5	393	0
135.5	395	0
135.5	397	0
135.5	399	0
135.5	401	0
135.5	403	0
135.5	405	0
135.5	407	0
135.5	409	0
135.5	411	0
135.5	413	0
135.5	415	0
135.5	417	0
135.5	419	0
135.5	421	0
135.5	423	0
135.5	425	0
135.5	427	0
135.5	429	0
135.5	431	0
135.5	433	0
135.5	435	0
135.5	437	0
135.5	439	0
135.5	441	0
135.5	443	0
135.5	445	0
135.5	447	0
135.5	449	0
135.5	451	0
135.5	453	0
135.5	455	0
135.5	457	0
135.5	459	0
135.5	461	0
135.5	463	0
135.5	465	0
135.5	467	0
135.5	469	0
135.5	471	0
135.5	473	0
135.5	475	0
135.5	477	0
135.5	479	0
135.5	481	0
135.5	483	0
135.5	485	0
135.5	487	0
135.5	489	0
135.5	491	0
135.5	493	0
135.5	495	0
135.5	497	0
135.5	499	0
135.5	501	0
135.5	503	0
135.5	505	0
135.5	507	0
135.5	509	0
135.5	511	0
135.5	513	0
135.5	515	0
135.5	517	0
135.5	519	0
135.5	521	0
135.5	523	0
135.5	525	0
135.5	527	0
135.5	529	0
135.5	531	0
135.5	533	0
135.5	535	0
135.5	537	0
135.5	539	0
135.5	541	0
135.5	543	0
135.5	545	0
135.5	547	0
135.5	549	0
135.5	551	0
135.5	553	0
135.5	555	0
135.5	557	0
135.5	559	0
135.5	561	0
135.5	563	0
135.5	565	0
135.5	567	0
135.5	569	0
135.5	571	0
135.5	573	0
135.5	575	0
135.5	577	0
135.5	579	0
135.5	581	0
135.5	583	0
135.5	585	0
135.5	587	0
135.5	589	0
135.5	591	0
135.5	593	0
135.5	595	0
135.5	597	0
135.5	599	0
135.5	601	0
135.5	603	0
135.5	605	0
135.5	607	0
135.5	609	0
135.5	611	0
135.5	613	0
135.5	615	0
135.5	617	0
135.5	619	0
135.5	621	0
135.5	623	0
135.5	625	0
135.5	627	0
135.5	629	0
135.5	631	0
135.5	633	0
135.5	635	0
135.5	637	0
135.5	639	0
135.5	641	0
135.5	643	0
135.5	645	0
135.5	647	0
135.5	649	0
135.5	651	0
135.5	653	0
135.5	655	0
135.5	657	0
135.5	659	0
135.5	661	0
135.5	663	0
135.5	665	0
135.5	667	0
135.5	669	0
135.5	671	0
135.5	673	0
135.5	675	0
135.5	677	0
135.5	679	0
135.5	681	0
135.5	683	0
135.5	685	0
135.5	687	0
135.5	689	0
135.5	691	0
135.5	693	0
135.5	695	0
135.5	697	0
135.5	699	0
135.5	701	0
135.5	703	0
135.5	705	0
135.5	707	0
135.5	709	0
135.5	711	0
135.5	713	0
135.5	715	0
135.5	717	0
135.5	719	0
135.5	721	0
135.5	723	0
135.5	725	0
135.5	727	0
135.5	729	0
135.5	731	0
135.5	733	0
135.5	735	0
135.5	737	0
135.5	739	0
135.5	741	0
135.5	743	0
135.5	745	0
135.5	747	0
135.5	749	0
136.5	1	0
136.5	3	0
136.5	5	0
136.5	7	0
136.5	9	0
136.5	11	0
136.5	13	0
136.5	15	0
136.5	17	0
136.5	19	0
136.5	21	0
136.5	23	0
136.5	25	0
136.5	27	0
136.5	29	0
136.5	31	0
136.5	33	0
136.5	35	0
136.5	37	0
136.5	39	0
136.5	41	0
136.5	43	0
136.5	45	0
136.5	47	0
136.5	49	0
136.5	51	0
136.5	53	0
136.5	55	0
136.5	57	0
136.5	59	0
136.5	61	0
136.5	63	0
136.5	65	0
136.5	67	0
136.5	69	0
136.5	71	0
136.5	73	0
136.5	75	0
136.5	77	0
136.5	79	0
136.5	81	0
136.5	83	0
136.5	85	0
136.5	87	0
136.5	89	0
136.5	91	0
136.5	93	0
136.5	95	0
136.5	97	0
136.5	99	0
136.5	101	0
136.5	103	0
136.5	105	0
136.5	107	0
136.5	109	0
136.5	111	0
136.5	113	0
136.5	115	0
136.5	117	0
136.5	119	0
136.5	121	0
136.5	123	0
136.5	125	0
136.5	127	0
136.5	129	0
136.5	131	0
136.5	133	0
136.5	135	0
136.5	137	0
136.5	139	0
136.5	141	0
136.5	143	0
136.5	145	0
136.5	147	0
136.5	149	0
136.5	151	0
136.5	153	0
136.5	155	0
136.5	157	0
136.5	159	0
136.5	161	0
136.5	163	0
136.5	165	0
136.5	167	0
136.5	169	0
136.5	171	0
136.5	173	0
136.5	175	0
136.5	177	0
136.5	179	0
136.5	181	0
136.5	183	0
136.5	185	0
136.5	187	0
136.5	189	0
136.5	191	0
136.5	193	0
136.5	195	0
136.5	197	0
136.5	199	0
136.5	201	0
136.5	203	0
136.5	205	0
136.5	207	0
136.5	209	0
136.5	211	0
136.5	213	0
136.5	215	0
136.5	217	0
136.5	219	0
136.5	221	0
136.5	223	0
136.5	225	0
136.5	227	0
136.5	229	0
136.5	231	0
136.5	233	0
136.5	235	0
136.5	237	0
136.5	239	0
136.5	241	0
136.5	243	0
136.5	245	0
136.5	247	0
136.5	249	0
136.5	251	0
136.5	253	0
136.5	255	0
136.5	257	0
136.5	259	0
136.5	261	0
136.5	263	0
136.5	265	0
136.5	267	0
136.5	269	0
136.5	271	0
136.5	273	0
136.5	275	0
136.5	277	0
136.5	279	0
136.5	281	0
136.5	283	0
136.5	285	0
136.5	287	0
136.5	289	0
136.5	291	0
136.5	293	0
136.5	295	0
136.5	297	0
136.5	299	0
136.5	301	0
136.5	303	0
136.5	305	0
136.5	307	0
136.5	309	0
136.5	311	0
136.5	313	0
136.5	315	0
136.5	317	0
136.5	319	0
136.5	321	0
136.5	323	0
136.5	325	0
136.5	327	0
136.5	329	0
136.5	331	0
136.5	333	0
136.5	335	0
136.5	337	0
136.5	339	0
136.5	341	0
136.5	343	0
136.5	345	0
136.5	347	0
136.5	349	0
136.5	351	0
136.5	353	0
136.5	355	0
136.5	357	0
136.5	359	0
136.5	361	0
136.5	363	0
136.5	365	0
136.5	367	0
136.5	369	0
136.5	371	0
136.5	373	0
136.5	375	0
136.5	377	0
136.5	379	0
136.5	381	0
136.5	383	0
136.5	385	0
136.5	387	0
136.5	389	0
136.5	391	0
136.5	393	0
136.5	395	0
136.5	397	0
136.5	399	0
136.5	401	0
136.5	403	0
136.5	405	0
136.5	407	0
136.5	409	0
136.5	411	0
136.5	413	0
136.5	415	0
136.5	417	0
136.5	419	0
136.5	421	0
136.5	423	0
136.5	425	0
136.5	427	0
136.5	429	0
136.5	431	0
136.5	433	0
136.5	435	0
136.5	437	0
136.5	439	0
136.5	441	0
136.5	443	0
136.5	445	0
136.5	447	0
136.5	449	0
136.5	451	0
136.5	453	0
136.5	455	0
136.5	457	0
136.5	459	0
136.5	461	0
136.5	463	0
136.5	465	0
136.5	467	0
136.5	469	0
136.5	471	0
136.5	473	0
136.5	475	0
136.5	477	0
136.5	479	0
136.5	481	0
136.5	483	0
136.5	485	0
136.5	487	0
136.5	489	0
136.5	491	0
136.5	493	0
136.5	495	0
136.5	497	0
136.5	499	0
136.5	501	0
136.5	503	0
136.5	505	0
136.5	507	0
136.5	509	0
136.5	511	0
136.5	513	0
136.5	515	0
136.5	517	0
136.5	519	0
136.5	521	0
136.5	523	0
136.5	525	0
136.5	527	0
136.5	529	0
136.5	531	0
136.5	533	0
136.5	535	0
136.5	537	0
136.5	539	0
136.5	541	0
136.5	543	0
136.5	545	0
136.5	547	0
136.5	549	0
136.5	551	0
136.5	553	0
136.5	555	0
136.5	557	0
136.5	559	0
136.5	561	0
136.5	563	0
136.5	565	0
136.5	567	0
136.5	569	0
136.5	571	0
136.5	573	0
136.5	575	0
136.5	577	0
136.5	579	0
136.5	581	0
136.5	583	0
136.5	585	0
136.5	587	0
136.5	589	0
136.5	591	0
136.5	593	0
136.5	595	0
136.5	597	0
136.5	599	0
136.5	601	0
136.5	603	0
136.5	605	0
136.5	607	0
136.5	609	0
136.5	611	0
136.5	613	0
136.5	615	0
136.5	617	0
136.5	619	0
136.5	621	0
136.5	623	0
136.5	625	0
136.5	627	0
136.5	629	0
136.5	631	0
136.5	633	0
136.5	635	0
136.5	637	0
136.5	639	0
136.5	641	0
136.5	643	0
136.5	645	0
136.5	647	0
136.5	649	0
136.5	651	0
136.5	653	0
136.5	655	0
136.5	657	0
136.5	659	0
136.5	661	0
136.5	663	0
136.5	665	0
136.5	667	0
136.5	669	0
136.5	671	0
136.5	673	0
136.5	675	0
136.5	677	0
136.5	679	0
136.5	681	0
136.5	683	0
136.5	685	0
136.5	687	0
136.5	689	0
136.5	691	0
136.5	693	0
136.5	695	0
136.5	697	0
136.5	699	0
136.5	701	0
136.5	703	0
136.5	705	0
136.5	707	0
136.5	709	0
136.5	711	0
136.5	713	0
136.5	715	0
136.5	717	0
136.5	719	0
136.5	721	0
136.5	723	0
136.5	725	0
136.5	727	0
136.5	729	0
136.5	731	0
136.5	733	0
136.5	735	0
136.5	737	0
136.5	739	0
136.5	741	0
136.5	743	0
136.5	745	0
136.5	747	0
136.5	749	0
137.5	1	0
137.5	3	0
137.5	5	0
137.5	7	0
137.5	9	0
137.5	11	0
137.5	13	0
137.5	15	0
137.5	17	0
137.5	19	0
137.5	21	0
137.5	23	0
137.5	25	0
137.5	27	0
137.5	29	0
137.5	31	0
137.5	33	0
137.5	35	0
137.5	37	0
137.5	39	0
137.5	41	0
137.5	43	0
137.5	45	0
137.5	47	0
137.5	49	0
137.5	51	0
137.5	53	0
137.5	55	0
137.5	57	0
137.5	59	0
137.5	61	0
137.5	63	0
137.5	65	0
137.5	67	0
137.5	69	0
137.5	71	0
137.5	73	0
137.5	75	0
137.5	77	0
137.5	79	0
137.5	81	0
137.5	83	0
137.5	85	0
137.5	87	0
137.5	89	0
137.5	91	0
137.5	93	0
137.5	95	0
137.5	97	0
137.5	99	0
137.5	101	0
137.5	103	0
137.5	105	0
137.5	107	0
137.5	109	0
137.5	111	0
137.5	113	0
137.5	115	0
137.5	117	0
137.5	119	0
137.5	121	0
137.5	123	0
137.5	125	0
137.5	127	0
137.5	129	0
137.5	131	0
137.5	133	0
137.5	135	0
137.5	137	0
137.5	139	0
137.5	141	0
137.5	143	0
137.5	145	0
137.5	147	0
137.5	149	0
137.5	151	0
137.5	153	0
137.5	155	0
137.5	157	0
137.5	159	0
137.5	161	0
137.5	163	0
137.5	165	0
137.5	167	0
137.5	169	0
137.5	171	0
137.5	173	0
137.5	175	0
137.5	177	0
137.5	179	0
137.5	181	0
137.5	183	0
137.5	185	0
137.5	187	0
137.5	189	0
137.5	191	0
137.5	193	0
137.5	195	0
137.5	197	0
137.5	199	0
137.5	201	0
137.5	203	0
137.5	205	0
137.5	207	0
137.5	209	0
137.5	211	0
137.5	213	0
137.5	215	0
137.5	217	0
137.5	219	0
137.5	221	0
137.5	223	0
137.5	225	0
137.5	227	0
137.5	229	0
137.5	231	0
137.5	233	0
137.5	235	0
137.5	237	0
137.5	239	0
137.5	241	0
137.5	243	0
137.5	245	0
137.5	247	0
137.5	249	0
137.5	251	0
137.5	253	0
137.5	255	0
137.5	257	0
137.5	259	0
137.5	261	0
137.5	263	0
137.5	265	0
137.5	267	0
137.5	269	0
137.5	271	0
137.5	273	0
137.5	275	0
137.5	277	0
137.5	279	0
137.5	281	0
137.5	283	0
137.5	285	0
137.5	287	0
137.5	289	0
137.5	291	0
137.5	293	0
137.5	295	0
137.5	297	0
137.5	299	0
137.5	301	0
137.5	303	0
137.5	305	0
137.5	307	0
137.5	309	0
137.5	311	0
137.5	313	0
137.5	315	0
137.5	317	0
137.5	319	0
137.5	321	0
137.5	323	0
137.5	325	0
137.5	327	0
137.5	329	0
137.5	331	0
137.5	333	0
137.5	335	0
137.5	337	0
137.5	339	0
137.5	341	0
137.5	343	0
137.5	345	0
137.5	347	0
137.5	349	0
137.5	351	0
137.5	353	0
137.5	355	0
137.5	357	0
137.5	359	0
137.5	361	0
137.5	363	0
137.5	365	0
137.5	367	0
137.5	369	0
137.5	371	0
137.5	373	0
137.5	375	0
137.5	377	0
137.5	379	0
137.5	381	0
137.5	383	0
137.5	385	0
137.5	387	0
137.5	389	0
137.5	391	0
137.5	393	0
137.5	395	0
137.5	397	0
137.5	399	0
137.5	401	0
137.5	403	0
137.5	405	0
137.5	407	0
137.5	409	0
137.5	411	0
137.5	413	0
137.5	415	0
137.5	417	0
137.5	419	0
137.5	421	0
137.5	423	0
137.5	425	0
137.5	427	0
137.5	429	0
137.5	431	0
137.5	433	0
137.5	435	0
137.5	437	0
137.5	439	0
137.5	441	0
137.5	443	0
137.5	445	0
137.5	447	0
137.5	449	0
137.5	451	0
137.5	453	0
137.5	455	0
137.5	457	0
137.5	459	0
137.5	461	0
137.5	463	0
137.5	465	0
137.5	467	0
137.5	469	0
137.5	471	0
137.5	473	0
137.5	475	0
137.5	477	0
137.5	479	0
137.5	481	0
137.5	483	0
137.5	485	0
137.5	487	0
137.5	489	0
137.5	491	0
137.5	493	0
137.5	495	0
137.5	497	0
137.5	499	0
137.5	501	0
137.5	503	0
137.5	505	0
137.5	507	0
137.5	509	0
137.5	511	0
137.5	513	0
137.5	515	0
137.5	517	0
137.5	519	0
137.5	521	0
137.5	523	0
137.5	525	0
137.5	527	0
137.5	529	0
137.5	531	0
137.5	533	0
137.5	535	0
137.5	537	0
137.5	539	0
137.5	541	0
137.5	543	0
137.5	545	0
137.5	547	0
137.5	549	0
137.5	551	0
137.5	553	0
137.5	555	0
137.5	557	0
137.5	559	0
137.5	561	0
137.5	563	0
137.5	565	0
137.5	567	0
137.5	569	0
137.5	571	0
137.5	573	0
137.5	575	0
137.5	577	0
137.5	579	0
137.5	581	0
137.5	583	0
137.5	585	0
137.5	587	0
137.5	589	0
137.5	591	0
137.5	593	0
137.5	595	0
137.5	597	0
137.5	599	0
137.5	601	0
137.5	603	0
137.5	605	0
137.5	607	0
137.5	609	0
137.5	611	0
137.5	613	0
137.5	615	0
137.5	617	0
137.5	619	0
137.5	621	0
137.5	623	0
137.5	625	0
137.5	627	0
137.5	629	0
137.5	631	0
137.5	633	0
137.5	635	0
137.5	637	0
137.5	639	0
137.5	641	0
137.5	643	0
137.5	645	0
137.5	647	0
137.5	649	0
137.5	651	0
137.5	653	0
137.5	655	0
137.5	657	0
137.5	659	0
137.5	661	0
137.5	663	0
137.5	665	0
137.5	667	0
137.5	669	0
137.5	671	0
137.5	673	0
137.5	675	0
137.5	677	0
137.5	679	0
137.5	681	0
137.5	683	0
137.5	685	0
137.5	687	0
137.5	689	0
137.5	691	0
137.5	693	0
137.5	695	0
137.5	697	0
137.5	699	0
137.5	701	0
137.5	703	0
137.5	705	0
137.5	707	0
137.5	709	0
137.5	711	0
137.5	713	0
137.5	715	0
137.5	717	0
137.5	719	0
137.5	721	0
137.5	723	0
137.5	725	0
137.5	727	0
137.5	729	0
137.5	731	0
137.5	733	0
137.5	735	0
137.5	737	0
137.5	739	0
137.5	741	0
137.5	743	0
137.5	745	0
137.5	747	0
137.5	749	0
138.5	1	0
138.5	3	0
138.5	5	0
138.5	7	0
138.5	9	0
138.5	11	0
138.5	13	0
138.5	15	0
138.5	17	0
138.5	19	0
138.5	21	0
138.5	23	0
138.5	25	0
138.5	27	0
138.5	29	0
138.5	31	0
138.5	33	0
138.5	35	0
138.5	37	0
138.5	39	0
138.5	41	0
138.5	43	0
138.5	45	0
138.5	47	0
138.5	49	0
138.5	51	0
138.5	53	0
138.5	55	0
138.5	57	0
138.5	59	0
138.5	61	0
138.5	63	0
138.5	65	0
138.5	67	0
138.5	69	0
138.5	71	0
138.5	73	0
138.5	75	0
138.5	77	0
138.5	79	0
138.5	81	0
138.5	83	0
138.5	85	0
138.5	87	0
138.5	89	0
138.5	91	0
138.5	93	0
138.5	95	0
138.5	97	0
138.5	99	0
138.5	101	0
138.5	103	0
138.5	105	0
138.5	107	0
138.5	109	0
138.5	111	0
138.5	113	0
138.5	115	0
138.5	117	0
138.5	119	0
138.5	121	0
138.5	123	0
138.5	125	0
138.5	127	0
138.5	129	0
138.5	131	0
138.5	133	0
138.5	135	0
138.5	137	0
138.5	139	0
138.5	141	0
138.5	143	0
138.5	145	0
138.5	147	0
138.5	149	0
138.5	151	0
138.5	153	0
138.5	155	0
138.5	157	0
138.5	159	0
138.5	161	0
138.5	163	0
138.5	165	0
138.5	167	0
138.5	169	0
138.5	171	0
138.5	173	0
138.5	175	0
138.5	177	0
138.5	179	0
138.5	181	0
138.5	183	0
138.5	185	0
138.5	187	0
138.5	189	0
138.5	191	0
138.5	193	0
138.5	195	0
138.5	197	0
138.5	199	0
138.5	201	0
138.5	203	0
138.5	205	0
138.5	207	0
138.5	209	0
138.5	211	0
138.5	213	0
138.5	215	0
138.5	217	0
138.5	219	0
138.5	221	0
138.5	223	0
138.5	225	0
138.5	227	0
138.5	229	0
138.5	231	0
138.5	233	0
138.5	235	0
138.5	237	0
138.5	239	0
138.5	241	0
138.5	243	0
138.5	245	0
138.5	247	0
138.5	249	0
138.5	251	0
138.5	253	0
138.5	255	0
138.5	257	0
138.5	259	0
138.5	261	0
138.5	263	0
138.5	265	0
138.5	267	0
138.5	269	0
138.5	271	0
138.5	273	0
138.5	275	0
138.5	277	0
138.5	279	0
138.5	281	0
138.5	283	0
138.5	285	0
138.5	287	0
138.5	289	0
138.5	291	0
138.5	293	0
138.5	295	0
138.5	297	0
138.5	299	0
138.5	301	0
138.5	303	0
138.5	305	0
138.5	307	0
138.5	309	0
138.5	311	0
138.5	313	0
138.5	315	0
138.5	317	0
138.5	319	0
138.5	321	0
138.5	323	0
138.5	325	0
138.5	327	0
138.5	329	0
138.5	331	0
138.5	333	0
138.5	335	0
138.5	337	0
138.5	339	0
138.5	341	0
138.5	343	0
138.5	345	0
138.5	347	0
138.5	349	0
138.5	351	0
138.5	353	0
138.5	355	0
138.5	357	0
138.5	359	0
138.5	361	0
138.5	363	0
138.5	365	0
138.5	367	0
138.5	369	0
138.5	371	0
138.5	373	0
138.5	375	0
138.5	377	0
138.5	379	0
138.5	381	0
138.5	383	0
138.5	385	0
138.5	387	0
138.5	389	0
138.5	391	0
138.5	393	0
138.5	395	0
138.5	397	0
138.5	399	0
138.5	401	0
138.5	403	0
138.5	405	0
138.5	407	0
138.5	409	0
138.5	411	0
138.5	413	0
138.5	415	0
138.5	417	0
138.5	419	0
138.5	421	0
138.5	423	0
138.5	425	0
138.5	427	0
138.5	429	0
138.5	431	0
138.5	433	0
138.5	435	0
138.5	437	0
138.5	439	0
138.5	441	0
138.5	443	0
138.5	445	0
138.5	447	0
138.5	449	0
138.5	451	0
138.5	453	0
138.5	455	0
138.5	457	0
138.5	459	0
138.5	461	0
138.5	463	0
138.5	465	0
138.5	467	0
138.5	469	0
138.5	471	0
138.5	473	0
138.5	475	0
138.5	477	0
138.5	479	0
138.5	481	0
138.5	483	0
138.5	485	0
138.5	487	0
138.5	489	0
138.5	491	0
138.5	493	0
138.5	495	0
138.5	497	0
138.5	499	0
138.5	501	0
138.5	503	0
138.5	505	0
138.5	507	0
138.5	509	0
138.5	511	0
138.5	513	0
138.5	515	0
138.5	517	0
138.5	519	0
138.5	521	0
138.5	523	0
138.5	525	0
138.5	527	0
138.5	529	0
138.5	531	0
138.5	533	0
138.5	535	0
138.5	537	0
138.5	539	0
138.5	541	0
138.5	543	0
138.5	545	0
138.5	547	0
138.5	549	0
138.5	551	0
138.5	553	0
138.5	555	0
138.5	557	0
138.5	559	0
138.5	561	0
138.5	563	0
138.5	565	0
138.5	567	0
138.5	569	0
138.5	571	0
138.5	573	0
138.5	575	0
138.5	577	0
138.5	579	0
138.5	581	0
138.5	583	0
138.5	585	0
138.5	587	0
138.5	589	0
138.5	591	0
138.5	593	0
138.5	595	0
138.5	597	0
138.5	599	0
138.5	601	0
138.5	603	0
138.5	605	0
138.5	607	0
138.5	609	0
138.5	611	0
138.5	613	0
138.5	615	0
138.5	617	0
138.5	619	0
138.5	621	0
138.5	623	0
138.5	625	0
138.5	627	0
138.5	629	0
138.5	631	0
138.5	633	0
138.5	635	0
138.5	637	0
138.5	639	0
138.5	641	0
138.5	643	0
138.5	645	0
138.5	647	0
138.5	649	0
138.5	651	0
138.5	653	0
138.5	655	0
138.5	657	0
138.5	659	0
138.5	661	0
138.5	663	0
138.5	665	0
138.5	667	0
138.5	669	0
138.5	671	0
138.5	673	0
138.5	675	0
138.5	677	0
138.5	679	0
138.5	681	0
138.5	683	0
138.5	685	0
138.5	687	0
138.5	689	0
138.5	691	0
138.5	693	0
138.5	695	0
138.5	697	0
138.5	699	0
138.5	701	0
138.5	703	0
138.5	705	0
138.5	707	0
138.5	709	0
138.5	711	0
138.5	713	0
138.5	715	0
138.5	717	0
138.5	719	0
138.5	721	0
138.5	723	0
138.5	725	0
138.5	727	0
138.5	729	0
138.5	731	0
138.5	733	0
138.5	735	0
138.5	737	0
138.5	739	0
138.5	741	0
138.5	743	0
138.5	745	0
138.5	747	0
138.5	749	0
139.5	1	0
139.5	3	0
139.5	5	0
139.5	7	0
139.5	9	0
139.5	11	0
139.5	13	0
139.5	15	0
139.5	17	0
139.5	19	0
139.5	21	0
139.5	23	0
139.5	25	0
139.5	27	0
139.5	29	0
139.5	31	0
139.5	33	0
139.5	35	0
139.5	37	0
139.5	39	0
139.5	41	0
139.5	43	0
139.5	45	0
139.5	47	0
139.5	49	0
139.5	51	0
139.5	53	0
139.5	55	0
139.5	57	0
139.5	59	0
139.5	61	0
139.5	63	0
139.5	65	0
139.5	67	0
139.5	69	0
139.5	71	0
139.5	73	0
139.5	75	0
139.5	77	0
139.5	79	0
139.5	81	0
139.5	83	0
139.5	85	0
139.5	87	0
139.5	89	0
139.5	91	0
139.5	93	0
139.5	95	0
139.5	97	0
139.5	99	0
139.5	101	0
139.5	103	0
139.5	105	0
139.5	107	0
139.5	109	0
139.5	111	0
139.5	113	0
139.5	115	0
139.5	117	0
139.5	119	0
139.5	121	0
139.5	123	0
139.5	125	1
139.5	127	0
139.5	129	0
139.5	131	0
139.5	133	0
139.5	135	0
139.5	137	0
139.5	139	0
139.5	141	0
139.5	143	0
139.5	145	0
139.5	147	0
139.5	149	0
139.5	151	0
139.5	153	0
139.5	155	0
139.5	157	0
139.5	159	0
139.5	161	0
139.5	163	0
139.5	165	0
139.5	167	0
139.5	169	0
139.5	171	0
139.5	173	0
139.5	175	0
139.5	177	0
139.5	179	0
139.5	181	0
139.5	183	0
139.5	185	0
139.5	187	0
139.5	189	0
139.5	191	0
139.5	193	0
139.5	195	0
139.5	197	0
139.5	199	0
139.5	201	0
139.5	203	0
139.5	205	0
139.5	207	0
139.5	209	0
139.5	211	0
139.5	213	0
139.5	215	0
139.5	217	0
139.5	219	0
139.5	221	0
139.5	223	0
139.5	225	0
139.5	227	0
139.5	229	0
139.5	231	0
139.5	233	0
139.5	235	0
139.5	237	0
139.5	239	0
139.5	241	0
139.5	243	0
139.5	245	0
139.5	247	0
139.5	249	0
139.5	251	0
139.5	253	0
139.5	255	0
139.5	257	0
139.5	259	0
139.5	261	0
139.5	263	0
139.5	265	0
139.5	267	0
139.5	269	0
139.5	271	0
139.5	273	0
139.5	275	0
139.5	277	0
139.5	279	0
139.5	281	0
139.5	283	0
139.5	285	0
139.5	287	0
139.5	289	0
139.5	291	0
139.5	293	0
139.5	295	0
139.5	297	0
139.5	299	0
139.5	301	0
139.5	303	0
139.5	305	0
139.5	307	0
139.5	309	0
139.5	311	0
139.5	313	0
139.5	315	0
139.5	317	0
139.5	319	0
139.5	321	0
139.5	323	0
139.5	325	0
139.5	327	0
139.5	329	0
139.5	331	0
139.5	333	0
139.5	335	0
139.5	337	0
139.5	339	0
139.5	341	0
139.5	343	0
139.5	345	0
139.5	347	0
139.5	349	0
139.5	351	0
139.5	353	0
139.5	355	0
139.5	357	0
139.5	359	0
139.5	361	0
139.5	363	0
139.5	365	0
139.5	367	0
139.5	369	0
139.5	371	0
139.5	373	0
139.5	375	0
139.5	377	0
139.5	379	0
139.5	381	0
139.5	383	0
139.5	385	0
139.5	387	0
139.5	389	0
139.5	391	0
139.5	393	0
139.5	395	0
139.5	397	0
139.5	399	0
139.5	401	0
139.5	403	0
139.5	405	0
139.5	407	0
139.5	409	0
139.5	411	0
139.5	413	0
139.5	415	0
139.5	417	0
139.5	419	0
139.5	421	0
139.5	423	0
139.5	425	0
139.5	427	0
139.5	429	0
139.5	431	0
139.5	433	0
139.5	435	0
139.5	437	0
139.5	439	0
139.5	441	0
139.5	443	0
139.5	445	0
139.5	447	0
139.5	449	0
139.5	451	0
139.5	453	0
139.5	455	0
139.5	457	0
139.5	459	0
139.5	461	0
139.5	463	0
139.5	465	0
139.5	467	0
139.5	469	0
139.5	471	0
139.5	473	0
139.5	475	0
139.5	477	0
139.5	479	0
139.5	481	0
139.5	483	0
139.5	485	0
139.5	487	0
139.5	489	0
139.5	491	0
139.5	493	0
139.5	495	0
139.5	497	0
139.5	499	0
139.5	501	0
139.5	503	0
139.5	505	0
139.5	507	0
139.5	509	0
139.5	511	0
139.5	513	0
139.5	515	0
139.5	517	0
139.5	519	0
139.5	521	0
139.5	523	0
139.5	525	0
139.5	527	0
139.5	529	0
139.5	531	0
139.5	533	0
139.5	535	0
139.5	537	0
139.5	539	0
139.5	541	0
139.5	543	0
139.5	545	0
139.5	547	0
139.5	549	0
139.5	551	0
139.5	553	0
139.5	555	0
139.5	557	0
139.5	559	0
139.5	561	0
139.5	563	0
139.5	565	0
139.5	567	0
139.5	569	0
139.5	571	0
139.5	573	0
139.5	575	0
139.5	577	0
139.5	579	0
139.5	581	0
139.5	583	0
139.5	585	0
139.5	587	0
139.5	589	0
139.5	591	0
139.5	593	0
139.5	595	0
139.5	597	0
139.5	599	0
139.5	601	0
139.5	603	0
139.5	605	0
139.5	607	0
139.5	609	0
139.5	611	0
139.5	613	0
139.5	615	0
139.5	617	0
139.5	619	0
139.5	621	0
139.5	623	0
139.5	625	0
139.5	627	0
139.5	629	0
139.5	631	0
139.5	633	0
139.5	635	0
139.5	637	0
139.5	639	0
139.5	641	0
139.5	643	0
139.5	645	0
139.5	647	0
139.5	649	0
139.5	651	0
139.5	653	0
139.5	655	0
139.5	657	0
139.5	659	0
139.5	661	0
139.5	663	0
139.5	665	0
139.5	667	0
139.5	669	0
139.5	671	0
139.5	673	0
139.5	675	0
139.5	677	0
139.5	679	0
139.5	681	0
139.5	683	0
139.5	685	0
139.5	687	0
139.5	689	0
139.5	691	0
139.5	693	0
139.5	695	0
139.5	697	0
139.5	699	0
139.5	701	0
139.5	703	0
139.5	705	0
139.5	707	0
139.5	709	0
139.5	711	0
139.5	713	0
139.5	715	0
139.5	717	0
139.5	719	0
139.5	721	0
139.5	723	0
139.5	725	0
139.5	727	0
139.5	729	0
139.5	731	0
139.5	733	0
139.5	735	0
139.5	737	0
139.5	739	0
139.5	741	0
139.5	743	0
139.5	745	0
139.5	747	0
139.5	749	0
140.5	1	0
140.5	3	0
140.5	5	0
140.5	7	0
140.5	9	0
140.5	11	0
140.5	13	0
140.5	15	0
140.5	17	0
140.5	19	0
140.5	21	0
140.5	23	0
140.5	25	0
140.5	27	0
140.5	29	0
140.5	31	0
140.5	33	0
140.5	35	0
140.5	37	0
140.5	39	0
140.5	41	0
140.5	43	0
140.5	45	0
140.5	47	0
140.5	49	0
140.5	51	0
140.5	53	0
140.5	55	0
140.5	57	0
140.5	59	0
140.5	61	0
140.5	63	0
140.5	65	0
140.5	67	0
140.5	69	0
140.5	71	0
140.5	73	0
140.5	75	0
140.5	77	0
140.5	79	0
140.5	81	0
140.5	83	0
140.5	85	0
140.5	87	0
140.5	89	0
140.5	91	0
140.5	93	0
140.5	95	0
140.5	97	0
140.5	99	0
140.5	101	0
140.5	103	0
140.5	105	0
140.5	107	0
140.5	109	0
140.5	111	0
140.5	113	0
140.5	115	0
140.5	117	0
140.5	119	0
140.5	121	0
140.5	123	0
140.5	125	0
140.5	127	0
140.5	129	0
140.5	131	0
140.5	133	0
140.5	135	0
140.5	137	0
140.5	139	0
140.5	141	0
140.5	143	0
140.5	145	0
140.5	147	0
140.5	149	0
140.5	151	0
140.5	153	0
140.5	155	0
140.5	157	0
140.5	159	0
140.5	161	0
140.5	163	0
140.5	165	0
140.5	167	0
140.5	169	0
140.5	171	0
140.5	173	0
140.5	175	0
140.5	177	0
140.5	179	0
140.5	181	0
140.5	183	0
140.5	185	0
140.5	187	0
140.5	189	0
140.5	191	0
140.5	193	0
140.5	195	0
140.5	197	0
140.5	199	0
140.5	201	0
140.5	203	0
140.5	205	0
140.5	207	0
140.5	209	0
140.5	211	0
140.5	213	0
140.5	215	0
140.5	217	0
140.5	219	0
140.5	221	0
140.5	223	0
140.5	225	0
140.5	227	0
140.5	229	0
140.5	231	0
140.5	233	0
140.5	235	0
140.5	237	0
140.5	239	0
140.5	241	0
140.5	243	0
140.5	245	0
140.5	247	0
140.5	249	0
140.5	251	1
140.5	253	0
140.5	255	0
140.5	257	0
140.5	259	0
140.5	261	0
140.5	263	0
140.5	265	0
140.5	267	0
140.5	269	0
140.5	271	0
140.5	273	0
140.5	275	0
140.5	277	0
140.5	279	0
140.5	281	0
140.5	283	0
140.5	285	0
140.5	287	0
140.5	289	0
140.5	291	0
140.5	293	0
140.5	295	0
140.5	297	0
140.5	299	0
140.5	301	0
140.5	303	0
140.5	305	0
140.5	307	0
140.5	309	0
140.5	311	0
140.5	313	0
140.5	315	0
140.5	317	0
140.5	319	0
140.5	321	0
140.5	323	0
140.5	325	0
140.5	327	0
140.5	329	0
140.5	331	0
140.5	333	0
140.5	335	0
140.5	337	0
140.5	339	0
140.5	341	0
140.5	343	0
140.5	345	0
140.5	347	0
140.5	349	0
140.5	351	0
140.5	353	0
140.5	355	0
140.5	357	0
140.5	359	0
140.5	361	0
140.5	363	0
140.5	365	0
140.5	367	0
140.5	369	0
140.5	371	0
140.5	373	0
140.5	375	0
140.5	377	0
140.5	379	0
140.5	381	0
140.5	383	0
140.5	385	0
140.5	387	0
140.5	389	0
140.5	391	0
140.5	393	0
140.5	395	0
140.5	397	0
140.5	399	0
140.5	401	0
140.5	403	0
140.5	405	0
140.5	407	0
140.5	409	0
140.5	411	0
140.5	413	0
140.5	415	0
140.5	417	0
140.5	419	0
140.5	421	0
140.5	423	0
140.5	425	0
140.5	427	0
140.5	429	0
140.5	431	0
140.5	433	0
140.5	435	0
140.5	437	0
140.5	439	0
140.5	441	0
140.5	443	0
140.5	445	0
140.5	447	0
140.5	449	0
140.5	451	0
140.5	453	0
140.5	455	0
140.5	457	0
140.5	459	0
140.5	461	0
140.5	463	0
140.5	465	0
140.5	467	0
140.5	469	0
140.5	471	0
140.5	473	0
140.5	475	0
140.5	477	0
140.5	479	0
140.5	481	0
140.5	483	0
140.5	485	0
140.5	487	0
140.5	489	0
140.5	491	0
140.5	493	0
140.5	495	0
140.5	497	0
140.5	499	0
140.5	501	0
140.5	503	0
140.5	505	0
140.5	507	0
140.5	509	0
140.5	511	0
140.5	513	0
140.5	515	0
140.5	517	0
140.5	519	0
140.5	521	0
140.5	523	0
140.5	525	0
140.5	527	0
140.5	529	0
140.5	531	0
140.5	533	0
140.5	535	0
140.5	537	0
140.5	539	0
140.5	541	0
140.5	543	0
140.5	545	0
140.5	547	0
140.5	549	0
140.5	551	0
140.5	553	0
140.5	555	0
140.5	557	0
140.5	559	0
140.5	561	0
140.5	563	0
140.5	565	0
140.5	567	0
140.5	569	0
140.5	571	0
140.5	573	0
140.5	575	0
140.5	577	0
140.5	579	0
140.5	581	0
140.5	583	0
140.5	585	0
140.5	587	0
140.5	589	0
140.5	591	0
140.5	593	0
140.5	595	0
140.5	597	0
140.5	599	0
140.5	601	0
140.5	603	0
140.5	605	0
140.5	607	0
140.5	609	0
140.5	611	0
140.5	613	0
140.5	615	0
140.5	617	0
140.5	619	0
140.5	621	0
140.5	623	0
140.5	625	0
140.5	627	0
140.5	629	0
140.5	631	0
140.5	633	0
140.5	635	0
140.5	637	0
140.5	639	0
140.5	641	0
140.5	643	0
140.5	645	0
140.5	647	0
140.5	649	0
140.5	651	0
140.5	653	0
140.5	655	0
140.5	657	0
140.5	659	0
140.5	661	0
140.5	663	0
140.5	665	0
140.5	667	0
140.5	669	0
140.5	671	0
140.5	673	0
140.5	675	0
140.5	677	0
140.5	679	0
140.5	681	0
140.5	683	0
140.5	685	0
140.5	687	0
140.5	689	0
140.5	691	0
140.5	693	0
140.5	695	0
140.5	697	0
140.5	699	0
140.5	701	0
140.5	703	0
140.5	705	0
140.5	707	0
140.5	709	0
140.5	711	0
140.5	713	0
140.5	715	0
140.5	717	0
140.5	719	0
140.5	721	0
140.5	723	0
140.5	725	0
140.5	727	0
140.5	729	0
140.5	731	0
140.5	733	0
140.5	735	0
140.5	737	0
140.5	739	0
140.5	741	0
140.5	743	0
140.5	745	0
140.5	747	0
140.5	749	0
141.5	1	0
141.5	3	0
141.5	5	0
141.5	7	0
141.5	9	0
141.5	11	0
141.5	13	0
141.5	15	0
141.5	17	0
141.5	19	0
141.5	21	0
141.5	23	0
141.5	25	0
141.5	27	0
141.5	29	0
141.5	31	0
141.5	33	0
141.5	35	0
141.5	37	0
141.5	39	0
141.5	41	0
141.5	43	0
141.5	45	0
141.5	47	0
141.5	49	0
141.5	51	0
141.5	53	0
141.5	55	0
141.5	57	0
141.5	59	0
141.5	61	0
141.5	63	0
141.5	65	0
141.5	67	0
141.5	69	0
141.5	71	0
141.5	73	0
141.5	75	0
141.5	77	0
141.5	79	0
141.5	81	0
141.5	83	0
141.5	85	0
141.5	87	0
141.5	89	0
141.5	91	0
141.5	93	0
141.5	95	0
141.5	97	0
141.5	99	0
141.5	101	0
141.5	103	0
141.5	105	0
141.5	107	0
141.5	109	0
141.5	111	0
141.5	113	0
141.5	115	0
141.5	117	0
141.5	119	0
141.5	121	0
141.5	123	0
141.5	125	0
141.5	127	0
141.5	129	0
141.5	131	0
141.5	133	0
141.5	135	0
141.5	137	0
141.5	139	0
141.5	141	0
141.5	143	0
141.5	145	0
141.5	147	0
141.5	149	0
141.5	151	0
141.5	153	0
141.5	155	0
141.5	157	0
141.5	159	0
141.5	161	0
141.5	163	0
141.5	165	0
141.5	167	0
141.5	169	0
141.5	171	0
141.5	173	0
141.5	175	0
141.5	177	0
141.5	179	0
141.5	181	0
141.5	183	0
141.5	185	0
141.5	187	0
141.5	189	0
141.5	191	0
141.5	193	0
141.5	195	0
141.5	197	0
141.5	199	0
141.5	201	0
141.5	203	0
141.5	205	0
141.5	207	0
141.5	209	0
141.5	211	0
141.5	213	0
141.5	215	0
141.5	217	0
141.5	219	0
141.5	221	0
141.5	223	0
141.5	225	0
141.5	227	0
141.5	229	0
141.5	231	0
141.5	233	0
141.5	235	0
141.5	237	0
141.5	239	0
141.5	241	0
141.5	243	0
141.5	245	0
141.5	247	0
141.5	249	0
141.5	251	0
141.5	253	1
141.5	255	0
141.5	257	0
141.5	259	0
141.5	261	0
141.5	263	0
141.5	265	0
141.5	267	0
141.5	269	0
141.5	271	0
141.5	273	0
141.5	275	0
141.5	277	0
141.5	279	0
141.5	281	0
141.5	283	0
141.5	285	0
141.5	287	0
141.5	289	0
141.5	291	0
141.5	293	0
141.5	295	0
141.5	297	0
141.5	299	0
141.5	301	0
141.5	303	0
141.5	305	0
141.5	307	0
141.5	309	0
141.5	311	0
141.5	313	0
141.5	315	0
141.5	317	0
141.5	319	0
141.5	321	0
141.5	323	0
141.5	325	0
141.5	327	0
141.5	329	0
141.5	331	0
141.5	333	0
141.5	335	0
141.5	337	0
141.5	339	0
141.5	341	0
141.5	343	0
141.5	345	0
141.5	347	0
141.5	349	0
141.5	351	0
141.5	353	0
141.5	355	0
141.5	357	0
141.5	359	0
141.5	361	0
141.5	363	0
141.5	365	0
141.5	367	0
141.5	369	0
141.5	371	0
141.5	373	0
141.5	375	0
141.5	377	0
141.5	379	0
141.5	381	0
141.5	383	0
141.5	385	0
141.5	387	0
141.5	389	0
141.5	391	0
141.5	393	0
141.5	395	0
141.5	397	0
141.5	399	0
141.5	401	0
141.5	403	0
141.5	405	0
141.5	407	0
141.5	409	0
141.5	411	0
141.5	413	0
141.5	415	0
141.5	417	0
141.5	419	0
141.5	421	0
141.5	423	0
141.5	425	0
141.5	427	0
141.5	429	0
141.5	431	0
141.5	433	0
141.5	435	0
141.5	437	0
141.5	439	0
141.5	441	0
141.5	443	0
141.5	445	0
141.5	447	0
141.5	449	0
141.5	451	0
141.5	453	0
141.5	455	0
141.5	457	0
141.5	459	0
141.5	461	0
141.5	463	0
141.5	465	0
141.5	467	0
141.5	469	0
141.5	471	0
141.5	473	0
141.5	475	0
141.5	477	0
141.5	479	0
141.5	481	0
141.5	483	0
141.5	485	0
141.5	487	0
141.5	489	0
141.5	491	0
141.5	493	0
141.5	495	0
141.5	497	0
141.5	499	0
141.5	501	0
141.5	503	0
141.5	505	0
141.5	507	0
141.5	509	0
141.5	511	0
141.5	513	0
141.5	515	0
141.5	517	0
141.5	519	0
141.5	521	0
141.5	523	0
141.5	525	0
141.5	527	0
141.5	529	0
141.5	531	0
141.5	533	0
141.5	535	0
141.5	537	0
141.5	539	0
141.5	541	0
141.5	543	0
141.5	545	0
141.5	547	0
141.5	549	0
141.5	551	0
141.5	553	0
141.5	555	0
141.5	557	0
141.5	559	0
141.5	561	0
141.5	563	0
141.5	565	0
141.5	567	0
141.5	569	0
141.5	571	0
141.5	573	0
141.5	575	0
141.5	577	0
141.5	579	0
141.5	581	0
141.5	583	0
141.5	585	0
141.5	587	0
141.5	589	0
141.5	591	0
141.5	593	0
141.5	595	0
141.5	597	0
141.5	599	0
141.5	601	0
141.5	603	0
141.5	605	0
141.5	607	0
141.5	609	0
141.5	611	0
141.5	613	0
141.5	615	0
141.5	617	0
141.5	619	0
141.5	621	0
141.5	623	0
141.5	625	0
141.5	627	0
141.5	629	0
141.5	631	0
141.5	633	0
141.5	635	0
141.5	637	0
141.5	639	0
141.5	641	0
141.5	643	0
141.5	645	0
141.5	647	0
141.5	649	0
141.5	651	0
141.5	653	0
141.5	655	0
141.5	657	0
141.5	659	0
141.5	661	0
141.5	663	0
141.5	665	0
141.5	667	0
141.5	669	0
141.5	671	0
141.5	673	0
141.5	675	0
141.5	677	0
141.5	679	0
141.5	681	0
141.5	683	0
141.5	685	0
141.5	687	0
141.5	689	0
141.5	691	0
141.5	693	0
141.5	695	0
141.5	697	0
141.5	699	0
141.5	701	0
141.5	703	0
141.5	705	0
141.5	707	0
141.5	709	0
141.5	711	0
141.5	713	0
141.5	715	0
141.5	717	0
141.5	719	0
141.5	721	0
141.5	723	0
141.5	725	0
141.5	727	0
141.5	729	0
141.5	731	0
141.5	733	0
141.5	735	0
141.5	737	0
141.5	739	0
141.5	741	0
141.5	743	0
141.5	745	0
141.5	747	0
141.5	749	0
142.5	1	0
142.5	3	0
142.5	5	0
142.5	7	0
142.5	9	0
142.5	11	0
142.5	13	0
142.5	15	0
142.5	17	0
142.5	19	0
142.5	21	0
142.5	23	0
142.5	25	0
142.5	27	0
142.5	29	0
142.5	31	0
142.5	33	0
142.5	35	0
142.5	37	0
142.5	39	0
142.5	41	0
142.5	43	0
142.5	45	0
142.5	47	0
142.5	49	0
142.5	51	0
142.5	53	0
142.5	55	0
142.5	57	0
142.5	59	0
142.5	61	0
142.5	63	0
142.5	65	0
142.5	67	0
142.5	69	0
142.5	71	0
142.5	73	0
142.5	75	0
142.5	77	0
142.5	79	0
142.5	81	0
142.5	83	0
142.5	85	0
142.5	87	0
142.5	89	0
142.5	91	0
142.5	93	0
142.5	95	0
142.5	97	0
142.5	99	0
142.5	101	0
142.5	103	0
142.5	105	0
142.5	107	0
142.5	109	0
142.5	111	0
142.5	113	0
142.5	115	0
142.5	117	0
142.5	119	0
142.5	121	0
142.5	123	0
142.5	125	0
142.5	127	0
142.5	129	0
142.5	131	0
142.5	133	0
142.5	135	0
142.5	137	0
142.5	139	0
142.5	141	0
142.5	143	0
142.5	145	0
142.5	147	0
142.5	149	0
142.5	151	0
142.5	153	0
142.5	155	0
142.5	157	0
142.5	159	0
142.5	161	0
142.5	163	0
142.5	165	0
142.5	167	0
142.5	169	0
142.5	171	0
142.5	173	0
142.5	175	0
142.5	177	0
142.5	179	0
142.5	181	0
142.5	183	0
142.5	185	0
142.5	187	0
142.5	189	0
142.5	191	0
142.5	193	0
142.5	195	0
142.5	197	0
142.5	199	0
142.5	201	0
142.5	203	0
142.5	205	0
142.5	207	0
142.5	209	0
142.5	211	0
142.5	213	0
142.5	215	0
142.5	217	0
142.5	219	0
142.5	221	0
142.5	223	0
142.5	225	0
142.5	227	0
142.5	229	0
142.5	231	0
142.5	233	0
142.5	235	0
142.5	237	0
142.5	239	0
142.5	241	0
142.5	243	0
142.5	245	0
142.5	247	0
142.5	249	0
142.5	251	0
142.5	253	0
142.5	255	0
142.5	257	0
142.5	259	0
142.5	261	0
142.5	263	0
142.5	265	0
142.5	267	0
142.5	269	0
142.5	271	0
142.5	273	0
142.5	275	0
142.5	277	0
142.5	279	0
142.5	281	0
142.5	283	0
142.5	285	0
142.5	287	0
142.5	289	0
142.5	291	0
142.5	293	0
142.5	295	0
142.5	297	0
142.5	299	0
142.5	301	0
142.5	303	0
142.5	305	0
142.5	307	0
142.5	309	0
142.5	311	0
142.5	313	0
142.5	315	0
142.5	317	0
142.5	319	0
142.5	321	0
142.5	323	0
142.5	325	0
142.5	327	0
142.5	329	0
142.5	331	0
142.5	333	0
142.5	335	0
142.5	337	0
142.5	339	0
142.5	341	0
142.5	343	0
142.5	345	0
142.5	347	0
142.5	349	0
142.5	351	0
142.5	353	0
142.5	355	0
142.5	357	0
142.5	359	0
142.5	361	0
142.5	363	0
142.5	365	0
142.5	367	0
142.5	369	0
142.5	371	0
142.5	373	0
142.5	375	0
142.5	377	0
142.5	379	0
142.5	381	0
142.5	383	0
142.5	385	0
142.5	387	0
142.5	389	0
142.5	391	0
142.5	393	0
142.5	395	0
142.5	397	0
142.5	399	0
142.5	401	0
142.5	403	0
142.5	405	0
142.5	407	0
142.5	409	0
142.5	411	0
142.5	413	0
142.5	415	0
142.5	417	0
142.5	419	0
142.5	421	0
142.5	423	0
142.5	425	0
142.5	427	0
142.5	429	0
142.5	431	0
142.5	433	0
142.5	435	0
142.5	437	0
142.5	439	0
142.5	441	0
142.5	443	0
142.5	445	0
142.5	447	0
142.5	449	0
142.5	451	0
142.5	453	0
142.5	455	0
142.5	457	0
142.5	459	0
142.5	461	0
142.5	463	0
142.5	465	0
142.5	467	0
142.5	469	0
142.5	471	0
142.5	473	0
142.5	475	0
142.5	477	0
142.5	479	0
142.5	481	0
142.5	483	0
142.5	485	0
142.5	487	0
142.5	489	0
142.5	491	0
142.5	493	0
142.5	495	0
142.5	497	0
142.5	499	0
142.5	501	0
142.5	503	0
142.5	505	0
142.5	507	0
142.5	509	0
142.5	511	0
142.5	513	0
142.5	515	0
142.5	517	0
142.5	519	0
142.5	521	0
142.5	523	0
142.5	525	0
142.5	527	0
142.5	529	0
142.5	531	0
142.5	533	0
142.5	535	0
142.5	537	0
142.5	539	0
142.5	541	0
142.5	543	0
142.5	545	0
142.5	547	0
142.5	549	0
142.5	551	0
142.5	553	0
142.5	555	0
142.5	557	0
142.5	559	0
142.5	561	0
142.5	563	0
142.5	565	0
142.5	567	0
142.5	569	0
142.5	571	0
142.5	573	0
142.5	575	0
142.5	577	0
142.5	579	0
142.5	581	0
142.5	583	0
142.5	585	0
142.5	587	0
142.5	589	0
142.5	591	0
142.5	593	0
142.5	595	0
142.5	597	0
142.5	599	0
142.5	601	0
142.5	603	0
142.5	605	0
142.5	607	0
142.5	609	0
142.5	611	0
142.5	613	0
142.5	615	0
142.5	617	0
142.5	619	0
142.5	621	0
142.5	623	0
142.5	625	0
142.5	627	0
142.5	629	0
142.5	631	0
142.5	633	0
142.5	635	0
142.5	637	0
142.5	639	0
142.5	641	0
142.5	643	0
142.5	645	0
142.5	647	0
142.5	649	0
142.5	651	0
142.5	653	0
142.5	655	0
142.5	657	0
142.5	659	0
142.5	661	0
142.5	663	0
142.5	665	0
142.5	667	0
142.5	669	0
142.5	671	0
142.5	673	0
142.5	675	0
142.5	677	0
142.5	679	0
142.5	681	0
142.5	683	0
142.5	685	0
142.5	687	0
142.5	689	0
142.5	691	0
142.5	693	0
142.5	695	0
142.5	697	0
142.5	699	0
142.5	701	0
142.5	703	0
142.5	705	0
142.5	707	0
142.5	709	0
142.5	711	0
142.5	713	0
142.5	715	0
142.5	717	0
142.5	719	0
142.5	721	0
142.5	723	0
142.5	725	0
142.5	727	0
142.5	729	0
142.5	731	0
142.5	733	0
142.5	735	0
142.5	737	0
142.5	739	0
142.5	741	0
142.5	743	0
142.5	745	0
142.5	747	0
142.5	749	0
143.5	1	0
143.5	3	0
143.5	5	0
143.5	7	0
143.5	9	0
143.5	11	0
143.5	13	0
143.5	15	0
143.5	17	0
143.5	19	0
143.5	21	0
143.5	23	0
143.5	25	0
143.5	27	0
143.5	29	0
143.5	31	0
143.5	33	0
143.5	35	0
143.5	37	0
143.5	39	0
143.5	41	0
143.5	43	0
143.5	45	0
143.5	47	0
143.5	49	0
143.5	51	0
143.5	53	0
143.5	55	0
143.5	57	0
143.5	59	0
143.5	61	0
143.5	63	0
143.5	65	0
143.5	67	0
143.5	69	0
143.5	71	0
143.5	73	0
143.5	75	0
143.5	77	0
143.5	79	0
143.5	81	0
143.5	83	0
143.5	85	0
143.5	87	0
143.5	89	0
143.5	91	0
143.5	93	0
143.5	95	0
143.5	97	0
143.5	99	0
143.5	101	0
143.5	103	0
143.5	105	0
143.5	107	0
143.5	109	0
143.5	111	0
143.5	113	0
143.5	115	1
143.5	117	0
143.5	119	0
143.5	121	0
143.5	123	0
143.5	125	0
143.5	127	0
143.5	129	0
143.5	131	0
143.5	133	0
143.5	135	0
143.5	137	0
143.5	139	0
143.5	141	0
143.5	143	0
143.5	145	0
143.5	147	0
143.5	149	0
143.5	151	0
143.5	153	0
143.5	155	0
143.5	157	0
143.5	159	0
143.5	161	0
143.5	163	0
143.5	165	0
143.5	167	0
143.5	169	0
143.5	171	0
143.5	173	0
143.5	175	0
143.5	177	0
143.5	179	0
143.5	181	0
143.5	183	0
143.5	185	0
143.5	187	0
143.5	189	0
143.5	191	0
143.5	193	0
143.5	195	0
143.5	197	0
143.5	199	0
143.5	201	0
143.5	203	0
143.5	205	0
143.5	207	0
143.5	209	0
143.5	211	0
143.5	213	0
143.5	215	0
143.5	217	0
143.5	219	0
143.5	221	0
143.5	223	0
143.5	225	0
143.5	227	0
143.5	229	0
143.5	231	0
143.5	233	0
143.5	235	0
143.5	237	0
143.5	239	0
143.5	241	0
143.5	243	0
143.5	245	0
143.5	247	0
143.5	249	0
143.5	251	0
143.5	253	0
143.5	255	0
143.5	257	0
143.5	259	0
143.5	261	0
143.5	263	0
143.5	265	0
143.5	267	0
143.5	269	0
143.5	271	0
143.5	273	0
143.5	275	0
143.5	277	0
143.5	279	0
143.5	281	0
143.5	283	0
143.5	285	0
143.5	287	0
143.5	289	0
143.5	291	0
143.5	293	0
143.5	295	0
143.5	297	0
143.5	299	0
143.5	301	0
143.5	303	0
143.5	305	0
143.5	307	0
143.5	309	0
143.5	311	0
143.5	313	0
143.5	315	0
143.5	317	0
143.5	319	0
143.5	321	0
143.5	323	0
143.5	325	0
143.5	327	0
143.5	329	0
143.5	331	0
143.5	333	0
143.5	335	0
143.5	337	0
143.5	339	0
143.5	341	0
143.5	343	0
143.5	345	0
143.5	347	0
143.5	349	0
143.5	351	0
143.5	353	0
143.5	355	0
143.5	357	0
143.5	359	0
143.5	361	0
143.5	363	0
143.5	365	0
143.5	367	0
143.5	369	0
143.5	371	0
143.5	373	0
143.5	375	0
143.5	377	0
143.5	379	0
143.5	381	0
143.5	383	0
143.5	385	0
143.5	387	0
143.5	389	0
143.5	391	0
143.5	393	0
143.5	395	0
143.5	397	0
143.5	399	0
143.5	401	0
143.5	403	0
143.5	405	0
143.5	407	0
143.5	409	0
143.5	411	0
143.5	413	0
143.5	415	0
143.5	417	0
143.5	419	0
143.5	421	0
143.5	423	0
143.5	425	0
143.5	427	0
143.5	429	0
143.5	431	0
143.5	433	0
143.5	435	0
143.5	437	0
143.5	439	0
143.5	441	0
143.5	443	0
143.5	445	0
143.5	447	0
143.5	449	0
143.5	451	0
143.5	453	0
143.5	455	0
143.5	457	0
143.5	459	0
143.5	461	0
143.5	463	0
143.5	465	0
143.5	467	0
143.5	469	0
143.5	471	0
143.5	473	0
143.5	475	0
143.5	477	0
143.5	479	0
143.5	481	0
143.5	483	0
143.5	485	0
143.5	487	0
143.5	489	0
143.5	491	0
143.5	493	0
143.5	495	0
143.5	497	0
143.5	499	0
143.5	501	0
143.5	503	0
143.5	505	0
143.5	507	0
143.5	509	0
143.5	511	0
143.5	513	0
143.5	515	0
143.5	517	0
143.5	519	0
143.5	521	0
143.5	523	0
143.5	525	0
143.5	527	0
143.5	529	0
143.5	531	0
143.5	533	0
143.5	535	0
143.5	537	0
143.5	539	0
143.5	541	0
143.5	543	0
143.5	545	0
143.5	547	0
143.5	549	0
143.5	551	0
143.5	553	0
143.5	555	0
143.5	557	0
143.5	559	0
143.5	561	0
143.5	563	0
143.5	565	0
143.5	567	0
143.5	569	0
143.5	571	0
143.5	573	0
143.5	575	0
143.5	577	0
143.5	579	0
143.5	581	0
143.5	583	0
143.5	585	0
143.5	587	0
143.5	589	0
143.5	591	0
143.5	593	0
143.5	595	0
143.5	597	0
143.5	599	0
143.5	601	0
143.5	603	0
143.5	605	0
143.5	607	0
143.5	609	0
143.5	611	0
143.5	613	0
143.5	615	0
143.5	617	0
143.5	619	0
143.5	621	0
143.5	623	0
143.5	625	0
143.5	627	0
143.5	629	0
143.5	631	0
143.5	633	0
143.5	635	0
143.5	637	0
143.5	639	0
143.5	641	0
143.5	643	0
143.5	645	0
143.5	647	0
143.5	649	0
143.5	651	0
143.5	653	0
143.5	655	0
143.5	657	0
143.5	659	0
143.5	661	0
143.5	663	0
143.5	665	0
143.5	667	0
143.5	669	0
143.5	671	0
143.5	673	0
143.5	675	0
143.5	677	0
143.5	679	0
143.5	681	0
143.5	683	0
143.5	685	0
143.5	687	0
143.5	689	0
143.5	691	0
143.5	693	0
143.5	695	0
143.5	697	0
143.5	699	0
143.5	701	0
143.5	703	0
143.5	705	0
143.5	707	0
143.5	709	0
143.5	711	0
143.5	713	0
143.5	715	0
143.5	717	0
143.5	719	0
143.5	721	0
143.5	723	0
143.5	725	0
143.5	727	0
143.5	729	0
143.5	731	0
143.5	733	0
143.5	735	0
143.5	737	0
143.5	739	0
143.5	741	0
143.5	743	0
143.5	745	0
143.5	747	0
143.5	749	0
144.5	1	0
144.5	3	0
144.5	5	0
144.5	7	0
144.5	9	0
144.5	11	0
144.5	13	0
144.5	15	0
144.5	17	0
144.5	19	0
144.5	21	0
144.5	23	0
144.5	25	0
144.5	27	0
144.5	29	0
144.5	31	0
144.5	33	0
144.5	35	0
144.5	37	0
144.5	39	0
144.5	41	0
144.5	43	0
144.5	45	0
144.5	47	0
144.5	49	0
144.5	51	0
144.5	53	0
144.5	55	0
144.5	57	0
144.5	59	0
144.5	61	0
144.5	63	0
144.5	65	0
144.5	67	0
144.5	69	0
144.5	71	0
144.5	73	0
144.5	75	0
144.5	77	0
144.5	79	0
144.5	81	0
144.5	83	0
144.5	85	0
144.5	87	0
144.5	89	0
144.5	91	0
144.5	93	0
144.5	95	0
144.5	97	0
144.5	99	0
144.5	101	0
144.5	103	0
144.5	105	0
144.5	107	0
144.5	109	0
144.5	111	0
144.5	113	0
144.5	115	0
144.5	117	0
144.5	119	0
144.5	121	0
144.5	123	0
144.5	125	0
144.5	127	0
144.5	129	0
144.5	131	0
144.5	133	0
144.5	135	0
144.5	137	0
144.5	139	0
144.5	141	0
144.5	143	0
144.5	145	0
144.5	147	0
144.5	149	0
144.5	151	0
144.5	153	0
144.5	155	0
144.5	157	0
144.5	159	0
144.5	161	0
144.5	163	0
144.5	165	0
144.5	167	0
144.5	169	0
144.5	171	0
144.5	173	0
144.5	175	0
144.5	177	0
144.5	179	0
144.5	181	0
144.5	183	0
144.5	185	0
144.5	187	0
144.5	189	0
144.5	191	0
144.5	193	0
144.5	195	0
144.5	197	0
144.5	199	0
144.5	201	0
144.5	203	0
144.5	205	0
144.5	207	0
144.5	209	0
144.5	211	0
144.5	213	0
144.5	215	0
144.5	217	0
144.5	219	0
144.5	221	0
144.5	223	0
144.5	225	0
144.5	227	0
144.5	229	0
144.5	231	0
144.5	233	0
144.5	235	0
144.5	237	0
144.5	239	0
144.5	241	0
144.5	243	0
144.5	245	0
144.5	247	0
144.5	249	0
144.5	251	0
144.5	253	0
144.5	255	0
144.5	257	0
144.5	259	0
144.5	261	0
144.5	263	0
144.5	265	0
144.5	267	0
144.5	269	0
144.5	271	0
144.5	273	0
144.5	275	0
144.5	277	0
144.5	279	0
144.5	281	0
144.5	283	0
144.5	285	0
144.5	287	0
144.5	289	0
144.5	291	0
144.5	293	0
144.5	295	0
144.5	297	0
144.5	299	0
144.5	301	0
144.5	303	0
144.5	305	0
144.5	307	0
144.5	309	0
144.5	311	0
144.5	313	0
144.5	315	0
144.5	317	0
144.5	319	0
144.5	321	0
144.5	323	0
144.5	325	0
144.5	327	0
144.5	329	0
144.5	331	0
144.5	333	0
144.5	335	0
144.5	337	0
144.5	339	0
144.5	341	0
144.5	343	0
144.5	345	0
144.5	347	0
144.5	349	0
144.5	351	0
144.5	353	0
144.5	355	0
144.5	357	0
144.5	359	0
144.5	361	0
144.5	363	0
144.5	365	0
144.5	367	0
144.5	369	0
144.5	371	0
144.5	373	0
144.5	375	0
144.5	377	0
144.5	379	0
144.5	381	0
144.5	383	0
144.5	385	0
144.5	387	0
144.5	389	0
144.5	391	0
144.5	393	0
144.5	395	0
144.5	397	0
144.5	399	0
144.5	401	0
144.5	403	0
144.5	405	0
144.5	407	0
144.5	409	0
144.5	411	0
144.5	413	0
144.5	415	0
144.5	417	0
144.5	419	0
144.5	421	0
144.5	423	0
144.5	425	0
144.5	427	0
144.5	429	0
144.5	431	0
144.5	433	0
144.5	435	0
144.5	437	0
144.5	439	0
144.5	441	0
144.5	443	0
144.5	445	0
144.5	447	0
144.5	449	0
144.5	451	0
144.5	453	0
144.5	455	0
144.5	457	0
144.5	459	0
144.5	461	0
144.5	463	0
144.5	465	0
144.5	467	0
144.5	469	0
144.5	471	0
144.5	473	0
144.5	475	0
144.5	477	0
144.5	479	0
144.5	481	0
144.5	483	0
144.5	485	0
144.5	487	0
144.5	489	0
144.5	491	0
144.5	493	0
144.5	495	0
144.5	497	0
144.5	499	0
144.5	501	0
144.5	503	0
144.5	505	0
144.5	507	0
144.5	509	0
144.5	511	0
144.5	513	0
144.5	515	0
144.5	517	0
144.5	519	0
144.5	521	0
144.5	523	0
144.5	525	0
144.5	527	0
144.5	529	0
144.5	531	0
144.5	533	0
144.5	535	0
144.5	537	0
144.5	539	0
144.5	541	0
144.5	543	0
144.5	545	0
144.5	547	0
144.5	549	0
144.5	551	0
144.5	553	0
144.5	555	0
144.5	557	0
144.5	559	0
144.5	561	0
144.5	563	0
144.5	565	0
144.5	567	0
144.5	569	0
144.5	571	0
144.5	573	0
144.5	575	0
144.5	577	0
144.5	579	0
144.5	581	0
144.5	583	0
144.5	585	0
144.5	587	0
144.5	589	0
144.5	591	0
144.5	593	0
144.5	595	0
144.5	597	0
144.5	599	0
144.5	601	0
144.5	603	0
144.5	605	0
144.5	607	0
144.5	609	0
144.5	611	0
144.5	613	0
144.5	615	0
144.5	617	0
144.5	619	0
144.5	621	0
144.5	623	0
144.5	625	0
144.5	627	0
144.5	629	0
144.5	631	0
144.5	633	0
144.5	635	0
144.5	637	0
144.5	639	0
144.5	641	0
144.5	643	0
144.5	645	0
144.5	647	0
144.5	649	0
144.5	651	0
144.5	653	0
144.5	655	0
144.5	657	0
144.5	659	0
144.5	661	0
144.5	663	0
144.5	665	0
144.5	667	0
144.5	669	0
144.5	671	0
144.5	673	0
144.5	675	0
144.5	677	0
144.5	679	0
144.5	681	0
144.5	683	0
144.5	685	0
144.5	687	0
144.5	689	0
144.5	691	0
144.5	693	0
144.5	695	0
144.5	697	0
144.5	699	0
144.5	701	0
144.5	703	0
144.5	705	0
144.5	707	0
144.5	709	0
144.5	711	0
144.5	713	0
144.5	715	0
144.5	717	0
144.5	719	0
144.5	721	0
144.5	723	0
144.5	725	0
144.5	727	0
144.5	729	0
144.5	731	0
144.5	733	0
144.5	735	0
144.5	737	0
144.5	739	0
144.5	741	0
144.5	743	0
144.5	745	0
144.5	747	0
144.5	749	0
145.5	1	0
145.5	3	0
145.5	5	0
145.5	7	0
145.5	9	0
145.5	11	0
145.5	13	0
145.5	15	0
145.5	17	0
145.5	19	0
145.5	21	0
145.5	23	0
145.5	25	0
145.5	27	0
145.5	29	0
145.5	31	0
145.5	33	0
145.5	35	0
145.5	37	0
145.5	39	0
145.5	41	0
145.5	43	0
145.5	45	0
145.5	47	0
145.5	49	0
145.5	51	0
145.5	53	0
145.5	55	0
145.5	57	0
145.5	59	0
145.5	61	0
145.5	63	0
145.5	65	0
145.5	67	0
145.5	69	0
145.5	71	0
145.5	73	0
145.5	75	0
145.5	77	0
145.5	79	0
145.5	81	0
145.5	83	0
145.5	85	0
145.5	87	0
145.5	89	0
145.5	91	0
145.5	93	0
145.5	95	0
145.5	97	0
145.5	99	0
145.5	101	0
145.5	103	0
145.5	105	0
145.5	107	0
145.5	109	0
145.5	111	0
145.5	113	0
145.5	115	0
145.5	117	0
145.5	119	0
145.5	121	0
145.5	123	0
145.5	125	0
145.5	127	0
145.5	129	0
145.5	131	0
145.5	133	0
145.5	135	0
145.5	137	0
145.5	139	0
145.5	141	0
145.5	143	0
145.5	145	0
145.5	147	0
145.5	149	0
145.5	151	0
145.5	153	0
145.5	155	0
145.5	157	0
145.5	159	0
145.5	161	0
145.5	163	0
145.5	165	0
145.5	167	0
145.5	169	1
145.5	171	0
145.5	173	0
145.5	175	0
145.5	177	0
145.5	179	0
145.5	181	0
145.5	183	0
145.5	185	0
145.5	187	0
145.5	189	0
145.5	191	0
145.5	193	0
145.5	195	0
145.5	197	0
145.5	199	0
145.5	201	0
145.5	203	0
145.5	205	0
145.5	207	0
145.5	209	0
145.5	211	0
145.5	213	0
145.5	215	0
145.5	217	0
145.5	219	0
145.5	221	0
145.5	223	0
145.5	225	0
145.5	227	0
145.5	229	0
145.5	231	0
145.5	233	0
145.5	235	0
145.5	237	0
145.5	239	0
145.5	241	0
145.5	243	0
145.5	245	0
145.5	247	0
145.5	249	0
145.5	251	0
145.5	253	0
145.5	255	0
145.5	257	0
145.5	259	0
145.5	261	0
145.5	263	0
145.5	265	0
145.5	267	0
145.5	269	0
145.5	271	0
145.5	273	0
145.5	275	0
145.5	277	0
145.5	279	0
145.5	281	0
145.5	283	0
145.5	285	0
145.5	287	0
145.5	289	0
145.5	291	0
145.5	293	0
145.5	295	0
145.5	297	0
145.5	299	0
145.5	301	0
145.5	303	0
145.5	305	0
145.5	307	0
145.5	309	0
145.5	311	0
145.5	313	0
145.5	315	0
145.5	317	0
145.5	319	0
145.5	321	0
145.5	323	0
145.5	325	0
145.5	327	0
145.5	329	0
145.5	331	0
145.5	333	0
145.5	335	0
145.5	337	0
145.5	339	0
145.5	341	0
145.5	343	0
145.5	345	0
145.5	347	0
145.5	349	0
145.5	351	0
145.5	353	0
145.5	355	0
145.5	357	0
145.5	359	0
145.5	361	0
145.5	363	0
145.5	365	0
145.5	367	0
145.5	369	0
145.5	371	0
145.5	373	0
145.5	375	0
145.5	377	0
145.5	379	0
145.5	381	0
145.5	383	0
145.5	385	0
145.5	387	0
145.5	389	0
145.5	391	0
145.5	393	0
145.5	395	0
145.5	397	0
145.5	399	0
145.5	401	0
145.5	403	0
145.5	405	0
145.5	407	0
145.5	409	0
145.5	411	0
145.5	413	0
145.5	415	0
145.5	417	0
145.5	419	0
145.5	421	0
145.5	423	0
145.5	425	0
145.5	427	0
145.5	429	0
145.5	431	0
145.5	433	0
145.5	435	0
145.5	437	0
145.5	439	0
145.5	441	0
145.5	443	0
145.5	445	0
145.5	447	0
145.5	449	0
145.5	451	0
145.5	453	0
145.5	455	0
145.5	457	0
145.5	459	0
145.5	461	0
145.5	463	0
145.5	465	0
145.5	467	0
145.5	469	0
145.5	471	0
145.5	473	0
145.5	475	0
145.5	477	0
145.5	479	0
145.5	481	0
145.5	483	0
145.5	485	0
145.5	487	0
145.5	489	0
145.5	491	0
145.5	493	0
145.5	495	0
145.5	497	0
145.5	499	0
145.5	501	0
145.5	503	0
145.5	505	0
145.5	507	0
145.5	509	0
145.5	511	0
145.5	513	0
145.5	515	0
145.5	517	0
145.5	519	0
145.5	521	0
145.5	523	0
145.5	525	0
145.5	527	0
145.5	529	0
145.5	531	0
145.5	533	0
145.5	535	0
145.5	537	0
145.5	539	0
145.5	541	0
145.5	543	0
145.5	545	0
145.5	547	0
145.5	549	0
145.5	551	0
145.5	553	0
145.5	555	0
145.5	557	0
145.5	559	0
145.5	561	0
145.5	563	0
145.5	565	0
145.5	567	0
145.5	569	0
145.5	571	0
145.5	573	0
145.5	575	0
145.5	577	0
145.5	579	0
145.5	581	0
145.5	583	0
145.5	585	0
145.5	587	0
145.5	589	0
145.5	591	0
145.5	593	0
145.5	595	0
145.5	597	0
145.5	599	0
145.5	601	0
145.5	603	0
145.5	605	0
145.5	607	0
145.5	609	0
145.5	611	0
145.5	613	0
145.5	615	0
145.5	617	0
145.5	619	0
145.5	621	0
145.5	623	0
145.5	625	0
145.5	627	0
145.5	629	0
145.5	631	0
145.5	633	0
145.5	635	0
145.5	637	0
145.5	639	0
145.5	641	0
145.5	643	0
145.5	645	0
145.5	647	0
145.5	649	0
145.5	651	0
145.5	653	0
145.5	655	0
145.5	657	0
145.5	659	0
145.5	661	0
145.5	663	0
145.5	665	0
145.5	667	0
145.5	669	0
145.5	671	0
145.5	673	0
145.5	675	0
145.5	677	0
145.5	679	0
145.5	681	0
145.5	683	0
145.5	685	0
145.5	687	0
145.5	689	0
145.5	691	0
145.5	693	0
145.5	695	0
145.5	697	0
145.5	699	0
145.5	701	0
145.5	703	0
145.5	705	0
145.5	707	0
145.5	709	0
145.5	711	0
145.5	713	0
145.5	715	0
145.5	717	0
145.5	719	0
145.5	721	0
145.5	723	0
145.5	725	0
145.5	727	0
145.5	729	0
145.5	731	0
145.5	733	0
145.5	735	0
145.5	737	0
145.5	739	0
145.5	741	0
145.5	743	0
145.5	745	0
145.5	747	0
145.5	749	0
146.5	1	0
146.5	3	0
146.5	5	0
146.5	7	0
146.5	9	0
146.5	11	0
146.5	13	0
146.5	15	0
146.5	17	0
146.5	19	0
146.5	21	0
146.5	23	0
146.5	25	0
146.5	27	0
146.5	29	0
146.5	31	0
146.5	33	0
146.5	35	0
146.5	37	0
146.5	39	0
146.5	41	0
146.5	43	0
146.5	45	0
146.5	47	0
146.5	49	0
146.5	51	0
146.5	53	0
146.5	55	0
146.5	57	0
146.5	59	0
146.5	61	0
146.5	63	0
146.5	65	0
146.5	67	0
146.5	69	0
146.5	71	0
146.5	73	0
146.5	75	0
146.5	77	0
146.5	79	0
146.5	81	0
146.5	83	0
146.5	85	0
146.5	87	0
146.5	89	0
146.5	91	0
146.5	93	0
146.5	95	0
146.5	97	0
146.5	99	0
146.5	101	0
146.5	103	0
146.5	105	0
146.5	107	0
146.5	109	0
146.5	111	0
146.5	113	0
146.5	115	0
146.5	117	0
146.5	119	0
146.5	121	0
146.5	123	0
146.5	125	0
146.5	127	0
146.5	129	0
146.5	131	0
146.5	133	0
146.5	135	0
146.5	137	0
146.5	139	0
146.5	141	0
146.5	143	0
146.5	145	0
146.5	147	0
146.5	149	0
146.5	151	0
146.5	153	0
146.5	155	0
146.5	157	0
146.5	159	0
146.5	161	0
146.5	163	0
146.5	165	0
146.5	167	0
146.5	169	0
146.5	171	0
146.5	173	0
146.5	175	0
146.5	177	0
146.5	179	0
146.5	181	0
146.5	183	0
146.5	185	0
146.5	187	0
146.5	189	0
146.5	191	0
146.5	193	0
146.5	195	0
146.5	197	0
146.5	199	0
146.5	201	0
146.5	203	0
146.5	205	0
146.5	207	0
146.5	209	0
146.5	211	0
146.5	213	0
146.5	215	0
146.5	217	0
146.5	219	0
146.5	221	0
146.5	223	0
146.5	225	0
146.5	227	0
146.5	229	0
146.5	231	0
146.5	233	0
146.5	235	0
146.5	237	0
146.5	239	0
146.5	241	0
146.5	243	0
146.5	245	0
146.5	247	0
146.5	249	0
146.5	251	0
146.5	253	0
146.5	255	0
146.5	257	0
146.5	259	0
146.5	261	0
146.5	263	0
146.5	265	0
146.5	267	0
146.5	269	0
146.5	271	0
146.5	273	0
146.5	275	0
146.5	277	0
146.5	279	0
146.5	281	0
146.5	283	0
146.5	285	0
146.5	287	0
146.5	289	0
146.5	291	0
146.5	293	0
146.5	295	0
146.5	297	0
146.5	299	0
146.5	301	0
146.5	303	0
146.5	305	0
146.5	307	0
146.5	309	0
146.5	311	0
146.5	313	0
146.5	315	0
146.5	317	0
146.5	319	0
146.5	321	0
146.5	323	0
146.5	325	0
146.5	327	0
146.5	329	0
146.5	331	0
146.5	333	0
146.5	335	0
146.5	337	0
146.5	339	0
146.5	341	0
146.5	343	0
146.5	345	0
146.5	347	0
146.5	349	0
146.5	351	0
146.5	353	0
146.5	355	0
146.5	357	0
146.5	359	0
146.5	361	0
146.5	363	0
146.5	365	0
146.5	367	0
146.5	369	0
146.5	371	0
146.5	373	0
146.5	375	0
146.5	377	0
146.5	379	0
146.5	381	0
146.5	383	0
146.5	385	0
146.5	387	0
146.5	389	0
146.5	391	0
146.5	393	0
146.5	395	0
146.5	397	0
146.5	399	0
146.5	401	0
146.5	403	0
146.5	405	0
146.5	407	0
146.5	409	0
146.5	411	0
146.5	413	0
146.5	415	0
146.5	417	0
146.5	419	0
146.5	421	0
146.5	423	0
146.5	425	0
146.5	427	0
146.5	429	0
146.5	431	0
146.5	433	0
146.5	435	0
146.5	437	0
146.5	439	0
146.5	441	0
146.5	443	0
146.5	445	0
146.5	447	0
146.5	449	0
146.5	451	0
146.5	453	0
146.5	455	0
146.5	457	0
146.5	459	0
146.5	461	0
146.5	463	0
146.5	465	0
146.5	467	0
146.5	469	0
146.5	471	0
146.5	473	0
146.5	475	0
146.5	477	0
146.5	479	0
146.5	481	0
146.5	483	0
146.5	485	0
146.5	487	0
146.5	489	0
146.5	491	0
146.5	493	0
146.5	495	0
146.5	497	0
146.5	499	0
146.5	501	0
146.5	503	0
146.5	505	0
146.5	507	0
146.5	509	0
146.5	511	0
146.5	513	0
146.5	515	0
146.5	517	0
146.5	519	0
146.5	521	0
146.5	523	0
146.5	525	0
146.5	527	0
146.5	529	0
146.5	531	0
146.5	533	0
146.5	535	0
146.5	537	0
146.5	539	0
146.5	541	0
146.5	543	0
146.5	545	0
146.5	547	0
146.5	549	0
146.5	551	0
146.5	553	0
146.5	555	0
146.5	557	0
146.5	559	0
146.5	561	0
146.5	563	0
146.5	565	0
146.5	567	0
146.5	569	0
146.5	571	0
146.5	573	0
146.5	575	0
146.5	577	0
146.5	579	0
146.5	581	0
146.5	583	0
146.5	585	0
146.5	587	0
146.5	589	0
146.5	591	0
146.5	593	0
146.5	595	0
146.5	597	0
146.5	599	0
146.5	601	0
146.5	603	0
146.5	605	0
146.5	607	0
146.5	609	0
146.5	611	0
146.5	613	0
146.5	615	0
146.5	617	0
146.5	619	0
146.5	621	0
146.5	623	0
146.5	625	0
146.5	627	0
146.5	629	0
146.5	631	0
146.5	633	0
146.5	635	0
146.5	637	0
146.5	639	0
146.5	641	0
146.5	643	0
146.5	645	0
146.5	647	0
146.5	649	0
146.5	651	0
146.5	653	0
146.5	655	0
146.5	657	0
146.5	659	0
146.5	661	0
146.5	663	0
146.5	665	0
146.5	667	0
146.5	669	0
146.5	671	0
146.5	673	0
146.5	675	0
146.5	677	0
146.5	679	0
146.5	681	0
146.5	683	0
146.5	685	0
146.5	687	0
146.5	689	0
146.5	691	0
146.5	693	0
146.5	695	0
146.5	697	0
146.5	699	0
146.5	701	0
146.5	703	0
146.5	705	0
146.5	707	0
146.5	709	0
146.5	711	0
146.5	713	0
146.5	715	0
146.5	717	0
146.5	719	0
146.5	721	0
146.5	723	0
146.5	725	0
146.5	727	0
146.5	729	0
146.5	731	0
146.5	733	0
146.5	735	0
146.5	737	0
146.5	739	0
146.5	741	0
146.5	743	0
146.5	745	0
146.5	747	0
146.5	749	0
147.5	1	0
147.5	3	0
147.5	5	0
147.5	7	0
147.5	9	0
147.5	11	0
147.5	13	0
147.5	15	0
147.5	17	0
147.5	19	0
147.5	21	0
147.5	23	0
147.5	25	0
147.5	27	0
147.5	29	0
147.5	31	0
147.5	33	0
147.5	35	0
147.5	37	0
147.5	39	0
147.5	41	0
147.5	43	0
147.5	45	0
147.5	47	0
147.5	49	0
147.5	51	0
147.5	53	0
147.5	55	0
147.5	57	0
147.5	59	0
147.5	61	0
147.5	63	0
147.5	65	0
147.5	67	0
147.5	69	0
147.5	71	0
147.5	73	0
147.5	75	0
147.5	77	0
147.5	79	0
147.5	81	0
147.5	83	0
147.5	85	0
147.5	87	0
147.5	89	0
147.5	91	0
147.5	93	0
147.5	95	0
147.5	97	0
147.5	99	0
147.5	101	0
147.5	103	0
147.5	105	0
147.5	107	0
147.5	109	0
147.5	111	0
147.5	113	0
147.5	115	1
147.5	117	0
147.5	119	0
147.5	121	0
147.5	123	0
147.5	125	0
147.5	127	0
147.5	129	0
147.5	131	0
147.5	133	0
147.5	135	0
147.5	137	0
147.5	139	0
147.5	141	0
147.5	143	0
147.5	145	0
147.5	147	0
147.5	149	0
147.5	151	0
147.5	153	0
147.5	155	0
147.5	157	0
147.5	159	0
147.5	161	0
147.5	163	0
147.5	165	0
147.5	167	0
147.5	169	0
147.5	171	0
147.5	173	0
147.5	175	0
147.5	177	0
147.5	179	0
147.5	181	0
147.5	183	0
147.5	185	0
147.5	187	0
147.5	189	0
147.5	191	0
147.5	193	0
147.5	195	0
147.5	197	0
147.5	199	0
147.5	201	0
147.5	203	0
147.5	205	0
147.5	207	0
147.5	209	0
147.5	211	0
147.5	213	0
147.5	215	0
147.5	217	0
147.5	219	0
147.5	221	0
147.5	223	0
147.5	225	0
147.5	227	0
147.5	229	0
147.5	231	0
147.5	233	0
147.5	235	0
147.5	237	0
147.5	239	0
147.5	241	0
147.5	243	0
147.5	245	0
147.5	247	0
147.5	249	0
147.5	251	0
147.5	253	0
147.5	255	0
147.5	257	0
147.5	259	0
147.5	261	0
147.5	263	0
147.5	265	0
147.5	267	0
147.5	269	0
147.5	271	0
147.5	273	0
147.5	275	0
147.5	277	0
147.5	279	0
147.5	281	0
147.5	283	0
147.5	285	0
147.5	287	0
147.5	289	0
147.5	291	0
147.5	293	0
147.5	295	0
147.5	297	0
147.5	299	0
147.5	301	0
147.5	303	0
147.5	305	0
147.5	307	0
147.5	309	0
147.5	311	0
147.5	313	0
147.5	315	0
147.5	317	0
147.5	319	0
147.5	321	0
147.5	323	0
147.5	325	0
147.5	327	0
147.5	329	0
147.5	331	0
147.5	333	0
147.5	335	0
147.5	337	0
147.5	339	0
147.5	341	0
147.5	343	0
147.5	345	0
147.5	347	0
147.5	349	0
147.5	351	0
147.5	353	0
147.5	355	0
147.5	357	0
147.5	359	0
147.5	361	0
147.5	363	0
147.5	365	0
147.5	367	0
147.5	369	0
147.5	371	0
147.5	373	0
147.5	375	0
147.5	377	0
147.5	379	0
147.5	381	0
147.5	383	0
147.5	385	0
147.5	387	0
147.5	389	0
147.5	391	0
147.5	393	0
147.5	395	0
147.5	397	0
147.5	399	0
147.5	401	0
147.5	403	0
147.5	405	0
147.5	407	0
147.5	409	0
147.5	411	0
147.5	413	0
147.5	415	0
147.5	417	0
147.5	419	0
147.5	421	0
147.5	423	0
147.5	425	0
147.5	427	0
147.5	429	0
147.5	431	0
147.5	433	0
147.5	435	0
147.5	437	0
147.5	439	0
147.5	441	0
147.5	443	0
147.5	445	0
147.5	447	0
147.5	449	0
147.5	451	0
147.5	453	0
147.5	455	0
147.5	457	0
147.5	459	0
147.5	461	0
147.5	463	0
147.5	465	0
147.5	467	0
147.5	469	0
147.5	471	0
147.5	473	0
147.5	475	0
147.5	477	0
147.5	479	0
147.5	481	0
147.5	483	0
147.5	485	0
147.5	487	0
147.5	489	0
147.5	491	0
147.5	493	0
147.5	495	0
147.5	497	0
147.5	499	0
147.5	501	0
147.5	503	0
147.5	505	0
147.5	507	0
147.5	509	0
147.5	511	0
147.5	513	0
147.5	515	0
147.5	517	0
147.5	519	0
147.5	521	0
147.5	523	0
147.5	525	0
147.5	527	0
147.5	529	0
147.5	531	0
147.5	533	0
147.5	535	0
147.5	537	0
147.5	539	0
147.5	541	0
147.5	543	0
147.5	545	0
147.5	547	0
147.5	549	0
147.5	551	0
147.5	553	0
147.5	555	0
147.5	557	0
147.5	559	0
147.5	561	0
147.5	563	0
147.5	565	0
147.5	567	0
147.5	569	0
147.5	571	0
147.5	573	0
147.5	575	0
147.5	577	0
147.5	579	0
147.5	581	0
147.5	583	0
147.5	585	0
147.5	587	0
147.5	589	0
147.5	591	0
147.5	593	0
147.5	595	0
147.5	597	0
147.5	599	0
147.5	601	0
147.5	603	0
147.5	605	0
147.5	607	0
147.5	609	0
147.5	611	0
147.5	613	0
147.5	615	0
147.5	617	0
147.5	619	0
147.5	621	0
147.5	623	0
147.5	625	0
147.5	627	0
147.5	629	0
147.5	631	0
147.5	633	0
147.5	635	0
147.5	637	0
147.5	639	0
147.5	641	0
147.5	643	0
147.5	645	0
147.5	647	0
147.5	649	0
147.5	651	0
147.5	653	0
147.5	655	0
147.5	657	0
147.5	659	0
147.5	661	0
147.5	663	0
147.5	665	0
147.5	667	0
147.5	669	0
147.5	671	0
147.5	673	0
147.5	675	0
147.5	677	0
147.5	679	0
147.5	681	0
147.5	683	0
147.5	685	0
147.5	687	0
147.5	689	0
147.5	691	0
147.5	693	0
147.5	695	0
147.5	697	0
147.5	699	0
147.5	701	0
147.5	703	0
147.5	705	0
147.5	707	0
147.5	709	0
147.5	711	0
147.5	713	0
147.5	715	0
147.5	717	0
147.5	719	0
147.5	721	0
147.5	723	0
147.5	725	0
147.5	727	0
147.5	729	0
147.5	731	0
147.5	733	0
147.5	735	0
147.5	737	0
147.5	739	0
147.5	741	0
147.5	743	0
147.5	745	0
147.5	747	0
147.5	749	0
148.5	1	0
148.5	3	0
148.5	5	0
148.5	7	0
148.5	9	0
148.5	11	0
148.5	13	0
148.5	15	0
148.5	17	0
148.5	19	0
148.5	21	0
148.5	23	0
148.5	25	0
148.5	27	0
148.5	29	0
148.5	31	0
148.5	33	0
148.5	35	0
148.5	37	0
148.5	39	0
148.5	41	0
148.5	43	0
148.5	45	0
148.5	47	0
148.5	49	0
148.5	51	0
148.5	53	0
148.5	55	0
148.5	57	0
148.5	59	0
148.5	61	0
148.5	63	0
148.5	65	0
148.5	67	0
148.5	69	0
148.5	71	0
148.5	73	0
148.5	75	0
148.5	77	0
148.5	79	0
148.5	81	0
148.5	83	0
148.5	85	0
148.5	87	0
148.5	89	0
148.5	91	0
148.5	93	0
148.5	95	0
148.5	97	0
148.5	99	0
148.5	101	0
148.5	103	0
148.5	105	0
148.5	107	0
148.5	109	0
148.5	111	0
148.5	113	0
148.5	115	0
148.5	117	0
148.5	119	0
148.5	121	0
148.5	123	0
148.5	125	0
148.5	127	0
148.5	129	0
148.5	131	0
148.5	133	0
148.5	135	0
148.5	137	0
148.5	139	0
148.5	141	0
148.5	143	0
148.5	145	0
148.5	147	0
148.5	149	0
148.5	151	0
148.5	153	0
148.5	155	0
148.5	157	0
148.5	159	1
148.5	161	0
148.5	163	0
148.5	165	0
148.5	167	0
148.5	169	0
148.5	171	0
148.5	173	0
148.5	175	0
148.5	177	0
148.5	179	0
148.5	181	0
148.5	183	0
148.5	185	0
148.5	187	0
148.5	189	0
148.5	191	0
148.5	193	0
148.5	195	0
148.5	197	0
148.5	199	0
148.5	201	0
148.5	203	0
148.5	205	0
148.5	207	0
148.5	209	0
148.5	211	0
148.5	213	0
148.5	215	0
148.5	217	0
148.5	219	0
148.5	221	0
148.5	223	0
148.5	225	0
148.5	227	0
148.5	229	0
148.5	231	0
148.5	233	0
148.5	235	0
148.5	237	0
148.5	239	0
148.5	241	0
148.5	243	0
148.5	245	0
148.5	247	0
148.5	249	0
148.5	251	0
148.5	253	0
148.5	255	0
148.5	257	0
148.5	259	0
148.5	261	0
148.5	263	0
148.5	265	0
148.5	267	0
148.5	269	0
148.5	271	0
148.5	273	0
148.5	275	0
148.5	277	0
148.5	279	0
148.5	281	0
148.5	283	0
148.5	285	0
148.5	287	0
148.5	289	0
148.5	291	0
148.5	293	0
148.5	295	0
148.5	297	0
148.5	299	0
148.5	301	0
148.5	303	0
148.5	305	0
148.5	307	0
148.5	309	0
148.5	311	0
148.5	313	0
148.5	315	0
148.5	317	0
148.5	319	0
148.5	321	0
148.5	323	0
148.5	325	0
148.5	327	0
148.5	329	0
148.5	331	0
148.5	333	0
148.5	335	0
148.5	337	0
148.5	339	0
148.5	341	0
148.5	343	0
148.5	345	0
148.5	347	0
148.5	349	0
148.5	351	0
148.5	353	0
148.5	355	0
148.5	357	0
148.5	359	0
148.5	361	0
148.5	363	0
148.5	365	0
148.5	367	0
148.5	369	0
148.5	371	0
148.5	373	0
148.5	375	0
148.5	377	0
148.5	379	0
148.5	381	0
148.5	383	0
148.5	385	0
148.5	387	0
148.5	389	0
148.5	391	0
148.5	393	0
148.5	395	0
148.5	397	0
148.5	399	0
148.5	401	0
148.5	403	0
148.5	405	0
148.5	407	0
148.5	409	0
148.5	411	0
148.5	413	0
148.5	415	0
148.5	417	0
148.5	419	0
148.5	421	0
148.5	423	0
148.5	425	0
148.5	427	0
148.5	429	0
148.5	431	0
148.5	433	0
148.5	435	0
148.5	437	0
148.5	439	0
148.5	441	0
148.5	443	0
148.5	445	0
148.5	447	0
148.5	449	0
148.5	451	0
148.5	453	0
148.5	455	0
148.5	457	0
148.5	459	0
148.5	461	0
148.5	463	0
148.5	465	0
148.5	467	0
148.5	469	0
148.5	471	0
148.5	473	0
148.5	475	0
148.5	477	0
148.5	479	0
148.5	481	0
148.5	483	0
148.5	485	0
148.5	487	0
148.5	489	0
148.5	491	0
148.5	493	0
148.5	495	0
148.5	497	0
148.5	499	0
148.5	501	0
148.5	503	0
148.5	505	0
148.5	507	1
148.5	509	0
148.5	511	0
148.5	513	0
148.5	515	0
148.5	517	0
148.5	519	0
148.5	521	0
148.5	523	0
148.5	525	0
148.5	527	0
148.5	529	0
148.5	531	0
148.5	533	0
148.5	535	0
148.5	537	0
148.5	539	0
148.5	541	0
148.5	543	0
148.5	545	0
148.5	547	0
148.5	549	0
148.5	551	0
148.5	553	0
148.5	555	0
148.5	557	0
148.5	559	0
148.5	561	0
148.5	563	0
148.5	565	0
148.5	567	0
148.5	569	0
148.5	571	0
148.5	573	0
148.5	575	0
148.5	577	0
148.5	579	0
148.5	581	0
148.5	583	0
148.5	585	0
148.5	587	0
148.5	589	0
148.5	591	0
148.5	593	0
148.5	595	0
148.5	597	0
148.5	599	0
148.5	601	0
148.5	603	0
148.5	605	0
148.5	607	0
148.5	609	0
148.5	611	0
148.5	613	0
148.5	615	0
148.5	617	0
148.5	619	0
148.5	621	0
148.5	623	0
148.5	625	0
148.5	627	0
148.5	629	0
148.5	631	0
148.5	633	0
148.5	635	0
148.5	637	0
148.5	639	0
148.5	641	0
148.5	643	0
148.5	645	0
148.5	647	0
148.5	649	0
148.5	651	0
148.5	653	0
148.5	655	0
148.5	657	0
148.5	659	0
148.5	661	0
148.5	663	0
148.5	665	0
148.5	667	0
148.5	669	0
148.5	671	0
148.5	673	0
148.5	675	0
148.5	677	0
148.5	679	0
148.5	681	0
148.5	683	0
148.5	685	0
148.5	687	0
148.5	689	0
148.5	691	0
148.5	693	0
148.5	695	0
148.5	697	0
148.5	699	0
148.5	701	0
148.5	703	0
148.5	705	0
148.5	707	0
148.5	709	0
148.5	711	0
148.5	713	0
148.5	715	0
148.5	717	0
148.5	719	0
148.5	721	0
148.5	723	0
148.5	725	0
148.5	727	0
148.5	729	0
148.5	731	0
148.5	733	0
148.5	735	0
148.5	737	0
148.5	739	0
148.5	741	0
148.5	743	0
148.5	745	0
148.5	747	0
148.5	749	0
149.5	1	0
149.5	3	0
149.5	5	0
149.5	7	0
149.5	9	0
149.5	11	0
149.5	13	0
149.5	15	0
149.5	17	0
149.5	19	0
149.5	21	0
149.5	23	0
149.5	25	0
149.5	27	0
149.5	29	0
149.5	31	0
149.5	33	0
149.5	35	0
149.5	37	0
149.5	39	0
149.5	41	0
149.5	43	0
149.5	45	0
149.5	47	0
149.5	49	0
149.5	51	0
149.5	53	0
149.5	55	0
149.5	57	0
149.5	59	0
149.5	61	0
149.5	63	0
149.5	65	0
149.5	67	0
149.5	69	0
149.5	71	0
149.5	73	0
149.5	75	0
149.5	77	0
149.5	79	0
149.5	81	0
149.5	83	0
149.5	85	0
149.5	87	0
149.5	89	0
149.5	91	0
149.5	93	0
149.5	95	0
149.5	97	0
149.5	99	0
149.5	101	0
149.5	103	0
149.5	105	0
149.5	107	0
149.5	109	0
149.5	111	0
149.5	113	0
149.5	115	0
149.5	117	0
149.5	119	0
149.5	121	0
149.5	123	0
149.5	125	0
149.5	127	0
149.5	129	0
149.5	131	0
149.5	133	0
149.5	135	0
149.5	137	0
149.5	139	0
149.5	141	0
149.5	143	0
149.5	145	0
149.5	147	0
149.5	149	0
149.5	151	0
149.5	153	0
149.5	155	0
149.5	157	0
149.5	159	0
149.5	161	0
149.5	163	0
149.5	165	0
149.5	167	0
149.5	169	0
149.5	171	1
149.5	173	0
149.5	175	0
149.5	177	0
149.5	179	0
149.5	181	0
149.5	183	0
149.5	185	0
149.5	187	0
149.5	189	0
149.5	191	0
149.5	193	0
149.5	195	0
149.5	197	0
149.5	199	0
149.5	201	0
149.5	203	0
149.5	205	0
149.5	207	0
149.5	209	0
149.5	211	0
149.5	213	0
149.5	215	0
149.5	217	0
149.5	219	0
149.5	221	0
149.5	223	0
149.5	225	0
149.5	227	0
149.5	229	0
149.5	231	0
149.5	233	0
149.5	235	0
149.5	237	0
149.5	239	0
149.5	241	0
149.5	243	0
149.5	245	0
149.5	247	0
149.5	249	0
149.5	251	0
149.5	253	0
149.5	255	0
149.5	257	0
149.5	259	0
149.5	261	0
149.5	263	0
149.5	265	0
149.5	267	0
149.5	269	0
149.5	271	0
149.5	273	0
149.5	275	0
149.5	277	0
149.5	279	0
149.5	281	0
149.5	283	0
149.5	285	0
149.5	287	0
149.5	289	0
149.5	291	0
149.5	293	0
149.5	295	0
149.5	297	0
149.5	299	0
149.5	301	0
149.5	303	0
149.5	305	0
149.5	307	0
149.5	309	0
149.5	311	0
149.5	313	0
149.5	315	0
149.5	317	0
149.5	319	0
149.5	321	0
149.5	323	0
149.5	325	0
149.5	327	0
149.5	329	0
149.5	331	0
149.5	333	0
149.5	335	0
149.5	337	0
149.5	339	0
149.5	341	0
149.5	343	0
149.5	345	0
149.5	347	0
149.5	349	0
149.5	351	0
149.5	353	0
149.5	355	0
149.5	357	0
149.5	359	0
149.5	361	0
149.5	363	0
149.5	365	0
149.5	367	0
149.5	369	0
149.5	371	0
149.5	373	0
149.5	375	0
149.5	377	0
149.5	379	0
149.5	381	0
149.5	383	0
149.5	385	0
149.5	387	0
149.5	389	0
149.5	391	0
149.5	393	0
149.5	395	0
149.5	397	0
149.5	399	0
149.5	401	0
149.5	403	0
149.5	405	0
149.5	407	0
149.5	409	0
149.5	411	0
149.5	413	0
149.5	415	0
149.5	417	0
149.5	419	0
149.5	421	0
149.5	423	0
149.5	425	0
149.5	427	0
149.5	429	0
149.5	431	0
149.5	433	0
149.5	435	0
149.5	437	0
149.5	439	0
149.5	441	0
149.5	443	0
149.5	445	0
149.5	447	0
149.5	449	0
149.5	451	0
149.5	453	0
149.5	455	0
149.5	457	0
149.5	459	0
149.5	461	0
149.5	463	0
149.5	465	0
149.5	467	0
149.5	469	0
149.5	471	0
149.5	473	0
149.5	475	0
149.5	477	0
149.5	479	0
149.5	481	0
149.5	483	0
149.5	485	0
149.5	487	0
149.5	489	0
149.5	491	0
149.5	493	0
149.5	495	0
149.5	497	0
149.5	499	0
149.5	501	0
149.5	503	0
149.5	505	0
149.5	507	0
149.5	509	0
149.5	511	0
149.5	513	0
149.5	515	0
149.5	517	0
149.5	519	0
149.5	521	0
149.5	523	0
149.5	525	0
149.5	527	0
149.5	529	0
149.5	531	0
149.5	533	0
149.5	535	0
149.5	537	0
149.5	539	0
149.5	541	0
149.5	543	0
149.5	545	0
149.5	547	0
149.5	549	0
149.5	551	0
149.5	553	0
149.5	555	0
149.5	557	0
149.5	559	0
149.5	561	0
149.5	563	0
149.5	565	0
149.5	567	0
149.5	569	0
149.5	571	0
149.5	573	0
149.5	575	0
149.5	577	0
149.5	579	0
149.5	581	0
149.5	583	0
149.5	585	0
149.5	587	0
149.5	589	0
149.5	591	0
149.5	593	0
149.5	595	0
149.5	597	0
149.5	599	0
149.5	601	0
149.5	603	0
149.5	605	0
149.5	607	0
149.5	609	0
149.5	611	0
149.5	613	0
149.5	615	0
149.5	617	0
149.5	619	0
149.5	621	0
149.5	623	0
149.5	625	0
149.5	627	0
149.5	629	0
149.5	631	0
149.5	633	0
149.5	635	0
149.5	637	0
149.5	639	0
149.5	641	0
149.5	643	0
149.5	645	0
149.5	647	0
149.5	649	0
149.5	651	0
149.5	653	0
149.5	655	0
149.5	657	0
149.5	659	0
149.5	661	0
149.5	663	0
149.5	665	0
149.5	667	0
149.5	669	0
149.5	671	0
149.5	673	0
149.5	675	0
149.5	677	0
149.5	679	0
149.5	681	0
149.5	683	0
149.5	685	0
149.5	687	0
149.5	689	0
149.5	691	0
149.5	693	0
149.5	695	0
149.5	697	0
149.5	699	0
149.5	701	0
149.5	703	0
149.5	705	0
149.5	707	0
149.5	709	0
149.5	711	0
149.5	713	0
149.5	715	0
149.5	717	0
149.5	719	0
149.5	721	0
149.5	723	0
149.5	725	0
149.5	727	0
149.5	729	0
149.5	731	0
149.5	733	0
149.5	735	0
149.5	737	0
149.5	739	0
149.5	741	0
149.5	743	0
149.5	745	0
149.5	747	0
149.5	749	0
150.5	1	0
150.5	3	0
150.5	5	0
150.5	7	0
150.5	9	0
150.5	11	0
150.5	13	0
150.5	15	0
150.5	17	0
150.5	19	0
150.5	21	0
150.5	23	0
150.5	25	0
150.5	27	0
150.5	29	0
150.5	31	0
150.5	33	0
150.5	35	0
150.5	37	0
150.5	39	0
150.5	41	0
150.5	43	0
150.5	45	0
150.5	47	0
150.5	49	0
150.5	51	0
150.5	53	0
150.5	55	0
150.5	57	0
150.5	59	0
150.5	61	0
150.5	63	0
150.5	65	0
150.5	67	0
150.5	69	0
150.5	71	0
150.5	73	0
150.5	75	0
150.5	77	0
150.5	79	0
150.5	81	0
150.5	83	0
150.5	85	0
150.5	87	0
150.5	89	0
150.5	91	0
150.5	93	0
150.5	95	0
150.5	97	0
150.5	99	0
150.5	101	0
150.5	103	0
150.5	105	0
150.5	107	0
150.5	109	0
150.5	111	0
150.5	113	0
150.5	115	0
150.5	117	0
150.5	119	0
150.5	121	0
150.5	123	0
150.5	125	0
150.5	127	0
150.5	129	0
150.5	131	0
150.5	133	0
150.5	135	0
150.5	137	0
150.5	139	0
150.5	141	0
150.5	143	0
150.5	145	0
150.5	147	0
150.5	149	0
150.5	151	0
150.5	153	0
150.5	155	0
150.5	157	0
150.5	159	0
150.5	161	0
150.5	163	0
150.5	165	0
150.5	167	0
150.5	169	0
150.5	171	0
150.5	173	0
150.5	175	0
150.5	177	0
150.5	179	0
150.5	181	0
150.5	183	0
150.5	185	0
150.5	187	0
150.5	189	0
150.5	191	0
150.5	193	0
150.5	195	0
150.5	197	0
150.5	199	0
150.5	201	0
150.5	203	0
150.5	205	0
150.5	207	0
150.5	209	0
150.5	211	0
150.5	213	0
150.5	215	0
150.5	217	0
150.5	219	0
150.5	221	0
150.5	223	0
150.5	225	0
150.5	227	0
150.5	229	0
150.5	231	0
150.5	233	0
150.5	235	0
150.5	237	0
150.5	239	0
150.5	241	0
150.5	243	0
150.5	245	0
150.5	247	0
150.5	249	0
150.5	251	0
150.5	253	0
150.5	255	0
150.5	257	0
150.5	259	0
150.5	261	0
150.5	263	0
150.5	265	0
150.5	267	0
150.5	269	0
150.5	271	0
150.5	273	0
150.5	275	0
150.5	277	0
150.5	279	0
150.5	281	0
150.5	283	0
150.5	285	0
150.5	287	0
150.5	289	0
150.5	291	0
150.5	293	0
150.5	295	0
150.5	297	0
150.5	299	0
150.5	301	0
150.5	303	0
150.5	305	0
150.5	307	0
150.5	309	0
150.5	311	0
150.5	313	0
150.5	315	0
150.5	317	0
150.5	319	0
150.5	321	0
150.5	323	0
150.5	325	0
150.5	327	0
150.5	329	0
150.5	331	0
150.5	333	0
150.5	335	0
150.5	337	0
150.5	339	0
150.5	341	0
150.5	343	0
150.5	345	0
150.5	347	0
150.5	349	0
150.5	351	0
150.5	353	0
150.5	355	0
150.5	357	0
150.5	359	0
150.5	361	0
150.5	363	0
150.5	365	0
150.5	367	0
150.5	369	0
150.5	371	0
150.5	373	0
150.5	375	0
150.5	377	0
150.5	379	0
150.5	381	0
150.5	383	0
150.5	385	0
150.5	387	0
150.5	389	0
150.5	391	0
150.5	393	0
150.5	395	0
150.5	397	0
150.5	399	0
150.5	401	0
150.5	403	0
150.5	405	0
150.5	407	0
150.5	409	0
150.5	411	0
150.5	413	0
150.5	415	0
150.5	417	0
150.5	419	0
150.5	421	0
150.5	423	0
150.5	425	0
150.5	427	0
150.5	429	0
150.5	431	0
150.5	433	0
150.5	435	0
150.5	437	0
150.5	439	0
150.5	441	0
150.5	443	0
150.5	445	0
150.5	447	0
150.5	449	0
150.5	451	0
150.5	453	0
150.5	455	0
150.5	457	0
150.5	459	0
150.5	461	0
150.5	463	0
150.5	465	0
150.5	467	0
150.5	469	0
150.5	471	0
150.5	473	0
150.5	475	0
150.5	477	0
150.5	479	0
150.5	481	0
150.5	483	0
150.5	485	0
150.5	487	0
150.5	489	0
150.5	491	0
150.5	493	0
150.5	495	0
150.5	497	0
150.5	499	0
150.5	501	0
150.5	503	0
150.5	505	0
150.5	507	0
150.5	509	0
150.5	511	0
150.5	513	0
150.5	515	0
150.5	517	0
150.5	519	0
150.5	521	0
150.5	523	0
150.5	525	0
150.5	527	0
150.5	529	0
150.5	531	0
150.5	533	0
150.5	535	0
150.5	537	0
150.5	539	0
150.5	541	0
150.5	543	0
150.5	545	0
150.5	547	0
150.5	549	0
150.5	551	0
150.5	553	0
150.5	555	0
150.5	557	0
150.5	559	0
150.5	561	0
150.5	563	0
150.5	565	0
150.5	567	0
150.5	569	0
150.5	571	0
150.5	573	0
150.5	575	0
150.5	577	0
150.5	579	0
150.5	581	0
150.5	583	0
150.5	585	0
150.5	587	0
150.5	589	0
150.5	591	0
150.5	593	0
150.5	595	0
150.5	597	0
150.5	599	0
150.5	601	0
150.5	603	0
150.5	605	0
150.5	607	0
150.5	609	0
150.5	611	0
150.5	613	0
150.5	615	0
150.5	617	0
150.5	619	0
150.5	621	0
150.5	623	0
150.5	625	0
150.5	627	0
150.5	629	0
150.5	631	0
150.5	633	0
150.5	635	0
150.5	637	0
150.5	639	0
150.5	641	0
150.5	643	0
150.5	645	0
150.5	647	0
150.5	649	0
150.5	651	0
150.5	653	0
150.5	655	0
150.5	657	0
150.5	659	0
150.5	661	0
150.5	663	0
150.5	665	0
150.5	667	0
150.5	669	0
150.5	671	0
150.5	673	0
150.5	675	0
150.5	677	0
150.5	679	0
150.5	681	0
150.5	683	0
150.5	685	0
150.5	687	0
150.5	689	0
150.5	691	0
150.5	693	0
150.5	695	0
150.5	697	0
150.5	699	0
150.5	701	0
150.5	703	0
150.5	705	0
150.5	707	0
150.5	709	0
150.5	711	0
150.5	713	0
150.5	715	0
150.5	717	0
150.5	719	0
150.5	721	0
150.5	723	0
150.5	725	0
150.5	727	0
150.5	729	0
150.5	731	0
150.5	733	0
150.5	735	0
150.5	737	0
150.5	739	0
150.5	741	0
150.5	743	0
150.5	745	0
150.5	747	0
150.5	749	0
151.5	1	0
151.5	3	0
151.5	5	0
151.5	7	0
151.5	9	0
151.5	11	0
151.5	13	0
151.5	15	0
151.5	17	0
151.5	19	0
151.5	21	0
151.5	23	0
151.5	25	0
151.5	27	0
151.5	29	0
151.5	31	0
151.5	33	0
151.5	35	0
151.5	37	0
151.5	39	0
151.5	41	0
151.5	43	0
151.5	45	0
151.5	47	0
151.5	49	0
151.5	51	0
151.5	53	0
151.5	55	0
151.5	57	0
151.5	59	0
151.5	61	0
151.5	63	0
151.5	65	0
151.5	67	0
151.5	69	0
151.5	71	0
151.5	73	0
151.5	75	0
151.5	77	0
151.5	79	0
151.5	81	0
151.5	83	0
151.5	85	0
151.5	87	0
151.5	89	0
151.5	91	0
151.5	93	0
151.5	95	0
151.5	97	0
151.5	99	0
151.5	101	0
151.5	103	0
151.5	105	0
151.5	107	0
151.5	109	0
151.5	111	0
151.5	113	0
151.5	115	0
151.5	117	0
151.5	119	0
151.5	121	0
151.5	123	0
151.5	125	0
151.5	127	0
151.5	129	0
151.5	131	0
151.5	133	0
151.5	135	0
151.5	137	0
151.5	139	0
151.5	141	0
151.5	143	0
151.5	145	0
151.5	147	0
151.5	149	0
151.5	151	0
151.5	153	0
151.5	155	0
151.5	157	0
151.5	159	0
151.5	161	0
151.5	163	0
151.5	165	0
151.5	167	0
151.5	169	0
151.5	171	0
151.5	173	0
151.5	175	0
151.5	177	0
151.5	179	0
151.5	181	0
151.5	183	0
151.5	185	0
151.5	187	0
151.5	189	0
151.5	191	0
151.5	193	0
151.5	195	0
151.5	197	0
151.5	199	0
151.5	201	0
151.5	203	0
151.5	205	0
151.5	207	0
151.5	209	0
151.5	211	0
151.5	213	0
151.5	215	0
151.5	217	0
151.5	219	0
151.5	221	0
151.5	223	0
151.5	225	0
151.5	227	0
151.5	229	0
151.5	231	0
151.5	233	0
151.5	235	0
151.5	237	0
151.5	239	0
151.5	241	0
151.5	243	0
151.5	245	0
151.5	247	0
151.5	249	0
151.5	251	0
151.5	253	0
151.5	255	0
151.5	257	0
151.5	259	0
151.5	261	0
151.5	263	0
151.5	265	0
151.5	267	0
151.5	269	0
151.5	271	0
151.5	273	0
151.5	275	0
151.5	277	0
151.5	279	0
151.5	281	0
151.5	283	0
151.5	285	0
151.5	287	0
151.5	289	0
151.5	291	0
151.5	293	0
151.5	295	0
151.5	297	0
151.5	299	0
151.5	301	0
151.5	303	0
151.5	305	0
151.5	307	0
151.5	309	0
151.5	311	0
151.5	313	0
151.5	315	0
151.5	317	0
151.5	319	0
151.5	321	0
151.5	323	0
151.5	325	0
151.5	327	0
151.5	329	0
151.5	331	0
151.5	333	0
151.5	335	0
151.5	337	0
151.5	339	0
151.5	341	0
151.5	343	0
151.5	345	0
151.5	347	0
151.5	349	0
151.5	351	0
151.5	353	0
151.5	355	0
151.5	357	0
151.5	359	0
151.5	361	0
151.5	363	0
151.5	365	0
151.5	367	0
151.5	369	0
151.5	371	0
151.5	373	0
151.5	375	0
151.5	377	0
151.5	379	0
151.5	381	0
151.5	383	0
151.5	385	0
151.5	387	0
151.5	389	0
151.5	391	0
151.5	393	0
151.5	395	0
151.5	397	0
151.5	399	0
151.5	401	0
151.5	403	0
151.5	405	0
151.5	407	0
151.5	409	0
151.5	411	0
151.5	413	0
151.5	415	0
151.5	417	0
151.5	419	0
151.5	421	0
151.5	423	0
151.5	425	0
151.5	427	0
151.5	429	0
151.5	431	0
151.5	433	0
151.5	435	0
151.5	437	0
151.5	439	0
151.5	441	0
151.5	443	0
151.5	445	0
151.5	447	0
151.5	449	0
151.5	451	0
151.5	453	0
151.5	455	0
151.5	457	0
151.5	459	0
151.5	461	0
151.5	463	0
151.5	465	0
151.5	467	0
151.5	469	0
151.5	471	0
151.5	473	0
151.5	475	0
151.5	477	0
151.5	479	0
151.5	481	0
151.5	483	0
151.5	485	0
151.5	487	0
151.5	489	0
151.5	491	0
151.5	493	0
151.5	495	0
151.5	497	0
151.5	499	0
151.5	501	0
151.5	503	0
151.5	505	0
151.5	507	0
151.5	509	0
151.5	511	0
151.5	513	0
151.5	515	0
151.5	517	0
151.5	519	0
151.5	521	0
151.5	523	0
151.5	525	0
151.5	527	0
151.5	529	0
151.5	531	0
151.5	533	0
151.5	535	0
151.5	537	0
151.5	539	0
151.5	541	0
151.5	543	0
151.5	545	0
151.5	547	0
151.5	549	0
151.5	551	0
151.5	553	0
151.5	555	0
151.5	557	0
151.5	559	0
151.5	561	0
151.5	563	0
151.5	565	0
151.5	567	0
151.5	569	0
151.5	571	0
151.5	573	0
151.5	575	0
151.5	577	0
151.5	579	0
151.5	581	0
151.5	583	0
151.5	585	0
151.5	587	0
151.5	589	0
151.5	591	0
151.5	593	0
151.5	595	0
151.5	597	0
151.5	599	0
151.5	601	0
151.5	603	0
151.5	605	0
151.5	607	0
151.5	609	0
151.5	611	0
151.5	613	0
151.5	615	0
151.5	617	0
151.5	619	0
151.5	621	0
151.5	623	0
151.5	625	0
151.5	627	0
151.5	629	0
151.5	631	0
151.5	633	0
151.5	635	0
151.5	637	0
151.5	639	0
151.5	641	0
151.5	643	0
151.5	645	0
151.5	647	0
151.5	649	0
151.5	651	0
151.5	653	0
151.5	655	0
151.5	657	0
151.5	659	0
151.5	661	0
151.5	663	0
151.5	665	0
151.5	667	0
151.5	669	0
151.5	671	0
151.5	673	0
151.5	675	0
151.5	677	0
151.5	679	0
151.5	681	0
151.5	683	0
151.5	685	0
151.5	687	0
151.5	689	0
151.5	691	0
151.5	693	0
151.5	695	0
151.5	697	0
151.5	699	0
151.5	701	0
151.5	703	0
151.5	705	0
151.5	707	0
151.5	709	0
151.5	711	0
151.5	713	0
151.5	715	0
151.5	717	0
151.5	719	0
151.5	721	0
151.5	723	0
151.5	725	0
151.5	727	0
151.5	729	0
151.5	731	0
151.5	733	0
151.5	735	0
151.5	737	0
151.5	739	0
151.5	741	0
151.5	743	0
151.5	745	0
151.5	747	0
151.5	749	0
152.5	1	0
152.5	3	0
152.5	5	0
152.5	7	0
152.5	9	0
152.5	11	0
152.5	13	0
152.5	15	0
152.5	17	0
152.5	19	0
152.5	21	0
152.5	23	0
152.5	25	0
152.5	27	0
152.5	29	0
152.5	31	0
152.5	33	0
152.5	35	0
152.5	37	0
152.5	39	0
152.5	41	0
152.5	43	0
152.5	45	0
152.5	47	0
152.5	49	0
152.5	51	0
152.5	53	0
152.5	55	0
152.5	57	0
152.5	59	0
152.5	61	0
152.5	63	0
152.5	65	0
152.5	67	0
152.5	69	0
152.5	71	0
152.5	73	0
152.5	75	0
152.5	77	0
152.5	79	0
152.5	81	0
152.5	83	0
152.5	85	0
152.5	87	0
152.5	89	0
152.5	91	0
152.5	93	0
152.5	95	0
152.5	97	0
152.5	99	0
152.5	101	0
152.5	103	0
152.5	105	0
152.5	107	0
152.5	109	0
152.5	111	0
152.5	113	0
152.5	115	0
152.5	117	0
152.5	119	0
152.5	121	0
152.5	123	0
152.5	125	0
152.5	127	0
152.5	129	0
152.5	131	0
152.5	133	0
152.5	135	0
152.5	137	0
152.5	139	0
152.5	141	0
152.5	143	0
152.5	145	0
152.5	147	0
152.5	149	0
152.5	151	0
152.5	153	0
152.5	155	0
152.5	157	0
152.5	159	0
152.5	161	0
152.5	163	0
152.5	165	0
152.5	167	0
152.5	169	0
152.5	171	0
152.5	173	0
152.5	175	0
152.5	177	0
152.5	179	0
152.5	181	0
152.5	183	0
152.5	185	0
152.5	187	0
152.5	189	0
152.5	191	0
152.5	193	0
152.5	195	0
152.5	197	0
152.5	199	0
152.5	201	0
152.5	203	0
152.5	205	0
152.5	207	0
152.5	209	0
152.5	211	0
152.5	213	0
152.5	215	0
152.5	217	0
152.5	219	0
152.5	221	0
152.5	223	0
152.5	225	0
152.5	227	0
152.5	229	0
152.5	231	0
152.5	233	0
152.5	235	0
152.5	237	0
152.5	239	0
152.5	241	0
152.5	243	0
152.5	245	0
152.5	247	0
152.5	249	0
152.5	251	0
152.5	253	0
152.5	255	0
152.5	257	0
152.5	259	0
152.5	261	0
152.5	263	0
152.5	265	0
152.5	267	0
152.5	269	0
152.5	271	0
152.5	273	0
152.5	275	0
152.5	277	0
152.5	279	0
152.5	281	0
152.5	283	0
152.5	285	0
152.5	287	0
152.5	289	0
152.5	291	0
152.5	293	0
152.5	295	0
152.5	297	0
152.5	299	0
152.5	301	0
152.5	303	0
152.5	305	0
152.5	307	0
152.5	309	0
152.5	311	0
152.5	313	0
152.5	315	0
152.5	317	0
152.5	319	0
152.5	321	0
152.5	323	0
152.5	325	0
152.5	327	0
152.5	329	0
152.5	331	0
152.5	333	0
152.5	335	0
152.5	337	0
152.5	339	0
152.5	341	0
152.5	343	0
152.5	345	0
152.5	347	0
152.5	349	0
152.5	351	0
152.5	353	0
152.5	355	0
152.5	357	0
152.5	359	0
152.5	361	0
152.5	363	0
152.5	365	0
152.5	367	0
152.5	369	0
152.5	371	0
152.5	373	0
152.5	375	0
152.5	377	0
152.5	379	0
152.5	381	0
152.5	383	0
152.5	385	0
152.5	387	0
152.5	389	0
152.5	391	0
152.5	393	0
152.5	395	0
152.5	397	0
152.5	399	0
152.5	401	0
152.5	403	0
152.5	405	0
152.5	407	0
152.5	409	0
152.5	411	0
152.5	413	0
152.5	415	0
152.5	417	0
152.5	419	0
152.5	421	0
152.5	423	0
152.5	425	0
152.5	427	0
152.5	429	0
152.5	431	0
152.5	433	0
152.5	435	0
152.5	437	0
152.5	439	0
152.5	441	0
152.5	443	0
152.5	445	0
152.5	447	0
152.5	449	0
152.5	451	0
152.5	453	0
152.5	455	0
152.5	457	0
152.5	459	0
152.5	461	0
152.5	463	0
152.5	465	0
152.5	467	0
152.5	469	0
152.5	471	0
152.5	473	0
152.5	475	0
152.5	477	0
152.5	479	0
152.5	481	0
152.5	483	0
152.5	485	0
152.5	487	0
152.5	489	0
152.5	491	0
152.5	493	0
152.5	495	0
152.5	497	0
152.5	499	0
152.5	501	0
152.5	503	0
152.5	505	0
152.5	507	0
152.5	509	0
152.5	511	0
152.5	513	0
152.5	515	0
152.5	517	0
152.5	519	0
152.5	521	0
152.5	523	0
152.5	525	0
152.5	527	0
152.5	529	0
152.5	531	0
152.5	533	0
152.5	535	0
152.5	537	0
152.5	539	0
152.5	541	0
152.5	543	0
152.5	545	0
152.5	547	0
152.5	549	0
152.5	551	0
152.5	553	0
152.5	555	0
152.5	557	0
152.5	559	0
152.5	561	0
152.5	563	0
152.5	565	0
152.5	567	0
152.5	569	0
152.5	571	0
152.5	573	0
152.5	575	0
152.5	577	0
152.5	579	0
152.5	581	0
152.5	583	0
152.5	585	0
152.5	587	0
152.5	589	0
152.5	591	0
152.5	593	0
152.5	595	0
152.5	597	0
152.5	599	0
152.5	601	0
152.5	603	0
152.5	605	0
152.5	607	0
152.5	609	0
152.5	611	0
152.5	613	0
152.5	615	0
152.5	617	0
152.5	619	0
152.5	621	0
152.5	623	0
152.5	625	0
152.5	627	0
152.5	629	0
152.5	631	0
152.5	633	0
152.5	635	0
152.5	637	0
152.5	639	0
152.5	641	0
152.5	643	0
152.5	645	0
152.5	647	0
152.5	649	0
152.5	651	0
152.5	653	0
152.5	655	0
152.5	657	0
152.5	659	0
152.5	661	0
152.5	663	0
152.5	665	0
152.5	667	0
152.5	669	0
152.5	671	0
152.5	673	0
152.5	675	0
152.5	677	0
152.5	679	0
152.5	681	0
152.5	683	0
152.5	685	0
152.5	687	0
152.5	689	0
152.5	691	0
152.5	693	0
152.5	695	0
152.5	697	0
152.5	699	0
152.5	701	0
152.5	703	0
152.5	705	0
152.5	707	0
152.5	709	0
152.5	711	0
152.5	713	0
152.5	715	0
152.5	717	0
152.5	719	0
152.5	721	0
152.5	723	0
152.5	725	0
152.5	727	0
152.5	729	0
152.5	731	0
152.5	733	0
152.5	735	0
152.5	737	0
152.5	739	0
152.5	741	0
152.5	743	0
152.5	745	0
152.5	747	0
152.5	749	0
153.5	1	0
153.5	3	0
153.5	5	0
153.5	7	0
153.5	9	0
153.5	11	0
153.5	13	0
153.5	15	0
153.5	17	0
153.5	19	0
153.5	21	0
153.5	23	0
153.5	25	0
153.5	27	0
153.5	29	0
153.5	31	0
153.5	33	0
153.5	35	0
153.5	37	0
153.5	39	0
153.5	41	0
153.5	43	0
153.5	45	0
153.5	47	0
153.5	49	0
153.5	51	0
153.5	53	0
153.5	55	0
153.5	57	0
153.5	59	0
153.5	61	0
153.5	63	0
153.5	65	0
153.5	67	0
153.5	69	0
153.5	71	0
153.5	73	0
153.5	75	0
153.5	77	0
153.5	79	0
153.5	81	0
153.5	83	0
153.5	85	0
153.5	87	0
153.5	89	0
153.5	91	0
153.5	93	0
153.5	95	0
153.5	97	0
153.5	99	0
153.5	101	0
153.5	103	0
153.5	105	0
153.5	107	0
153.5	109	0
153.5	111	0
153.5	113	0
153.5	115	0
153.5	117	0
153.5	119	0
153.5	121	0
153.5	123	0
153.5	125	0
153.5	127	0
153.5	129	0
153.5	131	0
153.5	133	0
153.5	135	0
153.5	137	0
153.5	139	0
153.5	141	0
153.5	143	0
153.5	145	0
153.5	147	0
153.5	149	0
153.5	151	0
153.5	153	0
153.5	155	0
153.5	157	0
153.5	159	0
153.5	161	0
153.5	163	0
153.5	165	0
153.5	167	0
153.5	169	0
153.5	171	0
153.5	173	0
153.5	175	0
153.5	177	0
153.5	179	0
153.5	181	0
153.5	183	0
153.5	185	0
153.5	187	0
153.5	189	0
153.5	191	0
153.5	193	0
153.5	195	0
153.5	197	0
153.5	199	0
153.5	201	0
153.5	203	0
153.5	205	0
153.5	207	0
153.5	209	0
153.5	211	0
153.5	213	0
153.5	215	0
153.5	217	0
153.5	219	0
153.5	221	0
153.5	223	0
153.5	225	0
153.5	227	0
153.5	229	0
153.5	231	0
153.5	233	0
153.5	235	0
153.5	237	0
153.5	239	0
153.5	241	0
153.5	243	0
153.5	245	0
153.5	247	0
153.5	249	0
153.5	251	0
153.5	253	0
153.5	255	0
153.5	257	0
153.5	259	0
153.5	261	0
153.5	263	0
153.5	265	0
153.5	267	0
153.5	269	0
153.5	271	0
153.5	273	0
153.5	275	0
153.5	277	0
153.5	279	0
153.5	281	0
153.5	283	0
153.5	285	0
153.5	287	0
153.5	289	0
153.5	291	0
153.5	293	0
153.5	295	0
153.5	297	0
153.5	299	0
153.5	301	0
153.5	303	0
153.5	305	0
153.5	307	0
153.5	309	0
153.5	311	0
153.5	313	0
153.5	315	0
153.5	317	0
153.5	319	0
153.5	321	0
153.5	323	0
153.5	325	0
153.5	327	0
153.5	329	0
153.5	331	0
153.5	333	0
153.5	335	0
153.5	337	0
153.5	339	0
153.5	341	0
153.5	343	0
153.5	345	0
153.5	347	0
153.5	349	0
153.5	351	0
153.5	353	0
153.5	355	0
153.5	357	0
153.5	359	0
153.5	361	0
153.5	363	0
153.5	365	0
153.5	367	0
153.5	369	0
153.5	371	0
153.5	373	0
153.5	375	0
153.5	377	0
153.5	379	0
153.5	381	0
153.5	383	0
153.5	385	0
153.5	387	0
153.5	389	0
153.5	391	0
153.5	393	0
153.5	395	0
153.5	397	0
153.5	399	0
153.5	401	0
153.5	403	0
153.5	405	0
153.5	407	0
153.5	409	0
153.5	411	0
153.5	413	0
153.5	415	0
153.5	417	0
153.5	419	0
153.5	421	0
153.5	423	0
153.5	425	0
153.5	427	0
153.5	429	0
153.5	431	0
153.5	433	0
153.5	435	0
153.5	437	0
153.5	439	0
153.5	441	0
153.5	443	0
153.5	445	0
153.5	447	0
153.5	449	0
153.5	451	0
153.5	453	0
153.5	455	0
153.5	457	0
153.5	459	0
153.5	461	0
153.5	463	0
153.5	465	0
153.5	467	0
153.5	469	0
153.5	471	0
153.5	473	0
153.5	475	0
153.5	477	0
153.5	479	0
153.5	481	0
153.5	483	0
153.5	485	0
153.5	487	0
153.5	489	0
153.5	491	0
153.5	493	0
153.5	495	0
153.5	497	0
153.5	499	0
153.5	501	0
153.5	503	0
153.5	505	0
153.5	507	0
153.5	509	0
153.5	511	0
153.5	513	0
153.5	515	0
153.5	517	0
153.5	519	0
153.5	521	0
153.5	523	0
153.5	525	0
153.5	527	0
153.5	529	0
153.5	531	0
153.5	533	0
153.5	535	0
153.5	537	0
153.5	539	0
153.5	541	0
153.5	543	0
153.5	545	0
153.5	547	0
153.5	549	0
153.5	551	0
153.5	553	0
153.5	555	0
153.5	557	0
153.5	559	0
153.5	561	0
153.5	563	0
153.5	565	0
153.5	567	0
153.5	569	0
153.5	571	0
153.5	573	0
153.5	575	0
153.5	577	0
153.5	579	0
153.5	581	0
153.5	583	0
153.5	585	0
153.5	587	0
153.5	589	0
153.5	591	0
153.5	593	0
153.5	595	0
153.5	597	0
153.5	599	0
153.5	601	0
153.5	603	0
153.5	605	0
153.5	607	0
153.5	609	0
153.5	611	0
153.5	613	0
153.5	615	0
153.5	617	0
153.5	619	0
153.5	621	0
153.5	623	0
153.5	625	0
153.5	627	0
153.5	629	0
153.5	631	0
153.5	633	0
153.5	635	0
153.5	637	0
153.5	639	0
153.5	641	0
153.5	643	0
153.5	645	0
153.5	647	0
153.5	649	0
153.5	651	0
153.5	653	0
153.5	655	0
153.5	657	0
153.5	659	0
153.5	661	0
153.5	663	0
153.5	665	0
153.5	667	0
153.5	669	0
153.5	671	0
153.5	673	0
153.5	675	0
153.5	677	0
153.5	679	0
153.5	681	0
153.5	683	0
153.5	685	0
153.5	687	0
153.5	689	0
153.5	691	0
153.5	693	0
153.5	695	0
153.5	697	0
153.5	699	0
153.5	701	0
153.5	703	0
153.5	705	0
153.5	707	0
153.5	709	0
153.5	711	0
153.5	713	0
153.5	715	0
153.5	717	0
153.5	719	0
153.5	721	0
153.5	723	0
153.5	725	0
153.5	727	0
153.5	729	0
153.5	731	0
153.5	733	0
153.5	735	0
153.5	737	0
153.5	739	0
153.5	741	0
153.5	743	0
153.5	745	0
153.5	747	0
153.5	749	0
154.5	1	0
154.5	3	0
154.5	5	0
154.5	7	0
154.5	9	0
154.5	11	0
154.5	13	0
154.5	15	0
154.5	17	0
154.5	19	0
154.5	21	0
154.5	23	0
154.5	25	0
154.5	27	0
154.5	29	0
154.5	31	1
154.5	33	0
154.5	35	0
154.5	37	0
154.5	39	0
154.5	41	0
154.5	43	0
154.5	45	0
154.5	47	0
154.5	49	0
154.5	51	0
154.5	53	0
154.5	55	0
154.5	57	0
154.5	59	0
154.5	61	0
154.5	63	0
154.5	65	0
154.5	67	0
154.5	69	0
154.5	71	0
154.5	73	0
154.5	75	0
154.5	77	0
154.5	79	0
154.5	81	0
154.5	83	0
154.5	85	0
154.5	87	0
154.5	89	0
154.5	91	0
154.5	93	0
154.5	95	0
154.5	97	0
154.5	99	0
154.5	101	0
154.5	103	0
154.5	105	0
154.5	107	0
154.5	109	0
154.5	111	0
154.5	113	0
154.5	115	0
154.5	117	0
154.5	119	0
154.5	121	0
154.5	123	0
154.5	125	0
154.5	127	0
154.5	129	0
154.5	131	0
154.5	133	0
154.5	135	0
154.5	137	0
154.5	139	0
154.5	141	0
154.5	143	0
154.5	145	0
154.5	147	0
154.5	149	0
154.5	151	0
154.5	153	0
154.5	155	0
154.5	157	0
154.5	159	0
154.5	161	0
154.5	163	0
154.5	165	0
154.5	167	0
154.5	169	0
154.5	171	0
154.5	173	0
154.5	175	0
154.5	177	0
154.5	179	0
154.5	181	0
154.5	183	0
154.5	185	0
154.5	187	0
154.5	189	0
154.5	191	0
154.5	193	0
154.5	195	0
154.5	197	0
154.5	199	0
154.5	201	0
154.5	203	0
154.5	205	0
154.5	207	0
154.5	209	0
154.5	211	0
154.5	213	0
154.5	215	0
154.5	217	0
154.5	219	0
154.5	221	0
154.5	223	0
154.5	225	0
154.5	227	0
154.5	229	0
154.5	231	0
154.5	233	0
154.5	235	0
154.5	237	0
154.5	239	0
154.5	241	0
154.5	243	0
154.5	245	0
154.5	247	0
154.5	249	0
154.5	251	0
154.5	253	0
154.5	255	0
154.5	257	0
154.5	259	0
154.5	261	0
154.5	263	0
154.5	265	0
154.5	267	0
154.5	269	0
154.5	271	0
154.5	273	0
154.5	275	0
154.5	277	0
154.5	279	0
154.5	281	0
154.5	283	0
154.5	285	0
154.5	287	0
154.5	289	0
154.5	291	0
154.5	293	0
154.5	295	0
154.5	297	0
154.5	299	0
154.5	301	0
154.5	303	0
154.5	305	0
154.5	307	0
154.5	309	0
154.5	311	0
154.5	313	0
154.5	315	0
154.5	317	0
154.5	319	0
154.5	321	0
154.5	323	0
154.5	325	0
154.5	327	0
154.5	329	0
154.5	331	0
154.5	333	0
154.5	335	0
154.5	337	0
154.5	339	0
154.5	341	0
154.5	343	0
154.5	345	0
154.5	347	0
154.5	349	0
154.5	351	0
154.5	353	0
154.5	355	0
154.5	357	0
154.5	359	0
154.5	361	0
154.5	363	0
154.5	365	0
154.5	367	0
154.5	369	0
154.5	371	0
154.5	373	0
154.5	375	0
154.5	377	0
154.5	379	0
154.5	381	0
154.5	383	0
154.5	385	0
154.5	387	0
154.5	389	0
154.5	391	0
154.5	393	0
154.5	395	0
154.5	397	0
154.5	399	0
154.5	401	0
154.5	403	0
154.5	405	0
154.5	407	0
154.5	409	0
154.5	411	0
154.5	413	0
154.5	415	0
154.5	417	0
154.5	419	0
154.5	421	0
154.5	423	0
154.5	425	0
154.5	427	0
154.5	429	0
154.5	431	0
154.5	433	0
154.5	435	0
154.5	437	0
154.5	439	0
154.5	441	0
154.5	443	0
154.5	445	0
154.5	447	0
154.5	449	0
154.5	451	0
154.5	453	0
154.5	455	0
154.5	457	0
154.5	459	0
154.5	461	0
154.5	463	0
154.5	465	0
154.5	467	0
154.5	469	0
154.5	471	0
154.5	473	0
154.5	475	0
154.5	477	0
154.5	479	0
154.5	481	0
154.5	483	0
154.5	485	0
154.5	487	0
154.5	489	0
154.5	491	0
154.5	493	0
154.5	495	0
154.5	497	0
154.5	499	0
154.5	501	0
154.5	503	0
154.5	505	0
154.5	507	0
154.5	509	0
154.5	511	0
154.5	513	0
154.5	515	0
154.5	517	0
154.5	519	0
154.5	521	0
154.5	523	0
154.5	525	0
154.5	527	0
154.5	529	0
154.5	531	0
154.5	533	0
154.5	535	0
154.5	537	0
154.5	539	0
154.5	541	0
154.5	543	0
154.5	545	0
154.5	547	0
154.5	549	0
154.5	551	0
154.5	553	0
154.5	555	0
154.5	557	0
154.5	559	0
154.5	561	0
154.5	563	0
154.5	565	0
154.5	567	0
154.5	569	0
154.5	571	0
154.5	573	0
154.5	575	0
154.5	577	0
154.5	579	0
154.5	581	0
154.5	583	0
154.5	585	0
154.5	587	0
154.5	589	0
154.5	591	0
154.5	593	0
154.5	595	0
154.5	597	0
154.5	599	0
154.5	601	0
154.5	603	0
154.5	605	0
154.5	607	0
154.5	609	0
154.5	611	0
154.5	613	0
154.5	615	0
154.5	617	0
154.5	619	0
154.5	621	0
154.5	623	0
154.5	625	0
154.5	627	0
154.5	629	0
154.5	631	0
154.5	633	0
154.5	635	0
154.5	637	0
154.5	639	0
154.5	641	0
154.5	643	0
154.5	645	0
154.5	647	0
154.5	649	0
154.5	651	0
154.5	653	0
154.5	655	0
154.5	657	0
154.5	659	0
154.5	661	0
154.5	663	0
154.5	665	0
154.5	667	0
154.5	669	0
154.5	671	0
154.5	673	0
154.5	675	0
154.5	677	0
154.5	679	0
154.5	681	0
154.5	683	0
154.5	685	0
154.5	687	0
154.5	689	0
154.5	691	0
154.5	693	0
154.5	695	0
154.5	697	0
154.5	699	0
154.5	701	0
154.5	703	0
154.5	705	0
154.5	707	0
154.5	709	0
154.5	711	0
154.5	713	0
154.5	715	0
154.5	717	0
154.5	719	0
154.5	721	0
154.5	723	0
154.5	725	0
154.5	727	0
154.5	729	0
154.5	731	0
154.5	733	0
154.5	735	0
154.5	737	0
154.5	739	0
154.5	741	0
154.5	743	0
154.5	745	0
154.5	747	0
154.5	749	0
155.5	1	0
155.5	3	0
155.5	5	0
155.5	7	0
155.5	9	0
155.5	11	0
155.5	13	0
155.5	15	0
155.5	17	0
155.5	19	0
155.5	21	0
155.5	23	0
155.5	25	0
155.5	27	0
155.5	29	0
155.5	31	0
155.5	33	0
155.5	35	0
155.5	37	0
155.5	39	0
155.5	41	0
155.5	43	0
155.5	45	0
155.5	47	0
155.5	49	0
155.5	51	0
155.5	53	0
155.5	55	0
155.5	57	0
155.5	59	0
155.5	61	0
155.5	63	0
155.5	65	0
155.5	67	0
155.5	69	0
155.5	71	0
155.5	73	0
155.5	75	0
155.5	77	0
155.5	79	0
155.5	81	0
155.5	83	0
155.5	85	0
155.5	87	0
155.5	89	0
155.5	91	0
155.5	93	0
155.5	95	0
155.5	97	0
155.5	99	0
155.5	101	0
155.5	103	0
155.5	105	0
155.5	107	0
155.5	109	0
155.5	111	0
155.5	113	0
155.5	115	0
155.5	117	0
155.5	119	0
155.5	121	0
155.5	123	0
155.5	125	0
155.5	127	0
155.5	129	0
155.5	131	0
155.5	133	0
155.5	135	0
155.5	137	0
155.5	139	0
155.5	141	0
155.5	143	0
155.5	145	0
155.5	147	0
155.5	149	0
155.5	151	0
155.5	153	0
155.5	155	0
155.5	157	0
155.5	159	0
155.5	161	0
155.5	163	0
155.5	165	0
155.5	167	0
155.5	169	0
155.5	171	0
155.5	173	0
155.5	175	0
155.5	177	0
155.5	179	0
155.5	181	0
155.5	183	0
155.5	185	0
155.5	187	0
155.5	189	0
155.5	191	0
155.5	193	0
155.5	195	0
155.5	197	0
155.5	199	0
155.5	201	0
155.5	203	0
155.5	205	0
155.5	207	0
155.5	209	0
155.5	211	0
155.5	213	0
155.5	215	0
155.5	217	0
155.5	219	0
155.5	221	0
155.5	223	0
155.5	225	0
155.5	227	0
155.5	229	0
155.5	231	0
155.5	233	0
155.5	235	0
155.5	237	0
155.5	239	0
155.5	241	0
155.5	243	0
155.5	245	0
155.5	247	0
155.5	249	0
155.5	251	0
155.5	253	0
155.5	255	0
155.5	257	0
155.5	259	0
155.5	261	0
155.5	263	0
155.5	265	0
155.5	267	0
155.5	269	0
155.5	271	0
155.5	273	0
155.5	275	0
155.5	277	0
155.5	279	0
155.5	281	0
155.5	283	0
155.5	285	0
155.5	287	0
155.5	289	0
155.5	291	0
155.5	293	0
155.5	295	0
155.5	297	0
155.5	299	0
155.5	301	0
155.5	303	0
155.5	305	0
155.5	307	0
155.5	309	0
155.5	311	0
155.5	313	0
155.5	315	0
155.5	317	0
155.5	319	0
155.5	321	0
155.5	323	0
155.5	325	0
155.5	327	0
155.5	329	0
155.5	331	0
155.5	333	0
155.5	335	0
155.5	337	0
155.5	339	0
155.5	341	0
155.5	343	0
155.5	345	0
155.5	347	0
155.5	349	0
155.5	351	0
155.5	353	0
155.5	355	0
155.5	357	0
155.5	359	0
155.5	361	0
155.5	363	0
155.5	365	0
155.5	367	0
155.5	369	0
155.5	371	0
155.5	373	0
155.5	375	0
155.5	377	0
155.5	379	0
155.5	381	0
155.5	383	0
155.5	385	0
155.5	387	0
155.5	389	0
155.5	391	0
155.5	393	0
155.5	395	0
155.5	397	0
155.5	399	0
155.5	401	0
155.5	403	0
155.5	405	0
155.5	407	0
155.5	409	0
155.5	411	0
155.5	413	0
155.5	415	0
155.5	417	0
155.5	419	0
155.5	421	0
155.5	423	0
155.5	425	0
155.5	427	0
155.5	429	0
155.5	431	0
155.5	433	0
155.5	435	0
155.5	437	0
155.5	439	0
155.5	441	0
155.5	443	0
155.5	445	0
155.5	447	0
155.5	449	0
155.5	451	0
155.5	453	0
155.5	455	0
155.5	457	0
155.5	459	0
155.5	461	0
155.5	463	0
155.5	465	0
155.5	467	0
155.5	469	0
155.5	471	0
155.5	473	0
155.5	475	0
155.5	477	0
155.5	479	0
155.5	481	0
155.5	483	0
155.5	485	0
155.5	487	0
155.5	489	0
155.5	491	0
155.5	493	0
155.5	495	0
155.5	497	0
155.5	499	0
155.5	501	0
155.5	503	0
155.5	505	0
155.5	507	0
155.5	509	0
155.5	511	0
155.5	513	0
155.5	515	0
155.5	517	0
155.5	519	0
155.5	521	0
155.5	523	0
155.5	525	0
155.5	527	0
155.5	529	0
155.5	531	0
155.5	533	0
155.5	535	0
155.5	537	0
155.5	539	0
155.5	541	0
155.5	543	0
155.5	545	0
155.5	547	0
155.5	549	0
155.5	551	0
155.5	553	0
155.5	555	0
155.5	557	0
155.5	559	0
155.5	561	0
155.5	563	0
155.5	565	0
155.5	567	0
155.5	569	0
155.5	571	0
155.5	573	0
155.5	575	0
155.5	577	0
155.5	579	0
155.5	581	0
155.5	583	0
155.5	585	0
155.5	587	0
155.5	589	0
155.5	591	0
155.5	593	0
155.5	595	0
155.5	597	0
155.5	599	0
155.5	601	0
155.5	603	0
155.5	605	0
155.5	607	0
155.5	609	0
155.5	611	0
155.5	613	0
155.5	615	0
155.5	617	0
155.5	619	0
155.5	621	0
155.5	623	0
155.5	625	0
155.5	627	0
155.5	629	0
155.5	631	0
155.5	633	0
155.5	635	0
155.5	637	0
155.5	639	0
155.5	641	0
155.5	643	0
155.5	645	0
155.5	647	0
155.5	649	0
155.5	651	0
155.5	653	0
155.5	655	0
155.5	657	0
155.5	659	0
155.5	661	0
155.5	663	0
155.5	665	0
155.5	667	0
155.5	669	0
155.5	671	0
155.5	673	0
155.5	675	0
155.5	677	0
155.5	679	0
155.5	681	0
155.5	683	0
155.5	685	0
155.5	687	0
155.5	689	0
155.5	691	0
155.5	693	0
155.5	695	0
155.5	697	0
155.5	699	0
155.5	701	0
155.5	703	0
155.5	705	0
155.5	707	0
155.5	709	0
155.5	711	0
155.5	713	0
155.5	715	0
155.5	717	0
155.5	719	0
155.5	721	0
155.5	723	0
155.5	725	0
155.5	727	0
155.5	729	0
155.5	731	0
155.5	733	0
155.5	735	0
155.5	737	0
155.5	739	0
155.5	741	0
155.5	743	0
155.5	745	0
155.5	747	0
155.5	749	0
156.5	1	0
156.5	3	0
156.5	5	0
156.5	7	0
156.5	9	0
156.5	11	0
156.5	13	0
156.5	15	0
156.5	17	0
156.5	19	0
156.5	21	0
156.5	23	0
156.5	25	0
156.5	27	0
156.5	29	0
156.5	31	0
156.5	33	0
156.5	35	0
156.5	37	0
156.5	39	0
156.5	41	0
156.5	43	0
156.5	45	0
156.5	47	0
156.5	49	0
156.5	51	0
156.5	53	0
156.5	55	0
156.5	57	0
156.5	59	0
156.5	61	0
156.5	63	0
156.5	65	0
156.5	67	0
156.5	69	0
156.5	71	0
156.5	73	0
156.5	75	0
156.5	77	0
156.5	79	0
156.5	81	0
156.5	83	0
156.5	85	0
156.5	87	0
156.5	89	0
156.5	91	0
156.5	93	0
156.5	95	0
156.5	97	0
156.5	99	0
156.5	101	0
156.5	103	0
156.5	105	0
156.5	107	0
156.5	109	0
156.5	111	0
156.5	113	0
156.5	115	0
156.5	117	0
156.5	119	0
156.5	121	0
156.5	123	0
156.5	125	0
156.5	127	0
156.5	129	0
156.5	131	0
156.5	133	0
156.5	135	0
156.5	137	0
156.5	139	0
156.5	141	0
156.5	143	0
156.5	145	0
156.5	147	0
156.5	149	0
156.5	151	0
156.5	153	0
156.5	155	0
156.5	157	0
156.5	159	0
156.5	161	0
156.5	163	0
156.5	165	0
156.5	167	0
156.5	169	0
156.5	171	0
156.5	173	0
156.5	175	0
156.5	177	0
156.5	179	0
156.5	181	0
156.5	183	0
156.5	185	0
156.5	187	0
156.5	189	0
156.5	191	0
156.5	193	0
156.5	195	0
156.5	197	0
156.5	199	0
156.5	201	0
156.5	203	0
156.5	205	0
156.5	207	0
156.5	209	0
156.5	211	0
156.5	213	0
156.5	215	0
156.5	217	0
156.5	219	0
156.5	221	0
156.5	223	0
156.5	225	0
156.5	227	0
156.5	229	0
156.5	231	0
156.5	233	0
156.5	235	0
156.5	237	0
156.5	239	0
156.5	241	0
156.5	243	0
156.5	245	0
156.5	247	0
156.5	249	0
156.5	251	0
156.5	253	0
156.5	255	0
156.5	257	0
156.5	259	0
156.5	261	0
156.5	263	0
156.5	265	0
156.5	267	0
156.5	269	0
156.5	271	0
156.5	273	0
156.5	275	0
156.5	277	0
156.5	279	0
156.5	281	0
156.5	283	0
156.5	285	0
156.5	287	0
156.5	289	0
156.5	291	0
156.5	293	0
156.5	295	0
156.5	297	0
156.5	299	0
156.5	301	0
156.5	303	0
156.5	305	0
156.5	307	0
156.5	309	0
156.5	311	0
156.5	313	0
156.5	315	0
156.5	317	0
156.5	319	0
156.5	321	0
156.5	323	0
156.5	325	0
156.5	327	0
156.5	329	0
156.5	331	0
156.5	333	0
156.5	335	0
156.5	337	0
156.5	339	0
156.5	341	0
156.5	343	0
156.5	345	0
156.5	347	0
156.5	349	0
156.5	351	0
156.5	353	0
156.5	355	0
156.5	357	0
156.5	359	0
156.5	361	0
156.5	363	0
156.5	365	0
156.5	367	0
156.5	369	0
156.5	371	0
156.5	373	0
156.5	375	0
156.5	377	0
156.5	379	0
156.5	381	0
156.5	383	0
156.5	385	0
156.5	387	0
156.5	389	0
156.5	391	0
156.5	393	0
156.5	395	0
156.5	397	0
156.5	399	0
156.5	401	0
156.5	403	0
156.5	405	0
156.5	407	0
156.5	409	0
156.5	411	0
156.5	413	0
156.5	415	0
156.5	417	0
156.5	419	0
156.5	421	0
156.5	423	0
156.5	425	0
156.5	427	0
156.5	429	0
156.5	431	0
156.5	433	0
156.5	435	0
156.5	437	0
156.5	439	0
156.5	441	0
156.5	443	0
156.5	445	0
156.5	447	0
156.5	449	0
156.5	451	0
156.5	453	0
156.5	455	0
156.5	457	0
156.5	459	0
156.5	461	0
156.5	463	0
156.5	465	0
156.5	467	0
156.5	469	0
156.5	471	0
156.5	473	0
156.5	475	0
156.5	477	0
156.5	479	0
156.5	481	0
156.5	483	0
156.5	485	0
156.5	487	0
156.5	489	0
156.5	491	0
156.5	493	0
156.5	495	0
156.5	497	0
156.5	499	0
156.5	501	0
156.5	503	0
156.5	505	0
156.5	507	0
156.5	509	0
156.5	511	0
156.5	513	0
156.5	515	0
156.5	517	0
156.5	519	0
156.5	521	0
156.5	523	0
156.5	525	0
156.5	527	0
156.5	529	0
156.5	531	0
156.5	533	0
156.5	535	0
156.5	537	0
156.5	539	0
156.5	541	0
156.5	543	0
156.5	545	0
156.5	547	0
156.5	549	0
156.5	551	0
156.5	553	0
156.5	555	0
156.5	557	0
156.5	559	0
156.5	561	0
156.5	563	0
156.5	565	0
156.5	567	0
156.5	569	0
156.5	571	0
156.5	573	0
156.5	575	0
156.5	577	0
156.5	579	0
156.5	581	0
156.5	583	0
156.5	585	0
156.5	587	0
156.5	589	0
156.5	591	0
156.5	593	0
156.5	595	0
156.5	597	0
156.5	599	0
156.5	601	0
156.5	603	0
156.5	605	0
156.5	607	0
156.5	609	0
156.5	611	0
156.5	613	0
156.5	615	0
156.5	617	0
156.5	619	0
156.5	621	0
156.5	623	0
156.5	625	0
156.5	627	0
156.5	629	0
156.5	631	0
156.5	633	0
156.5	635	0
156.5	637	0
156.5	639	0
156.5	641	0
156.5	643	0
156.5	645	0
156.5	647	0
156.5	649	0
156.5	651	0
156.5	653	0
156.5	655	0
156.5	657	0
156.5	659	0
156.5	661	0
156.5	663	0
156.5	665	0
156.5	667	0
156.5	669	0
156.5	671	0
156.5	673	0
156.5	675	0
156.5	677	0
156.5	679	0
156.5	681	0
156.5	683	0
156.5	685	0
156.5	687	0
156.5	689	0
156.5	691	0
156.5	693	0
156.5	695	0
156.5	697	0
156.5	699	0
156.5	701	0
156.5	703	0
156.5	705	0
156.5	707	0
156.5	709	0
156.5	711	0
156.5	713	0
156.5	715	0
156.5	717	0
156.5	719	0
156.5	721	0
156.5	723	0
156.5	725	0
156.5	727	0
156.5	729	0
156.5	731	0
156.5	733	0
156.5	735	0
156.5	737	0
156.5	739	0
156.5	741	0
156.5	743	0
156.5	745	0
156.5	747	0
156.5	749	0
157.5	1	0
157.5	3	0
157.5	5	0
157.5	7	0
157.5	9	0
157.5	11	0
157.5	13	0
157.5	15	0
157.5	17	0
157.5	19	0
157.5	21	0
157.5	23	1
157.5	25	0
157.5	27	0
157.5	29	0
157.5	31	0
157.5	33	0
157.5	35	0
157.5	37	0
157.5	39	0
157.5	41	0
157.5	43	0
157.5	45	0
157.5	47	0
157.5	49	0
157.5	51	0
157.5	53	0
157.5	55	0
157.5	57	0
157.5	59	0
157.5	61	0
157.5	63	0
157.5	65	0
157.5	67	0
157.5	69	0
157.5	71	0
157.5	73	0
157.5	75	0
157.5	77	0
157.5	79	0
157.5	81	0
157.5	83	0
157.5	85	0
157.5	87	0
157.5	89	0
157.5	91	0
157.5	93	0
157.5	95	0
157.5	97	0
157.5	99	0
157.5	101	0
157.5	103	0
157.5	105	0
157.5	107	0
157.5	109	0
157.5	111	0
157.5	113	0
157.5	115	0
157.5	117	0
157.5	119	0
157.5	121	0
157.5	123	0
157.5	125	0
157.5	127	0
157.5	129	0
157.5	131	0
157.5	133	0
157.5	135	0
157.5	137	0
157.5	139	0
157.5	141	0
157.5	143	0
157.5	145	0
157.5	147	0
157.5	149	0
157.5	151	0
157.5	153	0
157.5	155	0
157.5	157	0
157.5	159	0
157.5	161	0
157.5	163	0
157.5	165	0
157.5	167	0
157.5	169	0
157.5	171	0
157.5	173	0
157.5	175	0
157.5	177	0
157.5	179	0
157.5	181	0
157.5	183	0
157.5	185	0
157.5	187	0
157.5	189	0
157.5	191	0
157.5	193	0
157.5	195	0
157.5	197	0
157.5	199	0
157.5	201	0
157.5	203	0
157.5	205	0
157.5	207	0
157.5	209	0
157.5	211	0
157.5	213	0
157.5	215	0
157.5	217	0
157.5	219	0
157.5	221	0
157.5	223	0
157.5	225	0
157.5	227	0
157.5	229	0
157.5	231	0
157.5	233	0
157.5	235	0
157.5	237	0
157.5	239	0
157.5	241	0
157.5	243	0
157.5	245	0
157.5	247	0
157.5	249	0
157.5	251	0
157.5	253	0
157.5	255	0
157.5	257	0
157.5	259	0
157.5	261	0
157.5	263	0
157.5	265	0
157.5	267	0
157.5	269	0
157.5	271	0
157.5	273	0
157.5	275	0
157.5	277	0
157.5	279	0
157.5	281	0
157.5	283	0
157.5	285	0
157.5	287	0
157.5	289	0
157.5	291	0
157.5	293	0
157.5	295	0
157.5	297	0
157.5	299	0
157.5	301	0
157.5	303	0
157.5	305	0
157.5	307	0
157.5	309	0
157.5	311	0
157.5	313	0
157.5	315	0
157.5	317	0
157.5	319	0
157.5	321	0
157.5	323	0
157.5	325	0
157.5	327	0
157.5	329	0
157.5	331	0
157.5	333	0
157.5	335	0
157.5	337	0
157.5	339	0
157.5	341	0
157.5	343	0
157.5	345	0
157.5	347	0
157.5	349	0
157.5	351	0
157.5	353	0
157.5	355	0
157.5	357	0
157.5	359	0
157.5	361	0
157.5	363	0
157.5	365	0
157.5	367	0
157.5	369	0
157.5	371	0
157.5	373	0
157.5	375	0
157.5	377	0
157.5	379	0
157.5	381	0
157.5	383	0
157.5	385	0
157.5	387	0
157.5	389	0
157.5	391	0
157.5	393	0
157.5	395	0
157.5	397	0
157.5	399	0
157.5	401	0
157.5	403	0
157.5	405	0
157.5	407	0
157.5	409	0
157.5	411	0
157.5	413	0
157.5	415	0
157.5	417	0
157.5	419	0
157.5	421	0
157.5	423	0
157.5	425	0
157.5	427	0
157.5	429	0
157.5	431	0
157.5	433	0
157.5	435	0
157.5	437	0
157.5	439	0
157.5	441	0
157.5	443	0
157.5	445	0
157.5	447	0
157.5	449	0
157.5	451	0
157.5	453	0
157.5	455	0
157.5	457	0
157.5	459	0
157.5	461	0
157.5	463	0
157.5	465	0
157.5	467	0
157.5	469	0
157.5	471	0
157.5	473	0
157.5	475	0
157.5	477	0
157.5	479	0
157.5	481	0
157.5	483	0
157.5	485	0
157.5	487	0
157.5	489	0
157.5	491	0
157.5	493	0
157.5	495	0
157.5	497	0
157.5	499	0
157.5	501	0
157.5	503	0
157.5	505	0
157.5	507	0
157.5	509	0
157.5	511	0
157.5	513	0
157.5	515	0
157.5	517	0
157.5	519	0
157.5	521	0
157.5	523	0
157.5	525	0
157.5	527	0
157.5	529	0
157.5	531	0
157.5	533	0
157.5	535	0
157.5	537	0
157.5	539	0
157.5	541	0
157.5	543	0
157.5	545	0
157.5	547	0
157.5	549	0
157.5	551	0
157.5	553	0
157.5	555	0
157.5	557	0
157.5	559	0
157.5	561	0
157.5	563	0
157.5	565	0
157.5	567	0
157.5	569	0
157.5	571	0
157.5	573	0
157.5	575	0
157.5	577	0
157.5	579	0
157.5	581	0
157.5	583	0
157.5	585	0
157.5	587	0
157.5	589	0
157.5	591	0
157.5	593	0
157.5	595	0
157.5	597	0
157.5	599	0
157.5	601	0
157.5	603	0
157.5	605	0
157.5	607	0
157.5	609	0
157.5	611	0
157.5	613	0
157.5	615	0
157.5	617	0
157.5	619	0
157.5	621	0
157.5	623	0
157.5	625	0
157.5	627	0
157.5	629	0
157.5	631	0
157.5	633	0
157.5	635	0
157.5	637	0
157.5	639	0
157.5	641	0
157.5	643	0
157.5	645	0
157.5	647	0
157.5	649	0
157.5	651	0
157.5	653	0
157.5	655	0
157.5	657	0
157.5	659	0
157.5	661	0
157.5	663	0
157.5	665	0
157.5	667	0
157.5	669	0
157.5	671	0
157.5	673	0
157.5	675	0
157.5	677	0
157.5	679	0
157.5	681	0
157.5	683	0
157.5	685	0
157.5	687	0
157.5	689	0
157.5	691	0
157.5	693	0
157.5	695	0
157.5	697	0
157.5	699	0
157.5	701	0
157.5	703	0
157.5	705	0
157.5	707	0
157.5	709	0
157.5	711	0
157.5	713	0
157.5	715	0
157.5	717	0
157.5	719	0
157.5	721	0
157.5	723	0
157.5	725	0
157.5	727	0
157.5	729	0
157.5	731	0
157.5	733	0
157.5	735	0
157.5	737	0
157.5	739	0
157.5	741	0
157.5	743	0
157.5	745	0
157.5	747	0
157.5	749	0
158.5	1	0
158.5	3	0
158.5	5	0
158.5	7	0
158.5	9	0
158.5	11	0
158.5	13	0
158.5	15	0
158.5	17	0
158.5	19	0
158.5	21	0
158.5	23	0
158.5	25	0
158.5	27	0
158.5	29	0
158.5	31	0
158.5	33	0
158.5	35	0
158.5	37	0
158.5	39	0
158.5	41	0
158.5	43	0
158.5	45	0
158.5	47	0
158.5	49	0
158.5	51	0
158.5	53	0
158.5	55	0
158.5	57	0
158.5	59	0
158.5	61	0
158.5	63	0
158.5	65	0
158.5	67	0
158.5	69	0
158.5	71	0
158.5	73	0
158.5	75	0
158.5	77	0
158.5	79	0
158.5	81	0
158.5	83	0
158.5	85	0
158.5	87	0
158.5	89	0
158.5	91	0
158.5	93	0
158.5	95	0
158.5	97	0
158.5	99	0
158.5	101	0
158.5	103	0
158.5	105	0
158.5	107	0
158.5	109	0
158.5	111	0
158.5	113	0
158.5	115	0
158.5	117	0
158.5	119	0
158.5	121	0
158.5	123	0
158.5	125	0
158.5	127	0
158.5	129	0
158.5	131	0
158.5	133	0
158.5	135	0
158.5	137	0
158.5	139	0
158.5	141	0
158.5	143	0
158.5	145	0
158.5	147	0
158.5	149	0
158.5	151	0
158.5	153	0
158.5	155	0
158.5	157	0
158.5	159	0
158.5	161	0
158.5	163	0
158.5	165	0
158.5	167	0
158.5	169	0
158.5	171	0
158.5	173	0
158.5	175	0
158.5	177	0
158.5	179	0
158.5	181	0
158.5	183	0
158.5	185	0
158.5	187	0
158.5	189	0
158.5	191	0
158.5	193	0
158.5	195	0
158.5	197	0
158.5	199	0
158.5	201	0
158.5	203	0
158.5	205	0
158.5	207	0
158.5	209	0
158.5	211	0
158.5	213	0
158.5	215	0
158.5	217	0
158.5	219	0
158.5	221	0
158.5	223	0
158.5	225	0
158.5	227	0
158.5	229	0
158.5	231	0
158.5	233	0
158.5	235	0
158.5	237	0
158.5	239	0
158.5	241	0
158.5	243	0
158.5	245	0
158.5	247	0
158.5	249	0
158.5	251	0
158.5	253	0
158.5	255	0
158.5	257	0
158.5	259	0
158.5	261	0
158.5	263	0
158.5	265	0
158.5	267	0
158.5	269	0
158.5	271	0
158.5	273	0
158.5	275	0
158.5	277	0
158.5	279	0
158.5	281	0
158.5	283	0
158.5	285	0
158.5	287	0
158.5	289	0
158.5	291	0
158.5	293	0
158.5	295	0
158.5	297	0
158.5	299	0
158.5	301	0
158.5	303	0
158.5	305	0
158.5	307	0
158.5	309	0
158.5	311	0
158.5	313	0
158.5	315	0
158.5	317	0
158.5	319	0
158.5	321	0
158.5	323	0
158.5	325	0
158.5	327	0
158.5	329	0
158.5	331	0
158.5	333	0
158.5	335	0
158.5	337	0
158.5	339	0
158.5	341	0
158.5	343	0
158.5	345	0
158.5	347	0
158.5	349	0
158.5	351	0
158.5	353	0
158.5	355	0
158.5	357	0
158.5	359	0
158.5	361	0
158.5	363	0
158.5	365	0
158.5	367	0
158.5	369	0
158.5	371	0
158.5	373	0
158.5	375	0
158.5	377	0
158.5	379	0
158.5	381	0
158.5	383	0
158.5	385	0
158.5	387	0
158.5	389	0
158.5	391	0
158.5	393	0
158.5	395	0
158.5	397	0
158.5	399	0
158.5	401	0
158.5	403	0
158.5	405	0
158.5	407	0
158.5	409	0
158.5	411	0
158.5	413	0
158.5	415	0
158.5	417	0
158.5	419	0
158.5	421	0
158.5	423	0
158.5	425	0
158.5	427	0
158.5	429	0
158.5	431	0
158.5	433	0
158.5	435	0
158.5	437	0
158.5	439	0
158.5	441	0
158.5	443	0
158.5	445	0
158.5	447	0
158.5	449	0
158.5	451	0
158.5	453	0
158.5	455	0
158.5	457	0
158.5	459	0
158.5	461	0
158.5	463	0
158.5	465	0
158.5	467	0
158.5	469	0
158.5	471	0
158.5	473	0
158.5	475	0
158.5	477	0
158.5	479	0
158.5	481	0
158.5	483	0
158.5	485	0
158.5	487	0
158.5	489	0
158.5	491	0
158.5	493	0
158.5	495	0
158.5	497	0
158.5	499	0
158.5	501	0
158.5	503	0
158.5	505	0
158.5	507	0
158.5	509	0
158.5	511	0
158.5	513	0
158.5	515	0
158.5	517	0
158.5	519	0
158.5	521	0
158.5	523	0
158.5	525	0
158.5	527	0
158.5	529	0
158.5	531	0
158.5	533	0
158.5	535	0
158.5	537	0
158.5	539	0
158.5	541	0
158.5	543	0
158.5	545	0
158.5	547	0
158.5	549	0
158.5	551	0
158.5	553	0
158.5	555	0
158.5	557	0
158.5	559	0
158.5	561	0
158.5	563	0
158.5	565	0
158.5	567	0
158.5	569	0
158.5	571	0
158.5	573	0
158.5	575	0
158.5	577	0
158.5	579	0
158.5	581	0
158.5	583	0
158.5	585	0
158.5	587	0
158.5	589	0
158.5	591	0
158.5	593	0
158.5	595	0
158.5	597	0
158.5	599	0
158.5	601	0
158.5	603	0
158.5	605	0
158.5	607	0
158.5	609	0
158.5	611	0
158.5	613	0
158.5	615	0
158.5	617	0
158.5	619	0
158.5	621	0
158.5	623	0
158.5	625	0
158.5	627	0
158.5	629	0
158.5	631	0
158.5	633	0
158.5	635	0
158.5	637	0
158.5	639	0
158.5	641	0
158.5	643	0
158.5	645	0
158.5	647	0
158.5	649	0
158.5	651	0
158.5	653	0
158.5	655	0
158.5	657	0
158.5	659	0
158.5	661	0
158.5	663	0
158.5	665	0
158.5	667	0
158.5	669	0
158.5	671	0
158.5	673	0
158.5	675	0
158.5	677	0
158.5	679	0
158.5	681	0
158.5	683	0
158.5	685	0
158.5	687	0
158.5	689	0
158.5	691	0
158.5	693	0
158.5	695	0
158.5	697	0
158.5	699	0
158.5	701	0
158.5	703	0
158.5	705	0
158.5	707	0
158.5	709	0
158.5	711	0
158.5	713	0
158.5	715	0
158.5	717	0
158.5	719	0
158.5	721	0
158.5	723	0
158.5	725	0
158.5	727	0
158.5	729	0
158.5	731	0
158.5	733	0
158.5	735	0
158.5	737	0
158.5	739	0
158.5	741	0
158.5	743	0
158.5	745	0
158.5	747	0
158.5	749	0
159.5	1	0
159.5	3	0
159.5	5	0
159.5	7	0
159.5	9	0
159.5	11	0
159.5	13	0
159.5	15	0
159.5	17	0
159.5	19	0
159.5	21	0
159.5	23	0
159.5	25	0
159.5	27	0
159.5	29	0
159.5	31	0
159.5	33	0
159.5	35	0
159.5	37	0
159.5	39	0
159.5	41	0
159.5	43	0
159.5	45	0
159.5	47	0
159.5	49	0
159.5	51	0
159.5	53	0
159.5	55	0
159.5	57	0
159.5	59	0
159.5	61	0
159.5	63	0
159.5	65	0
159.5	67	0
159.5	69	0
159.5	71	0
159.5	73	0
159.5	75	0
159.5	77	0
159.5	79	0
159.5	81	0
159.5	83	0
159.5	85	0
159.5	87	0
159.5	89	0
159.5	91	0
159.5	93	0
159.5	95	0
159.5	97	0
159.5	99	0
159.5	101	0
159.5	103	0
159.5	105	0
159.5	107	0
159.5	109	0
159.5	111	0
159.5	113	0
159.5	115	0
159.5	117	0
159.5	119	0
159.5	121	0
159.5	123	0
159.5	125	0
159.5	127	0
159.5	129	0
159.5	131	0
159.5	133	0
159.5	135	0
159.5	137	0
159.5	139	0
159.5	141	0
159.5	143	0
159.5	145	0
159.5	147	0
159.5	149	0
159.5	151	0
159.5	153	0
159.5	155	0
159.5	157	0
159.5	159	0
159.5	161	0
159.5	163	0
159.5	165	0
159.5	167	0
159.5	169	0
159.5	171	0
159.5	173	0
159.5	175	0
159.5	177	0
159.5	179	0
159.5	181	0
159.5	183	0
159.5	185	0
159.5	187	0
159.5	189	0
159.5	191	0
159.5	193	0
159.5	195	0
159.5	197	0
159.5	199	0
159.5	201	0
159.5	203	0
159.5	205	0
159.5	207	0
159.5	209	0
159.5	211	0
159.5	213	0
159.5	215	0
159.5	217	0
159.5	219	0
159.5	221	0
159.5	223	0
159.5	225	0
159.5	227	0
159.5	229	0
159.5	231	0
159.5	233	0
159.5	235	0
159.5	237	0
159.5	239	0
159.5	241	0
159.5	243	0
159.5	245	0
159.5	247	0
159.5	249	0
159.5	251	0
159.5	253	0
159.5	255	0
159.5	257	0
159.5	259	0
159.5	261	0
159.5	263	0
159.5	265	0
159.5	267	0
159.5	269	0
159.5	271	0
159.5	273	0
159.5	275	0
159.5	277	0
159.5	279	0
159.5	281	0
159.5	283	0
159.5	285	0
159.5	287	0
159.5	289	0
159.5	291	0
159.5	293	0
159.5	295	0
159.5	297	0
159.5	299	0
159.5	301	0
159.5	303	0
159.5	305	0
159.5	307	0
159.5	309	0
159.5	311	0
159.5	313	0
159.5	315	0
159.5	317	0
159.5	319	0
159.5	321	0
159.5	323	0
159.5	325	0
159.5	327	0
159.5	329	0
159.5	331	0
159.5	333	0
159.5	335	0
159.5	337	0
159.5	339	0
159.5	341	0
159.5	343	0
159.5	345	0
159.5	347	0
159.5	349	0
159.5	351	0
159.5	353	0
159.5	355	0
159.5	357	0
159.5	359	0
159.5	361	0
159.5	363	0
159.5	365	0
159.5	367	0
159.5	369	0
159.5	371	0
159.5	373	0
159.5	375	0
159.5	377	0
159.5	379	0
159.5	381	0
159.5	383	0
159.5	385	0
159.5	387	0
159.5	389	0
159.5	391	0
159.5	393	0
159.5	395	0
159.5	397	0
159.5	399	0
159.5	401	0
159.5	403	0
159.5	405	0
159.5	407	0
159.5	409	0
159.5	411	0
159.5	413	0
159.5	415	0
159.5	417	0
159.5	419	0
159.5	421	0
159.5	423	0
159.5	425	0
159.5	427	0
159.5	429	0
159.5	431	0
159.5	433	0
159.5	435	0
159.5	437	0
159.5	439	0
159.5	441	0
159.5	443	0
159.5	445	0
159.5	447	0
159.5	449	0
159.5	451	0
159.5	453	0
159.5	455	0
159.5	457	0
159.5	459	0
159.5	461	0
159.5	463	0
159.5	465	0
159.5	467	0
159.5	469	0
159.5	471	0
159.5	473	0
159.5	475	0
159.5	477	0
159.5	479	0
159.5	481	0
159.5	483	0
159.5	485	0
159.5	487	0
159.5	489	0
159.5	491	0
159.5	493	0
159.5	495	0
159.5	497	0
159.5	499	0
159.5	501	0
159.5	503	0
159.5	505	0
159.5	507	0
159.5	509	0
159.5	511	0
159.5	513	0
159.5	515	0
159.5	517	0
159.5	519	0
159.5	521	0
159.5	523	0
159.5	525	0
159.5	527	0
159.5	529	0
159.5	531	0
159.5	533	0
159.5	535	0
159.5	537	0
159.5	539	0
159.5	541	0
159.5	543	0
159.5	545	0
159.5	547	0
159.5	549	0
159.5	551	0
159.5	553	0
159.5	555	0
159.5	557	0
159.5	559	0
159.5	561	0
159.5	563	0
159.5	565	0
159.5	567	0
159.5	569	0
159.5	571	0
159.5	573	0
159.5	575	0
159.5	577	0
159.5	579	0
159.5	581	0
159.5	583	0
159.5	585	0
159.5	587	0
159.5	589	0
159.5	591	0
159.5	593	0
159.5	595	0
159.5	597	0
159.5	599	0
159.5	601	0
159.5	603	0
159.5	605	0
159.5	607	0
159.5	609	0
159.5	611	0
159.5	613	0
159.5	615	0
159.5	617	0
159.5	619	0
159.5	621	0
159.5	623	0
159.5	625	0
159.5	627	0
159.5	629	0
159.5	631	0
159.5	633	0
159.5	635	0
159.5	637	0
159.5	639	0
159.5	641	0
159.5	643	0
159.5	645	0
159.5	647	0
159.5	649	0
159.5	651	0
159.5	653	0
159.5	655	0
159.5	657	0
159.5	659	0
159.5	661	0
159.5	663	0
159.5	665	0
159.5	667	0
159.5	669	0
159.5	671	0
159.5	673	0
159.5	675	0
159.5	677	0
159.5	679	0
159.5	681	0
159.5	683	0
159.5	685	0
159.5	687	0
159.5	689	0
159.5	691	0
159.5	693	0
159.5	695	0
159.5	697	0
159.5	699	0
159.5	701	0
159.5	703	0
159.5	705	0
159.5	707	0
159.5	709	0
159.5	711	0
159.5	713	0
159.5	715	0
159.5	717	0
159.5	719	0
159.5	721	0
159.5	723	0
159.5	725	0
159.5	727	0
159.5	729	0
159.5	731	0
159.5	733	0
159.5	735	0
159.5	737	0
159.5	739	0
159.5	741	0
159.5	743	0
159.5	745	0
159.5	747	0
159.5	749	0
160.5	1	0
160.5	3	0
160.5	5	0
160.5	7	0
160.5	9	0
160.5	11	0
160.5	13	0
160.5	15	0
160.5	17	0
160.5	19	0
160.5	21	0
160.5	23	0
160.5	25	0
160.5	27	0
160.5	29	0
160.5	31	0
160.5	33	0
160.5	35	0
160.5	37	0
160.5	39	0
160.5	41	0
160.5	43	0
160.5	45	0
160.5	47	0
160.5	49	0
160.5	51	0
160.5	53	0
160.5	55	0
160.5	57	0
160.5	59	0
160.5	61	0
160.5	63	0
160.5	65	0
160.5	67	0
160.5	69	0
160.5	71	0
160.5	73	0
160.5	75	0
160.5	77	0
160.5	79	0
160.5	81	0
160.5	83	0
160.5	85	0
160.5	87	0
160.5	89	0
160.5	91	0
160.5	93	0
160.5	95	0
160.5	97	0
160.5	99	0
160.5	101	0
160.5	103	0
160.5	105	0
160.5	107	0
160.5	109	0
160.5	111	0
160.5	113	0
160.5	115	0
160.5	117	0
160.5	119	0
160.5	121	0
160.5	123	0
160.5	125	0
160.5	127	0
160.5	129	0
160.5	131	0
160.5	133	0
160.5	135	0
160.5	137	0
160.5	139	0
160.5	141	0
160.5	143	0
160.5	145	0
160.5	147	0
160.5	149	0
160.5	151	0
160.5	153	0
160.5	155	0
160.5	157	0
160.5	159	0
160.5	161	0
160.5	163	0
160.5	165	0
160.5	167	0
160.5	169	0
160.5	171	0
160.5	173	0
160.5	175	0
160.5	177	0
160.5	179	0
160.5	181	0
160.5	183	0
160.5	185	0
160.5	187	0
160.5	189	0
160.5	191	0
160.5	193	0
160.5	195	0
160.5	197	0
160.5	199	0
160.5	201	0
160.5	203	0
160.5	205	0
160.5	207	0
160.5	209	0
160.5	211	0
160.5	213	0
160.5	215	0
160.5	217	0
160.5	219	0
160.5	221	0
160.5	223	0
160.5	225	0
160.5	227	0
160.5	229	0
160.5	231	0
160.5	233	0
160.5	235	0
160.5	237	0
160.5	239	0
160.5	241	0
160.5	243	0
160.5	245	0
160.5	247	0
160.5	249	0
160.5	251	0
160.5	253	0
160.5	255	0
160.5	257	0
160.5	259	0
160.5	261	0
160.5	263	0
160.5	265	0
160.5	267	0
160.5	269	0
160.5	271	0
160.5	273	0
160.5	275	0
160.5	277	0
160.5	279	0
160.5	281	0
160.5	283	0
160.5	285	0
160.5	287	0
160.5	289	0
160.5	291	0
160.5	293	0
160.5	295	0
160.5	297	0
160.5	299	0
160.5	301	0
160.5	303	0
160.5	305	0
160.5	307	0
160.5	309	0
160.5	311	0
160.5	313	0
160.5	315	0
160.5	317	0
160.5	319	0
160.5	321	0
160.5	323	0
160.5	325	0
160.5	327	0
160.5	329	0
160.5	331	0
160.5	333	0
160.5	335	0
160.5	337	0
160.5	339	0
160.5	341	0
160.5	343	0
160.5	345	0
160.5	347	0
160.5	349	0
160.5	351	0
160.5	353	0
160.5	355	0
160.5	357	0
160.5	359	0
160.5	361	0
160.5	363	0
160.5	365	0
160.5	367	0
160.5	369	0
160.5	371	0
160.5	373	0
160.5	375	0
160.5	377	0
160.5	379	0
160.5	381	0
160.5	383	0
160.5	385	0
160.5	387	0
160.5	389	0
160.5	391	0
160.5	393	0
160.5	395	0
160.5	397	0
160.5	399	0
160.5	401	0
160.5	403	0
160.5	405	0
160.5	407	0
160.5	409	0
160.5	411	0
160.5	413	0
160.5	415	0
160.5	417	0
160.5	419	0
160.5	421	0
160.5	423	0
160.5	425	0
160.5	427	0
160.5	429	0
160.5	431	0
160.5	433	0
160.5	435	0
160.5	437	0
160.5	439	0
160.5	441	0
160.5	443	0
160.5	445	0
160.5	447	0
160.5	449	0
160.5	451	0
160.5	453	0
160.5	455	0
160.5	457	0
160.5	459	0
160.5	461	0
160.5	463	0
160.5	465	0
160.5	467	0
160.5	469	0
160.5	471	0
160.5	473	0
160.5	475	0
160.5	477	0
160.5	479	0
160.5	481	0
160.5	483	0
160.5	485	0
160.5	487	0
160.5	489	0
160.5	491	0
160.5	493	0
160.5	495	0
160.5	497	0
160.5	499	0
160.5	501	0
160.5	503	0
160.5	505	0
160.5	507	0
160.5	509	0
160.5	511	0
160.5	513	0
160.5	515	0
160.5	517	0
160.5	519	0
160.5	521	0
160.5	523	0
160.5	525	0
160.5	527	0
160.5	529	0
160.5	531	0
160.5	533	0
160.5	535	0
160.5	537	0
160.5	539	0
160.5	541	0
160.5	543	0
160.5	545	0
160.5	547	0
160.5	549	0
160.5	551	0
160.5	553	0
160.5	555	0
160.5	557	0
160.5	559	0
160.5	561	0
160.5	563	0
160.5	565	0
160.5	567	0
160.5	569	0
160.5	571	0
160.5	573	0
160.5	575	0
160.5	577	0
160.5	579	0
160.5	581	0
160.5	583	0
160.5	585	0
160.5	587	0
160.5	589	0
160.5	591	0
160.5	593	0
160.5	595	0
160.5	597	0
160.5	599	0
160.5	601	0
160.5	603	0
160.5	605	0
160.5	607	0
160.5	609	0
160.5	611	0
160.5	613	0
160.5	615	0
160.5	617	0
160.5	619	0
160.5	621	0
160.5	623	0
160.5	625	0
160.5	627	0
160.5	629	0
160.5	631	0
160.5	633	0
160.5	635	0
160.5	637	0
160.5	639	0
160.5	641	0
160.5	643	0
160.5	645	0
160.5	647	0
160.5	649	0
160.5	651	0
160.5	653	0
160.5	655	0
160.5	657	0
160.5	659	0
160.5	661	0
160.5	663	0
160.5	665	0
160.5	667	0
160.5	669	0
160.5	671	0
160.5	673	0
160.5	675	0
160.5	677	0
160.5	679	0
160.5	681	0
160.5	683	0
160.5	685	0
160.5	687	0
160.5	689	0
160.5	691	0
160.5	693	0
160.5	695	0
160.5	697	0
160.5	699	0
160.5	701	0
160.5	703	0
160.5	705	0
160.5	707	0
160.5	709	0
160.5	711	0
160.5	713	0
160.5	715	0
160.5	717	0
160.5	719	0
160.5	721	0
160.5	723	0
160.5	725	0
160.5	727	0
160.5	729	0
160.5	731	0
160.5	733	0
160.5	735	0
160.5	737	0
160.5	739	0
160.5	741	0
160.5	743	0
160.5	745	0
160.5	747	0
160.5	749	0
161.5	1	0
161.5	3	0
161.5	5	0
161.5	7	0
161.5	9	0
161.5	11	0
161.5	13	0
161.5	15	0
161.5	17	0
161.5	19	0
161.5	21	0
161.5	23	0
161.5	25	0
161.5	27	0
161.5	29	1
161.5	31	0
161.5	33	0
161.5	35	0
161.5	37	0
161.5	39	0
161.5	41	0
161.5	43	0
161.5	45	0
161.5	47	0
161.5	49	0
161.5	51	0
161.5	53	0
161.5	55	0
161.5	57	0
161.5	59	0
161.5	61	0
161.5	63	0
161.5	65	0
161.5	67	0
161.5	69	0
161.5	71	0
161.5	73	0
161.5	75	0
161.5	77	0
161.5	79	0
161.5	81	0
161.5	83	0
161.5	85	0
161.5	87	0
161.5	89	0
161.5	91	0
161.5	93	0
161.5	95	0
161.5	97	0
161.5	99	0
161.5	101	0
161.5	103	0
161.5	105	0
161.5	107	0
161.5	109	0
161.5	111	0
161.5	113	0
161.5	115	0
161.5	117	0
161.5	119	0
161.5	121	0
161.5	123	0
161.5	125	0
161.5	127	0
161.5	129	0
161.5	131	0
161.5	133	0
161.5	135	0
161.5	137	0
161.5	139	0
161.5	141	0
161.5	143	0
161.5	145	0
161.5	147	0
161.5	149	0
161.5	151	0
161.5	153	0
161.5	155	0
161.5	157	0
161.5	159	0
161.5	161	0
161.5	163	0
161.5	165	0
161.5	167	0
161.5	169	0
161.5	171	0
161.5	173	0
161.5	175	0
161.5	177	0
161.5	179	0
161.5	181	0
161.5	183	0
161.5	185	0
161.5	187	0
161.5	189	0
161.5	191	0
161.5	193	0
161.5	195	0
161.5	197	0
161.5	199	0
161.5	201	0
161.5	203	0
161.5	205	0
161.5	207	0
161.5	209	0
161.5	211	0
161.5	213	0
161.5	215	0
161.5	217	0
161.5	219	0
161.5	221	0
161.5	223	0
161.5	225	0
161.5	227	0
161.5	229	0
161.5	231	0
161.5	233	0
161.5	235	0
161.5	237	0
161.5	239	0
161.5	241	0
161.5	243	0
161.5	245	0
161.5	247	0
161.5	249	0
161.5	251	0
161.5	253	0
161.5	255	0
161.5	257	0
161.5	259	0
161.5	261	0
161.5	263	0
161.5	265	0
161.5	267	0
161.5	269	0
161.5	271	0
161.5	273	0
161.5	275	0
161.5	277	0
161.5	279	0
161.5	281	0
161.5	283	0
161.5	285	0
161.5	287	0
161.5	289	0
161.5	291	0
161.5	293	0
161.5	295	0
161.5	297	0
161.5	299	0
161.5	301	0
161.5	303	0
161.5	305	0
161.5	307	0
161.5	309	0
161.5	311	0
161.5	313	0
161.5	315	0
161.5	317	0
161.5	319	0
161.5	321	0
161.5	323	0
161.5	325	0
161.5	327	0
161.5	329	0
161.5	331	0
161.5	333	0
161.5	335	0
161.5	337	0
161.5	339	0
161.5	341	0
161.5	343	0
161.5	345	0
161.5	347	0
161.5	349	0
161.5	351	0
161.5	353	0
161.5	355	0
161.5	357	0
161.5	359	0
161.5	361	0
161.5	363	0
161.5	365	0
161.5	367	0
161.5	369	0
161.5	371	0
161.5	373	0
161.5	375	0
161.5	377	0
161.5	379	0
161.5	381	0
161.5	383	0
161.5	385	0
161.5	387	0
161.5	389	0
161.5	391	0
161.5	393	0
161.5	395	0
161.5	397	0
161.5	399	0
161.5	401	0
161.5	403	0
161.5	405	0
161.5	407	0
161.5	409	0
161.5	411	0
161.5	413	0
161.5	415	0
161.5	417	0
161.5	419	0
161.5	421	0
161.5	423	0
161.5	425	0
161.5	427	0
161.5	429	0
161.5	431	0
161.5	433	0
161.5	435	0
161.5	437	0
161.5	439	0
161.5	441	0
161.5	443	0
161.5	445	0
161.5	447	0
161.5	449	0
161.5	451	0
161.5	453	0
161.5	455	0
161.5	457	0
161.5	459	0
161.5	461	0
161.5	463	0
161.5	465	0
161.5	467	0
161.5	469	0
161.5	471	0
161.5	473	0
161.5	475	0
161.5	477	0
161.5	479	0
161.5	481	0
161.5	483	0
161.5	485	0
161.5	487	0
161.5	489	0
161.5	491	0
161.5	493	0
161.5	495	0
161.5	497	0
161.5	499	0
161.5	501	0
161.5	503	0
161.5	505	0
161.5	507	0
161.5	509	0
161.5	511	0
161.5	513	0
161.5	515	0
161.5	517	0
161.5	519	0
161.5	521	0
161.5	523	0
161.5	525	0
161.5	527	0
161.5	529	0
161.5	531	0
161.5	533	0
161.5	535	0
161.5	537	0
161.5	539	0
161.5	541	0
161.5	543	0
161.5	545	0
161.5	547	0
161.5	549	0
161.5	551	0
161.5	553	0
161.5	555	0
161.5	557	0
161.5	559	0
161.5	561	0
161.5	563	0
161.5	565	0
161.5	567	0
161.5	569	0
161.5	571	0
161.5	573	0
161.5	575	0
161.5	577	0
161.5	579	0
161.5	581	0
161.5	583	0
161.5	585	0
161.5	587	0
161.5	589	0
161.5	591	0
161.5	593	0
161.5	595	0
161.5	597	0
161.5	599	0
161.5	601	0
161.5	603	0
161.5	605	0
161.5	607	0
161.5	609	0
161.5	611	0
161.5	613	0
161.5	615	0
161.5	617	0
161.5	619	0
161.5	621	0
161.5	623	0
161.5	625	0
161.5	627	0
161.5	629	0
161.5	631	0
161.5	633	0
161.5	635	0
161.5	637	0
161.5	639	0
161.5	641	0
161.5	643	0
161.5	645	0
161.5	647	0
161.5	649	0
161.5	651	0
161.5	653	0
161.5	655	0
161.5	657	0
161.5	659	0
161.5	661	0
161.5	663	0
161.5	665	0
161.5	667	0
161.5	669	0
161.5	671	0
161.5	673	0
161.5	675	0
161.5	677	0
161.5	679	0
161.5	681	0
161.5	683	0
161.5	685	0
161.5	687	0
161.5	689	0
161.5	691	0
161.5	693	0
161.5	695	0
161.5	697	0
161.5	699	0
161.5	701	0
161.5	703	0
161.5	705	0
161.5	707	0
161.5	709	0
161.5	711	0
161.5	713	0
161.5	715	0
161.5	717	0
161.5	719	0
161.5	721	0
161.5	723	0
161.5	725	0
161.5	727	0
161.5	729	0
161.5	731	0
161.5	733	0
161.5	735	0
161.5	737	0
161.5	739	0
161.5	741	0
161.5	743	0
161.5	745	0
161.5	747	0
161.5	749	0
162.5	1	0
162.5	3	0
162.5	5	0
162.5	7	0
162.5	9	0
162.5	11	0
162.5	13	0
162.5	15	0
162.5	17	0
162.5	19	0
162.5	21	0
162.5	23	0
162.5	25	0
162.5	27	0
162.5	29	0
162.5	31	0
162.5	33	0
162.5	35	0
162.5	37	0
162.5	39	0
162.5	41	0
162.5	43	0
162.5	45	0
162.5	47	0
162.5	49	0
162.5	51	0
162.5	53	0
162.5	55	0
162.5	57	0
162.5	59	0
162.5	61	0
162.5	63	0
162.5	65	0
162.5	67	0
162.5	69	0
162.5	71	0
162.5	73	0
162.5	75	0
162.5	77	0
162.5	79	0
162.5	81	0
162.5	83	0
162.5	85	0
162.5	87	0
162.5	89	1
162.5	91	0
162.5	93	0
162.5	95	0
162.5	97	0
162.5	99	0
162.5	101	0
162.5	103	0
162.5	105	0
162.5	107	0
162.5	109	0
162.5	111	0
162.5	113	0
162.5	115	0
162.5	117	0
162.5	119	0
162.5	121	0
162.5	123	0
162.5	125	0
162.5	127	0
162.5	129	0
162.5	131	0
162.5	133	0
162.5	135	0
162.5	137	0
162.5	139	0
162.5	141	0
162.5	143	0
162.5	145	0
162.5	147	0
162.5	149	0
162.5	151	0
162.5	153	0
162.5	155	0
162.5	157	0
162.5	159	0
162.5	161	0
162.5	163	0
162.5	165	0
162.5	167	0
162.5	169	0
162.5	171	0
162.5	173	0
162.5	175	0
162.5	177	0
162.5	179	0
162.5	181	0
162.5	183	0
162.5	185	0
162.5	187	0
162.5	189	0
162.5	191	0
162.5	193	0
162.5	195	0
162.5	197	0
162.5	199	0
162.5	201	0
162.5	203	0
162.5	205	0
162.5	207	0
162.5	209	0
162.5	211	0
162.5	213	0
162.5	215	0
162.5	217	0
162.5	219	0
162.5	221	0
162.5	223	0
162.5	225	0
162.5	227	0
162.5	229	0
162.5	231	0
162.5	233	0
162.5	235	0
162.5	237	0
162.5	239	0
162.5	241	0
162.5	243	0
162.5	245	0
162.5	247	0
162.5	249	0
162.5	251	0
162.5	253	0
162.5	255	0
162.5	257	0
162.5	259	0
162.5	261	0
162.5	263	0
162.5	265	0
162.5	267	0
162.5	269	0
162.5	271	0
162.5	273	0
162.5	275	0
162.5	277	0
162.5	279	0
162.5	281	0
162.5	283	0
162.5	285	0
162.5	287	0
162.5	289	0
162.5	291	0
162.5	293	0
162.5	295	0
162.5	297	0
162.5	299	0
162.5	301	0
162.5	303	0
162.5	305	0
162.5	307	0
162.5	309	0
162.5	311	0
162.5	313	0
162.5	315	0
162.5	317	0
162.5	319	0
162.5	321	0
162.5	323	0
162.5	325	0
162.5	327	0
162.5	329	0
162.5	331	0
162.5	333	0
162.5	335	0
162.5	337	0
162.5	339	0
162.5	341	0
162.5	343	0
162.5	345	0
162.5	347	0
162.5	349	0
162.5	351	0
162.5	353	0
162.5	355	0
162.5	357	0
162.5	359	0
162.5	361	0
162.5	363	0
162.5	365	0
162.5	367	0
162.5	369	0
162.5	371	0
162.5	373	0
162.5	375	0
162.5	377	0
162.5	379	0
162.5	381	0
162.5	383	0
162.5	385	0
162.5	387	0
162.5	389	0
162.5	391	0
162.5	393	0
162.5	395	0
162.5	397	0
162.5	399	0
162.5	401	0
162.5	403	0
162.5	405	0
162.5	407	0
162.5	409	0
162.5	411	0
162.5	413	0
162.5	415	0
162.5	417	0
162.5	419	0
162.5	421	0
162.5	423	0
162.5	425	0
162.5	427	0
162.5	429	0
162.5	431	0
162.5	433	0
162.5	435	0
162.5	437	0
162.5	439	0
162.5	441	0
162.5	443	0
162.5	445	0
162.5	447	0
162.5	449	0
162.5	451	0
162.5	453	0
162.5	455	0
162.5	457	0
162.5	459	0
162.5	461	0
162.5	463	0
162.5	465	0
162.5	467	0
162.5	469	0
162.5	471	0
162.5	473	0
162.5	475	0
162.5	477	0
162.5	479	0
162.5	481	0
162.5	483	0
162.5	485	0
162.5	487	0
162.5	489	0
162.5	491	0
162.5	493	0
162.5	495	0
162.5	497	0
162.5	499	0
162.5	501	0
162.5	503	0
162.5	505	0
162.5	507	0
162.5	509	0
162.5	511	0
162.5	513	0
162.5	515	0
162.5	517	0
162.5	519	0
162.5	521	0
162.5	523	0
162.5	525	0
162.5	527	0
162.5	529	0
162.5	531	0
162.5	533	0
162.5	535	0
162.5	537	0
162.5	539	0
162.5	541	0
162.5	543	0
162.5	545	0
162.5	547	0
162.5	549	0
162.5	551	0
162.5	553	0
162.5	555	0
162.5	557	0
162.5	559	0
162.5	561	0
162.5	563	0
162.5	565	0
162.5	567	0
162.5	569	0
162.5	571	0
162.5	573	0
162.5	575	0
162.5	577	0
162.5	579	0
162.5	581	0
162.5	583	0
162.5	585	0
162.5	587	0
162.5	589	0
162.5	591	0
162.5	593	0
162.5	595	0
162.5	597	0
162.5	599	0
162.5	601	0
162.5	603	0
162.5	605	0
162.5	607	0
162.5	609	0
162.5	611	0
162.5	613	0
162.5	615	0
162.5	617	0
162.5	619	0
162.5	621	0
162.5	623	0
162.5	625	0
162.5	627	0
162.5	629	0
162.5	631	0
162.5	633	0
162.5	635	0
162.5	637	0
162.5	639	0
162.5	641	0
162.5	643	0
162.5	645	0
162.5	647	0
162.5	649	0
162.5	651	0
162.5	653	0
162.5	655	0
162.5	657	0
162.5	659	0
162.5	661	0
162.5	663	0
162.5	665	0
162.5	667	0
162.5	669	0
162.5	671	0
162.5	673	0
162.5	675	0
162.5	677	0
162.5	679	0
162.5	681	0
162.5	683	0
162.5	685	0
162.5	687	0
162.5	689	0
162.5	691	0
162.5	693	0
162.5	695	0
162.5	697	0
162.5	699	0
162.5	701	0
162.5	703	0
162.5	705	0
162.5	707	0
162.5	709	0
162.5	711	0
162.5	713	0
162.5	715	0
162.5	717	0
162.5	719	0
162.5	721	0
162.5	723	0
162.5	725	0
162.5	727	0
162.5	729	0
162.5	731	0
162.5	733	0
162.5	735	0
162.5	737	0
162.5	739	0
162.5	741	0
162.5	743	0
162.5	745	0
162.5	747	0
162.5	749	0
163.5	1	0
163.5	3	0
163.5	5	0
163.5	7	0
163.5	9	0
163.5	11	0
163.5	13	0
163.5	15	0
163.5	17	0
163.5	19	0
163.5	21	0
163.5	23	0
163.5	25	0
163.5	27	0
163.5	29	0
163.5	31	0
163.5	33	0
163.5	35	0
163.5	37	0
163.5	39	0
163.5	41	0
163.5	43	0
163.5	45	0
163.5	47	0
163.5	49	0
163.5	51	0
163.5	53	0
163.5	55	0
163.5	57	0
163.5	59	0
163.5	61	0
163.5	63	0
163.5	65	0
163.5	67	0
163.5	69	0
163.5	71	0
163.5	73	0
163.5	75	0
163.5	77	0
163.5	79	0
163.5	81	0
163.5	83	0
163.5	85	0
163.5	87	0
163.5	89	0
163.5	91	0
163.5	93	0
163.5	95	0
163.5	97	0
163.5	99	0
163.5	101	0
163.5	103	0
163.5	105	0
163.5	107	0
163.5	109	0
163.5	111	0
163.5	113	0
163.5	115	0
163.5	117	0
163.5	119	0
163.5	121	0
163.5	123	0
163.5	125	0
163.5	127	0
163.5	129	0
163.5	131	0
163.5	133	0
163.5	135	0
163.5	137	0
163.5	139	0
163.5	141	0
163.5	143	0
163.5	145	0
163.5	147	0
163.5	149	0
163.5	151	0
163.5	153	0
163.5	155	0
163.5	157	0
163.5	159	0
163.5	161	0
163.5	163	0
163.5	165	0
163.5	167	0
163.5	169	0
163.5	171	0
163.5	173	0
163.5	175	0
163.5	177	0
163.5	179	0
163.5	181	0
163.5	183	0
163.5	185	0
163.5	187	0
163.5	189	0
163.5	191	0
163.5	193	0
163.5	195	0
163.5	197	0
163.5	199	0
163.5	201	0
163.5	203	0
163.5	205	0
163.5	207	0
163.5	209	0
163.5	211	0
163.5	213	0
163.5	215	0
163.5	217	0
163.5	219	0
163.5	221	0
163.5	223	0
163.5	225	0
163.5	227	0
163.5	229	0
163.5	231	0
163.5	233	0
163.5	235	0
163.5	237	0
163.5	239	0
163.5	241	0
163.5	243	0
163.5	245	0
163.5	247	0
163.5	249	0
163.5	251	0
163.5	253	0
163.5	255	0
163.5	257	0
163.5	259	0
163.5	261	0
163.5	263	0
163.5	265	0
163.5	267	0
163.5	269	0
163.5	271	0
163.5	273	0
163.5	275	0
163.5	277	0
163.5	279	0
163.5	281	0
163.5	283	0
163.5	285	0
163.5	287	0
163.5	289	0
163.5	291	0
163.5	293	0
163.5	295	0
163.5	297	0
163.5	299	0
163.5	301	0
163.5	303	0
163.5	305	0
163.5	307	0
163.5	309	0
163.5	311	0
163.5	313	0
163.5	315	0
163.5	317	0
163.5	319	0
163.5	321	0
163.5	323	0
163.5	325	0
163.5	327	0
163.5	329	0
163.5	331	0
163.5	333	0
163.5	335	0
163.5	337	0
163.5	339	0
163.5	341	0
163.5	343	0
163.5	345	0
163.5	347	0
163.5	349	0
163.5	351	0
163.5	353	0
163.5	355	0
163.5	357	0
163.5	359	0
163.5	361	0
163.5	363	0
163.5	365	0
163.5	367	0
163.5	369	0
163.5	371	0
163.5	373	0
163.5	375	0
163.5	377	0
163.5	379	0
163.5	381	0
163.5	383	0
163.5	385	0
163.5	387	0
163.5	389	0
163.5	391	0
163.5	393	0
163.5	395	0
163.5	397	0
163.5	399	0
163.5	401	0
163.5	403	0
163.5	405	0
163.5	407	0
163.5	409	0
163.5	411	0
163.5	413	0
163.5	415	0
163.5	417	0
163.5	419	0
163.5	421	0
163.5	423	0
163.5	425	0
163.5	427	0
163.5	429	0
163.5	431	0
163.5	433	0
163.5	435	0
163.5	437	0
163.5	439	0
163.5	441	0
163.5	443	0
163.5	445	0
163.5	447	0
163.5	449	0
163.5	451	0
163.5	453	0
163.5	455	0
163.5	457	0
163.5	459	0
163.5	461	0
163.5	463	0
163.5	465	0
163.5	467	0
163.5	469	0
163.5	471	0
163.5	473	0
163.5	475	0
163.5	477	0
163.5	479	0
163.5	481	0
163.5	483	0
163.5	485	0
163.5	487	0
163.5	489	0
163.5	491	0
163.5	493	0
163.5	495	0
163.5	497	0
163.5	499	0
163.5	501	0
163.5	503	0
163.5	505	0
163.5	507	0
163.5	509	0
163.5	511	0
163.5	513	0
163.5	515	0
163.5	517	0
163.5	519	0
163.5	521	0
163.5	523	0
163.5	525	0
163.5	527	0
163.5	529	0
163.5	531	0
163.5	533	0
163.5	535	0
163.5	537	0
163.5	539	0
163.5	541	0
163.5	543	0
163.5	545	0
163.5	547	0
163.5	549	0
163.5	551	0
163.5	553	0
163.5	555	0
163.5	557	0
163.5	559	0
163.5	561	0
163.5	563	0
163.5	565	0
163.5	567	0
163.5	569	0
163.5	571	0
163.5	573	0
163.5	575	0
163.5	577	0
163.5	579	0
163.5	581	0
163.5	583	0
163.5	585	0
163.5	587	0
163.5	589	0
163.5	591	0
163.5	593	0
163.5	595	0
163.5	597	0
163.5	599	0
163.5	601	0
163.5	603	0
163.5	605	0
163.5	607	0
163.5	609	0
163.5	611	0
163.5	613	0
163.5	615	0
163.5	617	0
163.5	619	0
163.5	621	0
163.5	623	0
163.5	625	0
163.5	627	0
163.5	629	0
163.5	631	0
163.5	633	0
163.5	635	0
163.5	637	0
163.5	639	0
163.5	641	0
163.5	643	0
163.5	645	0
163.5	647	0
163.5	649	0
163.5	651	0
163.5	653	0
163.5	655	0
163.5	657	0
163.5	659	0
163.5	661	0
163.5	663	0
163.5	665	0
163.5	667	0
163.5	669	0
163.5	671	0
163.5	673	0
163.5	675	0
163.5	677	0
163.5	679	0
163.5	681	0
163.5	683	0
163.5	685	0
163.5	687	0
163.5	689	0
163.5	691	0
163.5	693	0
163.5	695	0
163.5	697	0
163.5	699	0
163.5	701	0
163.5	703	0
163.5	705	0
163.5	707	0
163.5	709	0
163.5	711	0
163.5	713	0
163.5	715	0
163.5	717	0
163.5	719	0
163.5	721	0
163.5	723	0
163.5	725	0
163.5	727	0
163.5	729	0
163.5	731	0
163.5	733	0
163.5	735	0
163.5	737	0
163.5	739	0
163.5	741	0
163.5	743	0
163.5	745	0
163.5	747	0
163.5	749	0
164.5	1	0
164.5	3	0
164.5	5	0
164.5	7	0
164.5	9	0
164.5	11	0
164.5	13	0
164.5	15	0
164.5	17	0
164.5	19	0
164.5	21	0
164.5	23	0
164.5	25	0
164.5	27	0
164.5	29	0
164.5	31	0
164.5	33	0
164.5	35	0
164.5	37	0
164.5	39	0
164.5	41	0
164.5	43	0
164.5	45	0
164.5	47	0
164.5	49	0
164.5	51	0
164.5	53	0
164.5	55	0
164.5	57	0
164.5	59	0
164.5	61	0
164.5	63	0
164.5	65	0
164.5	67	0
164.5	69	0
164.5	71	0
164.5	73	0
164.5	75	0
164.5	77	0
164.5	79	0
164.5	81	0
164.5	83	0
164.5	85	0
164.5	87	0
164.5	89	0
164.5	91	0
164.5	93	0
164.5	95	0
164.5	97	0
164.5	99	0
164.5	101	0
164.5	103	0
164.5	105	0
164.5	107	0
164.5	109	0
164.5	111	0
164.5	113	0
164.5	115	0
164.5	117	0
164.5	119	0
164.5	121	0
164.5	123	0
164.5	125	0
164.5	127	0
164.5	129	0
164.5	131	0
164.5	133	0
164.5	135	0
164.5	137	0
164.5	139	0
164.5	141	0
164.5	143	0
164.5	145	0
164.5	147	0
164.5	149	0
164.5	151	0
164.5	153	0
164.5	155	0
164.5	157	0
164.5	159	0
164.5	161	0
164.5	163	0
164.5	165	0
164.5	167	0
164.5	169	0
164.5	171	0
164.5	173	0
164.5	175	0
164.5	177	0
164.5	179	0
164.5	181	0
164.5	183	0
164.5	185	0
164.5	187	0
164.5	189	0
164.5	191	0
164.5	193	0
164.5	195	0
164.5	197	0
164.5	199	0
164.5	201	0
164.5	203	0
164.5	205	0
164.5	207	0
164.5	209	0
164.5	211	0
164.5	213	0
164.5	215	0
164.5	217	0
164.5	219	0
164.5	221	0
164.5	223	0
164.5	225	0
164.5	227	0
164.5	229	0
164.5	231	0
164.5	233	0
164.5	235	0
164.5	237	0
164.5	239	0
164.5	241	0
164.5	243	0
164.5	245	0
164.5	247	0
164.5	249	0
164.5	251	0
164.5	253	0
164.5	255	0
164.5	257	0
164.5	259	0
164.5	261	0
164.5	263	0
164.5	265	0
164.5	267	0
164.5	269	0
164.5	271	0
164.5	273	0
164.5	275	0
164.5	277	0
164.5	279	0
164.5	281	0
164.5	283	0
164.5	285	0
164.5	287	0
164.5	289	0
164.5	291	0
164.5	293	0
164.5	295	0
164.5	297	0
164.5	299	0
164.5	301	0
164.5	303	0
164.5	305	0
164.5	307	0
164.5	309	0
164.5	311	0
164.5	313	0
164.5	315	0
164.5	317	0
164.5	319	0
164.5	321	0
164.5	323	0
164.5	325	0
164.5	327	0
164.5	329	0
164.5	331	0
164.5	333	0
164.5	335	0
164.5	337	0
164.5	339	0
164.5	341	0
164.5	343	0
164.5	345	0
164.5	347	0
164.5	349	0
164.5	351	0
164.5	353	0
164.5	355	0
164.5	357	0
164.5	359	0
164.5	361	0
164.5	363	0
164.5	365	0
164.5	367	0
164.5	369	0
164.5	371	0
164.5	373	0
164.5	375	0
164.5	377	0
164.5	379	0
164.5	381	0
164.5	383	0
164.5	385	0
164.5	387	0
164.5	389	0
164.5	391	0
164.5	393	0
164.5	395	0
164.5	397	0
164.5	399	0
164.5	401	0
164.5	403	0
164.5	405	0
164.5	407	0
164.5	409	0
164.5	411	0
164.5	413	0
164.5	415	0
164.5	417	0
164.5	419	0
164.5	421	0
164.5	423	0
164.5	425	0
164.5	427	0
164.5	429	0
164.5	431	0
164.5	433	0
164.5	435	0
164.5	437	0
164.5	439	0
164.5	441	0
164.5	443	0
164.5	445	0
164.5	447	0
164.5	449	0
164.5	451	0
164.5	453	0
164.5	455	0
164.5	457	0
164.5	459	0
164.5	461	0
164.5	463	0
164.5	465	0
164.5	467	0
164.5	469	0
164.5	471	0
164.5	473	0
164.5	475	0
164.5	477	0
164.5	479	0
164.5	481	0
164.5	483	0
164.5	485	0
164.5	487	0
164.5	489	0
164.5	491	0
164.5	493	0
164.5	495	0
164.5	497	0
164.5	499	0
164.5	501	0
164.5	503	0
164.5	505	0
164.5	507	0
164.5	509	0
164.5	511	0
164.5	513	0
164.5	515	0
164.5	517	0
164.5	519	0
164.5	521	0
164.5	523	0
164.5	525	0
164.5	527	0
164.5	529	0
164.5	531	0
164.5	533	0
164.5	535	0
164.5	537	0
164.5	539	0
164.5	541	0
164.5	543	0
164.5	545	0
164.5	547	0
164.5	549	0
164.5	551	0
164.5	553	0
164.5	555	0
164.5	557	0
164.5	559	0
164.5	561	0
164.5	563	0
164.5	565	0
164.5	567	0
164.5	569	0
164.5	571	0
164.5	573	0
164.5	575	0
164.5	577	0
164.5	579	0
164.5	581	0
164.5	583	0
164.5	585	0
164.5	587	0
164.5	589	0
164.5	591	0
164.5	593	0
164.5	595	0
164.5	597	0
164.5	599	0
164.5	601	0
164.5	603	0
164.5	605	0
164.5	607	0
164.5	609	0
164.5	611	0
164.5	613	0
164.5	615	0
164.5	617	0
164.5	619	0
164.5	621	0
164.5	623	0
164.5	625	0
164.5	627	0
164.5	629	0
164.5	631	0
164.5	633	0
164.5	635	0
164.5	637	0
164.5	639	0
164.5	641	0
164.5	643	0
164.5	645	0
164.5	647	0
164.5	649	0
164.5	651	0
164.5	653	0
164.5	655	0
164.5	657	0
164.5	659	0
164.5	661	0
164.5	663	0
164.5	665	0
164.5	667	0
164.5	669	0
164.5	671	0
164.5	673	0
164.5	675	0
164.5	677	0
164.5	679	0
164.5	681	0
164.5	683	0
164.5	685	0
164.5	687	0
164.5	689	0
164.5	691	0
164.5	693	0
164.5	695	0
164.5	697	0
164.5	699	0
164.5	701	0
164.5	703	0
164.5	705	0
164.5	707	0
164.5	709	0
164.5	711	0
164.5	713	0
164.5	715	0
164.5	717	0
164.5	719	0
164.5	721	0
164.5	723	0
164.5	725	0
164.5	727	0
164.5	729	0
164.5	731	0
164.5	733	0
164.5	735	0
164.5	737	0
164.5	739	0
164.5	741	0
164.5	743	0
164.5	745	0
164.5	747	0
164.5	749	0
165.5	1	0
165.5	3	0
165.5	5	0
165.5	7	0
165.5	9	0
165.5	11	0
165.5	13	0
165.5	15	0
165.5	17	0
165.5	19	0
165.5	21	0
165.5	23	0
165.5	25	0
165.5	27	0
165.5	29	0
165.5	31	0
165.5	33	0
165.5	35	0
165.5	37	0
165.5	39	0
165.5	41	0
165.5	43	0
165.5	45	0
165.5	47	0
165.5	49	0
165.5	51	0
165.5	53	0
165.5	55	0
165.5	57	0
165.5	59	0
165.5	61	0
165.5	63	0
165.5	65	0
165.5	67	0
165.5	69	0
165.5	71	0
165.5	73	0
165.5	75	0
165.5	77	0
165.5	79	0
165.5	81	0
165.5	83	0
165.5	85	0
165.5	87	0
165.5	89	0
165.5	91	0
165.5	93	0
165.5	95	0
165.5	97	0
165.5	99	0
165.5	101	0
165.5	103	0
165.5	105	0
165.5	107	0
165.5	109	0
165.5	111	0
165.5	113	0
165.5	115	0
165.5	117	0
165.5	119	0
165.5	121	0
165.5	123	0
165.5	125	0
165.5	127	0
165.5	129	0
165.5	131	0
165.5	133	0
165.5	135	0
165.5	137	0
165.5	139	0
165.5	141	0
165.5	143	0
165.5	145	0
165.5	147	0
165.5	149	0
165.5	151	0
165.5	153	0
165.5	155	0
165.5	157	0
165.5	159	0
165.5	161	0
165.5	163	0
165.5	165	0
165.5	167	0
165.5	169	0
165.5	171	0
165.5	173	0
165.5	175	0
165.5	177	0
165.5	179	0
165.5	181	0
165.5	183	0
165.5	185	0
165.5	187	0
165.5	189	0
165.5	191	0
165.5	193	0
165.5	195	0
165.5	197	0
165.5	199	0
165.5	201	0
165.5	203	0
165.5	205	0
165.5	207	0
165.5	209	0
165.5	211	0
165.5	213	0
165.5	215	0
165.5	217	0
165.5	219	0
165.5	221	0
165.5	223	0
165.5	225	0
165.5	227	0
165.5	229	0
165.5	231	0
165.5	233	0
165.5	235	0
165.5	237	0
165.5	239	0
165.5	241	0
165.5	243	0
165.5	245	0
165.5	247	0
165.5	249	0
165.5	251	0
165.5	253	0
165.5	255	0
165.5	257	0
165.5	259	0
165.5	261	0
165.5	263	0
165.5	265	0
165.5	267	0
165.5	269	0
165.5	271	0
165.5	273	0
165.5	275	0
165.5	277	0
165.5	279	0
165.5	281	0
165.5	283	0
165.5	285	0
165.5	287	0
165.5	289	0
165.5	291	0
165.5	293	0
165.5	295	0
165.5	297	0
165.5	299	0
165.5	301	0
165.5	303	0
165.5	305	0
165.5	307	0
165.5	309	0
165.5	311	0
165.5	313	0
165.5	315	0
165.5	317	0
165.5	319	0
165.5	321	0
165.5	323	0
165.5	325	0
165.5	327	0
165.5	329	0
165.5	331	0
165.5	333	0
165.5	335	0
165.5	337	0
165.5	339	0
165.5	341	0
165.5	343	0
165.5	345	0
165.5	347	0
165.5	349	0
165.5	351	0
165.5	353	0
165.5	355	0
165.5	357	0
165.5	359	0
165.5	361	0
165.5	363	0
165.5	365	0
165.5	367	0
165.5	369	0
165.5	371	0
165.5	373	0
165.5	375	0
165.5	377	0
165.5	379	0
165.5	381	0
165.5	383	0
165.5	385	0
165.5	387	0
165.5	389	0
165.5	391	0
165.5	393	0
165.5	395	0
165.5	397	0
165.5	399	0
165.5	401	0
165.5	403	0
165.5	405	0
165.5	407	0
165.5	409	0
165.5	411	0
165.5	413	0
165.5	415	0
165.5	417	0
165.5	419	0
165.5	421	0
165.5	423	0
165.5	425	0
165.5	427	0
165.5	429	0
165.5	431	0
165.5	433	0
165.5	435	0
165.5	437	0
165.5	439	0
165.5	441	0
165.5	443	0
165.5	445	0
165.5	447	0
165.5	449	0
165.5	451	0
165.5	453	0
165.5	455	0
165.5	457	0
165.5	459	0
165.5	461	0
165.5	463	0
165.5	465	0
165.5	467	0
165.5	469	0
165.5	471	0
165.5	473	0
165.5	475	0
165.5	477	0
165.5	479	0
165.5	481	0
165.5	483	0
165.5	485	0
165.5	487	0
165.5	489	0
165.5	491	0
165.5	493	0
165.5	495	0
165.5	497	0
165.5	499	0
165.5	501	0
165.5	503	0
165.5	505	0
165.5	507	0
165.5	509	0
165.5	511	0
165.5	513	0
165.5	515	0
165.5	517	0
165.5	519	0
165.5	521	0
165.5	523	0
165.5	525	0
165.5	527	0
165.5	529	0
165.5	531	0
165.5	533	0
165.5	535	0
165.5	537	0
165.5	539	0
165.5	541	0
165.5	543	0
165.5	545	0
165.5	547	0
165.5	549	0
165.5	551	0
165.5	553	0
165.5	555	0
165.5	557	0
165.5	559	0
165.5	561	0
165.5	563	0
165.5	565	0
165.5	567	0
165.5	569	0
165.5	571	0
165.5	573	0
165.5	575	0
165.5	577	0
165.5	579	0
165.5	581	0
165.5	583	0
165.5	585	0
165.5	587	0
165.5	589	0
165.5	591	0
165.5	593	0
165.5	595	0
165.5	597	0
165.5	599	0
165.5	601	0
165.5	603	0
165.5	605	0
165.5	607	0
165.5	609	0
165.5	611	0
165.5	613	0
165.5	615	0
165.5	617	0
165.5	619	0
165.5	621	0
165.5	623	0
165.5	625	0
165.5	627	0
165.5	629	0
165.5	631	0
165.5	633	0
165.5	635	0
165.5	637	0
165.5	639	0
165.5	641	0
165.5	643	0
165.5	645	0
165.5	647	0
165.5	649	0
165.5	651	0
165.5	653	0
165.5	655	0
165.5	657	0
165.5	659	0
165.5	661	0
165.5	663	0
165.5	665	0
165.5	667	0
165.5	669	0
165.5	671	0
165.5	673	0
165.5	675	0
165.5	677	0
165.5	679	0
165.5	681	0
165.5	683	0
165.5	685	0
165.5	687	0
165.5	689	0
165.5	691	0
165.5	693	0
165.5	695	0
165.5	697	0
165.5	699	0
165.5	701	0
165.5	703	0
165.5	705	0
165.5	707	0
165.5	709	0
165.5	711	0
165.5	713	0
165.5	715	0
165.5	717	0
165.5	719	0
165.5	721	0
165.5	723	0
165.5	725	0
165.5	727	0
165.5	729	0
165.5	731	0
165.5	733	0
165.5	735	0
165.5	737	0
165.5	739	0
165.5	741	0
165.5	743	0
165.5	745	0
165.5	747	0
165.5	749	0
166.5	1	0
166.5	3	0
166.5	5	0
166.5	7	0
166.5	9	0
166.5	11	0
166.5	13	0
166.5	15	0
166.5	17	0
166.5	19	0
166.5	21	0
166.5	23	0
166.5	25	0
166.5	27	0
166.5	29	0
166.5	31	0
166.5	33	0
166.5	35	0
166.5	37	0
166.5	39	0
166.5	41	0
166.5	43	0
166.5	45	0
166.5	47	0
166.5	49	0
166.5	51	0
166.5	53	0
166.5	55	0
166.5	57	0
166.5	59	0
166.5	61	0
166.5	63	0
166.5	65	0
166.5	67	0
166.5	69	0
166.5	71	0
166.5	73	0
166.5	75	0
166.5	77	0
166.5	79	0
166.5	81	0
166.5	83	0
166.5	85	0
166.5	87	0
166.5	89	0
166.5	91	0
166.5	93	0
166.5	95	0
166.5	97	0
166.5	99	0
166.5	101	0
166.5	103	0
166.5	105	0
166.5	107	0
166.5	109	0
166.5	111	0
166.5	113	0
166.5	115	0
166.5	117	0
166.5	119	0
166.5	121	0
166.5	123	0
166.5	125	0
166.5	127	0
166.5	129	0
166.5	131	0
166.5	133	0
166.5	135	0
166.5	137	0
166.5	139	0
166.5	141	0
166.5	143	0
166.5	145	0
166.5	147	0
166.5	149	0
166.5	151	0
166.5	153	0
166.5	155	0
166.5	157	0
166.5	159	0
166.5	161	0
166.5	163	0
166.5	165	0
166.5	167	0
166.5	169	0
166.5	171	0
166.5	173	0
166.5	175	0
166.5	177	0
166.5	179	0
166.5	181	0
166.5	183	0
166.5	185	0
166.5	187	0
166.5	189	0
166.5	191	0
166.5	193	0
166.5	195	0
166.5	197	0
166.5	199	0
166.5	201	0
166.5	203	0
166.5	205	0
166.5	207	0
166.5	209	0
166.5	211	0
166.5	213	0
166.5	215	0
166.5	217	0
166.5	219	0
166.5	221	0
166.5	223	0
166.5	225	0
166.5	227	0
166.5	229	0
166.5	231	0
166.5	233	0
166.5	235	0
166.5	237	0
166.5	239	0
166.5	241	0
166.5	243	0
166.5	245	0
166.5	247	0
166.5	249	0
166.5	251	0
166.5	253	0
166.5	255	0
166.5	257	0
166.5	259	0
166.5	261	0
166.5	263	0
166.5	265	0
166.5	267	0
166.5	269	0
166.5	271	0
166.5	273	0
166.5	275	0
166.5	277	0
166.5	279	0
166.5	281	0
166.5	283	0
166.5	285	0
166.5	287	0
166.5	289	0
166.5	291	0
166.5	293	0
166.5	295	0
166.5	297	0
166.5	299	0
166.5	301	0
166.5	303	0
166.5	305	0
166.5	307	0
166.5	309	0
166.5	311	0
166.5	313	0
166.5	315	0
166.5	317	0
166.5	319	0
166.5	321	0
166.5	323	0
166.5	325	0
166.5	327	0
166.5	329	0
166.5	331	0
166.5	333	0
166.5	335	0
166.5	337	0
166.5	339	0
166.5	341	0
166.5	343	0
166.5	345	0
166.5	347	0
166.5	349	0
166.5	351	0
166.5	353	0
166.5	355	0
166.5	357	0
166.5	359	0
166.5	361	0
166.5	363	0
166.5	365	0
166.5	367	0
166.5	369	0
166.5	371	0
166.5	373	0
166.5	375	0
166.5	377	0
166.5	379	0
166.5	381	0
166.5	383	0
166.5	385	0
166.5	387	0
166.5	389	0
166.5	391	0
166.5	393	0
166.5	395	0
166.5	397	0
166.5	399	0
166.5	401	0
166.5	403	0
166.5	405	0
166.5	407	0
166.5	409	0
166.5	411	0
166.5	413	0
166.5	415	0
166.5	417	0
166.5	419	0
166.5	421	0
166.5	423	0
166.5	425	0
166.5	427	0
166.5	429	0
166.5	431	0
166.5	433	0
166.5	435	0
166.5	437	0
166.5	439	0
166.5	441	0
166.5	443	0
166.5	445	0
166.5	447	0
166.5	449	0
166.5	451	0
166.5	453	0
166.5	455	0
166.5	457	0
166.5	459	0
166.5	461	0
166.5	463	0
166.5	465	0
166.5	467	0
166.5	469	0
166.5	471	0
166.5	473	0
166.5	475	0
166.5	477	0
166.5	479	0
166.5	481	0
166.5	483	0
166.5	485	0
166.5	487	0
166.5	489	0
166.5	491	0
166.5	493	0
166.5	495	0
166.5	497	0
166.5	499	0
166.5	501	0
166.5	503	0
166.5	505	0
166.5	507	0
166.5	509	0
166.5	511	0
166.5	513	0
166.5	515	0
166.5	517	0
166.5	519	0
166.5	521	0
166.5	523	0
166.5	525	0
166.5	527	0
166.5	529	0
166.5	531	0
166.5	533	0
166.5	535	0
166.5	537	0
166.5	539	0
166.5	541	0
166.5	543	0
166.5	545	0
166.5	547	0
166.5	549	0
166.5	551	0
166.5	553	0
166.5	555	0
166.5	557	0
166.5	559	0
166.5	561	0
166.5	563	0
166.5	565	0
166.5	567	0
166.5	569	0
166.5	571	0
166.5	573	0
166.5	575	0
166.5	577	0
166.5	579	0
166.5	581	0
166.5	583	0
166.5	585	0
166.5	587	0
166.5	589	0
166.5	591	0
166.5	593	0
166.5	595	0
166.5	597	0
166.5	599	0
166.5	601	0
166.5	603	0
166.5	605	0
166.5	607	0
166.5	609	0
166.5	611	0
166.5	613	0
166.5	615	0
166.5	617	0
166.5	619	0
166.5	621	0
166.5	623	0
166.5	625	0
166.5	627	0
166.5	629	0
166.5	631	0
166.5	633	0
166.5	635	0
166.5	637	0
166.5	639	0
166.5	641	0
166.5	643	0
166.5	645	0
166.5	647	0
166.5	649	0
166.5	651	0
166.5	653	0
166.5	655	0
166.5	657	0
166.5	659	0
166.5	661	0
166.5	663	0
166.5	665	0
166.5	667	0
166.5	669	0
166.5	671	0
166.5	673	0
166.5	675	0
166.5	677	0
166.5	679	0
166.5	681	0
166.5	683	0
166.5	685	0
166.5	687	0
166.5	689	0
166.5	691	0
166.5	693	0
166.5	695	0
166.5	697	0
166.5	699	0
166.5	701	0
166.5	703	0
166.5	705	0
166.5	707	0
166.5	709	0
166.5	711	0
166.5	713	0
166.5	715	0
166.5	717	0
166.5	719	0
166.5	721	0
166.5	723	0
166.5	725	0
166.5	727	0
166.5	729	0
166.5	731	0
166.5	733	0
166.5	735	0
166.5	737	0
166.5	739	0
166.5	741	0
166.5	743	0
166.5	745	0
166.5	747	0
166.5	749	0
167.5	1	0
167.5	3	0
167.5	5	0
167.5	7	0
167.5	9	0
167.5	11	0
167.5	13	0
167.5	15	0
167.5	17	0
167.5	19	0
167.5	21	0
167.5	23	0
167.5	25	0
167.5	27	1
167.5	29	0
167.5	31	0
167.5	33	0
167.5	35	0
167.5	37	0
167.5	39	0
167.5	41	0
167.5	43	0
167.5	45	0
167.5	47	0
167.5	49	0
167.5	51	0
167.5	53	0
167.5	55	0
167.5	57	0
167.5	59	0
167.5	61	0
167.5	63	0
167.5	65	0
167.5	67	0
167.5	69	0
167.5	71	0
167.5	73	0
167.5	75	0
167.5	77	0
167.5	79	0
167.5	81	0
167.5	83	0
167.5	85	0
167.5	87	0
167.5	89	0
167.5	91	0
167.5	93	0
167.5	95	0
167.5	97	0
167.5	99	0
167.5	101	0
167.5	103	0
167.5	105	0
167.5	107	0
167.5	109	0
167.5	111	0
167.5	113	0
167.5	115	0
167.5	117	0
167.5	119	0
167.5	121	0
167.5	123	0
167.5	125	0
167.5	127	0
167.5	129	0
167.5	131	0
167.5	133	0
167.5	135	0
167.5	137	0
167.5	139	0
167.5	141	0
167.5	143	0
167.5	145	0
167.5	147	0
167.5	149	0
167.5	151	0
167.5	153	0
167.5	155	0
167.5	157	0
167.5	159	0
167.5	161	0
167.5	163	0
167.5	165	0
167.5	167	0
167.5	169	0
167.5	171	0
167.5	173	0
167.5	175	0
167.5	177	0
167.5	179	0
167.5	181	0
167.5	183	0
167.5	185	0
167.5	187	0
167.5	189	0
167.5	191	0
167.5	193	0
167.5	195	0
167.5	197	0
167.5	199	0
167.5	201	0
167.5	203	0
167.5	205	0
167.5	207	0
167.5	209	0
167.5	211	0
167.5	213	0
167.5	215	0
167.5	217	0
167.5	219	0
167.5	221	0
167.5	223	0
167.5	225	0
167.5	227	0
167.5	229	0
167.5	231	0
167.5	233	0
167.5	235	0
167.5	237	0
167.5	239	0
167.5	241	0
167.5	243	0
167.5	245	0
167.5	247	0
167.5	249	0
167.5	251	0
167.5	253	0
167.5	255	0
167.5	257	0
167.5	259	0
167.5	261	0
167.5	263	0
167.5	265	0
167.5	267	0
167.5	269	0
167.5	271	0
167.5	273	0
167.5	275	0
167.5	277	0
167.5	279	0
167.5	281	0
167.5	283	0
167.5	285	0
167.5	287	0
167.5	289	0
167.5	291	0
167.5	293	0
167.5	295	0
167.5	297	0
167.5	299	0
167.5	301	0
167.5	303	0
167.5	305	0
167.5	307	0
167.5	309	0
167.5	311	0
167.5	313	0
167.5	315	0
167.5	317	0
167.5	319	0
167.5	321	0
167.5	323	0
167.5	325	0
167.5	327	0
167.5	329	0
167.5	331	0
167.5	333	0
167.5	335	0
167.5	337	0
167.5	339	0
167.5	341	0
167.5	343	0
167.5	345	0
167.5	347	0
167.5	349	0
167.5	351	0
167.5	353	0
167.5	355	0
167.5	357	0
167.5	359	0
167.5	361	0
167.5	363	0
167.5	365	0
167.5	367	0
167.5	369	0
167.5	371	0
167.5	373	0
167.5	375	0
167.5	377	0
167.5	379	0
167.5	381	0
167.5	383	0
167.5	385	0
167.5	387	0
167.5	389	0
167.5	391	0
167.5	393	0
167.5	395	0
167.5	397	0
167.5	399	0
167.5	401	0
167.5	403	0
167.5	405	0
167.5	407	0
167.5	409	0
167.5	411	0
167.5	413	0
167.5	415	0
167.5	417	0
167.5	419	0
167.5	421	0
167.5	423	0
167.5	425	0
167.5	427	0
167.5	429	0
167.5	431	0
167.5	433	0
167.5	435	0
167.5	437	0
167.5	439	0
167.5	441	0
167.5	443	0
167.5	445	0
167.5	447	0
167.5	449	0
167.5	451	0
167.5	453	0
167.5	455	0
167.5	457	0
167.5	459	0
167.5	461	0
167.5	463	0
167.5	465	0
167.5	467	0
167.5	469	0
167.5	471	0
167.5	473	0
167.5	475	0
167.5	477	0
167.5	479	0
167.5	481	0
167.5	483	0
167.5	485	0
167.5	487	0
167.5	489	0
167.5	491	0
167.5	493	0
167.5	495	0
167.5	497	0
167.5	499	0
167.5	501	0
167.5	503	0
167.5	505	0
167.5	507	0
167.5	509	0
167.5	511	0
167.5	513	0
167.5	515	0
167.5	517	0
167.5	519	0
167.5	521	0
167.5	523	0
167.5	525	0
167.5	527	0
167.5	529	0
167.5	531	0
167.5	533	0
167.5	535	0
167.5	537	0
167.5	539	0
167.5	541	0
167.5	543	0
167.5	545	0
167.5	547	0
167.5	549	0
167.5	551	0
167.5	553	0
167.5	555	0
167.5	557	0
167.5	559	0
167.5	561	0
167.5	563	0
167.5	565	0
167.5	567	0
167.5	569	0
167.5	571	0
167.5	573	0
167.5	575	0
167.5	577	0
167.5	579	0
167.5	581	0
167.5	583	0
167.5	585	0
167.5	587	0
167.5	589	0
167.5	591	0
167.5	593	0
167.5	595	0
167.5	597	0
167.5	599	0
167.5	601	0
167.5	603	0
167.5	605	0
167.5	607	0
167.5	609	0
167.5	611	0
167.5	613	0
167.5	615	0
167.5	617	0
167.5	619	0
167.5	621	0
167.5	623	0
167.5	625	0
167.5	627	0
167.5	629	0
167.5	631	0
167.5	633	0
167.5	635	0
167.5	637	0
167.5	639	0
167.5	641	0
167.5	643	0
167.5	645	0
167.5	647	0
167.5	649	0
167.5	651	0
167.5	653	0
167.5	655	0
167.5	657	0
167.5	659	0
167.5	661	0
167.5	663	0
167.5	665	0
167.5	667	0
167.5	669	0
167.5	671	0
167.5	673	0
167.5	675	0
167.5	677	0
167.5	679	0
167.5	681	0
167.5	683	0
167.5	685	0
167.5	687	0
167.5	689	0
167.5	691	0
167.5	693	0
167.5	695	0
167.5	697	0
167.5	699	0
167.5	701	0
167.5	703	0
167.5	705	0
167.5	707	0
167.5	709	0
167.5	711	0
167.5	713	0
167.5	715	0
167.5	717	0
167.5	719	0
167.5	721	0
167.5	723	0
167.5	725	0
167.5	727	0
167.5	729	0
167.5	731	0
167.5	733	0
167.5	735	0
167.5	737	0
167.5	739	0
167.5	741	0
167.5	743	0
167.5	745	0
167.5	747	0
167.5	749	0
168.5	1	0
168.5	3	0
168.5	5	0
168.5	7	0
168.5	9	0
168.5	11	0
168.5	13	0
168.5	15	0
168.5	17	0
168.5	19	0
168.5	21	0
168.5	23	0
168.5	25	0
168.5	27	0
168.5	29	0
168.5	31	0
168.5	33	0
168.5	35	0
168.5	37	0
168.5	39	0
168.5	41	0
168.5	43	0
168.5	45	0
168.5	47	0
168.5	49	0
168.5	51	0
168.5	53	0
168.5	55	0
168.5	57	0
168.5	59	0
168.5	61	0
168.5	63	0
168.5	65	0
168.5	67	0
168.5	69	0
168.5	71	0
168.5	73	0
168.5	75	0
168.5	77	0
168.5	79	0
168.5	81	0
168.5	83	0
168.5	85	0
168.5	87	0
168.5	89	0
168.5	91	0
168.5	93	0
168.5	95	0
168.5	97	0
168.5	99	0
168.5	101	0
168.5	103	0
168.5	105	0
168.5	107	0
168.5	109	0
168.5	111	0
168.5	113	0
168.5	115	0
168.5	117	0
168.5	119	0
168.5	121	0
168.5	123	0
168.5	125	0
168.5	127	0
168.5	129	0
168.5	131	0
168.5	133	0
168.5	135	0
168.5	137	0
168.5	139	0
168.5	141	0
168.5	143	0
168.5	145	0
168.5	147	0
168.5	149	0
168.5	151	0
168.5	153	0
168.5	155	0
168.5	157	0
168.5	159	0
168.5	161	0
168.5	163	0
168.5	165	0
168.5	167	0
168.5	169	0
168.5	171	0
168.5	173	0
168.5	175	0
168.5	177	0
168.5	179	0
168.5	181	0
168.5	183	0
168.5	185	0
168.5	187	0
168.5	189	0
168.5	191	0
168.5	193	0
168.5	195	0
168.5	197	0
168.5	199	0
168.5	201	0
168.5	203	0
168.5	205	0
168.5	207	0
168.5	209	0
168.5	211	0
168.5	213	0
168.5	215	0
168.5	217	0
168.5	219	0
168.5	221	0
168.5	223	0
168.5	225	0
168.5	227	0
168.5	229	0
168.5	231	0
168.5	233	0
168.5	235	0
168.5	237	0
168.5	239	0
168.5	241	0
168.5	243	0
168.5	245	0
168.5	247	0
168.5	249	0
168.5	251	0
168.5	253	0
168.5	255	0
168.5	257	0
168.5	259	0
168.5	261	0
168.5	263	0
168.5	265	0
168.5	267	0
168.5	269	0
168.5	271	0
168.5	273	0
168.5	275	0
168.5	277	0
168.5	279	0
168.5	281	0
168.5	283	0
168.5	285	0
168.5	287	0
168.5	289	0
168.5	291	0
168.5	293	0
168.5	295	0
168.5	297	0
168.5	299	0
168.5	301	0
168.5	303	0
168.5	305	0
168.5	307	0
168.5	309	0
168.5	311	0
168.5	313	0
168.5	315	0
168.5	317	0
168.5	319	0
168.5	321	0
168.5	323	0
168.5	325	0
168.5	327	0
168.5	329	0
168.5	331	0
168.5	333	0
168.5	335	0
168.5	337	0
168.5	339	0
168.5	341	0
168.5	343	0
168.5	345	0
168.5	347	0
168.5	349	0
168.5	351	0
168.5	353	0
168.5	355	0
168.5	357	0
168.5	359	0
168.5	361	0
168.5	363	0
168.5	365	0
168.5	367	0
168.5	369	0
168.5	371	0
168.5	373	0
168.5	375	0
168.5	377	0
168.5	379	0
168.5	381	0
168.5	383	0
168.5	385	0
168.5	387	0
168.5	389	0
168.5	391	0
168.5	393	0
168.5	395	0
168.5	397	0
168.5	399	0
168.5	401	0
168.5	403	0
168.5	405	0
168.5	407	0
168.5	409	0
168.5	411	0
168.5	413	0
168.5	415	0
168.5	417	0
168.5	419	0
168.5	421	0
168.5	423	0
168.5	425	0
168.5	427	0
168.5	429	0
168.5	431	0
168.5	433	0
168.5	435	0
168.5	437	0
168.5	439	0
168.5	441	0
168.5	443	0
168.5	445	0
168.5	447	0
168.5	449	0
168.5	451	0
168.5	453	0
168.5	455	0
168.5	457	0
168.5	459	0
168.5	461	0
168.5	463	0
168.5	465	0
168.5	467	0
168.5	469	0
168.5	471	0
168.5	473	0
168.5	475	0
168.5	477	0
168.5	479	0
168.5	481	0
168.5	483	0
168.5	485	0
168.5	487	0
168.5	489	0
168.5	491	0
168.5	493	0
168.5	495	0
168.5	497	0
168.5	499	0
168.5	501	0
168.5	503	0
168.5	505	0
168.5	507	0
168.5	509	0
168.5	511	0
168.5	513	0
168.5	515	0
168.5	517	0
168.5	519	0
168.5	521	0
168.5	523	0
168.5	525	0
168.5	527	0
168.5	529	0
168.5	531	0
168.5	533	0
168.5	535	0
168.5	537	0
168.5	539	0
168.5	541	0
168.5	543	0
168.5	545	0
168.5	547	0
168.5	549	0
168.5	551	0
168.5	553	0
168.5	555	0
168.5	557	0
168.5	559	0
168.5	561	0
168.5	563	0
168.5	565	0
168.5	567	0
168.5	569	0
168.5	571	0
168.5	573	0
168.5	575	0
168.5	577	0
168.5	579	0
168.5	581	0
168.5	583	0
168.5	585	0
168.5	587	0
168.5	589	0
168.5	591	0
168.5	593	0
168.5	595	0
168.5	597	0
168.5	599	0
168.5	601	0
168.5	603	0
168.5	605	0
168.5	607	0
168.5	609	0
168.5	611	0
168.5	613	0
168.5	615	0
168.5	617	0
168.5	619	0
168.5	621	0
168.5	623	0
168.5	625	0
168.5	627	0
168.5	629	0
168.5	631	0
168.5	633	0
168.5	635	0
168.5	637	0
168.5	639	0
168.5	641	0
168.5	643	0
168.5	645	0
168.5	647	0
168.5	649	0
168.5	651	0
168.5	653	0
168.5	655	0
168.5	657	0
168.5	659	0
168.5	661	0
168.5	663	0
168.5	665	0
168.5	667	0
168.5	669	0
168.5	671	0
168.5	673	0
168.5	675	0
168.5	677	0
168.5	679	0
168.5	681	0
168.5	683	0
168.5	685	0
168.5	687	0
168.5	689	0
168.5	691	0
168.5	693	0
168.5	695	0
168.5	697	0
168.5	699	0
168.5	701	0
168.5	703	0
168.5	705	0
168.5	707	0
168.5	709	0
168.5	711	0
168.5	713	0
168.5	715	0
168.5	717	0
168.5	719	0
168.5	721	0
168.5	723	0
168.5	725	0
168.5	727	0
168.5	729	0
168.5	731	0
168.5	733	0
168.5	735	0
168.5	737	0
168.5	739	0
168.5	741	0
168.5	743	0
168.5	745	0
168.5	747	0
168.5	749	0
169.5	1	0
169.5	3	0
169.5	5	0
169.5	7	0
169.5	9	0
169.5	11	0
169.5	13	0
169.5	15	0
169.5	17	0
169.5	19	0
169.5	21	0
169.5	23	0
169.5	25	0
169.5	27	0
169.5	29	0
169.5	31	0
169.5	33	0
169.5	35	0
169.5	37	0
169.5	39	0
169.5	41	0
169.5	43	0
169.5	45	0
169.5	47	0
169.5	49	0
169.5	51	0
169.5	53	0
169.5	55	0
169.5	57	0
169.5	59	0
169.5	61	0
169.5	63	0
169.5	65	0
169.5	67	0
169.5	69	0
169.5	71	0
169.5	73	0
169.5	75	0
169.5	77	0
169.5	79	0
169.5	81	0
169.5	83	0
169.5	85	0
169.5	87	0
169.5	89	0
169.5	91	0
169.5	93	0
169.5	95	0
169.5	97	0
169.5	99	0
169.5	101	0
169.5	103	0
169.5	105	0
169.5	107	0
169.5	109	0
169.5	111	0
169.5	113	0
169.5	115	0
169.5	117	0
169.5	119	0
169.5	121	0
169.5	123	0
169.5	125	0
169.5	127	0
169.5	129	0
169.5	131	0
169.5	133	0
169.5	135	0
169.5	137	0
169.5	139	0
169.5	141	0
169.5	143	0
169.5	145	0
169.5	147	0
169.5	149	0
169.5	151	0
169.5	153	0
169.5	155	0
169.5	157	0
169.5	159	0
169.5	161	0
169.5	163	0
169.5	165	0
169.5	167	0
169.5	169	0
169.5	171	0
169.5	173	0
169.5	175	0
169.5	177	0
169.5	179	0
169.5	181	0
169.5	183	0
169.5	185	0
169.5	187	0
169.5	189	0
169.5	191	0
169.5	193	0
169.5	195	0
169.5	197	0
169.5	199	0
169.5	201	0
169.5	203	0
169.5	205	0
169.5	207	0
169.5	209	0
169.5	211	0
169.5	213	0
169.5	215	0
169.5	217	0
169.5	219	0
169.5	221	0
169.5	223	0
169.5	225	0
169.5	227	0
169.5	229	0
169.5	231	0
169.5	233	0
169.5	235	0
169.5	237	0
169.5	239	0
169.5	241	0
169.5	243	0
169.5	245	0
169.5	247	0
169.5	249	0
169.5	251	0
169.5	253	0
169.5	255	0
169.5	257	0
169.5	259	0
169.5	261	0
169.5	263	0
169.5	265	0
169.5	267	0
169.5	269	0
169.5	271	0
169.5	273	0
169.5	275	0
169.5	277	0
169.5	279	0
169.5	281	0
169.5	283	0
169.5	285	0
169.5	287	0
169.5	289	0
169.5	291	0
169.5	293	0
169.5	295	0
169.5	297	0
169.5	299	0
169.5	301	0
169.5	303	0
169.5	305	0
169.5	307	0
169.5	309	0
169.5	311	0
169.5	313	0
169.5	315	0
169.5	317	0
169.5	319	0
169.5	321	0
169.5	323	0
169.5	325	0
169.5	327	0
169.5	329	0
169.5	331	0
169.5	333	0
169.5	335	0
169.5	337	0
169.5	339	0
169.5	341	0
169.5	343	0
169.5	345	0
169.5	347	0
169.5	349	0
169.5	351	0
169.5	353	0
169.5	355	0
169.5	357	0
169.5	359	0
169.5	361	0
169.5	363	0
169.5	365	0
169.5	367	0
169.5	369	0
169.5	371	0
169.5	373	0
169.5	375	0
169.5	377	0
169.5	379	0
169.5	381	0
169.5	383	0
169.5	385	0
169.5	387	0
169.5	389	0
169.5	391	0
169.5	393	0
169.5	395	0
169.5	397	0
169.5	399	0
169.5	401	0
169.5	403	0
169.5	405	0
169.5	407	0
169.5	409	0
169.5	411	0
169.5	413	0
169.5	415	0
169.5	417	0
169.5	419	0
169.5	421	0
169.5	423	0
169.5	425	0
169.5	427	0
169.5	429	0
169.5	431	0
169.5	433	0
169.5	435	0
169.5	437	0
169.5	439	0
169.5	441	0
169.5	443	0
169.5	445	0
169.5	447	0
169.5	449	0
169.5	451	0
169.5	453	0
169.5	455	0
169.5	457	0
169.5	459	0
169.5	461	0
169.5	463	0
169.5	465	0
169.5	467	0
169.5	469	0
169.5	471	0
169.5	473	0
169.5	475	0
169.5	477	0
169.5	479	0
169.5	481	0
169.5	483	0
169.5	485	0
169.5	487	0
169.5	489	0
169.5	491	0
169.5	493	0
169.5	495	0
169.5	497	0
169.5	499	0
169.5	501	0
169.5	503	0
169.5	505	0
169.5	507	0
169.5	509	0
169.5	511	0
169.5	513	0
169.5	515	0
169.5	517	0
169.5	519	0
169.5	521	0
169.5	523	0
169.5	525	0
169.5	527	0
169.5	529	0
169.5	531	0
169.5	533	0
169.5	535	0
169.5	537	0
169.5	539	0
169.5	541	0
169.5	543	0
169.5	545	0
169.5	547	0
169.5	549	0
169.5	551	0
169.5	553	0
169.5	555	0
169.5	557	0
169.5	559	0
169.5	561	0
169.5	563	0
169.5	565	0
169.5	567	0
169.5	569	0
169.5	571	0
169.5	573	0
169.5	575	0
169.5	577	0
169.5	579	0
169.5	581	0
169.5	583	0
169.5	585	0
169.5	587	0
169.5	589	0
169.5	591	0
169.5	593	0
169.5	595	0
169.5	597	0
169.5	599	0
169.5	601	0
169.5	603	0
169.5	605	0
169.5	607	0
169.5	609	0
169.5	611	0
169.5	613	0
169.5	615	0
169.5	617	0
169.5	619	0
169.5	621	0
169.5	623	0
169.5	625	0
169.5	627	0
169.5	629	0
169.5	631	0
169.5	633	0
169.5	635	0
169.5	637	0
169.5	639	0
169.5	641	0
169.5	643	0
169.5	645	0
169.5	647	0
169.5	649	0
169.5	651	0
169.5	653	0
169.5	655	0
169.5	657	0
169.5	659	0
169.5	661	0
169.5	663	0
169.5	665	0
169.5	667	0
169.5	669	0
169.5	671	0
169.5	673	0
169.5	675	0
169.5	677	0
169.5	679	0
169.5	681	0
169.5	683	0
169.5	685	0
169.5	687	0
169.5	689	0
169.5	691	0
169.5	693	0
169.5	695	0
169.5	697	0
169.5	699	0
169.5	701	0
169.5	703	0
169.5	705	0
169.5	707	0
169.5	709	0
169.5	711	0
169.5	713	0
169.5	715	0
169.5	717	0
169.5	719	0
169.5	721	0
169.5	723	0
169.5	725	0
169.5	727	0
169.5	729	0
169.5	731	0
169.5	733	0
169.5	735	0
169.5	737	0
169.5	739	0
169.5	741	0
169.5	743	0
169.5	745	0
169.5	747	0
169.5	749	0
170.5	1	0
170.5	3	0
170.5	5	0
170.5	7	0
170.5	9	0
170.5	11	0
170.5	13	0
170.5	15	0
170.5	17	0
170.5	19	0
170.5	21	0
170.5	23	0
170.5	25	0
170.5	27	0
170.5	29	0
170.5	31	0
170.5	33	0
170.5	35	0
170.5	37	0
170.5	39	0
170.5	41	0
170.5	43	0
170.5	45	0
170.5	47	0
170.5	49	0
170.5	51	0
170.5	53	0
170.5	55	0
170.5	57	0
170.5	59	0
170.5	61	0
170.5	63	0
170.5	65	0
170.5	67	0
170.5	69	0
170.5	71	0
170.5	73	0
170.5	75	0
170.5	77	0
170.5	79	0
170.5	81	0
170.5	83	0
170.5	85	0
170.5	87	0
170.5	89	0
170.5	91	0
170.5	93	0
170.5	95	0
170.5	97	0
170.5	99	0
170.5	101	0
170.5	103	0
170.5	105	0
170.5	107	0
170.5	109	0
170.5	111	0
170.5	113	0
170.5	115	0
170.5	117	0
170.5	119	0
170.5	121	0
170.5	123	0
170.5	125	0
170.5	127	0
170.5	129	0
170.5	131	0
170.5	133	0
170.5	135	0
170.5	137	0
170.5	139	0
170.5	141	0
170.5	143	0
170.5	145	0
170.5	147	0
170.5	149	0
170.5	151	0
170.5	153	0
170.5	155	0
170.5	157	0
170.5	159	0
170.5	161	0
170.5	163	0
170.5	165	0
170.5	167	0
170.5	169	0
170.5	171	0
170.5	173	0
170.5	175	0
170.5	177	0
170.5	179	0
170.5	181	0
170.5	183	0
170.5	185	0
170.5	187	0
170.5	189	0
170.5	191	0
170.5	193	0
170.5	195	0
170.5	197	0
170.5	199	0
170.5	201	0
170.5	203	0
170.5	205	0
170.5	207	0
170.5	209	0
170.5	211	0
170.5	213	0
170.5	215	0
170.5	217	0
170.5	219	0
170.5	221	0
170.5	223	0
170.5	225	0
170.5	227	0
170.5	229	0
170.5	231	0
170.5	233	0
170.5	235	0
170.5	237	0
170.5	239	0
170.5	241	0
170.5	243	0
170.5	245	0
170.5	247	0
170.5	249	0
170.5	251	0
170.5	253	0
170.5	255	0
170.5	257	0
170.5	259	0
170.5	261	0
170.5	263	0
170.5	265	0
170.5	267	0
170.5	269	0
170.5	271	0
170.5	273	0
170.5	275	0
170.5	277	0
170.5	279	0
170.5	281	0
170.5	283	0
170.5	285	0
170.5	287	0
170.5	289	0
170.5	291	0
170.5	293	0
170.5	295	0
170.5	297	0
170.5	299	0
170.5	301	0
170.5	303	0
170.5	305	0
170.5	307	0
170.5	309	0
170.5	311	0
170.5	313	0
170.5	315	0
170.5	317	0
170.5	319	0
170.5	321	0
170.5	323	0
170.5	325	0
170.5	327	0
170.5	329	0
170.5	331	0
170.5	333	0
170.5	335	0
170.5	337	0
170.5	339	0
170.5	341	0
170.5	343	0
170.5	345	0
170.5	347	0
170.5	349	0
170.5	351	0
170.5	353	0
170.5	355	0
170.5	357	0
170.5	359	0
170.5	361	0
170.5	363	0
170.5	365	0
170.5	367	0
170.5	369	0
170.5	371	0
170.5	373	0
170.5	375	0
170.5	377	0
170.5	379	0
170.5	381	0
170.5	383	0
170.5	385	0
170.5	387	0
170.5	389	0
170.5	391	0
170.5	393	0
170.5	395	0
170.5	397	0
170.5	399	0
170.5	401	0
170.5	403	0
170.5	405	0
170.5	407	0
170.5	409	0
170.5	411	0
170.5	413	0
170.5	415	0
170.5	417	0
170.5	419	0
170.5	421	0
170.5	423	0
170.5	425	0
170.5	427	0
170.5	429	0
170.5	431	0
170.5	433	0
170.5	435	0
170.5	437	0
170.5	439	0
170.5	441	0
170.5	443	0
170.5	445	0
170.5	447	0
170.5	449	0
170.5	451	0
170.5	453	0
170.5	455	0
170.5	457	0
170.5	459	0
170.5	461	0
170.5	463	0
170.5	465	0
170.5	467	0
170.5	469	0
170.5	471	0
170.5	473	0
170.5	475	0
170.5	477	0
170.5	479	0
170.5	481	0
170.5	483	0
170.5	485	0
170.5	487	0
170.5	489	0
170.5	491	0
170.5	493	0
170.5	495	0
170.5	497	0
170.5	499	0
170.5	501	0
170.5	503	0
170.5	505	0
170.5	507	0
170.5	509	0
170.5	511	0
170.5	513	0
170.5	515	0
170.5	517	0
170.5	519	0
170.5	521	0
170.5	523	0
170.5	525	0
170.5	527	0
170.5	529	0
170.5	531	0
170.5	533	0
170.5	535	0
170.5	537	0
170.5	539	0
170.5	541	0
170.5	543	0
170.5	545	0
170.5	547	0
170.5	549	0
170.5	551	0
170.5	553	0
170.5	555	0
170.5	557	0
170.5	559	0
170.5	561	0
170.5	563	0
170.5	565	0
170.5	567	0
170.5	569	0
170.5	571	0
170.5	573	0
170.5	575	0
170.5	577	0
170.5	579	0
170.5	581	0
170.5	583	0
170.5	585	0
170.5	587	0
170.5	589	0
170.5	591	0
170.5	593	0
170.5	595	0
170.5	597	0
170.5	599	0
170.5	601	0
170.5	603	0
170.5	605	0
170.5	607	0
170.5	609	0
170.5	611	0
170.5	613	0
170.5	615	0
170.5	617	0
170.5	619	0
170.5	621	0
170.5	623	0
170.5	625	0
170.5	627	0
170.5	629	0
170.5	631	0
170.5	633	0
170.5	635	0
170.5	637	0
170.5	639	0
170.5	641	0
170.5	643	0
170.5	645	0
170.5	647	0
170.5	649	0
170.5	651	0
170.5	653	0
170.5	655	0
170.5	657	0
170.5	659	0
170.5	661	0
170.5	663	0
170.5	665	0
170.5	667	0
170.5	669	0
170.5	671	0
170.5	673	0
170.5	675	0
170.5	677	0
170.5	679	0
170.5	681	0
170.5	683	0
170.5	685	0
170.5	687	0
170.5	689	0
170.5	691	0
170.5	693	0
170.5	695	0
170.5	697	0
170.5	699	0
170.5	701	0
170.5	703	0
170.5	705	0
170.5	707	0
170.5	709	0
170.5	711	0
170.5	713	0
170.5	715	0
170.5	717	0
170.5	719	0
170.5	721	0
170.5	723	0
170.5	725	0
170.5	727	0
170.5	729	0
170.5	731	0
170.5	733	0
170.5	735	0
170.5	737	0
170.5	739	0
170.5	741	0
170.5	743	0
170.5	745	0
170.5	747	0
170.5	749	0
171.5	1	0
171.5	3	0
171.5	5	0
171.5	7	0
171.5	9	0
171.5	11	0
171.5	13	0
171.5	15	0
171.5	17	0
171.5	19	0
171.5	21	0
171.5	23	0
171.5	25	0
171.5	27	0
171.5	29	0
171.5	31	0
171.5	33	0
171.5	35	0
171.5	37	0
171.5	39	0
171.5	41	0
171.5	43	0
171.5	45	0
171.5	47	0
171.5	49	0
171.5	51	0
171.5	53	0
171.5	55	0
171.5	57	0
171.5	59	0
171.5	61	0
171.5	63	0
171.5	65	0
171.5	67	0
171.5	69	0
171.5	71	0
171.5	73	0
171.5	75	0
171.5	77	0
171.5	79	0
171.5	81	0
171.5	83	0
171.5	85	0
171.5	87	0
171.5	89	0
171.5	91	0
171.5	93	0
171.5	95	0
171.5	97	0
171.5	99	0
171.5	101	0
171.5	103	0
171.5	105	0
171.5	107	0
171.5	109	0
171.5	111	0
171.5	113	0
171.5	115	0
171.5	117	0
171.5	119	0
171.5	121	0
171.5	123	0
171.5	125	0
171.5	127	0
171.5	129	0
171.5	131	0
171.5	133	0
171.5	135	0
171.5	137	0
171.5	139	0
171.5	141	0
171.5	143	0
171.5	145	0
171.5	147	0
171.5	149	0
171.5	151	0
171.5	153	0
171.5	155	0
171.5	157	0
171.5	159	0
171.5	161	0
171.5	163	0
171.5	165	0
171.5	167	0
171.5	169	0
171.5	171	0
171.5	173	0
171.5	175	0
171.5	177	0
171.5	179	0
171.5	181	0
171.5	183	0
171.5	185	0
171.5	187	0
171.5	189	0
171.5	191	0
171.5	193	0
171.5	195	0
171.5	197	0
171.5	199	0
171.5	201	0
171.5	203	0
171.5	205	0
171.5	207	0
171.5	209	0
171.5	211	0
171.5	213	0
171.5	215	0
171.5	217	0
171.5	219	0
171.5	221	0
171.5	223	0
171.5	225	0
171.5	227	0
171.5	229	0
171.5	231	0
171.5	233	0
171.5	235	0
171.5	237	0
171.5	239	0
171.5	241	0
171.5	243	0
171.5	245	0
171.5	247	0
171.5	249	0
171.5	251	0
171.5	253	0
171.5	255	0
171.5	257	0
171.5	259	0
171.5	261	0
171.5	263	0
171.5	265	0
171.5	267	0
171.5	269	0
171.5	271	0
171.5	273	0
171.5	275	0
171.5	277	0
171.5	279	0
171.5	281	0
171.5	283	0
171.5	285	0
171.5	287	0
171.5	289	0
171.5	291	0
171.5	293	0
171.5	295	0
171.5	297	0
171.5	299	0
171.5	301	0
171.5	303	0
171.5	305	0
171.5	307	0
171.5	309	0
171.5	311	0
171.5	313	0
171.5	315	0
171.5	317	0
171.5	319	0
171.5	321	0
171.5	323	0
171.5	325	0
171.5	327	0
171.5	329	0
171.5	331	0
171.5	333	0
171.5	335	0
171.5	337	0
171.5	339	0
171.5	341	0
171.5	343	0
171.5	345	0
171.5	347	0
171.5	349	0
171.5	351	0
171.5	353	0
171.5	355	0
171.5	357	0
171.5	359	0
171.5	361	0
171.5	363	0
171.5	365	0
171.5	367	0
171.5	369	0
171.5	371	0
171.5	373	0
171.5	375	0
171.5	377	0
171.5	379	0
171.5	381	0
171.5	383	0
171.5	385	0
171.5	387	0
171.5	389	0
171.5	391	0
171.5	393	0
171.5	395	0
171.5	397	0
171.5	399	0
171.5	401	0
171.5	403	0
171.5	405	0
171.5	407	0
171.5	409	0
171.5	411	0
171.5	413	0
171.5	415	0
171.5	417	0
171.5	419	0
171.5	421	0
171.5	423	0
171.5	425	0
171.5	427	0
171.5	429	0
171.5	431	0
171.5	433	0
171.5	435	0
171.5	437	0
171.5	439	0
171.5	441	0
171.5	443	0
171.5	445	0
171.5	447	0
171.5	449	0
171.5	451	0
171.5	453	0
171.5	455	0
171.5	457	0
171.5	459	0
171.5	461	0
171.5	463	0
171.5	465	0
171.5	467	0
171.5	469	0
171.5	471	0
171.5	473	0
171.5	475	0
171.5	477	0
171.5	479	0
171.5	481	0
171.5	483	0
171.5	485	0
171.5	487	0
171.5	489	0
171.5	491	0
171.5	493	0
171.5	495	0
171.5	497	0
171.5	499	0
171.5	501	0
171.5	503	0
171.5	505	0
171.5	507	0
171.5	509	0
171.5	511	0
171.5	513	0
171.5	515	0
171.5	517	0
171.5	519	0
171.5	521	0
171.5	523	0
171.5	525	0
171.5	527	0
171.5	529	0
171.5	531	0
171.5	533	0
171.5	535	0
171.5	537	0
171.5	539	0
171.5	541	0
171.5	543	0
171.5	545	0
171.5	547	0
171.5	549	0
171.5	551	0
171.5	553	0
171.5	555	0
171.5	557	0
171.5	559	0
171.5	561	0
171.5	563	0
171.5	565	0
171.5	567	0
171.5	569	0
171.5	571	0
171.5	573	0
171.5	575	0
171.5	577	0
171.5	579	0
171.5	581	0
171.5	583	0
171.5	585	0
171.5	587	0
171.5	589	0
171.5	591	0
171.5	593	0
171.5	595	0
171.5	597	0
171.5	599	0
171.5	601	0
171.5	603	0
171.5	605	0
171.5	607	0
171.5	609	0
171.5	611	0
171.5	613	0
171.5	615	0
171.5	617	0
171.5	619	0
171.5	621	0
171.5	623	0
171.5	625	0
171.5	627	0
171.5	629	0
171.5	631	0
171.5	633	0
171.5	635	0
171.5	637	0
171.5	639	0
171.5	641	0
171.5	643	0
171.5	645	0
171.5	647	0
171.5	649	0
171.5	651	0
171.5	653	0
171.5	655	0
171.5	657	0
171.5	659	1
171.5	661	0
171.5	663	0
171.5	665	0
171.5	667	0
171.5	669	0
171.5	671	0
171.5	673	0
171.5	675	0
171.5	677	0
171.5	679	0
171.5	681	0
171.5	683	0
171.5	685	0
171.5	687	0
171.5	689	0
171.5	691	0
171.5	693	0
171.5	695	0
171.5	697	0
171.5	699	0
171.5	701	0
171.5	703	0
171.5	705	0
171.5	707	0
171.5	709	0
171.5	711	0
171.5	713	0
171.5	715	0
171.5	717	0
171.5	719	0
171.5	721	0
171.5	723	0
171.5	725	0
171.5	727	0
171.5	729	0
171.5	731	0
171.5	733	0
171.5	735	0
171.5	737	0
171.5	739	0
171.5	741	0
171.5	743	0
171.5	745	0
171.5	747	0
171.5	749	0
172.5	1	0
172.5	3	0
172.5	5	0
172.5	7	0
172.5	9	0
172.5	11	0
172.5	13	0
172.5	15	0
172.5	17	0
172.5	19	0
172.5	21	0
172.5	23	0
172.5	25	0
172.5	27	0
172.5	29	0
172.5	31	0
172.5	33	0
172.5	35	0
172.5	37	0
172.5	39	0
172.5	41	0
172.5	43	0
172.5	45	0
172.5	47	0
172.5	49	0
172.5	51	0
172.5	53	0
172.5	55	0
172.5	57	0
172.5	59	0
172.5	61	0
172.5	63	0
172.5	65	0
172.5	67	0
172.5	69	0
172.5	71	0
172.5	73	0
172.5	75	0
172.5	77	0
172.5	79	0
172.5	81	0
172.5	83	0
172.5	85	0
172.5	87	0
172.5	89	0
172.5	91	0
172.5	93	0
172.5	95	0
172.5	97	0
172.5	99	0
172.5	101	0
172.5	103	0
172.5	105	0
172.5	107	0
172.5	109	0
172.5	111	0
172.5	113	0
172.5	115	0
172.5	117	0
172.5	119	0
172.5	121	0
172.5	123	0
172.5	125	0
172.5	127	0
172.5	129	0
172.5	131	0
172.5	133	0
172.5	135	0
172.5	137	0
172.5	139	0
172.5	141	0
172.5	143	0
172.5	145	0
172.5	147	0
172.5	149	0
172.5	151	0
172.5	153	0
172.5	155	0
172.5	157	0
172.5	159	0
172.5	161	0
172.5	163	0
172.5	165	0
172.5	167	0
172.5	169	0
172.5	171	0
172.5	173	0
172.5	175	0
172.5	177	0
172.5	179	0
172.5	181	0
172.5	183	0
172.5	185	0
172.5	187	0
172.5	189	0
172.5	191	0
172.5	193	0
172.5	195	0
172.5	197	0
172.5	199	0
172.5	201	0
172.5	203	0
172.5	205	0
172.5	207	0
172.5	209	0
172.5	211	0
172.5	213	0
172.5	215	0
172.5	217	0
172.5	219	0
172.5	221	0
172.5	223	0
172.5	225	0
172.5	227	0
172.5	229	0
172.5	231	0
172.5	233	0
172.5	235	0
172.5	237	0
172.5	239	0
172.5	241	0
172.5	243	0
172.5	245	0
172.5	247	0
172.5	249	0
172.5	251	0
172.5	253	0
172.5	255	0
172.5	257	0
172.5	259	0
172.5	261	0
172.5	263	0
172.5	265	0
172.5	267	0
172.5	269	0
172.5	271	0
172.5	273	0
172.5	275	0
172.5	277	0
172.5	279	0
172.5	281	0
172.5	283	0
172.5	285	0
172.5	287	0
172.5	289	0
172.5	291	0
172.5	293	0
172.5	295	0
172.5	297	0
172.5	299	0
172.5	301	0
172.5	303	0
172.5	305	0
172.5	307	0
172.5	309	0
172.5	311	0
172.5	313	0
172.5	315	0
172.5	317	0
172.5	319	0
172.5	321	0
172.5	323	0
172.5	325	0
172.5	327	0
172.5	329	0
172.5	331	0
172.5	333	0
172.5	335	0
172.5	337	0
172.5	339	0
172.5	341	0
172.5	343	0
172.5	345	0
172.5	347	0
172.5	349	0
172.5	351	0
172.5	353	0
172.5	355	0
172.5	357	0
172.5	359	0
172.5	361	0
172.5	363	0
172.5	365	0
172.5	367	0
172.5	369	0
172.5	371	0
172.5	373	0
172.5	375	0
172.5	377	0
172.5	379	0
172.5	381	0
172.5	383	0
172.5	385	0
172.5	387	0
172.5	389	0
172.5	391	0
172.5	393	0
172.5	395	0
172.5	397	0
172.5	399	0
172.5	401	0
172.5	403	0
172.5	405	0
172.5	407	0
172.5	409	0
172.5	411	0
172.5	413	0
172.5	415	0
172.5	417	0
172.5	419	0
172.5	421	0
172.5	423	0
172.5	425	0
172.5	427	0
172.5	429	0
172.5	431	0
172.5	433	0
172.5	435	0
172.5	437	0
172.5	439	0
172.5	441	0
172.5	443	0
172.5	445	0
172.5	447	0
172.5	449	0
172.5	451	0
172.5	453	0
172.5	455	0
172.5	457	0
172.5	459	0
172.5	461	0
172.5	463	0
172.5	465	0
172.5	467	0
172.5	469	0
172.5	471	0
172.5	473	0
172.5	475	0
172.5	477	0
172.5	479	0
172.5	481	0
172.5	483	0
172.5	485	0
172.5	487	0
172.5	489	0
172.5	491	0
172.5	493	0
172.5	495	0
172.5	497	0
172.5	499	0
172.5	501	0
172.5	503	0
172.5	505	0
172.5	507	0
172.5	509	0
172.5	511	0
172.5	513	0
172.5	515	0
172.5	517	0
172.5	519	0
172.5	521	0
172.5	523	0
172.5	525	0
172.5	527	0
172.5	529	0
172.5	531	0
172.5	533	0
172.5	535	0
172.5	537	0
172.5	539	0
172.5	541	0
172.5	543	0
172.5	545	0
172.5	547	0
172.5	549	0
172.5	551	0
172.5	553	0
172.5	555	0
172.5	557	0
172.5	559	0
172.5	561	0
172.5	563	0
172.5	565	0
172.5	567	0
172.5	569	0
172.5	571	0
172.5	573	0
172.5	575	0
172.5	577	0
172.5	579	0
172.5	581	0
172.5	583	0
172.5	585	0
172.5	587	0
172.5	589	0
172.5	591	0
172.5	593	0
172.5	595	0
172.5	597	0
172.5	599	0
172.5	601	0
172.5	603	0
172.5	605	0
172.5	607	0
172.5	609	0
172.5	611	0
172.5	613	0
172.5	615	0
172.5	617	0
172.5	619	0
172.5	621	0
172.5	623	0
172.5	625	0
172.5	627	0
172.5	629	0
172.5	631	0
172.5	633	0
172.5	635	0
172.5	637	0
172.5	639	0
172.5	641	0
172.5	643	0
172.5	645	0
172.5	647	0
172.5	649	0
172.5	651	0
172.5	653	0
172.5	655	0
172.5	657	0
172.5	659	0
172.5	661	0
172.5	663	0
172.5	665	0
172.5	667	0
172.5	669	0
172.5	671	0
172.5	673	0
172.5	675	0
172.5	677	0
172.5	679	0
172.5	681	0
172.5	683	0
172.5	685	0
172.5	687	0
172.5	689	0
172.5	691	0
172.5	693	0
172.5	695	0
172.5	697	0
172.5	699	0
172.5	701	0
172.5	703	0
172.5	705	0
172.5	707	0
172.5	709	0
172.5	711	0
172.5	713	0
172.5	715	0
172.5	717	0
172.5	719	0
172.5	721	0
172.5	723	0
172.5	725	0
172.5	727	0
172.5	729	0
172.5	731	0
172.5	733	0
172.5	735	0
172.5	737	0
172.5	739	0
172.5	741	0
172.5	743	0
172.5	745	0
172.5	747	0
172.5	749	0
173.5	1	0
173.5	3	0
173.5	5	0
173.5	7	0
173.5	9	0
173.5	11	0
173.5	13	0
173.5	15	0
173.5	17	0
173.5	19	0
173.5	21	0
173.5	23	0
173.5	25	0
173.5	27	0
173.5	29	0
173.5	31	0
173.5	33	0
173.5	35	0
173.5	37	0
173.5	39	0
173.5	41	0
173.5	43	0
173.5	45	0
173.5	47	0
173.5	49	0
173.5	51	0
173.5	53	0
173.5	55	0
173.5	57	0
173.5	59	0
173.5	61	0
173.5	63	0
173.5	65	0
173.5	67	0
173.5	69	0
173.5	71	0
173.5	73	0
173.5	75	0
173.5	77	0
173.5	79	0
173.5	81	0
173.5	83	0
173.5	85	0
173.5	87	0
173.5	89	0
173.5	91	0
173.5	93	0
173.5	95	0
173.5	97	0
173.5	99	0
173.5	101	0
173.5	103	0
173.5	105	0
173.5	107	0
173.5	109	0
173.5	111	0
173.5	113	0
173.5	115	0
173.5	117	0
173.5	119	0
173.5	121	0
173.5	123	0
173.5	125	0
173.5	127	0
173.5	129	0
173.5	131	0
173.5	133	0
173.5	135	0
173.5	137	0
173.5	139	0
173.5	141	0
173.5	143	0
173.5	145	0
173.5	147	0
173.5	149	0
173.5	151	0
173.5	153	0
173.5	155	0
173.5	157	0
173.5	159	0
173.5	161	0
173.5	163	0
173.5	165	0
173.5	167	0
173.5	169	0
173.5	171	0
173.5	173	0
173.5	175	0
173.5	177	0
173.5	179	0
173.5	181	0
173.5	183	0
173.5	185	0
173.5	187	0
173.5	189	0
173.5	191	0
173.5	193	0
173.5	195	0
173.5	197	0
173.5	199	0
173.5	201	0
173.5	203	0
173.5	205	0
173.5	207	0
173.5	209	0
173.5	211	0
173.5	213	0
173.5	215	0
173.5	217	0
173.5	219	0
173.5	221	0
173.5	223	0
173.5	225	0
173.5	227	0
173.5	229	0
173.5	231	0
173.5	233	0
173.5	235	0
173.5	237	0
173.5	239	0
173.5	241	0
173.5	243	0
173.5	245	0
173.5	247	0
173.5	249	0
173.5	251	0
173.5	253	0
173.5	255	0
173.5	257	0
173.5	259	0
173.5	261	0
173.5	263	0
173.5	265	0
173.5	267	0
173.5	269	0
173.5	271	0
173.5	273	0
173.5	275	0
173.5	277	0
173.5	279	0
173.5	281	0
173.5	283	0
173.5	285	0
173.5	287	0
173.5	289	0
173.5	291	0
173.5	293	0
173.5	295	0
173.5	297	0
173.5	299	0
173.5	301	0
173.5	303	0
173.5	305	0
173.5	307	0
173.5	309	0
173.5	311	0
173.5	313	0
173.5	315	0
173.5	317	0
173.5	319	0
173.5	321	0
173.5	323	0
173.5	325	0
173.5	327	0
173.5	329	0
173.5	331	0
173.5	333	0
173.5	335	0
173.5	337	0
173.5	339	0
173.5	341	0
173.5	343	0
173.5	345	0
173.5	347	0
173.5	349	0
173.5	351	0
173.5	353	0
173.5	355	0
173.5	357	0
173.5	359	0
173.5	361	0
173.5	363	0
173.5	365	0
173.5	367	0
173.5	369	0
173.5	371	0
173.5	373	0
173.5	375	0
173.5	377	0
173.5	379	0
173.5	381	0
173.5	383	0
173.5	385	0
173.5	387	0
173.5	389	0
173.5	391	0
173.5	393	0
173.5	395	0
173.5	397	0
173.5	399	0
173.5	401	0
173.5	403	0
173.5	405	0
173.5	407	0
173.5	409	0
173.5	411	0
173.5	413	0
173.5	415	0
173.5	417	0
173.5	419	0
173.5	421	0
173.5	423	0
173.5	425	0
173.5	427	0
173.5	429	0
173.5	431	0
173.5	433	0
173.5	435	0
173.5	437	0
173.5	439	0
173.5	441	0
173.5	443	0
173.5	445	0
173.5	447	0
173.5	449	0
173.5	451	0
173.5	453	0
173.5	455	0
173.5	457	0
173.5	459	0
173.5	461	0
173.5	463	0
173.5	465	0
173.5	467	0
173.5	469	0
173.5	471	0
173.5	473	0
173.5	475	0
173.5	477	0
173.5	479	0
173.5	481	0
173.5	483	0
173.5	485	0
173.5	487	0
173.5	489	0
173.5	491	0
173.5	493	0
173.5	495	0
173.5	497	0
173.5	499	0
173.5	501	0
173.5	503	0
173.5	505	0
173.5	507	0
173.5	509	0
173.5	511	0
173.5	513	0
173.5	515	0
173.5	517	0
173.5	519	0
173.5	521	0
173.5	523	0
173.5	525	0
173.5	527	0
173.5	529	0
173.5	531	0
173.5	533	0
173.5	535	0
173.5	537	0
173.5	539	0
173.5	541	0
173.5	543	0
173.5	545	0
173.5	547	0
173.5	549	0
173.5	551	0
173.5	553	0
173.5	555	0
173.5	557	0
173.5	559	0
173.5	561	0
173.5	563	0
173.5	565	0
173.5	567	0
173.5	569	0
173.5	571	0
173.5	573	0
173.5	575	0
173.5	577	0
173.5	579	0
173.5	581	0
173.5	583	0
173.5	585	0
173.5	587	0
173.5	589	0
173.5	591	0
173.5	593	0
173.5	595	0
173.5	597	0
173.5	599	0
173.5	601	0
173.5	603	0
173.5	605	0
173.5	607	0
173.5	609	0
173.5	611	0
173.5	613	0
173.5	615	0
173.5	617	0
173.5	619	0
173.5	621	0
173.5	623	0
173.5	625	0
173.5	627	0
173.5	629	0
173.5	631	0
173.5	633	0
173.5	635	0
173.5	637	0
173.5	639	0
173.5	641	0
173.5	643	0
173.5	645	0
173.5	647	0
173.5	649	0
173.5	651	0
173.5	653	0
173.5	655	0
173.5	657	0
173.5	659	0
173.5	661	0
173.5	663	0
173.5	665	0
173.5	667	0
173.5	669	0
173.5	671	0
173.5	673	0
173.5	675	0
173.5	677	0
173.5	679	0
173.5	681	0
173.5	683	0
173.5	685	0
173.5	687	0
173.5	689	0
173.5	691	0
173.5	693	0
173.5	695	0
173.5	697	0
173.5	699	0
173.5	701	0
173.5	703	0
173.5	705	0
173.5	707	0
173.5	709	0
173.5	711	0
173.5	713	0
173.5	715	0
173.5	717	0
173.5	719	0
173.5	721	0
173.5	723	0
173.5	725	0
173.5	727	0
173.5	729	0
173.5	731	0
173.5	733	0
173.5	735	0
173.5	737	0
173.5	739	0
173.5	741	0
173.5	743	0
173.5	745	0
173.5	747	0
173.5	749	0
174.5	1	0
174.5	3	0
174.5	5	0
174.5	7	0
174.5	9	0
174.5	11	0
174.5	13	0
174.5	15	0
174.5	17	0
174.5	19	0
174.5	21	0
174.5	23	0
174.5	25	0
174.5	27	0
174.5	29	0
174.5	31	0
174.5	33	0
174.5	35	0
174.5	37	0
174.5	39	0
174.5	41	0
174.5	43	0
174.5	45	0
174.5	47	0
174.5	49	0
174.5	51	0
174.5	53	0
174.5	55	0
174.5	57	0
174.5	59	0
174.5	61	0
174.5	63	0
174.5	65	0
174.5	67	0
174.5	69	0
174.5	71	0
174.5	73	0
174.5	75	0
174.5	77	0
174.5	79	0
174.5	81	0
174.5	83	0
174.5	85	0
174.5	87	0
174.5	89	0
174.5	91	0
174.5	93	0
174.5	95	0
174.5	97	0
174.5	99	0
174.5	101	0
174.5	103	0
174.5	105	0
174.5	107	0
174.5	109	0
174.5	111	0
174.5	113	0
174.5	115	0
174.5	117	0
174.5	119	0
174.5	121	0
174.5	123	0
174.5	125	0
174.5	127	0
174.5	129	0
174.5	131	0
174.5	133	0
174.5	135	0
174.5	137	0
174.5	139	0
174.5	141	0
174.5	143	0
174.5	145	0
174.5	147	0
174.5	149	0
174.5	151	0
174.5	153	0
174.5	155	0
174.5	157	0
174.5	159	0
174.5	161	0
174.5	163	0
174.5	165	0
174.5	167	0
174.5	169	0
174.5	171	0
174.5	173	0
174.5	175	0
174.5	177	0
174.5	179	0
174.5	181	0
174.5	183	0
174.5	185	0
174.5	187	0
174.5	189	0
174.5	191	0
174.5	193	0
174.5	195	0
174.5	197	0
174.5	199	0
174.5	201	0
174.5	203	0
174.5	205	0
174.5	207	0
174.5	209	0
174.5	211	0
174.5	213	0
174.5	215	0
174.5	217	0
174.5	219	0
174.5	221	0
174.5	223	0
174.5	225	0
174.5	227	0
174.5	229	0
174.5	231	0
174.5	233	0
174.5	235	0
174.5	237	0
174.5	239	0
174.5	241	0
174.5	243	0
174.5	245	0
174.5	247	0
174.5	249	0
174.5	251	0
174.5	253	0
174.5	255	0
174.5	257	0
174.5	259	0
174.5	261	0
174.5	263	0
174.5	265	0
174.5	267	0
174.5	269	0
174.5	271	0
174.5	273	0
174.5	275	0
174.5	277	0
174.5	279	0
174.5	281	0
174.5	283	0
174.5	285	0
174.5	287	0
174.5	289	0
174.5	291	0
174.5	293	0
174.5	295	0
174.5	297	0
174.5	299	0
174.5	301	0
174.5	303	0
174.5	305	0
174.5	307	0
174.5	309	0
174.5	311	0
174.5	313	0
174.5	315	0
174.5	317	0
174.5	319	0
174.5	321	0
174.5	323	0
174.5	325	0
174.5	327	0
174.5	329	0
174.5	331	0
174.5	333	0
174.5	335	0
174.5	337	0
174.5	339	0
174.5	341	0
174.5	343	0
174.5	345	0
174.5	347	0
174.5	349	0
174.5	351	0
174.5	353	0
174.5	355	0
174.5	357	0
174.5	359	0
174.5	361	0
174.5	363	0
174.5	365	0
174.5	367	0
174.5	369	0
174.5	371	0
174.5	373	0
174.5	375	0
174.5	377	0
174.5	379	0
174.5	381	0
174.5	383	0
174.5	385	0
174.5	387	0
174.5	389	0
174.5	391	0
174.5	393	0
174.5	395	0
174.5	397	0
174.5	399	0
174.5	401	0
174.5	403	0
174.5	405	0
174.5	407	0
174.5	409	0
174.5	411	0
174.5	413	0
174.5	415	0
174.5	417	0
174.5	419	0
174.5	421	0
174.5	423	0
174.5	425	0
174.5	427	0
174.5	429	0
174.5	431	0
174.5	433	0
174.5	435	0
174.5	437	0
174.5	439	0
174.5	441	0
174.5	443	0
174.5	445	0
174.5	447	0
174.5	449	0
174.5	451	0
174.5	453	0
174.5	455	0
174.5	457	0
174.5	459	0
174.5	461	0
174.5	463	0
174.5	465	0
174.5	467	0
174.5	469	0
174.5	471	0
174.5	473	0
174.5	475	0
174.5	477	0
174.5	479	0
174.5	481	0
174.5	483	0
174.5	485	0
174.5	487	0
174.5	489	0
174.5	491	0
174.5	493	0
174.5	495	0
174.5	497	0
174.5	499	0
174.5	501	0
174.5	503	0
174.5	505	0
174.5	507	0
174.5	509	0
174.5	511	0
174.5	513	0
174.5	515	0
174.5	517	0
174.5	519	0
174.5	521	0
174.5	523	0
174.5	525	0
174.5	527	0
174.5	529	0
174.5	531	0
174.5	533	0
174.5	535	0
174.5	537	0
174.5	539	0
174.5	541	0
174.5	543	0
174.5	545	0
174.5	547	0
174.5	549	0
174.5	551	0
174.5	553	0
174.5	555	0
174.5	557	0
174.5	559	0
174.5	561	0
174.5	563	0
174.5	565	0
174.5	567	0
174.5	569	0
174.5	571	0
174.5	573	0
174.5	575	0
174.5	577	0
174.5	579	0
174.5	581	0
174.5	583	0
174.5	585	0
174.5	587	0
174.5	589	0
174.5	591	0
174.5	593	0
174.5	595	0
174.5	597	0
174.5	599	0
174.5	601	0
174.5	603	0
174.5	605	0
174.5	607	0
174.5	609	0
174.5	611	0
174.5	613	0
174.5	615	0
174.5	617	0
174.5	619	0
174.5	621	0
174.5	623	0
174.5	625	0
174.5	627	0
174.5	629	0
174.5	631	0
174.5	633	0
174.5	635	0
174.5	637	0
174.5	639	0
174.5	641	0
174.5	643	0
174.5	645	0
174.5	647	0
174.5	649	0
174.5	651	0
174.5	653	0
174.5	655	0
174.5	657	0
174.5	659	0
174.5	661	0
174.5	663	0
174.5	665	0
174.5	667	0
174.5	669	0
174.5	671	0
174.5	673	0
174.5	675	0
174.5	677	0
174.5	679	0
174.5	681	0
174.5	683	0
174.5	685	0
174.5	687	0
174.5	689	0
174.5	691	0
174.5	693	0
174.5	695	0
174.5	697	0
174.5	699	0
174.5	701	0
174.5	703	0
174.5	705	0
174.5	707	0
174.5	709	0
174.5	711	0
174.5	713	0
174.5	715	0
174.5	717	0
174.5	719	0
174.5	721	0
174.5	723	0
174.5	725	0
174.5	727	0
174.5	729	0
174.5	731	0
174.5	733	0
174.5	735	0
174.5	737	0
174.5	739	0
174.5	741	0
174.5	743	0
174.5	745	0
174.5	747	0
174.5	749	0
175.5	1	0
175.5	3	0
175.5	5	0
175.5	7	0
175.5	9	0
175.5	11	0
175.5	13	0
175.5	15	0
175.5	17	0
175.5	19	0
175.5	21	0
175.5	23	0
175.5	25	0
175.5	27	0
175.5	29	0
175.5	31	0
175.5	33	0
175.5	35	0
175.5	37	0
175.5	39	0
175.5	41	0
175.5	43	0
175.5	45	0
175.5	47	0
175.5	49	0
175.5	51	0
175.5	53	0
175.5	55	0
175.5	57	0
175.5	59	0
175.5	61	0
175.5	63	0
175.5	65	0
175.5	67	0
175.5	69	0
175.5	71	0
175.5	73	0
175.5	75	0
175.5	77	0
175.5	79	0
175.5	81	0
175.5	83	0
175.5	85	0
175.5	87	0
175.5	89	0
175.5	91	0
175.5	93	0
175.5	95	0
175.5	97	0
175.5	99	0
175.5	101	0
175.5	103	0
175.5	105	0
175.5	107	0
175.5	109	0
175.5	111	0
175.5	113	0
175.5	115	0
175.5	117	0
175.5	119	0
175.5	121	0
175.5	123	0
175.5	125	0
175.5	127	0
175.5	129	0
175.5	131	0
175.5	133	0
175.5	135	0
175.5	137	0
175.5	139	0
175.5	141	0
175.5	143	0
175.5	145	0
175.5	147	0
175.5	149	0
175.5	151	0
175.5	153	0
175.5	155	0
175.5	157	0
175.5	159	0
175.5	161	0
175.5	163	0
175.5	165	0
175.5	167	0
175.5	169	0
175.5	171	0
175.5	173	0
175.5	175	0
175.5	177	0
175.5	179	0
175.5	181	0
175.5	183	0
175.5	185	0
175.5	187	0
175.5	189	0
175.5	191	0
175.5	193	0
175.5	195	0
175.5	197	0
175.5	199	0
175.5	201	0
175.5	203	0
175.5	205	0
175.5	207	0
175.5	209	0
175.5	211	0
175.5	213	0
175.5	215	0
175.5	217	0
175.5	219	0
175.5	221	0
175.5	223	0
175.5	225	0
175.5	227	0
175.5	229	0
175.5	231	0
175.5	233	0
175.5	235	0
175.5	237	1
175.5	239	0
175.5	241	0
175.5	243	0
175.5	245	0
175.5	247	0
175.5	249	0
175.5	251	0
175.5	253	0
175.5	255	0
175.5	257	0
175.5	259	0
175.5	261	0
175.5	263	0
175.5	265	0
175.5	267	0
175.5	269	0
175.5	271	0
175.5	273	0
175.5	275	0
175.5	277	0
175.5	279	0
175.5	281	0
175.5	283	0
175.5	285	0
175.5	287	0
175.5	289	0
175.5	291	0
175.5	293	0
175.5	295	0
175.5	297	0
175.5	299	0
175.5	301	0
175.5	303	0
175.5	305	0
175.5	307	0
175.5	309	0
175.5	311	0
175.5	313	0
175.5	315	0
175.5	317	0
175.5	319	0
175.5	321	0
175.5	323	0
175.5	325	0
175.5	327	0
175.5	329	0
175.5	331	0
175.5	333	0
175.5	335	0
175.5	337	0
175.5	339	0
175.5	341	0
175.5	343	0
175.5	345	0
175.5	347	0
175.5	349	0
175.5	351	0
175.5	353	0
175.5	355	0
175.5	357	0
175.5	359	0
175.5	361	0
175.5	363	0
175.5	365	0
175.5	367	0
175.5	369	0
175.5	371	0
175.5	373	0
175.5	375	0
175.5	377	0
175.5	379	0
175.5	381	0
175.5	383	0
175.5	385	0
175.5	387	0
175.5	389	0
175.5	391	0
175.5	393	0
175.5	395	0
175.5	397	0
175.5	399	0
175.5	401	0
175.5	403	0
175.5	405	0
175.5	407	0
175.5	409	0
175.5	411	0
175.5	413	0
175.5	415	0
175.5	417	0
175.5	419	0
175.5	421	0
175.5	423	0
175.5	425	0
175.5	427	0
175.5	429	0
175.5	431	0
175.5	433	0
175.5	435	0
175.5	437	0
175.5	439	0
175.5	441	0
175.5	443	0
175.5	445	0
175.5	447	0
175.5	449	0
175.5	451	0
175.5	453	0
175.5	455	0
175.5	457	0
175.5	459	0
175.5	461	0
175.5	463	0
175.5	465	0
175.5	467	0
175.5	469	0
175.5	471	0
175.5	473	0
175.5	475	0
175.5	477	0
175.5	479	0
175.5	481	0
175.5	483	0
175.5	485	0
175.5	487	0
175.5	489	0
175.5	491	0
175.5	493	0
175.5	495	0
175.5	497	0
175.5	499	0
175.5	501	0
175.5	503	0
175.5	505	0
175.5	507	0
175.5	509	0
175.5	511	0
175.5	513	0
175.5	515	0
175.5	517	0
175.5	519	0
175.5	521	0
175.5	523	0
175.5	525	0
175.5	527	0
175.5	529	0
175.5	531	0
175.5	533	0
175.5	535	0
175.5	537	0
175.5	539	0
175.5	541	0
175.5	543	0
175.5	545	0
175.5	547	0
175.5	549	0
175.5	551	0
175.5	553	0
175.5	555	0
175.5	557	0
175.5	559	0
175.5	561	0
175.5	563	0
175.5	565	0
175.5	567	0
175.5	569	0
175.5	571	0
175.5	573	0
175.5	575	0
175.5	577	0
175.5	579	0
175.5	581	0
175.5	583	0
175.5	585	0
175.5	587	0
175.5	589	0
175.5	591	0
175.5	593	0
175.5	595	0
175.5	597	0
175.5	599	0
175.5	601	0
175.5	603	0
175.5	605	0
175.5	607	0
175.5	609	0
175.5	611	0
175.5	613	0
175.5	615	0
175.5	617	0
175.5	619	0
175.5	621	0
175.5	623	0
175.5	625	0
175.5	627	0
175.5	629	0
175.5	631	0
175.5	633	0
175.5	635	0
175.5	637	0
175.5	639	0
175.5	641	0
175.5	643	0
175.5	645	0
175.5	647	0
175.5	649	0
175.5	651	0
175.5	653	0
175.5	655	0
175.5	657	0
175.5	659	0
175.5	661	0
175.5	663	0
175.5	665	0
175.5	667	0
175.5	669	0
175.5	671	0
175.5	673	0
175.5	675	0
175.5	677	0
175.5	679	0
175.5	681	0
175.5	683	0
175.5	685	0
175.5	687	0
175.5	689	0
175.5	691	0
175.5	693	0
175.5	695	0
175.5	697	0
175.5	699	0
175.5	701	0
175.5	703	0
175.5	705	0
175.5	707	0
175.5	709	0
175.5	711	0
175.5	713	0
175.5	715	0
175.5	717	0
175.5	719	0
175.5	721	0
175.5	723	0
175.5	725	0
175.5	727	0
175.5	729	0
175.5	731	0
175.5	733	0
175.5	735	0
175.5	737	0
175.5	739	0
175.5	741	0
175.5	743	0
175.5	745	0
175.5	747	0
175.5	749	0
176.5	1	0
176.5	3	0
176.5	5	0
176.5	7	0
176.5	9	0
176.5	11	0
176.5	13	0
176.5	15	0
176.5	17	0
176.5	19	0
176.5	21	0
176.5	23	0
176.5	25	0
176.5	27	0
176.5	29	0
176.5	31	0
176.5	33	0
176.5	35	0
176.5	37	0
176.5	39	0
176.5	41	0
176.5	43	0
176.5	45	0
176.5	47	0
176.5	49	0
176.5	51	0
176.5	53	0
176.5	55	0
176.5	57	0
176.5	59	0
176.5	61	0
176.5	63	0
176.5	65	0
176.5	67	0
176.5	69	0
176.5	71	0
176.5	73	0
176.5	75	0
176.5	77	0
176.5	79	0
176.5	81	0
176.5	83	0
176.5	85	0
176.5	87	0
176.5	89	0
176.5	91	0
176.5	93	0
176.5	95	0
176.5	97	0
176.5	99	0
176.5	101	0
176.5	103	0
176.5	105	0
176.5	107	0
176.5	109	0
176.5	111	0
176.5	113	0
176.5	115	0
176.5	117	0
176.5	119	0
176.5	121	0
176.5	123	0
176.5	125	0
176.5	127	0
176.5	129	0
176.5	131	0
176.5	133	0
176.5	135	0
176.5	137	0
176.5	139	0
176.5	141	0
176.5	143	0
176.5	145	0
176.5	147	0
176.5	149	0
176.5	151	0
176.5	153	0
176.5	155	0
176.5	157	0
176.5	159	0
176.5	161	0
176.5	163	0
176.5	165	0
176.5	167	0
176.5	169	0
176.5	171	0
176.5	173	0
176.5	175	0
176.5	177	0
176.5	179	0
176.5	181	0
176.5	183	0
176.5	185	0
176.5	187	0
176.5	189	0
176.5	191	0
176.5	193	0
176.5	195	0
176.5	197	0
176.5	199	0
176.5	201	0
176.5	203	0
176.5	205	0
176.5	207	0
176.5	209	0
176.5	211	0
176.5	213	0
176.5	215	0
176.5	217	0
176.5	219	0
176.5	221	0
176.5	223	0
176.5	225	0
176.5	227	0
176.5	229	0
176.5	231	0
176.5	233	0
176.5	235	0
176.5	237	0
176.5	239	0
176.5	241	0
176.5	243	0
176.5	245	0
176.5	247	0
176.5	249	0
176.5	251	0
176.5	253	0
176.5	255	0
176.5	257	0
176.5	259	0
176.5	261	0
176.5	263	0
176.5	265	0
176.5	267	0
176.5	269	0
176.5	271	0
176.5	273	0
176.5	275	0
176.5	277	0
176.5	279	0
176.5	281	0
176.5	283	0
176.5	285	0
176.5	287	0
176.5	289	0
176.5	291	0
176.5	293	0
176.5	295	0
176.5	297	0
176.5	299	0
176.5	301	0
176.5	303	0
176.5	305	0
176.5	307	0
176.5	309	0
176.5	311	0
176.5	313	0
176.5	315	0
176.5	317	0
176.5	319	0
176.5	321	0
176.5	323	0
176.5	325	0
176.5	327	0
176.5	329	0
176.5	331	0
176.5	333	0
176.5	335	0
176.5	337	0
176.5	339	0
176.5	341	0
176.5	343	0
176.5	345	0
176.5	347	0
176.5	349	0
176.5	351	0
176.5	353	0
176.5	355	0
176.5	357	0
176.5	359	0
176.5	361	0
176.5	363	0
176.5	365	0
176.5	367	0
176.5	369	0
176.5	371	0
176.5	373	0
176.5	375	0
176.5	377	0
176.5	379	0
176.5	381	0
176.5	383	0
176.5	385	0
176.5	387	0
176.5	389	0
176.5	391	0
176.5	393	0
176.5	395	0
176.5	397	0
176.5	399	0
176.5	401	0
176.5	403	0
176.5	405	0
176.5	407	0
176.5	409	0
176.5	411	0
176.5	413	0
176.5	415	0
176.5	417	0
176.5	419	0
176.5	421	0
176.5	423	0
176.5	425	0
176.5	427	0
176.5	429	0
176.5	431	0
176.5	433	0
176.5	435	0
176.5	437	0
176.5	439	0
176.5	441	0
176.5	443	0
176.5	445	0
176.5	447	0
176.5	449	0
176.5	451	0
176.5	453	0
176.5	455	0
176.5	457	0
176.5	459	0
176.5	461	0
176.5	463	0
176.5	465	0
176.5	467	0
176.5	469	0
176.5	471	0
176.5	473	0
176.5	475	0
176.5	477	0
176.5	479	0
176.5	481	0
176.5	483	0
176.5	485	0
176.5	487	0
176.5	489	0
176.5	491	0
176.5	493	0
176.5	495	0
176.5	497	0
176.5	499	0
176.5	501	0
176.5	503	0
176.5	505	0
176.5	507	0
176.5	509	0
176.5	511	0
176.5	513	0
176.5	515	0
176.5	517	0
176.5	519	0
176.5	521	0
176.5	523	0
176.5	525	0
176.5	527	0
176.5	529	0
176.5	531	0
176.5	533	0
176.5	535	0
176.5	537	0
176.5	539	0
176.5	541	0
176.5	543	0
176.5	545	0
176.5	547	0
176.5	549	0
176.5	551	0
176.5	553	0
176.5	555	0
176.5	557	0
176.5	559	0
176.5	561	0
176.5	563	0
176.5	565	0
176.5	567	0
176.5	569	0
176.5	571	0
176.5	573	0
176.5	575	0
176.5	577	0
176.5	579	0
176.5	581	0
176.5	583	0
176.5	585	0
176.5	587	0
176.5	589	0
176.5	591	0
176.5	593	0
176.5	595	0
176.5	597	0
176.5	599	0
176.5	601	0
176.5	603	0
176.5	605	0
176.5	607	0
176.5	609	0
176.5	611	0
176.5	613	0
176.5	615	0
176.5	617	0
176.5	619	0
176.5	621	0
176.5	623	0
176.5	625	0
176.5	627	0
176.5	629	0
176.5	631	0
176.5	633	0
176.5	635	0
176.5	637	0
176.5	639	0
176.5	641	0
176.5	643	0
176.5	645	0
176.5	647	0
176.5	649	0
176.5	651	0
176.5	653	0
176.5	655	0
176.5	657	0
176.5	659	0
176.5	661	0
176.5	663	0
176.5	665	0
176.5	667	0
176.5	669	0
176.5	671	0
176.5	673	0
176.5	675	0
176.5	677	0
176.5	679	0
176.5	681	0
176.5	683	0
176.5	685	0
176.5	687	0
176.5	689	0
176.5	691	0
176.5	693	0
176.5	695	0
176.5	697	0
176.5	699	0
176.5	701	0
176.5	703	0
176.5	705	0
176.5	707	0
176.5	709	0
176.5	711	0
176.5	713	0
176.5	715	0
176.5	717	0
176.5	719	0
176.5	721	0
176.5	723	0
176.5	725	0
176.5	727	0
176.5	729	0
176.5	731	0
176.5	733	0
176.5	735	0
176.5	737	0
176.5	739	0
176.5	741	0
176.5	743	0
176.5	745	0
176.5	747	0
176.5	749	0
177.5	1	0
177.5	3	0
177.5	5	0
177.5	7	0
177.5	9	0
177.5	11	0
177.5	13	0
177.5	15	0
177.5	17	0
177.5	19	0
177.5	21	0
177.5	23	0
177.5	25	0
177.5	27	0
177.5	29	0
177.5	31	0
177.5	33	0
177.5	35	0
177.5	37	0
177.5	39	0
177.5	41	0
177.5	43	0
177.5	45	0
177.5	47	0
177.5	49	0
177.5	51	0
177.5	53	0
177.5	55	0
177.5	57	0
177.5	59	0
177.5	61	0
177.5	63	0
177.5	65	0
177.5	67	0
177.5	69	0
177.5	71	0
177.5	73	0
177.5	75	0
177.5	77	0
177.5	79	0
177.5	81	0
177.5	83	0
177.5	85	0
177.5	87	0
177.5	89	0
177.5	91	0
177.5	93	0
177.5	95	0
177.5	97	0
177.5	99	0
177.5	101	0
177.5	103	0
177.5	105	0
177.5	107	0
177.5	109	0
177.5	111	0
177.5	113	0
177.5	115	0
177.5	117	0
177.5	119	0
177.5	121	0
177.5	123	0
177.5	125	0
177.5	127	0
177.5	129	0
177.5	131	0
177.5	133	0
177.5	135	0
177.5	137	0
177.5	139	0
177.5	141	0
177.5	143	0
177.5	145	0
177.5	147	0
177.5	149	0
177.5	151	0
177.5	153	0
177.5	155	0
177.5	157	0
177.5	159	0
177.5	161	0
177.5	163	0
177.5	165	0
177.5	167	0
177.5	169	0
177.5	171	0
177.5	173	0
177.5	175	0
177.5	177	0
177.5	179	0
177.5	181	0
177.5	183	0
177.5	185	0
177.5	187	0
177.5	189	0
177.5	191	0
177.5	193	0
177.5	195	0
177.5	197	0
177.5	199	0
177.5	201	0
177.5	203	0
177.5	205	0
177.5	207	0
177.5	209	0
177.5	211	0
177.5	213	0
177.5	215	0
177.5	217	0
177.5	219	0
177.5	221	0
177.5	223	0
177.5	225	0
177.5	227	0
177.5	229	0
177.5	231	0
177.5	233	0
177.5	235	0
177.5	237	0
177.5	239	0
177.5	241	0
177.5	243	0
177.5	245	0
177.5	247	0
177.5	249	0
177.5	251	0
177.5	253	0
177.5	255	0
177.5	257	0
177.5	259	0
177.5	261	0
177.5	263	0
177.5	265	0
177.5	267	0
177.5	269	0
177.5	271	0
177.5	273	0
177.5	275	0
177.5	277	0
177.5	279	0
177.5	281	0
177.5	283	0
177.5	285	0
177.5	287	0
177.5	289	0
177.5	291	0
177.5	293	0
177.5	295	0
177.5	297	0
177.5	299	0
177.5	301	0
177.5	303	0
177.5	305	0
177.5	307	0
177.5	309	0
177.5	311	0
177.5	313	0
177.5	315	0
177.5	317	0
177.5	319	0
177.5	321	0
177.5	323	0
177.5	325	0
177.5	327	0
177.5	329	0
177.5	331	0
177.5	333	0
177.5	335	0
177.5	337	0
177.5	339	0
177.5	341	0
177.5	343	0
177.5	345	0
177.5	347	0
177.5	349	0
177.5	351	0
177.5	353	0
177.5	355	0
177.5	357	0
177.5	359	0
177.5	361	0
177.5	363	0
177.5	365	0
177.5	367	0
177.5	369	0
177.5	371	0
177.5	373	0
177.5	375	0
177.5	377	0
177.5	379	0
177.5	381	0
177.5	383	0
177.5	385	0
177.5	387	0
177.5	389	0
177.5	391	0
177.5	393	0
177.5	395	0
177.5	397	0
177.5	399	0
177.5	401	0
177.5	403	0
177.5	405	0
177.5	407	0
177.5	409	0
177.5	411	0
177.5	413	0
177.5	415	0
177.5	417	0
177.5	419	0
177.5	421	0
177.5	423	0
177.5	425	0
177.5	427	0
177.5	429	0
177.5	431	0
177.5	433	0
177.5	435	0
177.5	437	0
177.5	439	0
177.5	441	0
177.5	443	0
177.5	445	0
177.5	447	0
177.5	449	0
177.5	451	0
177.5	453	0
177.5	455	0
177.5	457	0
177.5	459	0
177.5	461	0
177.5	463	0
177.5	465	0
177.5	467	0
177.5	469	0
177.5	471	0
177.5	473	0
177.5	475	0
177.5	477	0
177.5	479	0
177.5	481	0
177.5	483	0
177.5	485	0
177.5	487	0
177.5	489	0
177.5	491	0
177.5	493	0
177.5	495	0
177.5	497	0
177.5	499	0
177.5	501	0
177.5	503	0
177.5	505	0
177.5	507	0
177.5	509	0
177.5	511	0
177.5	513	0
177.5	515	0
177.5	517	0
177.5	519	0
177.5	521	0
177.5	523	0
177.5	525	0
177.5	527	0
177.5	529	0
177.5	531	0
177.5	533	0
177.5	535	0
177.5	537	0
177.5	539	0
177.5	541	0
177.5	543	0
177.5	545	0
177.5	547	0
177.5	549	0
177.5	551	0
177.5	553	0
177.5	555	0
177.5	557	0
177.5	559	0
177.5	561	0
177.5	563	0
177.5	565	0
177.5	567	0
177.5	569	0
177.5	571	0
177.5	573	0
177.5	575	0
177.5	577	0
177.5	579	0
177.5	581	0
177.5	583	0
177.5	585	0
177.5	587	0
177.5	589	0
177.5	591	0
177.5	593	0
177.5	595	0
177.5	597	0
177.5	599	0
177.5	601	0
177.5	603	0
177.5	605	0
177.5	607	0
177.5	609	0
177.5	611	0
177.5	613	0
177.5	615	0
177.5	617	0
177.5	619	0
177.5	621	0
177.5	623	0
177.5	625	0
177.5	627	0
177.5	629	0
177.5	631	0
177.5	633	0
177.5	635	0
177.5	637	0
177.5	639	0
177.5	641	0
177.5	643	0
177.5	645	0
177.5	647	0
177.5	649	0
177.5	651	0
177.5	653	0
177.5	655	0
177.5	657	0
177.5	659	0
177.5	661	0
177.5	663	0
177.5	665	0
177.5	667	0
177.5	669	0
177.5	671	0
177.5	673	0
177.5	675	0
177.5	677	0
177.5	679	0
177.5	681	0
177.5	683	0
177.5	685	0
177.5	687	0
177.5	689	0
177.5	691	0
177.5	693	0
177.5	695	0
177.5	697	0
177.5	699	0
177.5	701	0
177.5	703	0
177.5	705	0
177.5	707	0
177.5	709	0
177.5	711	0
177.5	713	0
177.5	715	0
177.5	717	0
177.5	719	0
177.5	721	0
177.5	723	0
177.5	725	0
177.5	727	0
177.5	729	0
177.5	731	0
177.5	733	0
177.5	735	0
177.5	737	0
177.5	739	0
177.5	741	0
177.5	743	0
177.5	745	0
177.5	747	0
177.5	749	0
178.5	1	0
178.5	3	0
178.5	5	0
178.5	7	0
178.5	9	0
178.5	11	0
178.5	13	0
178.5	15	0
178.5	17	0
178.5	19	0
178.5	21	0
178.5	23	0
178.5	25	0
178.5	27	0
178.5	29	0
178.5	31	0
178.5	33	0
178.5	35	0
178.5	37	0
178.5	39	0
178.5	41	0
178.5	43	0
178.5	45	0
178.5	47	0
178.5	49	0
178.5	51	0
178.5	53	0
178.5	55	0
178.5	57	0
178.5	59	0
178.5	61	0
178.5	63	0
178.5	65	0
178.5	67	0
178.5	69	0
178.5	71	0
178.5	73	0
178.5	75	0
178.5	77	0
178.5	79	0
178.5	81	0
178.5	83	0
178.5	85	0
178.5	87	0
178.5	89	0
178.5	91	0
178.5	93	0
178.5	95	0
178.5	97	0
178.5	99	0
178.5	101	0
178.5	103	0
178.5	105	0
178.5	107	0
178.5	109	0
178.5	111	0
178.5	113	0
178.5	115	0
178.5	117	0
178.5	119	0
178.5	121	0
178.5	123	0
178.5	125	0
178.5	127	0
178.5	129	0
178.5	131	0
178.5	133	0
178.5	135	0
178.5	137	0
178.5	139	0
178.5	141	0
178.5	143	0
178.5	145	0
178.5	147	0
178.5	149	0
178.5	151	0
178.5	153	0
178.5	155	0
178.5	157	0
178.5	159	0
178.5	161	0
178.5	163	0
178.5	165	0
178.5	167	0
178.5	169	0
178.5	171	0
178.5	173	0
178.5	175	0
178.5	177	0
178.5	179	0
178.5	181	0
178.5	183	0
178.5	185	0
178.5	187	0
178.5	189	0
178.5	191	0
178.5	193	0
178.5	195	0
178.5	197	0
178.5	199	0
178.5	201	0
178.5	203	0
178.5	205	0
178.5	207	0
178.5	209	0
178.5	211	0
178.5	213	0
178.5	215	0
178.5	217	0
178.5	219	0
178.5	221	0
178.5	223	0
178.5	225	0
178.5	227	0
178.5	229	0
178.5	231	0
178.5	233	0
178.5	235	0
178.5	237	0
178.5	239	0
178.5	241	0
178.5	243	0
178.5	245	0
178.5	247	0
178.5	249	0
178.5	251	0
178.5	253	0
178.5	255	0
178.5	257	0
178.5	259	0
178.5	261	0
178.5	263	0
178.5	265	0
178.5	267	0
178.5	269	0
178.5	271	0
178.5	273	0
178.5	275	0
178.5	277	0
178.5	279	0
178.5	281	0
178.5	283	0
178.5	285	0
178.5	287	0
178.5	289	0
178.5	291	0
178.5	293	0
178.5	295	0
178.5	297	0
178.5	299	0
178.5	301	0
178.5	303	0
178.5	305	0
178.5	307	0
178.5	309	0
178.5	311	0
178.5	313	0
178.5	315	0
178.5	317	0
178.5	319	0
178.5	321	0
178.5	323	0
178.5	325	0
178.5	327	0
178.5	329	0
178.5	331	0
178.5	333	0
178.5	335	0
178.5	337	0
178.5	339	0
178.5	341	0
178.5	343	0
178.5	345	0
178.5	347	0
178.5	349	0
178.5	351	0
178.5	353	0
178.5	355	0
178.5	357	0
178.5	359	0
178.5	361	0
178.5	363	0
178.5	365	0
178.5	367	0
178.5	369	0
178.5	371	0
178.5	373	0
178.5	375	0
178.5	377	0
178.5	379	0
178.5	381	0
178.5	383	0
178.5	385	0
178.5	387	0
178.5	389	0
178.5	391	0
178.5	393	0
178.5	395	0
178.5	397	0
178.5	399	0
178.5	401	0
178.5	403	0
178.5	405	0
178.5	407	0
178.5	409	0
178.5	411	0
178.5	413	0
178.5	415	0
178.5	417	0
178.5	419	0
178.5	421	0
178.5	423	0
178.5	425	0
178.5	427	0
178.5	429	0
178.5	431	0
178.5	433	0
178.5	435	0
178.5	437	0
178.5	439	0
178.5	441	0
178.5	443	0
178.5	445	0
178.5	447	0
178.5	449	0
178.5	451	0
178.5	453	0
178.5	455	0
178.5	457	0
178.5	459	0
178.5	461	0
178.5	463	0
178.5	465	0
178.5	467	0
178.5	469	0
178.5	471	0
178.5	473	0
178.5	475	0
178.5	477	0
178.5	479	0
178.5	481	0
178.5	483	0
178.5	485	0
178.5	487	0
178.5	489	0
178.5	491	0
178.5	493	0
178.5	495	0
178.5	497	0
178.5	499	0
178.5	501	0
178.5	503	0
178.5	505	0
178.5	507	0
178.5	509	0
178.5	511	0
178.5	513	0
178.5	515	0
178.5	517	0
178.5	519	0
178.5	521	0
178.5	523	0
178.5	525	0
178.5	527	0
178.5	529	0
178.5	531	0
178.5	533	0
178.5	535	0
178.5	537	0
178.5	539	0
178.5	541	0
178.5	543	0
178.5	545	0
178.5	547	0
178.5	549	0
178.5	551	0
178.5	553	0
178.5	555	0
178.5	557	0
178.5	559	0
178.5	561	0
178.5	563	0
178.5	565	0
178.5	567	0
178.5	569	0
178.5	571	0
178.5	573	0
178.5	575	0
178.5	577	0
178.5	579	0
178.5	581	0
178.5	583	0
178.5	585	0
178.5	587	0
178.5	589	0
178.5	591	0
178.5	593	0
178.5	595	0
178.5	597	0
178.5	599	0
178.5	601	0
178.5	603	0
178.5	605	0
178.5	607	0
178.5	609	0
178.5	611	0
178.5	613	0
178.5	615	0
178.5	617	0
178.5	619	0
178.5	621	0
178.5	623	0
178.5	625	0
178.5	627	0
178.5	629	0
178.5	631	0
178.5	633	0
178.5	635	0
178.5	637	0
178.5	639	0
178.5	641	0
178.5	643	0
178.5	645	0
178.5	647	0
178.5	649	0
178.5	651	0
178.5	653	0
178.5	655	0
178.5	657	0
178.5	659	0
178.5	661	0
178.5	663	0
178.5	665	0
178.5	667	0
178.5	669	0
178.5	671	0
178.5	673	0
178.5	675	0
178.5	677	0
178.5	679	0
178.5	681	0
178.5	683	0
178.5	685	0
178.5	687	0
178.5	689	0
178.5	691	0
178.5	693	0
178.5	695	0
178.5	697	0
178.5	699	0
178.5	701	0
178.5	703	0
178.5	705	0
178.5	707	0
178.5	709	0
178.5	711	0
178.5	713	0
178.5	715	0
178.5	717	0
178.5	719	0
178.5	721	0
178.5	723	0
178.5	725	0
178.5	727	0
178.5	729	0
178.5	731	0
178.5	733	0
178.5	735	0
178.5	737	0
178.5	739	0
178.5	741	0
178.5	743	0
178.5	745	0
178.5	747	0
178.5	749	0
179.5	1	0
179.5	3	0
179.5	5	0
179.5	7	0
179.5	9	0
179.5	11	0
179.5	13	0
179.5	15	0
179.5	17	0
179.5	19	0
179.5	21	0
179.5	23	0
179.5	25	0
179.5	27	0
179.5	29	0
179.5	31	0
179.5	33	0
179.5	35	0
179.5	37	0
179.5	39	0
179.5	41	0
179.5	43	0
179.5	45	0
179.5	47	0
179.5	49	0
179.5	51	0
179.5	53	0
179.5	55	0
179.5	57	0
179.5	59	0
179.5	61	0
179.5	63	0
179.5	65	0
179.5	67	0
179.5	69	0
179.5	71	0
179.5	73	0
179.5	75	0
179.5	77	0
179.5	79	0
179.5	81	0
179.5	83	0
179.5	85	0
179.5	87	0
179.5	89	0
179.5	91	0
179.5	93	0
179.5	95	0
179.5	97	0
179.5	99	0
179.5	101	0
179.5	103	0
179.5	105	0
179.5	107	0
179.5	109	0
179.5	111	0
179.5	113	0
179.5	115	0
179.5	117	0
179.5	119	0
179.5	121	0
179.5	123	0
179.5	125	0
179.5	127	0
179.5	129	0
179.5	131	0
179.5	133	0
179.5	135	0
179.5	137	0
179.5	139	0
179.5	141	0
179.5	143	0
179.5	145	0
179.5	147	0
179.5	149	0
179.5	151	0
179.5	153	0
179.5	155	0
179.5	157	0
179.5	159	0
179.5	161	0
179.5	163	0
179.5	165	0
179.5	167	0
179.5	169	0
179.5	171	0
179.5	173	0
179.5	175	0
179.5	177	0
179.5	179	0
179.5	181	0
179.5	183	0
179.5	185	0
179.5	187	0
179.5	189	0
179.5	191	0
179.5	193	0
179.5	195	0
179.5	197	0
179.5	199	0
179.5	201	0
179.5	203	0
179.5	205	0
179.5	207	0
179.5	209	0
179.5	211	0
179.5	213	0
179.5	215	0
179.5	217	0
179.5	219	0
179.5	221	0
179.5	223	0
179.5	225	0
179.5	227	0
179.5	229	0
179.5	231	0
179.5	233	0
179.5	235	0
179.5	237	0
179.5	239	0
179.5	241	0
179.5	243	0
179.5	245	0
179.5	247	0
179.5	249	0
179.5	251	0
179.5	253	0
179.5	255	0
179.5	257	0
179.5	259	0
179.5	261	0
179.5	263	0
179.5	265	0
179.5	267	0
179.5	269	0
179.5	271	0
179.5	273	0
179.5	275	0
179.5	277	0
179.5	279	0
179.5	281	0
179.5	283	0
179.5	285	0
179.5	287	0
179.5	289	0
179.5	291	0
179.5	293	0
179.5	295	0
179.5	297	0
179.5	299	0
179.5	301	0
179.5	303	0
179.5	305	0
179.5	307	0
179.5	309	0
179.5	311	0
179.5	313	0
179.5	315	0
179.5	317	0
179.5	319	0
179.5	321	0
179.5	323	0
179.5	325	0
179.5	327	0
179.5	329	0
179.5	331	0
179.5	333	0
179.5	335	0
179.5	337	0
179.5	339	0
179.5	341	0
179.5	343	0
179.5	345	0
179.5	347	0
179.5	349	0
179.5	351	0
179.5	353	0
179.5	355	0
179.5	357	0
179.5	359	0
179.5	361	0
179.5	363	0
179.5	365	0
179.5	367	0
179.5	369	0
179.5	371	0
179.5	373	0
179.5	375	0
179.5	377	0
179.5	379	0
179.5	381	0
179.5	383	0
179.5	385	0
179.5	387	0
179.5	389	0
179.5	391	0
179.5	393	0
179.5	395	0
179.5	397	0
179.5	399	0
179.5	401	0
179.5	403	0
179.5	405	0
179.5	407	0
179.5	409	0
179.5	411	0
179.5	413	0
179.5	415	0
179.5	417	0
179.5	419	0
179.5	421	0
179.5	423	0
179.5	425	0
179.5	427	0
179.5	429	0
179.5	431	0
179.5	433	0
179.5	435	0
179.5	437	0
179.5	439	0
179.5	441	0
179.5	443	0
179.5	445	0
179.5	447	0
179.5	449	0
179.5	451	0
179.5	453	0
179.5	455	0
179.5	457	0
179.5	459	0
179.5	461	0
179.5	463	0
179.5	465	0
179.5	467	0
179.5	469	0
179.5	471	0
179.5	473	0
179.5	475	0
179.5	477	0
179.5	479	0
179.5	481	0
179.5	483	0
179.5	485	0
179.5	487	0
179.5	489	0
179.5	491	0
179.5	493	0
179.5	495	0
179.5	497	0
179.5	499	0
179.5	501	0
179.5	503	0
179.5	505	0
179.5	507	0
179.5	509	0
179.5	511	0
179.5	513	0
179.5	515	0
179.5	517	0
179.5	519	0
179.5	521	0
179.5	523	0
179.5	525	0
179.5	527	0
179.5	529	0
179.5	531	0
179.5	533	0
179.5	535	0
179.5	537	0
179.5	539	0
179.5	541	0
179.5	543	0
179.5	545	0
179.5	547	0
179.5	549	0
179.5	551	0
179.5	553	0
179.5	555	0
179.5	557	0
179.5	559	0
179.5	561	0
179.5	563	0
179.5	565	0
179.5	567	0
179.5	569	0
179.5	571	0
179.5	573	0
179.5	575	0
179.5	577	0
179.5	579	0
179.5	581	0
179.5	583	0
179.5	585	0
179.5	587	0
179.5	589	0
179.5	591	0
179.5	593	0
179.5	595	0
179.5	597	0
179.5	599	0
179.5	601	0
179.5	603	0
179.5	605	0
179.5	607	0
179.5	609	0
179.5	611	0
179.5	613	0
179.5	615	0
179.5	617	0
179.5	619	0
179.5	621	0
179.5	623	0
179.5	625	0
179.5	627	0
179.5	629	0
179.5	631	0
179.5	633	0
179.5	635	0
179.5	637	0
179.5	639	0
179.5	641	0
179.5	643	0
179.5	645	0
179.5	647	0
179.5	649	0
179.5	651	0
179.5	653	0
179.5	655	0
179.5	657	0
179.5	659	0
179.5	661	0
179.5	663	0
179.5	665	0
179.5	667	0
179.5	669	0
179.5	671	0
179.5	673	0
179.5	675	0
179.5	677	0
179.5	679	0
179.5	681	0
179.5	683	0
179.5	685	0
179.5	687	0
179.5	689	0
179.5	691	0
179.5	693	0
179.5	695	0
179.5	697	0
179.5	699	0
179.5	701	0
179.5	703	0
179.5	705	0
179.5	707	0
179.5	709	0
179.5	711	0
179.5	713	0
179.5	715	0
179.5	717	0
179.5	719	0
179.5	721	0
179.5	723	0
179.5	725	0
179.5	727	0
179.5	729	0
179.5	731	0
179.5	733	0
179.5	735	0
179.5	737	0
179.5	739	0
179.5	741	0
179.5	743	0
179.5	745	0
179.5	747	0
179.5	749	0
